Spontaneous wave formation in stochastic self-driven particle systems

Waves and oscillations are commonly observed in the dynamics of self-driven agents such as pedestrians or vehicles. Interestingly, many factors may perturb the stability of space homogeneous streaming, leading to the spontaneous formation of collective oscillations of the agents related to stop-and-go waves, jamiton, or phantom jam in the literature. In this article, we demonstrate that even a minimal additive stochastic noise in stable first-order dynamics can initiate stop-and-go phenomena. The noise is not a classic white one, but a colored noise described by a Gaussian Ornstein-Uhlenbeck process. It turns out that the joint dynamics of particles and noises forms again a (Gaussian) Ornstein-Uhlenbeck process whose characteristics can be explicitly expressed in terms of parameters of the model. We analyze its stability and characterize the presence of waves through oscillation patterns in the correlation and autocorrelation of the distance spacing between the particles. We determine exact solutions for the correlation functions for the finite system with periodic boundaries and in the continuum limit when the system size is infinite. Finally, we compare experimental trajectories of single-file pedestrian motions to simulation results.

==> Figures/Exp_scheme.tex <==

\begin{tikzpicture}[x=.525pt,y=.525pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (290.22,256.07);
\begin{scope}
\path[clip] (  1.20,  1.20) rectangle (289.02,254.87);
\definecolor{fillColor}{RGB}{217,217,217}

\path[fill=fillColor,fill opacity=0.50] ( 86.32, 87.91) --
	( 86.32,125.10) --
	(203.90,125.10) --
	(203.90, 87.91) --
	( 86.32, 87.91) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 4pt,line join=round,line cap=round] ( 86.32,124.12) --
	( 85.70,124.13) --
	( 85.09,124.14) --
	( 84.47,124.17) --
	( 83.85,124.20) --
	( 83.23,124.24) --
	( 82.62,124.30) --
	( 82.00,124.36) --
	( 81.39,124.43) --
	( 80.77,124.52) --
	( 80.16,124.61) --
	( 79.55,124.71) --
	( 78.94,124.82) --
	( 78.34,124.94) --
	( 77.73,125.07) --
	( 77.13,125.22) --
	( 76.53,125.36) --
	( 75.93,125.52) --
	( 75.34,125.69) --
	( 74.74,125.87) --
	( 74.15,126.06) --
	( 73.57,126.25) --
	( 72.98,126.46) --
	( 72.40,126.68) --
	( 71.83,126.90) --
	( 71.25,127.13) --
	( 70.68,127.37) --
	( 70.12,127.63) --
	( 69.56,127.89) --
	( 69.00,128.15) --
	( 68.45,128.43) --
	( 67.90,128.72) --
	( 67.36,129.01) --
	( 66.82,129.32) --
	( 66.28,129.63) --
	( 65.75,129.95) --
	( 65.23,130.28) --
	( 64.71,130.61) --
	( 64.20,130.96) --
	( 63.69,131.31) --
	( 63.19,131.67) --
	( 62.69,132.04) --
	( 62.20,132.42) --
	( 61.72,132.80) --
	( 61.24,133.19) --
	( 60.76,133.59) --
	( 60.30,134.00) --
	( 59.84,134.41) --
	( 59.39,134.83) --
	( 58.94,135.26) --
	( 58.50,135.70) --
	( 58.07,136.14) --
	( 57.64,136.59) --
	( 57.23,137.04) --
	( 56.81,137.51) --
	( 56.41,137.98) --
	( 56.02,138.45) --
	( 55.63,138.93) --
	( 55.25,139.42) --
	( 54.87,139.91) --
	( 54.51,140.41) --
	( 54.15,140.91) --
	( 53.80,141.42) --
	( 53.46,141.94) --
	( 53.13,142.46) --
	( 52.80,142.99) --
	( 52.49,143.52) --
	( 52.18,144.05) --
	( 51.88,144.60) --
	( 51.59,145.14) --
	( 51.31,145.69) --
	( 51.03,146.24) --
	( 50.77,146.80) --
	( 50.51,147.37) --
	( 50.26,147.93) --
	( 50.03,148.50) --
	( 49.80,149.08) --
	( 49.58,149.66) --
	( 49.37,150.24) --
	( 49.17,150.82) --
	( 48.97,151.41) --
	( 48.79,152.00) --
	( 48.62,152.59) --
	( 48.45,153.19) --
	( 48.30,153.79) --
	( 48.15,154.39) --
	( 48.02,154.99) --
	( 47.89,155.59) --
	( 47.78,156.20) --
	( 47.67,156.81) --
	( 47.57,157.42) --
	( 47.48,158.03) --
	( 47.41,158.65) --
	( 47.34,159.26) --
	( 47.28,159.88) --
	( 47.23,160.49) --
	( 47.19,161.11) --
	( 47.16,161.73) --
	( 47.14,162.34) --
	( 47.13,162.96) --
	( 47.13,163.58) --
	( 47.14,164.20) --
	( 47.16,164.81) --
	( 47.19,165.43) --
	( 47.23,166.05) --
	( 47.28,166.66) --
	( 47.34,167.28) --
	( 47.41,167.89) --
	( 47.48,168.51) --
	( 47.57,169.12) --
	( 47.67,169.73) --
	( 47.78,170.34) --
	( 47.89,170.95) --
	( 48.02,171.55) --
	( 48.15,172.15) --
	( 48.30,172.75) --
	( 48.45,173.35) --
	( 48.62,173.95) --
	( 48.79,174.54) --
	( 48.97,175.13) --
	( 49.17,175.72) --
	( 49.37,176.30) --
	( 49.58,176.88) --
	( 49.80,177.46) --
	( 50.03,178.04) --
	( 50.26,178.61) --
	( 50.51,179.17) --
	( 50.77,179.74) --
	( 51.03,180.30) --
	( 51.31,180.85) --
	( 51.59,181.40) --
	( 51.88,181.94) --
	( 52.18,182.49) --
	( 52.49,183.02) --
	( 52.80,183.55) --
	( 53.13,184.08) --
	( 53.46,184.60) --
	( 53.80,185.12) --
	( 54.15,185.63) --
	( 54.51,186.13) --
	( 54.87,186.63) --
	( 55.25,187.12) --
	( 55.63,187.61) --
	( 56.02,188.09) --
	( 56.41,188.56) --
	( 56.81,189.03) --
	( 57.23,189.50) --
	( 57.64,189.95) --
	( 58.07,190.40) --
	( 58.50,190.84) --
	( 58.94,191.28) --
	( 59.39,191.71) --
	( 59.84,192.13) --
	( 60.30,192.54) --
	( 60.76,192.95) --
	( 61.24,193.35) --
	( 61.72,193.74) --
	( 62.20,194.12) --
	( 62.69,194.50) --
	( 63.19,194.87) --
	( 63.69,195.23) --
	( 64.20,195.58) --
	( 64.71,195.93) --
	( 65.23,196.26) --
	( 65.75,196.59) --
	( 66.28,196.91) --
	( 66.82,197.22) --
	( 67.36,197.53) --
	( 67.90,197.82) --
	( 68.45,198.11) --
	( 69.00,198.39) --
	( 69.56,198.65) --
	( 70.12,198.91) --
	( 70.68,199.17) --
	( 71.25,199.41) --
	( 71.83,199.64) --
	( 72.40,199.86) --
	( 72.98,200.08) --
	( 73.57,200.29) --
	( 74.15,200.48) --
	( 74.74,200.67) --
	( 75.34,200.85) --
	( 75.93,201.02) --
	( 76.53,201.18) --
	( 77.13,201.32) --
	( 77.73,201.47) --
	( 78.34,201.60) --
	( 78.94,201.72) --
	( 79.55,201.83) --
	( 80.16,201.93) --
	( 80.77,202.02) --
	( 81.39,202.11) --
	( 82.00,202.18) --
	( 82.62,202.24) --
	( 83.23,202.30) --
	( 83.85,202.34) --
	( 84.47,202.37) --
	( 85.09,202.40) --
	( 85.70,202.41) --
	( 86.32,202.42) --
	( 86.32,202.42) --
	(203.90,202.42) --
	(203.90,202.42) --
	(204.51,202.41) --
	(205.13,202.40) --
	(205.75,202.37) --
	(206.37,202.34) --
	(206.99,202.30) --
	(207.60,202.24) --
	(208.22,202.18) --
	(208.83,202.11) --
	(209.45,202.02) --
	(210.06,201.93) --
	(210.67,201.83) --
	(211.28,201.72) --
	(211.88,201.60) --
	(212.49,201.47) --
	(213.09,201.32) --
	(213.69,201.18) --
	(214.29,201.02) --
	(214.88,200.85) --
	(215.48,200.67) --
	(216.06,200.48) --
	(216.65,200.29) --
	(217.23,200.08) --
	(217.81,199.86) --
	(218.39,199.64) --
	(218.96,199.41) --
	(219.53,199.17) --
	(220.10,198.91) --
	(220.66,198.65) --
	(221.22,198.39) --
	(221.77,198.11) --
	(222.32,197.82) --
	(222.86,197.53) --
	(223.40,197.22) --
	(223.94,196.91) --
	(224.46,196.59) --
	(224.99,196.26) --
	(225.51,195.93) --
	(226.02,195.58) --
	(226.53,195.23) --
	(227.03,194.87) --
	(227.53,194.50) --
	(228.02,194.12) --
	(228.50,193.74) --
	(228.98,193.35) --
	(229.45,192.95) --
	(229.92,192.54) --
	(230.38,192.13) --
	(230.83,191.71) --
	(231.28,191.28) --
	(231.72,190.84) --
	(232.15,190.40) --
	(232.57,189.95) --
	(232.99,189.50) --
	(233.40,189.03) --
	(233.81,188.56) --
	(234.20,188.09) --
	(234.59,187.61) --
	(234.97,187.12) --
	(235.35,186.63) --
	(235.71,186.13) --
	(236.07,185.63) --
	(236.42,185.12) --
	(236.76,184.60) --
	(237.09,184.08) --
	(237.42,183.55) --
	(237.73,183.02) --
	(238.04,182.49) --
	(238.34,181.94) --
	(238.63,181.40) --
	(238.91,180.85) --
	(239.19,180.30) --
	(239.45,179.74) --
	(239.71,179.17) --
	(239.95,178.61) --
	(240.19,178.04) --
	(240.42,177.46) --
	(240.64,176.88) --
	(240.85,176.30) --
	(241.05,175.72) --
	(241.24,175.13) --
	(241.43,174.54) --
	(241.60,173.95) --
	(241.76,173.35) --
	(241.92,172.75) --
	(242.06,172.15) --
	(242.20,171.55) --
	(242.33,170.95) --
	(242.44,170.34) --
	(242.55,169.73) --
	(242.65,169.12) --
	(242.73,168.51) --
	(242.81,167.89) --
	(242.88,167.28) --
	(242.94,166.66) --
	(242.99,166.05) --
	(243.03,165.43) --
	(243.06,164.81) --
	(243.08,164.20) --
	(243.09,163.58) --
	(243.09,162.96) --
	(243.08,162.34) --
	(243.06,161.73) --
	(243.03,161.11) --
	(242.99,160.49) --
	(242.94,159.88) --
	(242.88,159.26) --
	(242.81,158.65) --
	(242.73,158.03) --
	(242.65,157.42) --
	(242.55,156.81) --
	(242.44,156.20) --
	(242.33,155.59) --
	(242.20,154.99) --
	(242.06,154.39) --
	(241.92,153.79) --
	(241.76,153.19) --
	(241.60,152.59) --
	(241.43,152.00) --
	(241.24,151.41) --
	(241.05,150.82) --
	(240.85,150.24) --
	(240.64,149.66) --
	(240.42,149.08) --
	(240.19,148.50) --
	(239.95,147.93) --
	(239.71,147.37) --
	(239.45,146.80) --
	(239.19,146.24) --
	(238.91,145.69) --
	(238.63,145.14) --
	(238.34,144.60) --
	(238.04,144.05) --
	(237.73,143.52) --
	(237.42,142.99) --
	(237.09,142.46) --
	(236.76,141.94) --
	(236.42,141.42) --
	(236.07,140.91) --
	(235.71,140.41) --
	(235.35,139.91) --
	(234.97,139.42) --
	(234.59,138.93) --
	(234.20,138.45) --
	(233.81,137.98) --
	(233.40,137.51) --
	(232.99,137.04) --
	(232.57,136.59) --
	(232.15,136.14) --
	(231.72,135.70) --
	(231.28,135.26) --
	(230.83,134.83) --
	(230.38,134.41) --
	(229.92,134.00) --
	(229.45,133.59) --
	(228.98,133.19) --
	(228.50,132.80) --
	(228.02,132.42) --
	(227.53,132.04) --
	(227.03,131.67) --
	(226.53,131.31) --
	(226.02,130.96) --
	(225.51,130.61) --
	(224.99,130.28) --
	(224.46,129.95) --
	(223.94,129.63) --
	(223.40,129.32) --
	(222.86,129.01) --
	(222.32,128.72) --
	(221.77,128.43) --
	(221.22,128.15) --
	(220.66,127.89) --
	(220.10,127.63) --
	(219.53,127.37) --
	(218.96,127.13) --
	(218.39,126.90) --
	(217.81,126.68) --
	(217.23,126.46) --
	(216.65,126.25) --
	(216.06,126.06) --
	(215.48,125.87) --
	(214.88,125.69) --
	(214.29,125.52) --
	(213.69,125.36) --
	(213.09,125.22) --
	(212.49,125.07) --
	(211.88,124.94) --
	(211.28,124.82) --
	(210.67,124.71) --
	(210.06,124.61) --
	(209.45,124.52) --
	(208.83,124.43) --
	(208.22,124.36) --
	(207.60,124.30) --
	(206.99,124.24) --
	(206.37,124.20) --
	(205.75,124.17) --
	(205.13,124.14) --
	(204.51,124.13) --
	(203.90,124.12) --
	(203.90,124.12) --
	( 86.32,124.12);

\path[draw=drawColor,line width= 4pt,line join=round,line cap=round] ( 86.32, 88.89) --
	( 85.15, 88.90) --
	( 83.97, 88.93) --
	( 82.80, 88.97) --
	( 81.62, 89.04) --
	( 80.45, 89.12) --
	( 79.28, 89.22) --
	( 78.11, 89.34) --
	( 76.94, 89.48) --
	( 75.78, 89.64) --
	( 74.62, 89.82) --
	( 73.46, 90.01) --
	( 72.30, 90.22) --
	( 71.15, 90.45) --
	( 70.00, 90.70) --
	( 68.85, 90.97) --
	( 67.71, 91.25) --
	( 66.58, 91.55) --
	( 65.45, 91.87) --
	( 64.32, 92.21) --
	( 63.20, 92.57) --
	( 62.09, 92.94) --
	( 60.98, 93.33) --
	( 59.88, 93.74) --
	( 58.78, 94.17) --
	( 57.69, 94.61) --
	( 56.61, 95.07) --
	( 55.54, 95.55) --
	( 54.47, 96.04) --
	( 53.41, 96.55) --
	( 52.36, 97.08) --
	( 51.32, 97.62) --
	( 50.29, 98.18) --
	( 49.26, 98.76) --
	( 48.25, 99.35) --
	( 47.24, 99.96) --
	( 46.25,100.58) --
	( 45.26,101.22) --
	( 44.28,101.88) --
	( 43.32,102.55) --
	( 42.36,103.23) --
	( 41.42,103.93) --
	( 40.49,104.65) --
	( 39.57,105.38) --
	( 38.66,106.12) --
	( 37.76,106.88) --
	( 36.88,107.66) --
	( 36.00,108.44) --
	( 35.14,109.24) --
	( 34.30,110.06) --
	( 33.46,110.88) --
	( 32.64,111.72) --
	( 31.83,112.58) --
	( 31.04,113.44) --
	( 30.26,114.32) --
	( 29.49,115.21) --
	( 28.74,116.11) --
	( 28.00,117.03) --
	( 27.28,117.95) --
	( 26.57,118.89) --
	( 25.87,119.84) --
	( 25.20,120.79) --
	( 24.53,121.76) --
	( 23.88,122.74) --
	( 23.25,123.73) --
	( 22.63,124.73) --
	( 22.03,125.74) --
	( 21.45,126.76) --
	( 20.88,127.79) --
	( 20.33,128.82) --
	( 19.79,129.87) --
	( 19.27,130.92) --
	( 18.77,131.98) --
	( 18.28,133.05) --
	( 17.81,134.13) --
	( 17.36,135.21) --
	( 16.93,136.30) --
	( 16.51,137.40) --
	( 16.11,138.51) --
	( 15.73,139.62) --
	( 15.36,140.73) --
	( 15.01,141.85) --
	( 14.68,142.98) --
	( 14.37,144.11) --
	( 14.08,145.25) --
	( 13.80,146.39) --
	( 13.54,147.54) --
	( 13.31,148.69) --
	( 13.08,149.84) --
	( 12.88,151.00) --
	( 12.70,152.16) --
	( 12.53,153.32) --
	( 12.38,154.48) --
	( 12.25,155.65) --
	( 12.14,156.82) --
	( 12.05,157.99) --
	( 11.97,159.16) --
	( 11.92,160.34) --
	( 11.88,161.51) --
	( 11.86,162.68) --
	( 11.86,163.86) --
	( 11.88,165.03) --
	( 11.92,166.20) --
	( 11.97,167.38) --
	( 12.05,168.55) --
	( 12.14,169.72) --
	( 12.25,170.89) --
	( 12.38,172.06) --
	( 12.53,173.22) --
	( 12.70,174.38) --
	( 12.88,175.54) --
	( 13.08,176.70) --
	( 13.31,177.85) --
	( 13.54,179.00) --
	( 13.80,180.15) --
	( 14.08,181.29) --
	( 14.37,182.43) --
	( 14.68,183.56) --
	( 15.01,184.69) --
	( 15.36,185.81) --
	( 15.73,186.92) --
	( 16.11,188.03) --
	( 16.51,189.14) --
	( 16.93,190.24) --
	( 17.36,191.33) --
	( 17.81,192.41) --
	( 18.28,193.49) --
	( 18.77,194.56) --
	( 19.27,195.62) --
	( 19.79,196.67) --
	( 20.33,197.72) --
	( 20.88,198.75) --
	( 21.45,199.78) --
	( 22.03,200.80) --
	( 22.63,201.81) --
	( 23.25,202.81) --
	( 23.88,203.80) --
	( 24.53,204.78) --
	( 25.20,205.75) --
	( 25.87,206.70) --
	( 26.57,207.65) --
	( 27.28,208.59) --
	( 28.00,209.51) --
	( 28.74,210.43) --
	( 29.49,211.33) --
	( 30.26,212.22) --
	( 31.04,213.10) --
	( 31.83,213.96) --
	( 32.64,214.82) --
	( 33.46,215.66) --
	( 34.30,216.48) --
	( 35.14,217.30) --
	( 36.00,218.10) --
	( 36.88,218.88) --
	( 37.76,219.66) --
	( 38.66,220.42) --
	( 39.57,221.16) --
	( 40.49,221.89) --
	( 41.42,222.61) --
	( 42.36,223.31) --
	( 43.32,223.99) --
	( 44.28,224.66) --
	( 45.26,225.32) --
	( 46.25,225.96) --
	( 47.24,226.58) --
	( 48.25,227.19) --
	( 49.26,227.78) --
	( 50.29,228.36) --
	( 51.32,228.92) --
	( 52.36,229.46) --
	( 53.41,229.99) --
	( 54.47,230.50) --
	( 55.54,230.99) --
	( 56.61,231.47) --
	( 57.69,231.93) --
	( 58.78,232.37) --
	( 59.88,232.80) --
	( 60.98,233.21) --
	( 62.09,233.60) --
	( 63.20,233.97) --
	( 64.32,234.33) --
	( 65.45,234.67) --
	( 66.58,234.99) --
	( 67.71,235.29) --
	( 68.85,235.57) --
	( 70.00,235.84) --
	( 71.15,236.09) --
	( 72.30,236.32) --
	( 73.46,236.53) --
	( 74.62,236.73) --
	( 75.78,236.90) --
	( 76.94,237.06) --
	( 78.11,237.20) --
	( 79.28,237.32) --
	( 80.45,237.42) --
	( 81.62,237.50) --
	( 82.80,237.57) --
	( 83.97,237.61) --
	( 85.15,237.64) --
	( 86.32,237.65) --
	( 86.32,237.65) --
	(203.90,237.65) --
	(203.90,237.65) --
	(205.07,237.64) --
	(206.25,237.61) --
	(207.42,237.57) --
	(208.59,237.50) --
	(209.77,237.42) --
	(210.94,237.32) --
	(212.11,237.20) --
	(213.27,237.06) --
	(214.44,236.90) --
	(215.60,236.73) --
	(216.76,236.53) --
	(217.92,236.32) --
	(219.07,236.09) --
	(220.22,235.84) --
	(221.36,235.57) --
	(222.50,235.29) --
	(223.64,234.99) --
	(224.77,234.67) --
	(225.90,234.33) --
	(227.02,233.97) --
	(228.13,233.60) --
	(229.24,233.21) --
	(230.34,232.80) --
	(231.44,232.37) --
	(232.53,231.93) --
	(233.61,231.47) --
	(234.68,230.99) --
	(235.75,230.50) --
	(236.81,229.99) --
	(237.86,229.46) --
	(238.90,228.92) --
	(239.93,228.36) --
	(240.96,227.78) --
	(241.97,227.19) --
	(242.98,226.58) --
	(243.97,225.96) --
	(244.96,225.32) --
	(245.93,224.66) --
	(246.90,223.99) --
	(247.85,223.31) --
	(248.80,222.61) --
	(249.73,221.89) --
	(250.65,221.16) --
	(251.56,220.42) --
	(252.46,219.66) --
	(253.34,218.88) --
	(254.21,218.10) --
	(255.07,217.30) --
	(255.92,216.48) --
	(256.76,215.66) --
	(257.58,214.82) --
	(258.39,213.96) --
	(259.18,213.10) --
	(259.96,212.22) --
	(260.73,211.33) --
	(261.48,210.43) --
	(262.22,209.51) --
	(262.94,208.59) --
	(263.65,207.65) --
	(264.34,206.70) --
	(265.02,205.75) --
	(265.69,204.78) --
	(266.33,203.80) --
	(266.97,202.81) --
	(267.58,201.81) --
	(268.19,200.80) --
	(268.77,199.78) --
	(269.34,198.75) --
	(269.89,197.72) --
	(270.43,196.67) --
	(270.95,195.62) --
	(271.45,194.56) --
	(271.94,193.49) --
	(272.41,192.41) --
	(272.86,191.33) --
	(273.29,190.24) --
	(273.71,189.14) --
	(274.11,188.03) --
	(274.49,186.92) --
	(274.86,185.81) --
	(275.20,184.69) --
	(275.53,183.56) --
	(275.85,182.43) --
	(276.14,181.29) --
	(276.42,180.15) --
	(276.67,179.00) --
	(276.91,177.85) --
	(277.13,176.70) --
	(277.34,175.54) --
	(277.52,174.38) --
	(277.69,173.22) --
	(277.84,172.06) --
	(277.97,170.89) --
	(278.08,169.72) --
	(278.17,168.55) --
	(278.24,167.38) --
	(278.30,166.20) --
	(278.34,165.03) --
	(278.36,163.86) --
	(278.36,162.68) --
	(278.34,161.51) --
	(278.30,160.34) --
	(278.24,159.16) --
	(278.17,157.99) --
	(278.08,156.82) --
	(277.97,155.65) --
	(277.84,154.48) --
	(277.69,153.32) --
	(277.52,152.16) --
	(277.34,151.00) --
	(277.13,149.84) --
	(276.91,148.69) --
	(276.67,147.54) --
	(276.42,146.39) --
	(276.14,145.25) --
	(275.85,144.11) --
	(275.53,142.98) --
	(275.20,141.85) --
	(274.86,140.73) --
	(274.49,139.62) --
	(274.11,138.51) --
	(273.71,137.40) --
	(273.29,136.30) --
	(272.86,135.21) --
	(272.41,134.13) --
	(271.94,133.05) --
	(271.45,131.98) --
	(270.95,130.92) --
	(270.43,129.87) --
	(269.89,128.82) --
	(269.34,127.79) --
	(268.77,126.76) --
	(268.19,125.74) --
	(267.58,124.73) --
	(266.97,123.73) --
	(266.33,122.74) --
	(265.69,121.76) --
	(265.02,120.79) --
	(264.34,119.84) --
	(263.65,118.89) --
	(262.94,117.95) --
	(262.22,117.03) --
	(261.48,116.11) --
	(260.73,115.21) --
	(259.96,114.32) --
	(259.18,113.44) --
	(258.39,112.58) --
	(257.58,111.72) --
	(256.76,110.88) --
	(255.92,110.06) --
	(255.07,109.24) --
	(254.21,108.44) --
	(253.34,107.66) --
	(252.46,106.88) --
	(251.56,106.12) --
	(250.65,105.38) --
	(249.73,104.65) --
	(248.80,103.93) --
	(247.85,103.23) --
	(246.90,102.55) --
	(245.93,101.88) --
	(244.96,101.22) --
	(243.97,100.58) --
	(242.98, 99.96) --
	(241.97, 99.35) --
	(240.96, 98.76) --
	(239.93, 98.18) --
	(238.90, 97.62) --
	(237.86, 97.08) --
	(236.81, 96.55) --
	(235.75, 96.04) --
	(234.68, 95.55) --
	(233.61, 95.07) --
	(232.53, 94.61) --
	(231.44, 94.17) --
	(230.34, 93.74) --
	(229.24, 93.33) --
	(228.13, 92.94) --
	(227.02, 92.57) --
	(225.90, 92.21) --
	(224.77, 91.87) --
	(223.64, 91.55) --
	(222.50, 91.25) --
	(221.36, 90.97) --
	(220.22, 90.70) --
	(219.07, 90.45) --
	(217.92, 90.22) --
	(216.76, 90.01) --
	(215.60, 89.82) --
	(214.44, 89.64) --
	(213.27, 89.48) --
	(212.11, 89.34) --
	(210.94, 89.22) --
	(209.77, 89.12) --
	(208.59, 89.04) --
	(207.42, 88.97) --
	(206.25, 88.93) --
	(205.07, 88.90) --
	(203.90, 88.89) --
	(203.90, 88.89) --
	( 86.32, 88.89);
\definecolor{drawColor}{RGB}{179,179,179}

\path[draw=drawColor,draw opacity=0.70,line width= 2pt,line join=round,line cap=round] ( 46.14,123.13) --
	( 45.82,123.45) --
	( 45.51,123.77) --
	( 45.20,124.09) --
	( 44.89,124.42) --
	( 44.59,124.75) --
	( 44.28,125.08) --
	( 43.98,125.41) --
	( 43.68,125.74) --
	( 43.39,126.08) --
	( 43.10,126.42) --
	( 42.81,126.76) --
	( 42.52,127.11) --
	( 42.24,127.45) --
	( 41.95,127.80) --
	( 41.67,128.15) --
	( 41.40,128.51) --
	( 41.13,128.86) --
	( 40.85,129.22) --
	( 40.59,129.58) --
	( 40.32,129.94) --
	( 40.06,130.31) --
	( 39.80,130.67) --
	( 39.55,131.04) --
	( 39.29,131.41) --
	( 39.04,131.78) --
	( 38.79,132.15) --
	( 38.55,132.53) --
	( 38.31,132.91) --
	( 38.07,133.29) --
	( 37.83,133.67) --
	( 37.60,134.05) --
	( 37.37,134.44) --
	( 37.15,134.82) --
	( 36.92,135.21) --
	( 36.70,135.60) --
	( 36.49,135.99) --
	( 36.27,136.39) --
	( 36.06,136.78) --
	( 35.85,137.18) --
	( 35.65,137.58) --
	( 35.45,137.98) --
	( 35.25,138.38) --
	( 35.05,138.79) --
	( 34.86,139.19) --
	( 34.67,139.60) --
	( 34.49,140.00) --
	( 34.31,140.41) --
	( 34.13,140.83) --
	( 33.95,141.24) --
	( 33.78,141.65) --
	( 33.61,142.07) --
	( 33.44,142.48) --
	( 33.28,142.90) --
	( 33.12,143.32) --
	( 32.97,143.74) --
	( 32.81,144.16) --
	( 32.66,144.58) --
	( 32.52,145.01) --
	( 32.38,145.43) --
	( 32.24,145.86) --
	( 32.10,146.28) --
	( 31.97,146.71) --
	( 31.84,147.14) --
	( 31.71,147.57) --
	( 31.59,148.00) --
	( 31.47,148.43) --
	( 31.36,148.87) --
	( 31.24,149.30) --
	( 31.13,149.74) --
	( 31.03,150.17) --
	( 30.93,150.61) --
	( 30.83,151.04) --
	( 30.73,151.48) --
	( 30.64,151.92) --
	( 30.56,152.36) --
	( 30.47,152.80) --
	( 30.39,153.24) --
	( 30.31,153.68) --
	( 30.24,154.12) --
	( 30.17,154.57) --
	( 30.10,155.01) --
	( 30.04,155.45) --
	( 29.98,155.90) --
	( 29.92,156.34) --
	( 29.87,156.79) --
	( 29.82,157.23) --
	( 29.77,157.68) --
	( 29.73,158.12) --
	( 29.69,158.57) --
	( 29.66,159.02) --
	( 29.62,159.46) --
	( 29.60,159.91) --
	( 29.57,160.36) --
	( 29.55,160.81) --
	( 29.53,161.25) --
	( 29.52,161.70) --
	( 29.51,162.15) --
	( 29.50,162.60) --
	( 29.50,163.05) --
	( 29.50,163.49) --
	( 29.50,163.94) --
	( 29.51,164.39) --
	( 29.52,164.84) --
	( 29.53,165.29) --
	( 29.55,165.73) --
	( 29.57,166.18) --
	( 29.60,166.63) --
	( 29.62,167.08) --
	( 29.66,167.52) --
	( 29.69,167.97) --
	( 29.73,168.42) --
	( 29.77,168.86) --
	( 29.82,169.31) --
	( 29.87,169.75) --
	( 29.92,170.20) --
	( 29.98,170.64) --
	( 30.04,171.09) --
	( 30.10,171.53) --
	( 30.17,171.97) --
	( 30.24,172.42) --
	( 30.31,172.86) --
	( 30.39,173.30) --
	( 30.47,173.74) --
	( 30.56,174.18) --
	( 30.64,174.62) --
	( 30.73,175.06) --
	( 30.83,175.50) --
	( 30.93,175.93) --
	( 31.03,176.37) --
	( 31.13,176.80) --
	( 31.24,177.24) --
	( 31.36,177.67) --
	( 31.47,178.11) --
	( 31.59,178.54) --
	( 31.71,178.97) --
	( 31.84,179.40) --
	( 31.97,179.83) --
	( 32.10,180.26) --
	( 32.24,180.68) --
	( 32.38,181.11) --
	( 32.52,181.53) --
	( 32.66,181.96) --
	( 32.81,182.38) --
	( 32.97,182.80) --
	( 33.12,183.22) --
	( 33.28,183.64) --
	( 33.44,184.06) --
	( 33.61,184.47) --
	( 33.78,184.89) --
	( 33.95,185.30) --
	( 34.13,185.71) --
	( 34.31,186.13) --
	( 34.49,186.54) --
	( 34.67,186.94) --
	( 34.86,187.35) --
	( 35.05,187.75) --
	( 35.25,188.16) --
	( 35.45,188.56) --
	( 35.65,188.96) --
	( 35.85,189.36) --
	( 36.06,189.76) --
	( 36.27,190.15) --
	( 36.49,190.55) --
	( 36.70,190.94) --
	( 36.92,191.33) --
	( 37.15,191.72) --
	( 37.37,192.10) --
	( 37.60,192.49) --
	( 37.83,192.87) --
	( 38.07,193.25) --
	( 38.31,193.63) --
	( 38.55,194.01) --
	( 38.79,194.39) --
	( 39.04,194.76) --
	( 39.29,195.13) --
	( 39.55,195.50) --
	( 39.80,195.87) --
	( 40.06,196.23) --
	( 40.32,196.60) --
	( 40.59,196.96) --
	( 40.85,197.32) --
	( 41.13,197.68) --
	( 41.40,198.03) --
	( 41.67,198.39) --
	( 41.95,198.74) --
	( 42.24,199.09) --
	( 42.52,199.43) --
	( 42.81,199.78) --
	( 43.10,200.12) --
	( 43.39,200.46) --
	( 43.68,200.80) --
	( 43.98,201.13) --
	( 44.28,201.46) --
	( 44.59,201.79) --
	( 44.89,202.12) --
	( 45.20,202.45) --
	( 45.51,202.77) --
	( 45.82,203.09) --
	( 46.14,203.41);

\path[draw=drawColor,draw opacity=0.70,line width= 2pt,line join=round,line cap=round] ( 45.82,123.45) -- ( 46.14,123.13);

\path[draw=drawColor,draw opacity=0.70,line width= 2pt,line join=round,line cap=round] ( 35.34,124.11) --
	( 46.14,123.13) --
	( 45.23,133.93);

\path[draw=drawColor,draw opacity=0.70,line width= 2pt,line join=round,line cap=round] (244.08,203.41) --
	(244.39,203.09) --
	(244.71,202.77) --
	(245.02,202.45) --
	(245.33,202.12) --
	(245.63,201.79) --
	(245.94,201.46) --
	(246.24,201.13) --
	(246.53,200.80) --
	(246.83,200.46) --
	(247.12,200.12) --
	(247.41,199.78) --
	(247.70,199.43) --
	(247.98,199.09) --
	(248.26,198.74) --
	(248.54,198.39) --
	(248.82,198.03) --
	(249.09,197.68) --
	(249.36,197.32) --
	(249.63,196.96) --
	(249.90,196.60) --
	(250.16,196.23) --
	(250.42,195.87) --
	(250.67,195.50) --
	(250.93,195.13) --
	(251.18,194.76) --
	(251.42,194.39) --
	(251.67,194.01) --
	(251.91,193.63) --
	(252.15,193.25) --
	(252.38,192.87) --
	(252.62,192.49) --
	(252.85,192.10) --
	(253.07,191.72) --
	(253.29,191.33) --
	(253.51,190.94) --
	(253.73,190.55) --
	(253.95,190.15) --
	(254.16,189.76) --
	(254.36,189.36) --
	(254.57,188.96) --
	(254.77,188.56) --
	(254.97,188.16) --
	(255.16,187.75) --
	(255.36,187.35) --
	(255.54,186.94) --
	(255.73,186.54) --
	(255.91,186.13) --
	(256.09,185.71) --
	(256.27,185.30) --
	(256.44,184.89) --
	(256.61,184.47) --
	(256.77,184.06) --
	(256.94,183.64) --
	(257.10,183.22) --
	(257.25,182.80) --
	(257.41,182.38) --
	(257.55,181.96) --
	(257.70,181.53) --
	(257.84,181.11) --
	(257.98,180.68) --
	(258.12,180.26) --
	(258.25,179.83) --
	(258.38,179.40) --
	(258.51,178.97) --
	(258.63,178.54) --
	(258.75,178.11) --
	(258.86,177.67) --
	(258.97,177.24) --
	(259.08,176.80) --
	(259.19,176.37) --
	(259.29,175.93) --
	(259.39,175.50) --
	(259.48,175.06) --
	(259.57,174.62) --
	(259.66,174.18) --
	(259.75,173.74) --
	(259.83,173.30) --
	(259.91,172.86) --
	(259.98,172.42) --
	(260.05,171.97) --
	(260.12,171.53) --
	(260.18,171.09) --
	(260.24,170.64) --
	(260.30,170.20) --
	(260.35,169.75) --
	(260.40,169.31) --
	(260.45,168.86) --
	(260.49,168.42) --
	(260.53,167.97) --
	(260.56,167.52) --
	(260.59,167.08) --
	(260.62,166.63) --
	(260.65,166.18) --
	(260.67,165.73) --
	(260.69,165.29) --
	(260.70,164.84) --
	(260.71,164.39) --
	(260.72,163.94) --
	(260.72,163.49) --
	(260.72,163.05) --
	(260.72,162.60) --
	(260.71,162.15) --
	(260.70,161.70) --
	(260.69,161.25) --
	(260.67,160.81) --
	(260.65,160.36) --
	(260.62,159.91) --
	(260.59,159.46) --
	(260.56,159.02) --
	(260.53,158.57) --
	(260.49,158.12) --
	(260.45,157.68) --
	(260.40,157.23) --
	(260.35,156.79) --
	(260.30,156.34) --
	(260.24,155.90) --
	(260.18,155.45) --
	(260.12,155.01) --
	(260.05,154.57) --
	(259.98,154.12) --
	(259.91,153.68) --
	(259.83,153.24) --
	(259.75,152.80) --
	(259.66,152.36) --
	(259.57,151.92) --
	(259.48,151.48) --
	(259.39,151.04) --
	(259.29,150.61) --
	(259.19,150.17) --
	(259.08,149.74) --
	(258.97,149.30) --
	(258.86,148.87) --
	(258.75,148.43) --
	(258.63,148.00) --
	(258.51,147.57) --
	(258.38,147.14) --
	(258.25,146.71) --
	(258.12,146.28) --
	(257.98,145.86) --
	(257.84,145.43) --
	(257.70,145.01) --
	(257.55,144.58) --
	(257.41,144.16) --
	(257.25,143.74) --
	(257.10,143.32) --
	(256.94,142.90) --
	(256.77,142.48) --
	(256.61,142.07) --
	(256.44,141.65) --
	(256.27,141.24) --
	(256.09,140.83) --
	(255.91,140.41) --
	(255.73,140.00) --
	(255.54,139.60) --
	(255.36,139.19) --
	(255.16,138.79) --
	(254.97,138.38) --
	(254.77,137.98) --
	(254.57,137.58) --
	(254.36,137.18) --
	(254.16,136.78) --
	(253.95,136.39) --
	(253.73,135.99) --
	(253.51,135.60) --
	(253.29,135.21) --
	(253.07,134.82) --
	(252.85,134.44) --
	(252.62,134.05) --
	(252.38,133.67) --
	(252.15,133.29) --
	(251.91,132.91) --
	(251.67,132.53) --
	(251.42,132.15) --
	(251.18,131.78) --
	(250.93,131.41) --
	(250.67,131.04) --
	(250.42,130.67) --
	(250.16,130.31) --
	(249.90,129.94) --
	(249.63,129.58) --
	(249.36,129.22) --
	(249.09,128.86) --
	(248.82,128.51) --
	(248.54,128.15) --
	(248.26,127.80) --
	(247.98,127.45) --
	(247.70,127.11) --
	(247.41,126.76) --
	(247.12,126.42) --
	(246.83,126.08) --
	(246.53,125.74) --
	(246.24,125.41) --
	(245.94,125.08) --
	(245.63,124.75) --
	(245.33,124.42) --
	(245.02,124.09) --
	(244.71,123.77) --
	(244.39,123.45) --
	(244.08,123.13);

\path[draw=drawColor,draw opacity=0.70,line width= 2pt,line join=round,line cap=round] (244.39,203.09) -- (244.08,203.41);

\path[draw=drawColor,draw opacity=0.70,line width= 2pt,line join=round,line cap=round] (254.87,202.43) --
	(244.08,203.41) --
	(244.99,192.61);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (145.11,220.03) circle (  9.00);

\path[fill=fillColor] ( 86.32,220.03) circle (  9.00);

\path[fill=fillColor] (203.90,220.03) circle (  9.00);

\path[fill=fillColor] (125.51,106.51) circle (  9.00);

\path[fill=fillColor] (184.30,106.51) circle (  9.00);

\path[fill=fillColor] (257.78,147.61) circle (  9.00);

\path[fill=fillColor] ( 32.44,182.84) circle (  9.00);

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] (184.30, 79.10) -- ( 86.32, 16.47);

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] (125.51, 79.10) -- ( 86.32, 54.05);

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] (203.90, 41.91) -- (164.09, 16.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 86.32, 16.47) -- (203.90, 16.47);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (193.26, 10.32) --
	(203.90, 16.47) --
	(193.26, 22.61);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 86.32, 16.47) -- ( 86.32, 75.00);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 92.47, 68.46) --
	( 86.32, 75.00) --
	( 80.18, 68.46);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 75, 28) {\rotatebox{90}{Time}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (140.21,  4) {Space};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  .70] at (223.49, 58) {Trajectories};
\end{scope}
\end{tikzpicture}



==> Figures/fig1.tex <==
% Created by tikzDevice version 0.10.1 on 2019-09-05 01:41:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1.5pt,y=1.5pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (247.08, 77.21);
\begin{scope}
\path[clip] ( 5.50, 5.50) rectangle (235.08, 65.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.54, 58.14) --
	(126.50, 58.14) --
	(129.46, 58.11) --
	(132.42, 58.07) --
	(135.36, 58.01) --
	(138.30, 57.93) --
	(141.22, 57.84) --
	(144.12, 57.73) --
	(147.00, 57.60) --
	(149.86, 57.46) --
	(152.69, 57.30) --
	(155.50, 57.13) --
	(158.27, 56.94) --
	(161.00, 56.73) --
	(163.70, 56.51) --
	(166.36, 56.27) --
	(168.98, 56.02) --
	(171.55, 55.75) --
	(174.07, 55.47) --
	(176.54, 55.18) --
	(178.96, 54.87) --
	(181.33, 54.54) --
	(183.64, 54.21) --
	(185.88, 53.86) --
	(188.07, 53.49) --
	(190.19, 53.12) --
	(192.24, 52.73) --
	(194.23, 52.34) --
	(196.14, 51.93) --
	(197.99, 51.51) --
	(199.76, 51.08) --
	(201.45, 50.63) --
	(203.06, 50.19) --
	(204.60, 49.73) --
	(206.05, 49.26) --
	(207.43, 48.78) --
	(208.72, 48.30) --
	(209.92, 47.81) --
	(211.04, 47.31) --
	(212.07, 46.81) --
	(213.01, 46.30) --
	(213.87, 45.79) --
	(214.63, 45.27) --
	(215.30, 44.75) --
	(215.88, 44.22) --
	(216.37, 43.69) --
	(216.77, 43.16) --
	(217.07, 42.63) --
	(217.28, 42.09) --
	(217.40, 41.56) --
	(217.42, 41.02) --
	(217.35, 40.48) --
	(217.19, 39.95) --
	(216.93, 39.41) --
	(216.58, 38.88) --
	(216.14, 38.35) --
	(215.60, 37.82) --
	(214.98, 37.30) --
	(214.26, 36.78) --
	(213.45, 36.26) --
	(212.55, 35.75) --
	(211.57, 35.25) --
	(210.49, 34.75) --
	(209.33, 34.25) --
	(208.08, 33.77) --
	(206.75, 33.29) --
	(205.34, 32.81) --
	(203.84, 32.35) --
	(202.27, 31.90) --
	(200.61, 31.45) --
	(198.88, 31.02) --
	(197.07, 30.59) --
	(195.20, 30.18) --
	(193.24, 29.77) --
	(191.22, 29.38) --
	(189.14, 29.00) --
	(186.98, 28.63) --
	(184.77, 28.27) --
	(182.49, 27.93) --
	(180.15, 27.60) --
	(177.76, 27.28) --
	(175.31, 26.98) --
	(172.82, 26.69) --
	(170.27, 26.42) --
	(167.67, 26.16) --
	(165.04, 25.91) --
	(162.36, 25.68) --
	(159.64, 25.47) --
	(156.88, 25.27) --
	(154.10, 25.09) --
	(151.28, 24.92) --
	(148.43, 24.77) --
	(145.56, 24.64) --
	(142.67, 24.52) --
	(139.76, 24.42) --
	(136.83, 24.34) --
	(133.89, 24.27) --
	(130.94, 24.22) --
	(127.98, 24.18) --
	(125.02, 24.17) --
	(122.06, 24.17) --
	(119.09, 24.18) --
	(116.14, 24.22) --
	(113.18, 24.27) --
	(110.24, 24.34) --
	(107.32, 24.42) --
	(104.40, 24.52) --
	(101.51, 24.64) --
	( 98.64, 24.77) --
	( 95.80, 24.92) --
	( 92.98, 25.09) --
	( 90.19, 25.27) --
	( 87.44, 25.47) --
	( 84.72, 25.68) --
	( 82.04, 25.91) --
	( 79.40, 26.16) --
	( 76.81, 26.42) --
	( 74.26, 26.69) --
	( 71.76, 26.98) --
	( 69.32, 27.28) --
	( 66.92, 27.60) --
	( 64.59, 27.93) --
	( 62.31, 28.27) --
	( 60.09, 28.63) --
	( 57.94, 29.00) --
	( 55.85, 29.38) --
	( 53.83, 29.77) --
	( 51.88, 30.18) --
	( 50.00, 30.59) --
	( 48.20, 31.02) --
	( 46.47, 31.45) --
	( 44.81, 31.90) --
	( 43.24, 32.35) --
	( 41.74, 32.81) --
	( 40.33, 33.29) --
	( 38.99, 33.77) --
	( 37.75, 34.25) --
	( 36.59, 34.75) --
	( 35.51, 35.25) --
	( 34.52, 35.75) --
	( 33.63, 36.26) --
	( 32.82, 36.78) --
	( 32.10, 37.30) --
	( 31.47, 37.82) --
	( 30.94, 38.35) --
	( 30.49, 38.88) --
	( 30.14, 39.41) --
	( 29.89, 39.95) --
	( 29.72, 40.48) --
	( 29.65, 41.02) --
	( 29.68, 41.56) --
	( 29.79, 42.09) --
	( 30.00, 42.63) --
	( 30.31, 43.16) --
	( 30.70, 43.69) --
	( 31.19, 44.22) --
	( 31.78, 44.75) --
	( 32.45, 45.27) --
	( 33.21, 45.79) --
	( 34.06, 46.30) --
	( 35.01, 46.81) --
	( 36.04, 47.31) --
	( 37.16, 47.81) --
	( 38.36, 48.30) --
	( 39.65, 48.78) --
	( 41.02, 49.26) --
	( 42.48, 49.73) --
	( 44.01, 50.19) --
	( 45.63, 50.63) --
	( 47.32, 51.08) --
	( 49.09, 51.51) --
	( 50.93, 51.93) --
	( 52.85, 52.34) --
	( 54.83, 52.73) --
	( 56.89, 53.12) --
	( 59.01, 53.49) --
	( 61.19, 53.86) --
	( 63.44, 54.21) --
	( 65.75, 54.54) --
	( 68.11, 54.87) --
	( 70.53, 55.18) --
	( 73.01, 55.47) --
	( 75.53, 55.75) --
	( 78.10, 56.02) --
	( 80.72, 56.27) --
	( 83.38, 56.51) --
	( 86.07, 56.73) --
	( 88.81, 56.94) --
	( 91.58, 57.13) --
	( 94.38, 57.30) --
	( 97.22, 57.46) --
	(100.07, 57.60) --
	(102.96, 57.73) --
	(105.86, 57.84) --
	(108.78, 57.93) --
	(111.71, 58.01) --
	(114.66, 58.07) --
	(117.61, 58.11) --
	(120.57, 58.14) --
	(123.54, 58.14);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] ( 82.80, 25.85) circle ( 11);

\path[fill=fillColor] (164.27, 25.85) circle ( 11);

\path[fill=fillColor] (215.07, 37.37) circle ( 8.5);

\path[fill=fillColor] (196.94, 51.75) circle (  6);

\path[fill=fillColor] (123.54, 58.14) circle (  5);

\path[fill=fillColor] ( 50.13, 51.75) circle (  6);

\path[fill=fillColor] ( 32.00, 37.37) circle ( 8.5);
\definecolor{drawColor}{RGB}{128,128,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.80, 25.85) --
	( 83.57, 25.78) --
	( 84.34, 25.72) --
	( 85.12, 25.65) --
	( 85.90, 25.59) --
	( 86.68, 25.53) --
	( 87.46, 25.47) --
	( 88.25, 25.41) --
	( 89.04, 25.35) --
	( 89.83, 25.30) --
	( 90.63, 25.24) --
	( 91.43, 25.19) --
	( 92.23, 25.14) --
	( 93.03, 25.09) --
	( 93.84, 25.04) --
	( 94.65, 24.99) --
	( 95.46, 24.94) --
	( 96.27, 24.90) --
	( 97.09, 24.85) --
	( 97.91, 24.81) --
	( 98.73, 24.77) --
	( 99.55, 24.73) --
	(100.37, 24.69) --
	(101.20, 24.65) --
	(102.02, 24.62) --
	(102.85, 24.58) --
	(103.69, 24.55) --
	(104.52, 24.52) --
	(105.35, 24.49) --
	(106.19, 24.46) --
	(107.03, 24.43) --
	(107.86, 24.40) --
	(108.70, 24.38) --
	(109.55, 24.35) --
	(110.39, 24.33) --
	(111.23, 24.31) --
	(112.08, 24.29) --
	(112.92, 24.27) --
	(113.77, 24.26) --
	(114.61, 24.24) --
	(115.46, 24.23) --
	(116.31, 24.22) --
	(117.16, 24.20) --
	(118.01, 24.19) --
	(118.86, 24.19) --
	(119.71, 24.18) --
	(120.56, 24.17) --
	(121.41, 24.17) --
	(122.26, 24.17) --
	(123.11, 24.16) --
	(123.96, 24.16) --
	(124.82, 24.17) --
	(125.67, 24.17) --
	(126.52, 24.17) --
	(127.37, 24.18) --
	(128.22, 24.19) --
	(129.07, 24.19) --
	(129.92, 24.20) --
	(130.77, 24.22) --
	(131.62, 24.23) --
	(132.46, 24.24) --
	(133.31, 24.26) --
	(134.16, 24.27) --
	(135.00, 24.29) --
	(135.85, 24.31) --
	(136.69, 24.33) --
	(137.53, 24.35) --
	(138.37, 24.38) --
	(139.21, 24.40) --
	(140.05, 24.43) --
	(140.89, 24.46) --
	(141.72, 24.49) --
	(142.56, 24.52) --
	(143.39, 24.55) --
	(144.22, 24.58) --
	(145.05, 24.62) --
	(145.88, 24.65) --
	(146.71, 24.69) --
	(147.53, 24.73) --
	(148.35, 24.77) --
	(149.17, 24.81) --
	(149.99, 24.85) --
	(150.81, 24.90) --
	(151.62, 24.94) --
	(152.43, 24.99) --
	(153.24, 25.04) --
	(154.04, 25.09) --
	(154.85, 25.14) --
	(155.65, 25.19) --
	(156.45, 25.24) --
	(157.24, 25.30) --
	(158.04, 25.35) --
	(158.83, 25.41) --
	(159.62, 25.47) --
	(160.40, 25.53) --
	(161.18, 25.59) --
	(161.96, 25.65) --
	(162.73, 25.72) --
	(163.51, 25.78) --
	(164.27, 25.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.80, 25.85) -- ( 83.57, 25.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 83.24, 30.89) --
	( 82.80, 25.85) --
	( 82.37, 20.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (164.27, 25.85) -- (163.51, 25.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (164.71, 20.81) --
	(164.27, 25.85) --
	(163.84, 30.89);
\definecolor{drawColor}{RGB}{0,0,0}

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.65, 55.70) -- (155.45, 58.93);

%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (157.31, 58.71) {0 \footnotesize(origin)};
\definecolor{drawColor}{RGB}{128,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.72, 41.15) -- ( 96.89, 41.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.76, 39.35) --
	( 96.89, 41.15) --
	( 93.76, 42.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 82.80, 44.25) {$\dot x_n$};

\definecolor{drawColor}{RGB}{128,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.19, 41.15) -- (178.36, 41.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.23, 39.35) --
	(178.36, 41.15) --
	(175.23, 42.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (164.27, 44.25) {$\dot x_{n+1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (123.54, 29) {$x_{n+1}-x_n$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 36.69, 13.45) {Ring of length $L$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (217.43, 13.45) {$N$ agents};


\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 82.80, 7) {Agent $n$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (164.27, 7) {Agent $n+1$};

\end{scope}
\end{tikzpicture}


==> Figures/fig2.tex <==
% Created by tikzDevice version 0.10.1 on 2019-01-11 00:22:59
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (426.79,156.49);
\begin{scope}
\path[clip] ( 48.00, 42.00) rectangle (195.40,132.49);
\definecolor{drawColor}{RGB}{51,51,255}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 53.46,129.14) --
	( 56.19, 80.85) --
	( 58.92, 77.20) --
	( 61.65, 73.89) --
	( 64.38, 70.89) --
	( 67.11, 68.17) --
	( 69.84, 65.72) --
	( 72.57, 63.49) --
	( 75.30, 61.48) --
	( 78.03, 59.67) --
	( 80.75, 58.04) --
	( 83.48, 56.57) --
	( 86.21, 55.26) --
	( 88.94, 54.08) --
	( 91.67, 53.04) --
	( 94.40, 52.11) --
	( 97.13, 51.30) --
	( 99.86, 50.59) --
	(102.59, 49.98) --
	(105.32, 49.46) --
	(108.05, 49.03) --
	(110.78, 48.69) --
	(113.51, 48.42) --
	(116.24, 48.23) --
	(118.97, 48.12) --
	(121.70, 48.08) --
	(124.43, 48.12) --
	(127.16, 48.23) --
	(129.89, 48.42) --
	(132.62, 48.69) --
	(135.35, 49.03) --
	(138.08, 49.46) --
	(140.80, 49.98) --
	(143.53, 50.59) --
	(146.26, 51.30) --
	(148.99, 52.11) --
	(151.72, 53.04) --
	(154.45, 54.08) --
	(157.18, 55.26) --
	(159.91, 56.57) --
	(162.64, 58.04) --
	(165.37, 59.67) --
	(168.10, 61.48) --
	(170.83, 63.49) --
	(173.56, 65.72) --
	(176.29, 68.17) --
	(179.02, 70.89) --
	(181.75, 73.89) --
	(184.48, 77.20) --
	(187.21, 80.85) --
	(189.94,129.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.79,156.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.46, 42.00) -- (189.94, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.46, 42.00) -- ( 53.46, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.75, 42.00) -- ( 80.75, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.05, 42.00) -- (108.05, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.35, 42.00) -- (135.35, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.64, 42.00) -- (162.64, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.94, 42.00) -- (189.94, 36.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.46, 26.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 80.75, 26.40) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.05, 26.40) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (135.35, 26.40) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (162.64, 26.40) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (189.94, 26.40) {50};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 45.35) -- ( 48.00,129.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 45.35) -- ( 42.00, 45.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 59.32) -- ( 42.00, 59.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 73.28) -- ( 42.00, 73.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 87.25) -- ( 42.00, 87.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,101.21) -- ( 42.00,101.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,115.17) -- ( 42.00,115.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,129.14) -- ( 42.00,129.14);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 39.60, 45.35) {-0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 39.60, 73.28) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 39.60,101.21) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 39.60,129.14) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 42.00) --
	(195.40, 42.00) --
	(195.40,132.49) --
	( 48.00,132.49) --
	( 48.00, 42.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (213.40,156.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (121.70,141.04) {\bfseries Correlation};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (121.70,  8.40) {Vehicle index ~$j$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 21.60, 87.25) {$\mbox{cor}_j(0)$};
\end{scope}
\begin{scope}
\path[clip] ( 48.00, 42.00) rectangle (195.40,132.49);
\definecolor{drawColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round] ( 53.46,129.14) --
	( 56.19, 83.00) --
	( 58.92, 77.93) --
	( 61.65, 74.45) --
	( 64.38, 71.19) --
	( 67.11, 68.41) --
	( 69.84, 65.32) --
	( 72.57, 63.00) --
	( 75.30, 61.95) --
	( 78.03, 60.06) --
	( 80.75, 57.33) --
	( 83.48, 57.23) --
	( 86.21, 56.80) --
	( 88.94, 54.57) --
	( 91.67, 53.65) --
	( 94.40, 53.60) --
	( 97.13, 52.11) --
	( 99.86, 50.22) --
	(102.59, 49.72) --
	(105.32, 50.67) --
	(108.05, 47.59) --
	(110.78, 47.41) --
	(113.51, 48.31) --
	(116.24, 47.75) --
	(118.97, 47.56) --
	(121.70, 46.69) --
	(124.43, 46.88) --
	(127.16, 46.66) --
	(129.89, 46.95) --
	(132.62, 48.40) --
	(135.35, 49.00) --
	(138.08, 50.58) --
	(140.80, 48.98) --
	(143.53, 50.27) --
	(146.26, 51.16) --
	(148.99, 51.84) --
	(151.72, 53.77) --
	(154.45, 53.99) --
	(157.18, 54.82) --
	(159.91, 54.90) --
	(162.64, 59.00) --
	(165.37, 58.00) --
	(168.10, 62.02) --
	(170.83, 62.51) --
	(173.56, 65.82) --
	(176.29, 68.16) --
	(179.02, 71.76) --
	(181.75, 74.84) --
	(184.48, 77.94) --
	(187.21, 81.90) --
	(189.94,129.14);
\definecolor{drawColor}{RGB}{51,51,255}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] (105.96,120.49) -- (123.96,120.49);
\definecolor{drawColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round] (105.96,108.49) -- (123.96,108.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.96,117.05) {Exact};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.96,105.05) {Simulation};
\end{scope}
\begin{scope}
\path[clip] (261.40, 42.00) rectangle (408.79,132.49);
\definecolor{drawColor}{RGB}{51,51,255}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] (266.85,129.14) --
	(267.54,126.00) --
	(268.22,119.83) --
	(268.90,113.02) --
	(269.58,106.42) --
	(270.27,100.30) --
	(270.95, 94.71) --
	(271.63, 89.64) --
	(272.31, 85.06) --
	(273.00, 80.92) --
	(273.68, 77.20) --
	(274.36, 73.85) --
	(275.04, 70.85) --
	(275.73, 68.15) --
	(276.41, 65.73) --
	(277.09, 63.58) --
	(277.77, 61.66) --
	(278.46, 59.96) --
	(279.14, 58.46) --
	(279.82, 57.15) --
	(280.50, 56.01) --
	(281.18, 55.04) --
	(281.87, 54.21) --
	(282.55, 53.53) --
	(283.23, 52.99) --
	(283.91, 52.58) --
	(284.60, 52.29) --
	(285.28, 52.13) --
	(285.96, 52.10) --
	(286.64, 52.18) --
	(287.33, 52.39) --
	(288.01, 52.72) --
	(288.69, 53.18) --
	(289.37, 53.76) --
	(290.06, 54.47) --
	(290.74, 55.30) --
	(291.42, 56.26) --
	(292.10, 57.33) --
	(292.79, 58.51) --
	(293.47, 59.77) --
	(294.15, 61.10) --
	(294.83, 62.47) --
	(295.52, 63.85) --
	(296.20, 65.20) --
	(296.88, 66.48) --
	(297.56, 67.66) --
	(298.24, 68.70) --
	(298.93, 69.57) --
	(299.61, 70.23) --
	(300.29, 70.68) --
	(300.97, 70.88) --
	(301.66, 70.86) --
	(302.34, 70.59) --
	(303.02, 70.11) --
	(303.70, 69.43) --
	(304.39, 68.58) --
	(305.07, 67.57) --
	(305.75, 66.46) --
	(306.43, 65.25) --
	(307.12, 64.00) --
	(307.80, 62.72) --
	(308.48, 61.44) --
	(309.16, 60.19) --
	(309.85, 58.98) --
	(310.53, 57.84) --
	(311.21, 56.76) --
	(311.89, 55.78) --
	(312.57, 54.89) --
	(313.26, 54.09) --
	(313.94, 53.40) --
	(314.62, 52.81) --
	(315.30, 52.33) --
	(315.99, 51.96) --
	(316.67, 51.69) --
	(317.35, 51.52) --
	(318.03, 51.46) --
	(318.72, 51.50) --
	(319.40, 51.64) --
	(320.08, 51.88) --
	(320.76, 52.22) --
	(321.45, 52.64) --
	(322.13, 53.16) --
	(322.81, 53.76) --
	(323.49, 54.44) --
	(324.18, 55.19) --
	(324.86, 56.00) --
	(325.54, 56.86) --
	(326.22, 57.76) --
	(326.90, 58.68) --
	(327.59, 59.61) --
	(328.27, 60.54) --
	(328.95, 61.45) --
	(329.63, 62.33) --
	(330.32, 63.15) --
	(331.00, 63.90) --
	(331.68, 64.58) --
	(332.36, 65.16) --
	(333.05, 65.64) --
	(333.73, 66.00) --
	(334.41, 66.24) --
	(335.09, 66.37) --
	(335.78, 66.37) --
	(336.46, 66.25) --
	(337.14, 66.01) --
	(337.82, 65.66) --
	(338.51, 65.22) --
	(339.19, 64.68) --
	(339.87, 64.06) --
	(340.55, 63.38) --
	(341.23, 62.65) --
	(341.92, 61.88) --
	(342.60, 61.09) --
	(343.28, 60.29) --
	(343.96, 59.49) --
	(344.65, 58.71) --
	(345.33, 57.96) --
	(346.01, 57.25) --
	(346.69, 56.59) --
	(347.38, 55.98) --
	(348.06, 55.44) --
	(348.74, 54.97) --
	(349.42, 54.57) --
	(350.11, 54.25) --
	(350.79, 54.02) --
	(351.47, 53.86) --
	(352.15, 53.79) --
	(352.84, 53.81) --
	(353.52, 53.90) --
	(354.20, 54.07) --
	(354.88, 54.32) --
	(355.57, 54.64) --
	(356.25, 55.02) --
	(356.93, 55.47) --
	(357.61, 55.96) --
	(358.29, 56.51) --
	(358.98, 57.08) --
	(359.66, 57.69) --
	(360.34, 58.31) --
	(361.02, 58.95) --
	(361.71, 59.58) --
	(362.39, 60.20) --
	(363.07, 60.80) --
	(363.75, 61.38) --
	(364.44, 61.91) --
	(365.12, 62.39) --
	(365.80, 62.82) --
	(366.48, 63.19) --
	(367.17, 63.49) --
	(367.85, 63.72) --
	(368.53, 63.88) --
	(369.21, 63.96) --
	(369.90, 63.96) --
	(370.58, 63.89) --
	(371.26, 63.75) --
	(371.94, 63.54) --
	(372.62, 63.26) --
	(373.31, 62.93) --
	(373.99, 62.54) --
	(374.67, 62.11) --
	(375.35, 61.64) --
	(376.04, 61.15) --
	(376.72, 60.63) --
	(377.40, 60.10) --
	(378.08, 59.57) --
	(378.77, 59.05) --
	(379.45, 58.54) --
	(380.13, 58.05) --
	(380.81, 57.59) --
	(381.50, 57.16) --
	(382.18, 56.78) --
	(382.86, 56.44) --
	(383.54, 56.15) --
	(384.23, 55.92) --
	(384.91, 55.74) --
	(385.59, 55.62) --
	(386.27, 55.56) --
	(386.95, 55.55) --
	(387.64, 55.61) --
	(388.32, 55.72) --
	(389.00, 55.89) --
	(389.68, 56.10) --
	(390.37, 56.36) --
	(391.05, 56.67) --
	(391.73, 57.01) --
	(392.41, 57.38) --
	(393.10, 57.77) --
	(393.78, 58.19) --
	(394.46, 58.61) --
	(395.14, 59.04) --
	(395.83, 59.47) --
	(396.51, 59.89) --
	(397.19, 60.29) --
	(397.87, 60.68) --
	(398.56, 61.04) --
	(399.24, 61.36) --
	(399.92, 61.65) --
	(400.60, 61.90) --
	(401.29, 62.10) --
	(401.97, 62.25) --
	(402.65, 62.36) --
	(403.33, 62.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.79,156.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.85, 42.00) -- (403.33, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.85, 42.00) -- (266.85, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.97, 42.00) -- (300.97, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.09, 42.00) -- (335.09, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.21, 42.00) -- (369.21, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.33, 42.00) -- (403.33, 36.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (266.85, 26.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (300.97, 26.40) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (335.09, 26.40) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (369.21, 26.40) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (403.33, 26.40) {200};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.40, 45.35) -- (261.40,129.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.40, 45.35) -- (255.40, 45.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.40, 59.32) -- (255.40, 59.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.40, 73.28) -- (255.40, 73.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.40, 87.25) -- (255.40, 87.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.40,101.21) -- (255.40,101.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.40,115.17) -- (255.40,115.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.40,129.14) -- (255.40,129.14);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (253.00, 45.35) {-0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (253.00, 73.28) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (253.00,101.21) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (253.00,129.14) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.40, 42.00) --
	(408.79, 42.00) --
	(408.79,132.49) --
	(261.40,132.49) --
	(261.40, 42.00);
\end{scope}
\begin{scope}
\path[clip] (213.40,  0.00) rectangle (426.79,156.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (335.09,141.04) {\bfseries Autocorrelation};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (335.09,  8.40) {Delay time ~$\tau$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (235.00, 87.25) {$\mbox{cor}_0(\tau)$};
\end{scope}
\begin{scope}
\path[clip] (261.40, 42.00) rectangle (408.79,132.49);
\definecolor{drawColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round] (266.85,129.14) --
	(267.54,126.27) --
	(268.22,119.93) --
	(268.90,113.01) --
	(269.58,106.28) --
	(270.27,100.10) --
	(270.95, 94.41) --
	(271.63, 89.25) --
	(272.31, 84.69) --
	(273.00, 80.62) --
	(273.68, 76.72) --
	(274.36, 73.41) --
	(275.04, 70.30) --
	(275.73, 67.49) --
	(276.41, 65.31) --
	(277.09, 63.00) --
	(277.77, 61.16) --
	(278.46, 59.33) --
	(279.14, 58.03) --
	(279.82, 56.60) --
	(280.50, 55.25) --
	(281.18, 54.21) --
	(281.87, 53.97) --
	(282.55, 52.77) --
	(283.23, 51.97) --
	(283.91, 51.55) --
	(284.60, 51.43) --
	(285.28, 51.23) --
	(285.96, 51.75) --
	(286.64, 51.77) --
	(287.33, 52.36) --
	(288.01, 52.16) --
	(288.69, 52.60) --
	(289.37, 53.99) --
	(290.06, 54.23) --
	(290.74, 55.08) --
	(291.42, 55.99) --
	(292.10, 57.45) --
	(292.79, 57.95) --
	(293.47, 60.03) --
	(294.15, 61.34) --
	(294.83, 63.14) --
	(295.52, 64.36) --
	(296.20, 65.32) --
	(296.88, 67.24) --
	(297.56, 67.83) --
	(298.24, 68.99) --
	(298.93, 70.29) --
	(299.61, 71.40) --
	(300.29, 70.75) --
	(300.97, 72.05) --
	(301.66, 71.49) --
	(302.34, 71.38) --
	(303.02, 70.25) --
	(303.70, 69.65) --
	(304.39, 68.71) --
	(305.07, 67.63) --
	(305.75, 65.64) --
	(306.43, 65.67) --
	(307.12, 63.97) --
	(307.80, 62.65) --
	(308.48, 60.86) --
	(309.16, 60.31) --
	(309.85, 58.36) --
	(310.53, 57.87) --
	(311.21, 56.62) --
	(311.89, 55.00) --
	(312.57, 53.67) --
	(313.26, 53.60) --
	(313.94, 53.29) --
	(314.62, 51.74) --
	(315.30, 51.65) --
	(315.99, 50.91) --
	(316.67, 51.01) --
	(317.35, 51.37) --
	(318.03, 50.26) --
	(318.72, 50.80) --
	(319.40, 50.45) --
	(320.08, 51.59) --
	(320.76, 51.94) --
	(321.45, 51.37) --
	(322.13, 51.96) --
	(322.81, 53.59) --
	(323.49, 54.22) --
	(324.18, 55.17) --
	(324.86, 55.54) --
	(325.54, 56.66) --
	(326.22, 57.70) --
	(326.90, 59.36) --
	(327.59, 60.14) --
	(328.27, 60.85) --
	(328.95, 61.84) --
	(329.63, 63.02) --
	(330.32, 63.89) --
	(331.00, 64.89) --
	(331.68, 65.35) --
	(332.36, 66.73) --
	(333.05, 66.74) --
	(333.73, 66.76) --
	(334.41, 66.67) --
	(335.09, 66.98);
\definecolor{drawColor}{RGB}{51,51,255}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] (330.36,120.49) -- (348.36,120.49);
\definecolor{drawColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.50,line width= 1.2pt,line join=round,line cap=round] (330.36,108.49) -- (348.36,108.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (357.36,117.05) {Exact};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (357.36,105.05) {Simulation};
\end{scope}
\end{tikzpicture}


==> Figures/fig3.tex <==
% Created by tikzDevice version 0.10.1 on 2019-01-11 00:23:30
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (426.79,156.49);
\begin{scope}
\path[clip] ( 48.00, 42.00) rectangle (195.40,132.49);
\definecolor{drawColor}{RGB}{51,51,255}

\path[draw=drawColor,draw opacity=0.20,line width= 1.2pt,line join=round,line cap=round] ( 53.46,129.14) --
	( 56.19, 80.85) --
	( 58.92, 77.20) --
	( 61.65, 73.89) --
	( 64.38, 70.89) --
	( 67.11, 68.17) --
	( 69.84, 65.72) --
	( 72.57, 63.49) --
	( 75.30, 61.48) --
	( 78.03, 59.67) --
	( 80.75, 58.04) --
	( 83.48, 56.57) --
	( 86.21, 55.26) --
	( 88.94, 54.08) --
	( 91.67, 53.04) --
	( 94.40, 52.11) --
	( 97.13, 51.30) --
	( 99.86, 50.59) --
	(102.59, 49.98) --
	(105.32, 49.46) --
	(108.05, 49.03) --
	(110.78, 48.69) --
	(113.51, 48.42) --
	(116.24, 48.23) --
	(118.97, 48.12) --
	(121.70, 48.08) --
	(124.43, 48.12) --
	(127.16, 48.23) --
	(129.89, 48.42) --
	(132.62, 48.69) --
	(135.35, 49.03) --
	(138.08, 49.46) --
	(140.80, 49.98) --
	(143.53, 50.59) --
	(146.26, 51.30) --
	(148.99, 52.11) --
	(151.72, 53.04) --
	(154.45, 54.08) --
	(157.18, 55.26) --
	(159.91, 56.57) --
	(162.64, 58.04) --
	(165.37, 59.67) --
	(168.10, 61.48) --
	(170.83, 63.49) --
	(173.56, 65.72) --
	(176.29, 68.17) --
	(179.02, 70.89) --
	(181.75, 73.89) --
	(184.48, 77.20) --
	(187.21, 80.85) --
	(189.94,129.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.79,156.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.46, 42.00) -- (189.94, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.46, 42.00) -- ( 53.46, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.75, 42.00) -- ( 80.75, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.05, 42.00) -- (108.05, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.35, 42.00) -- (135.35, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.64, 42.00) -- (162.64, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.94, 42.00) -- (189.94, 36.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.46, 26.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 80.75, 26.40) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.05, 26.40) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (135.35, 26.40) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (162.64, 26.40) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (189.94, 26.40) {50};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 45.35) -- ( 48.00,129.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 45.35) -- ( 42.00, 45.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 59.32) -- ( 42.00, 59.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 73.28) -- ( 42.00, 73.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 87.25) -- ( 42.00, 87.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,101.21) -- ( 42.00,101.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,115.17) -- ( 42.00,115.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,129.14) -- ( 42.00,129.14);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 39.60, 45.35) {-0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 39.60, 73.28) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 39.60,101.21) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 39.60,129.14) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 42.00) --
	(195.40, 42.00) --
	(195.40,132.49) --
	( 48.00,132.49) --
	( 48.00, 42.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (213.40,156.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (121.70,141.04) {\bfseries Correlation};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (121.70,  8.40) {Vehicle index ~$j$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 21.60, 87.25) {$\mbox{cor}_j(0)$};
\end{scope}
\begin{scope}
\path[clip] ( 48.00, 42.00) rectangle (195.40,132.49);
\definecolor{drawColor}{RGB}{51,51,255}

\path[draw=drawColor,draw opacity=0.45,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 53.46,129.14) --
	( 56.19, 86.35) --
	( 58.92, 83.11) --
	( 61.65, 80.16) --
	( 64.38, 77.48) --
	( 67.11, 75.05) --
	( 69.84, 72.83) --
	( 72.57, 70.82) --
	( 75.30, 68.99) --
	( 78.03, 67.33) --
	( 80.75, 65.82) --
	( 83.48, 64.44) --
	( 86.21, 63.19) --
	( 88.94, 62.06) --
	( 91.67, 61.03) --
	( 94.40, 60.09) --
	( 97.13, 59.24) --
	( 99.86, 58.46) --
	(102.59, 57.76) --
	(105.32, 57.12) --
	(108.05, 56.54) --
	(110.78, 56.01) --
	(113.51, 55.53) --
	(116.24, 55.09) --
	(118.97, 54.70) --
	(121.70, 54.34) --
	(124.43, 54.01) --
	(127.16, 53.72) --
	(129.89, 53.45) --
	(132.62, 53.20) --
	(135.35, 52.98) --
	(138.08, 52.79) --
	(140.80, 52.60) --
	(143.53, 52.44) --
	(146.26, 52.30) --
	(148.99, 52.16) --
	(151.72, 52.04) --
	(154.45, 51.94) --
	(157.18, 51.84) --
	(159.91, 51.76) --
	(162.64, 51.68) --
	(165.37, 51.62) --
	(168.10, 51.56) --
	(170.83, 51.51) --
	(173.56, 51.47) --
	(176.29, 51.43) --
	(179.02, 51.40) --
	(181.75, 51.38) --
	(184.48, 51.37) --
	(187.21, 51.36) --
	(189.94, 51.36);
\definecolor{drawColor}{RGB}{51,51,255}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 53.46,129.14) --
	( 56.19, 88.84) --
	( 58.92, 85.78) --
	( 61.65, 83.01) --
	( 64.38, 80.48) --
	( 67.11, 78.19) --
	( 69.84, 76.11) --
	( 72.57, 74.21) --
	( 75.30, 72.49) --
	( 78.03, 70.92) --
	( 80.75, 69.50) --
	( 83.48, 68.20) --
	( 86.21, 67.02) --
	( 88.94, 65.95) --
	( 91.67, 64.98) --
	( 94.40, 64.10) --
	( 97.13, 63.29) --
	( 99.86, 62.56) --
	(102.59, 61.90) --
	(105.32, 61.29) --
	(108.05, 60.74) --
	(110.78, 60.24) --
	(113.51, 59.79) --
	(116.24, 59.38) --
	(118.97, 59.00) --
	(121.70, 58.66) --
	(124.43, 58.35) --
	(127.16, 58.07) --
	(129.89, 57.81) --
	(132.62, 57.58) --
	(135.35, 57.37) --
	(138.08, 57.18) --
	(140.80, 57.00) --
	(143.53, 56.84) --
	(146.26, 56.70) --
	(148.99, 56.57) --
	(151.72, 56.45) --
	(154.45, 56.34) --
	(157.18, 56.24) --
	(159.91, 56.15) --
	(162.64, 56.07) --
	(165.37, 55.99) --
	(168.10, 55.93) --
	(170.83, 55.87) --
	(173.56, 55.81) --
	(176.29, 55.76) --
	(179.02, 55.71) --
	(181.75, 55.67) --
	(184.48, 55.63) --
	(187.21, 55.60) --
	(189.94, 55.57);

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 53.46,129.14) --
	( 56.19, 91.05) --
	( 58.92, 88.17) --
	( 61.65, 85.55) --
	( 64.38, 83.16) --
	( 67.11, 80.99) --
	( 69.84, 79.02) --
	( 72.57, 77.23) --
	( 75.30, 75.60) --
	( 78.03, 74.12) --
	( 80.75, 72.78) --
	( 83.48, 71.55) --
	( 86.21, 70.44) --
	( 88.94, 69.43) --
	( 91.67, 68.51) --
	( 94.40, 67.67) --
	( 97.13, 66.91) --
	( 99.86, 66.22) --
	(102.59, 65.60) --
	(105.32, 65.02) --
	(108.05, 64.51) --
	(110.78, 64.03) --
	(113.51, 63.60) --
	(116.24, 63.21) --
	(118.97, 62.86) --
	(121.70, 62.54) --
	(124.43, 62.25) --
	(127.16, 61.98) --
	(129.89, 61.74) --
	(132.62, 61.52) --
	(135.35, 61.32) --
	(138.08, 61.13) --
	(140.80, 60.97) --
	(143.53, 60.82) --
	(146.26, 60.68) --
	(148.99, 60.56) --
	(151.72, 60.45) --
	(154.45, 60.34) --
	(157.18, 60.25) --
	(159.91, 60.16) --
	(162.64, 60.09) --
	(165.37, 60.02) --
	(168.10, 59.95) --
	(170.83, 59.90) --
	(173.56, 59.84) --
	(176.29, 59.79) --
	(179.02, 59.75) --
	(181.75, 59.71) --
	(184.48, 59.68) --
	(187.21, 59.64) --
	(189.94, 59.61);
\definecolor{drawColor}{RGB}{51,51,255}

\path[draw=drawColor,draw opacity=0.20,line width= 1.2pt,line join=round,line cap=round] (90.17,121.69) -- (106.37,121.69);
\definecolor{drawColor}{RGB}{51,51,255}

\path[draw=drawColor,draw opacity=0.45,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (90.17,110.89) -- (106.37,110.89);
\definecolor{drawColor}{RGB}{51,51,255}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (90.17,100.09) -- (106.37,100.09);

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] (90.17, 89.29) -- (106.37, 89.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (114.47,118.59) {$N=50$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (114.47,107.79) {$N=100$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (114.47, 96.99) {$N=200$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (114.47, 86.19) {Limit as $N\rightarrow\infty$};
\end{scope}
\begin{scope}
\path[clip] (261.40, 42.00) rectangle (408.79,132.49);
\definecolor{drawColor}{RGB}{51,51,255}

\path[draw=drawColor,draw opacity=0.20,line width= 1.2pt,line join=round,line cap=round] (266.85,129.14) --
	(267.54,126.00) --
	(268.22,119.83) --
	(268.90,113.02) --
	(269.58,106.42) --
	(270.27,100.30) --
	(270.95, 94.71) --
	(271.63, 89.64) --
	(272.31, 85.06) --
	(273.00, 80.92) --
	(273.68, 77.20) --
	(274.36, 73.85) --
	(275.04, 70.85) --
	(275.73, 68.15) --
	(276.41, 65.73) --
	(277.09, 63.58) --
	(277.77, 61.66) --
	(278.46, 59.96) --
	(279.14, 58.46) --
	(279.82, 57.15) --
	(280.50, 56.01) --
	(281.18, 55.04) --
	(281.87, 54.21) --
	(282.55, 53.53) --
	(283.23, 52.99) --
	(283.91, 52.58) --
	(284.60, 52.29) --
	(285.28, 52.13) --
	(285.96, 52.10) --
	(286.64, 52.18) --
	(287.33, 52.39) --
	(288.01, 52.72) --
	(288.69, 53.18) --
	(289.37, 53.76) --
	(290.06, 54.47) --
	(290.74, 55.30) --
	(291.42, 56.26) --
	(292.10, 57.33) --
	(292.79, 58.51) --
	(293.47, 59.77) --
	(294.15, 61.10) --
	(294.83, 62.47) --
	(295.52, 63.85) --
	(296.20, 65.20) --
	(296.88, 66.48) --
	(297.56, 67.66) --
	(298.24, 68.70) --
	(298.93, 69.57) --
	(299.61, 70.23) --
	(300.29, 70.68) --
	(300.97, 70.88) --
	(301.66, 70.86) --
	(302.34, 70.59) --
	(303.02, 70.11) --
	(303.70, 69.43) --
	(304.39, 68.58) --
	(305.07, 67.57) --
	(305.75, 66.46) --
	(306.43, 65.25) --
	(307.12, 64.00) --
	(307.80, 62.72) --
	(308.48, 61.44) --
	(309.16, 60.19) --
	(309.85, 58.98) --
	(310.53, 57.84) --
	(311.21, 56.76) --
	(311.89, 55.78) --
	(312.57, 54.89) --
	(313.26, 54.09) --
	(313.94, 53.40) --
	(314.62, 52.81) --
	(315.30, 52.33) --
	(315.99, 51.96) --
	(316.67, 51.69) --
	(317.35, 51.52) --
	(318.03, 51.46) --
	(318.72, 51.50) --
	(319.40, 51.64) --
	(320.08, 51.88) --
	(320.76, 52.22) --
	(321.45, 52.64) --
	(322.13, 53.16) --
	(322.81, 53.76) --
	(323.49, 54.44) --
	(324.18, 55.19) --
	(324.86, 56.00) --
	(325.54, 56.86) --
	(326.22, 57.76) --
	(326.90, 58.68) --
	(327.59, 59.61) --
	(328.27, 60.54) --
	(328.95, 61.45) --
	(329.63, 62.33) --
	(330.32, 63.15) --
	(331.00, 63.90) --
	(331.68, 64.58) --
	(332.36, 65.16) --
	(333.05, 65.64) --
	(333.73, 66.00) --
	(334.41, 66.24) --
	(335.09, 66.37) --
	(335.78, 66.37) --
	(336.46, 66.25) --
	(337.14, 66.01) --
	(337.82, 65.66) --
	(338.51, 65.22) --
	(339.19, 64.68) --
	(339.87, 64.06) --
	(340.55, 63.38) --
	(341.23, 62.65) --
	(341.92, 61.88) --
	(342.60, 61.09) --
	(343.28, 60.29) --
	(343.96, 59.49) --
	(344.65, 58.71) --
	(345.33, 57.96) --
	(346.01, 57.25) --
	(346.69, 56.59) --
	(347.38, 55.98) --
	(348.06, 55.44) --
	(348.74, 54.97) --
	(349.42, 54.57) --
	(350.11, 54.25) --
	(350.79, 54.02) --
	(351.47, 53.86) --
	(352.15, 53.79) --
	(352.84, 53.81) --
	(353.52, 53.90) --
	(354.20, 54.07) --
	(354.88, 54.32) --
	(355.57, 54.64) --
	(356.25, 55.02) --
	(356.93, 55.47) --
	(357.61, 55.96) --
	(358.29, 56.51) --
	(358.98, 57.08) --
	(359.66, 57.69) --
	(360.34, 58.31) --
	(361.02, 58.95) --
	(361.71, 59.58) --
	(362.39, 60.20) --
	(363.07, 60.80) --
	(363.75, 61.38) --
	(364.44, 61.91) --
	(365.12, 62.39) --
	(365.80, 62.82) --
	(366.48, 63.19) --
	(367.17, 63.49) --
	(367.85, 63.72) --
	(368.53, 63.88) --
	(369.21, 63.96) --
	(369.90, 63.96) --
	(370.58, 63.89) --
	(371.26, 63.75) --
	(371.94, 63.54) --
	(372.62, 63.26) --
	(373.31, 62.93) --
	(373.99, 62.54) --
	(374.67, 62.11) --
	(375.35, 61.64) --
	(376.04, 61.15) --
	(376.72, 60.63) --
	(377.40, 60.10) --
	(378.08, 59.57) --
	(378.77, 59.05) --
	(379.45, 58.54) --
	(380.13, 58.05) --
	(380.81, 57.59) --
	(381.50, 57.16) --
	(382.18, 56.78) --
	(382.86, 56.44) --
	(383.54, 56.15) --
	(384.23, 55.92) --
	(384.91, 55.74) --
	(385.59, 55.62) --
	(386.27, 55.56) --
	(386.95, 55.55) --
	(387.64, 55.61) --
	(388.32, 55.72) --
	(389.00, 55.89) --
	(389.68, 56.10) --
	(390.37, 56.36) --
	(391.05, 56.67) --
	(391.73, 57.01) --
	(392.41, 57.38) --
	(393.10, 57.77) --
	(393.78, 58.19) --
	(394.46, 58.61) --
	(395.14, 59.04) --
	(395.83, 59.47) --
	(396.51, 59.89) --
	(397.19, 60.29) --
	(397.87, 60.68) --
	(398.56, 61.04) --
	(399.24, 61.36) --
	(399.92, 61.65) --
	(400.60, 61.90) --
	(401.29, 62.10) --
	(401.97, 62.25) --
	(402.65, 62.36) --
	(403.33, 62.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.79,156.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.85, 42.00) -- (403.33, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.85, 42.00) -- (266.85, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.97, 42.00) -- (300.97, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.09, 42.00) -- (335.09, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.21, 42.00) -- (369.21, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.33, 42.00) -- (403.33, 36.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (266.85, 26.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (300.97, 26.40) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (335.09, 26.40) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (369.21, 26.40) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (403.33, 26.40) {200};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.40, 45.35) -- (261.40,129.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.40, 45.35) -- (255.40, 45.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.40, 59.32) -- (255.40, 59.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.40, 73.28) -- (255.40, 73.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.40, 87.25) -- (255.40, 87.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.40,101.21) -- (255.40,101.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.40,115.17) -- (255.40,115.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.40,129.14) -- (255.40,129.14);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (253.00, 45.35) {-0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (253.00, 73.28) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (253.00,101.21) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (253.00,129.14) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.40, 42.00) --
	(408.79, 42.00) --
	(408.79,132.49) --
	(261.40,132.49) --
	(261.40, 42.00);
\end{scope}
\begin{scope}
\path[clip] (213.40,  0.00) rectangle (426.79,156.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (335.09,141.04) {\bfseries Autocorrelation};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (335.09,  8.40) {Delay time ~$\tau$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (235.00, 87.25) {$\mbox{cor}_0(\tau)$};
\end{scope}
\begin{scope}
\path[clip] (261.40, 42.00) rectangle (408.79,132.49);
\definecolor{drawColor}{RGB}{51,51,255}

\path[draw=drawColor,draw opacity=0.45,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (266.85,129.14) --
	(267.54,126.35) --
	(268.22,120.88) --
	(268.90,114.83) --
	(269.58,108.96) --
	(270.27,103.50) --
	(270.95, 98.51) --
	(271.63, 93.97) --
	(272.31, 89.86) --
	(273.00, 86.13) --
	(273.68, 82.76) --
	(274.36, 79.71) --
	(275.04, 76.95) --
	(275.73, 74.45) --
	(276.41, 72.19) --
	(277.09, 70.15) --
	(277.77, 68.30) --
	(278.46, 66.63) --
	(279.14, 65.11) --
	(279.82, 63.74) --
	(280.50, 62.50) --
	(281.18, 61.38) --
	(281.87, 60.37) --
	(282.55, 59.45) --
	(283.23, 58.63) --
	(283.91, 57.88) --
	(284.60, 57.20) --
	(285.28, 56.59) --
	(285.96, 56.03) --
	(286.64, 55.53) --
	(287.33, 55.08) --
	(288.01, 54.68) --
	(288.69, 54.31) --
	(289.37, 53.98) --
	(290.06, 53.68) --
	(290.74, 53.41) --
	(291.42, 53.17) --
	(292.10, 52.96) --
	(292.79, 52.76) --
	(293.47, 52.59) --
	(294.15, 52.44) --
	(294.83, 52.30) --
	(295.52, 52.18) --
	(296.20, 52.08) --
	(296.88, 51.99) --
	(297.56, 51.91) --
	(298.24, 51.85) --
	(298.93, 51.79) --
	(299.61, 51.75) --
	(300.29, 51.72) --
	(300.97, 51.70) --
	(301.66, 51.69) --
	(302.34, 51.68) --
	(303.02, 51.69) --
	(303.70, 51.71) --
	(304.39, 51.74) --
	(305.07, 51.78) --
	(305.75, 51.83) --
	(306.43, 51.89) --
	(307.12, 51.96) --
	(307.80, 52.05) --
	(308.48, 52.15) --
	(309.16, 52.27) --
	(309.85, 52.40) --
	(310.53, 52.54) --
	(311.21, 52.71) --
	(311.89, 52.90) --
	(312.57, 53.11) --
	(313.26, 53.34) --
	(313.94, 53.60) --
	(314.62, 53.88) --
	(315.30, 54.20) --
	(315.99, 54.55) --
	(316.67, 54.94) --
	(317.35, 55.36) --
	(318.03, 55.83) --
	(318.72, 56.34) --
	(319.40, 56.89) --
	(320.08, 57.50) --
	(320.76, 58.15) --
	(321.45, 58.85) --
	(322.13, 59.59) --
	(322.81, 60.38) --
	(323.49, 61.22) --
	(324.18, 62.09) --
	(324.86, 62.99) --
	(325.54, 63.92) --
	(326.22, 64.87) --
	(326.90, 65.82) --
	(327.59, 66.76) --
	(328.27, 67.69) --
	(328.95, 68.58) --
	(329.63, 69.43) --
	(330.32, 70.23) --
	(331.00, 70.95) --
	(331.68, 71.59) --
	(332.36, 72.13) --
	(333.05, 72.58) --
	(333.73, 72.91) --
	(334.41, 73.13) --
	(335.09, 73.24) --
	(335.78, 73.22) --
	(336.46, 73.09) --
	(337.14, 72.84) --
	(337.82, 72.49) --
	(338.51, 72.04) --
	(339.19, 71.49) --
	(339.87, 70.87) --
	(340.55, 70.17) --
	(341.23, 69.42) --
	(341.92, 68.61) --
	(342.60, 67.78) --
	(343.28, 66.91) --
	(343.96, 66.04) --
	(344.65, 65.15) --
	(345.33, 64.28) --
	(346.01, 63.41) --
	(346.69, 62.56) --
	(347.38, 61.74) --
	(348.06, 60.95) --
	(348.74, 60.19) --
	(349.42, 59.47) --
	(350.11, 58.79) --
	(350.79, 58.14) --
	(351.47, 57.54) --
	(352.15, 56.98) --
	(352.84, 56.45) --
	(353.52, 55.97) --
	(354.20, 55.52) --
	(354.88, 55.10) --
	(355.57, 54.73) --
	(356.25, 54.38) --
	(356.93, 54.06) --
	(357.61, 53.78) --
	(358.29, 53.51) --
	(358.98, 53.28) --
	(359.66, 53.07) --
	(360.34, 52.88) --
	(361.02, 52.71) --
	(361.71, 52.56) --
	(362.39, 52.43) --
	(363.07, 52.31) --
	(363.75, 52.22) --
	(364.44, 52.13) --
	(365.12, 52.06) --
	(365.80, 52.01) --
	(366.48, 51.96) --
	(367.17, 51.93) --
	(367.85, 51.91) --
	(368.53, 51.91) --
	(369.21, 51.91) --
	(369.90, 51.93) --
	(370.58, 51.96) --
	(371.26, 52.00) --
	(371.94, 52.06) --
	(372.62, 52.13) --
	(373.31, 52.21) --
	(373.99, 52.31) --
	(374.67, 52.42) --
	(375.35, 52.55) --
	(376.04, 52.69) --
	(376.72, 52.86) --
	(377.40, 53.04) --
	(378.08, 53.24) --
	(378.77, 53.46) --
	(379.45, 53.70) --
	(380.13, 53.97) --
	(380.81, 54.26) --
	(381.50, 54.57) --
	(382.18, 54.91) --
	(382.86, 55.28) --
	(383.54, 55.67) --
	(384.23, 56.08) --
	(384.91, 56.53) --
	(385.59, 57.00) --
	(386.27, 57.49) --
	(386.95, 58.01) --
	(387.64, 58.55) --
	(388.32, 59.11) --
	(389.00, 59.68) --
	(389.68, 60.28) --
	(390.37, 60.88) --
	(391.05, 61.50) --
	(391.73, 62.12) --
	(392.41, 62.74) --
	(393.10, 63.36) --
	(393.78, 63.97) --
	(394.46, 64.57) --
	(395.14, 65.15) --
	(395.83, 65.71) --
	(396.51, 66.24) --
	(397.19, 66.74) --
	(397.87, 67.20) --
	(398.56, 67.62) --
	(399.24, 68.00) --
	(399.92, 68.32) --
	(400.60, 68.60) --
	(401.29, 68.82) --
	(401.97, 68.98) --
	(402.65, 69.09) --
	(403.33, 69.13);
\definecolor{drawColor}{RGB}{51,51,255}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.85,129.14) --
	(267.54,126.52) --
	(268.22,121.36) --
	(268.90,115.66) --
	(269.58,110.13) --
	(270.27,104.99) --
	(270.95,100.29) --
	(271.63, 96.01) --
	(272.31, 92.14) --
	(273.00, 88.63) --
	(273.68, 85.45) --
	(274.36, 82.58) --
	(275.04, 79.98) --
	(275.73, 77.63) --
	(276.41, 75.50) --
	(277.09, 73.57) --
	(277.77, 71.83) --
	(278.46, 70.25) --
	(279.14, 68.82) --
	(279.82, 67.53) --
	(280.50, 66.36) --
	(281.18, 65.31) --
	(281.87, 64.35) --
	(282.55, 63.48) --
	(283.23, 62.70) --
	(283.91, 61.99) --
	(284.60, 61.35) --
	(285.28, 60.77) --
	(285.96, 60.24) --
	(286.64, 59.77) --
	(287.33, 59.34) --
	(288.01, 58.95) --
	(288.69, 58.60) --
	(289.37, 58.28) --
	(290.06, 57.99) --
	(290.74, 57.73) --
	(291.42, 57.50) --
	(292.10, 57.28) --
	(292.79, 57.09) --
	(293.47, 56.91) --
	(294.15, 56.76) --
	(294.83, 56.61) --
	(295.52, 56.48) --
	(296.20, 56.37) --
	(296.88, 56.26) --
	(297.56, 56.16) --
	(298.24, 56.08) --
	(298.93, 56.00) --
	(299.61, 55.93) --
	(300.29, 55.86) --
	(300.97, 55.81) --
	(301.66, 55.75) --
	(302.34, 55.71) --
	(303.02, 55.66) --
	(303.70, 55.62) --
	(304.39, 55.59) --
	(305.07, 55.56) --
	(305.75, 55.53) --
	(306.43, 55.50) --
	(307.12, 55.48) --
	(307.80, 55.46) --
	(308.48, 55.44) --
	(309.16, 55.42) --
	(309.85, 55.40) --
	(310.53, 55.39) --
	(311.21, 55.38) --
	(311.89, 55.36) --
	(312.57, 55.35) --
	(313.26, 55.34) --
	(313.94, 55.34) --
	(314.62, 55.33) --
	(315.30, 55.32) --
	(315.99, 55.31) --
	(316.67, 55.31) --
	(317.35, 55.30) --
	(318.03, 55.30) --
	(318.72, 55.29) --
	(319.40, 55.29) --
	(320.08, 55.29) --
	(320.76, 55.28) --
	(321.45, 55.28) --
	(322.13, 55.28) --
	(322.81, 55.28) --
	(323.49, 55.27) --
	(324.18, 55.27) --
	(324.86, 55.27) --
	(325.54, 55.27) --
	(326.22, 55.27) --
	(326.90, 55.27) --
	(327.59, 55.26) --
	(328.27, 55.26) --
	(328.95, 55.26) --
	(329.63, 55.26) --
	(330.32, 55.26) --
	(331.00, 55.26) --
	(331.68, 55.26) --
	(332.36, 55.26) --
	(333.05, 55.26) --
	(333.73, 55.26) --
	(334.41, 55.26) --
	(335.09, 55.26) --
	(335.78, 55.26) --
	(336.46, 55.26) --
	(337.14, 55.26) --
	(337.82, 55.26) --
	(338.51, 55.26) --
	(339.19, 55.26) --
	(339.87, 55.26) --
	(340.55, 55.26) --
	(341.23, 55.26) --
	(341.92, 55.27) --
	(342.60, 55.27) --
	(343.28, 55.27) --
	(343.96, 55.27) --
	(344.65, 55.27) --
	(345.33, 55.27) --
	(346.01, 55.27) --
	(346.69, 55.28) --
	(347.38, 55.28) --
	(348.06, 55.28) --
	(348.74, 55.28) --
	(349.42, 55.29) --
	(350.11, 55.29) --
	(350.79, 55.30) --
	(351.47, 55.30) --
	(352.15, 55.30) --
	(352.84, 55.31) --
	(353.52, 55.32) --
	(354.20, 55.32) --
	(354.88, 55.33) --
	(355.57, 55.34) --
	(356.25, 55.35) --
	(356.93, 55.36) --
	(357.61, 55.37) --
	(358.29, 55.38) --
	(358.98, 55.39) --
	(359.66, 55.41) --
	(360.34, 55.43) --
	(361.02, 55.44) --
	(361.71, 55.46) --
	(362.39, 55.49) --
	(363.07, 55.51) --
	(363.75, 55.54) --
	(364.44, 55.57) --
	(365.12, 55.60) --
	(365.80, 55.64) --
	(366.48, 55.68) --
	(367.17, 55.72) --
	(367.85, 55.77) --
	(368.53, 55.83) --
	(369.21, 55.89) --
	(369.90, 55.95) --
	(370.58, 56.03) --
	(371.26, 56.11) --
	(371.94, 56.20) --
	(372.62, 56.29) --
	(373.31, 56.40) --
	(373.99, 56.52) --
	(374.67, 56.65) --
	(375.35, 56.79) --
	(376.04, 56.95) --
	(376.72, 57.12) --
	(377.40, 57.31) --
	(378.08, 57.51) --
	(378.77, 57.74) --
	(379.45, 57.98) --
	(380.13, 58.24) --
	(380.81, 58.52) --
	(381.50, 58.83) --
	(382.18, 59.15) --
	(382.86, 59.51) --
	(383.54, 59.88) --
	(384.23, 60.28) --
	(384.91, 60.70) --
	(385.59, 61.15) --
	(386.27, 61.62) --
	(386.95, 62.11) --
	(387.64, 62.62) --
	(388.32, 63.15) --
	(389.00, 63.70) --
	(389.68, 64.26) --
	(390.37, 64.83) --
	(391.05, 65.41) --
	(391.73, 66.00) --
	(392.41, 66.59) --
	(393.10, 67.17) --
	(393.78, 67.75) --
	(394.46, 68.32) --
	(395.14, 68.86) --
	(395.83, 69.39) --
	(396.51, 69.89) --
	(397.19, 70.36) --
	(397.87, 70.80) --
	(398.56, 71.19) --
	(399.24, 71.55) --
	(399.92, 71.85) --
	(400.60, 72.11) --
	(401.29, 72.32) --
	(401.97, 72.47) --
	(402.65, 72.57) --
	(403.33, 72.62);

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] (266.85,129.14) --
	(268.22,121.78) --
	(269.58,111.18) --
	(270.95,101.87) --
	(272.31, 94.17) --
	(273.68, 87.86) --
	(275.04, 82.68) --
	(276.41, 78.45) --
	(277.77, 74.98) --
	(279.14, 72.14) --
	(280.50, 69.82) --
	(281.87, 67.91) --
	(283.23, 66.35) --
	(284.60, 65.08) --
	(285.96, 64.03) --
	(287.33, 63.18) --
	(288.69, 62.48) --
	(290.06, 61.91) --
	(291.42, 61.44) --
	(292.79, 61.05) --
	(294.15, 60.74) --
	(295.52, 60.48) --
	(296.88, 60.27) --
	(298.24, 60.10) --
	(299.61, 59.95) --
	(300.97, 59.84) --
	(302.34, 59.74) --
	(303.70, 59.67) --
	(305.07, 59.60) --
	(306.43, 59.55) --
	(307.80, 59.51) --
	(309.16, 59.47) --
	(310.53, 59.44) --
	(311.89, 59.42) --
	(313.26, 59.40) --
	(314.62, 59.39) --
	(315.99, 59.37) --
	(317.35, 59.36) --
	(318.72, 59.35) --
	(320.08, 59.35) --
	(321.45, 59.34) --
	(322.81, 59.34) --
	(324.18, 59.33) --
	(325.54, 59.33) --
	(326.90, 59.33) --
	(328.27, 59.33) --
	(329.63, 59.32) --
	(331.00, 59.32) --
	(332.36, 59.32) --
	(333.73, 59.32) --
	(335.09, 59.32) --
	(336.46, 59.32) --
	(337.82, 59.32) --
	(339.19, 59.32) --
	(340.55, 59.32) --
	(341.92, 59.32) --
	(343.28, 59.32) --
	(344.65, 59.32) --
	(346.01, 59.32) --
	(347.38, 59.32) --
	(348.74, 59.32) --
	(350.11, 59.32) --
	(351.47, 59.32) --
	(352.84, 59.32) --
	(354.20, 59.32) --
	(355.57, 59.32) --
	(356.93, 59.32) --
	(358.29, 59.32) --
	(359.66, 59.32) --
	(361.02, 59.32) --
	(362.39, 59.32) --
	(363.75, 59.32) --
	(365.12, 59.32) --
	(366.48, 59.32) --
	(367.85, 59.32) --
	(369.21, 59.32) --
	(370.58, 59.32) --
	(371.94, 59.32) --
	(373.31, 59.32) --
	(374.67, 59.32) --
	(376.04, 59.32) --
	(377.40, 59.32) --
	(378.77, 59.32) --
	(380.13, 59.32) --
	(381.50, 59.32) --
	(382.86, 59.32) --
	(384.23, 59.32) --
	(385.59, 59.32) --
	(386.95, 59.32) --
	(388.32, 59.32) --
	(389.68, 59.32) --
	(391.05, 59.32) --
	(392.41, 59.32) --
	(393.78, 59.32) --
	(395.14, 59.32) --
	(396.51, 59.32) --
	(397.87, 59.32) --
	(399.24, 59.32) --
	(400.60, 59.32) --
	(401.97, 59.32) --
	(403.33, 59.32);
\definecolor{drawColor}{RGB}{51,51,255}

\path[draw=drawColor,draw opacity=0.20,line width= 1.2pt,line join=round,line cap=round] (313.56,121.69) -- (329.76,121.69);
\definecolor{drawColor}{RGB}{51,51,255}

\path[draw=drawColor,draw opacity=0.45,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (313.56,110.89) -- (329.76,110.89);
\definecolor{drawColor}{RGB}{51,51,255}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (313.56,100.09) -- (329.76,100.09);

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] (313.56, 89.29) -- (329.76, 89.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (337.86,118.59) {$N=50$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (337.86,107.79) {$N=100$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (337.86, 96.99) {$N=200$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (337.86, 86.19) {Limit as $N\rightarrow\infty$};
\end{scope}
\end{tikzpicture}


==> Figures/fig4.tex <==





\begin{minipage}[c]{7cm}
\input{Figures/Exp_scheme.tex}
\end{minipage}\begin{minipage}[c]{4cm}\includegraphics[width=4cm]{Figures/Exp_picture.png}\end{minipage}$\quad$\begin{minipage}[c]{1.8cm}\footnotesize
Low density\\[8mm]
Medium density\\[8mm]
High density
\end{minipage}

==> Figures/fig5.tex <==
% Created by tikzDevice version 0.10.1 on 2019-11-12 22:02:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=.9pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (426.79,386.39);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.79,386.39);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76,201.51) --
	(142.26,201.51) --
	(142.26,366.59) --
	( 23.76,366.59) --
	( 23.76,201.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,193.19) rectangle (142.26,386.39);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 83.01,373.30) {\bfseries Low density};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (  6.34,284.05) {Time (s)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.79,386.39);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76,207.62) -- ( 23.76,360.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76,207.62) -- ( 19.80,207.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76,258.57) -- ( 19.80,258.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76,309.52) -- ( 19.80,309.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76,360.47) -- ( 19.80,360.47);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 18.22,207.62) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 18.22,258.57) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 18.22,309.52) {80};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 18.22,360.47) {120};
\end{scope}
\begin{scope}
\path[clip] ( 23.76,201.51) rectangle (142.26,366.59);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (135.57,207.62) --
	(137.53,207.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 67.02,207.62) --
	( 69.06,207.73) --
	( 71.20,207.83) --
	( 73.38,207.93) --
	( 75.45,208.03) --
	( 77.48,208.13) --
	( 79.43,208.24) --
	( 81.32,208.34) --
	( 83.17,208.44) --
	( 85.14,208.54) --
	( 87.15,208.64) --
	( 89.16,208.75) --
	( 91.26,208.85) --
	( 93.52,208.95) --
	( 95.67,209.05) --
	( 97.84,209.15) --
	(100.06,209.25) --
	(102.20,209.36) --
	(104.27,209.46) --
	(106.40,209.56) --
	(108.44,209.66) --
	(110.67,209.76) --
	(113.19,209.87) --
	(115.48,209.97) --
	(117.61,210.07) --
	(119.64,210.17) --
	(121.55,210.27) --
	(123.34,210.38) --
	(125.14,210.48) --
	(126.77,210.58) --
	(128.43,210.68) --
	(130.28,210.78) --
	(132.05,210.89) --
	(133.59,210.99) --
	(135.25,211.09) --
	(137.10,211.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.41,207.62) --
	( 29.83,207.73) --
	( 31.49,207.83) --
	( 33.33,207.93) --
	( 35.25,208.03) --
	( 37.19,208.13) --
	( 39.02,208.24) --
	( 40.71,208.34) --
	( 42.29,208.44) --
	( 43.78,208.54) --
	( 45.24,208.64) --
	( 46.80,208.75) --
	( 48.56,208.85) --
	( 50.51,208.95) --
	( 52.53,209.05) --
	( 54.54,209.15) --
	( 56.47,209.25) --
	( 58.39,209.36) --
	( 60.20,209.46) --
	( 61.92,209.56) --
	( 63.72,209.66) --
	( 65.72,209.76) --
	( 67.92,209.87) --
	( 70.30,209.97) --
	( 72.88,210.07) --
	( 75.46,210.17) --
	( 78.00,210.27) --
	( 80.28,210.38) --
	( 82.36,210.48) --
	( 84.46,210.58) --
	( 86.60,210.68) --
	( 88.70,210.78) --
	( 90.71,210.89) --
	( 92.71,210.99) --
	( 94.46,211.09) --
	( 96.20,211.19) --
	( 97.88,211.29) --
	( 99.50,211.39) --
	(101.18,211.50) --
	(102.84,211.60) --
	(104.57,211.70) --
	(106.39,211.80) --
	(108.48,211.90) --
	(110.53,212.01) --
	(112.46,212.11) --
	(114.33,212.21) --
	(116.22,212.31) --
	(118.21,212.41) --
	(120.06,212.52) --
	(121.99,212.62) --
	(124.14,212.72) --
	(126.23,212.82) --
	(128.25,212.92) --
	(129.97,213.02) --
	(131.54,213.13) --
	(133.02,213.23) --
	(134.57,213.33) --
	(136.13,213.43) --
	(137.80,213.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 29.50,209.15) --
	( 31.24,209.25) --
	( 32.88,209.36) --
	( 34.44,209.46) --
	( 35.94,209.56) --
	( 37.56,209.66) --
	( 39.41,209.76) --
	( 41.44,209.87) --
	( 43.58,209.97) --
	( 45.75,210.07) --
	( 47.62,210.17) --
	( 49.26,210.27) --
	( 50.88,210.38) --
	( 52.61,210.48) --
	( 54.37,210.58) --
	( 56.20,210.68) --
	( 58.13,210.78) --
	( 60.14,210.89) --
	( 62.16,210.99) --
	( 64.11,211.09) --
	( 66.07,211.19) --
	( 67.98,211.29) --
	( 69.93,211.39) --
	( 72.06,211.50) --
	( 74.17,211.60) --
	( 76.41,211.70) --
	( 78.76,211.80) --
	( 80.91,211.90) --
	( 82.75,212.01) --
	( 84.38,212.11) --
	( 86.03,212.21) --
	( 87.69,212.31) --
	( 89.48,212.41) --
	( 91.34,212.52) --
	( 93.35,212.62) --
	( 95.35,212.72) --
	( 97.43,212.82) --
	( 99.39,212.92) --
	(101.32,213.02) --
	(103.27,213.13) --
	(105.22,213.23) --
	(107.21,213.33) --
	(109.20,213.43) --
	(111.23,213.53) --
	(113.09,213.64) --
	(114.62,213.74) --
	(115.94,213.84) --
	(117.11,213.94) --
	(118.29,214.04) --
	(119.42,214.15) --
	(120.75,214.25) --
	(122.11,214.35) --
	(123.52,214.45) --
	(125.09,214.55) --
	(126.83,214.66) --
	(128.33,214.76) --
	(129.71,214.86) --
	(131.01,214.96) --
	(132.26,215.06) --
	(133.50,215.16) --
	(134.73,215.27) --
	(136.01,215.37) --
	(137.41,215.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 29.84,210.78) --
	( 32.06,210.89) --
	( 34.25,210.99) --
	( 36.22,211.09) --
	( 37.93,211.19) --
	( 39.56,211.29) --
	( 41.24,211.39) --
	( 43.14,211.50) --
	( 45.30,211.60) --
	( 47.63,211.70) --
	( 50.00,211.80) --
	( 52.23,211.90) --
	( 54.20,212.01) --
	( 56.05,212.11) --
	( 57.97,212.21) --
	( 59.95,212.31) --
	( 62.05,212.41) --
	( 64.21,212.52) --
	( 66.52,212.62) --
	( 68.65,212.72) --
	( 70.50,212.82) --
	( 72.21,212.92) --
	( 73.92,213.02) --
	( 75.73,213.13) --
	( 77.75,213.23) --
	( 79.90,213.33) --
	( 82.23,213.43) --
	( 84.45,213.53) --
	( 86.45,213.64) --
	( 88.33,213.74) --
	( 90.22,213.84) --
	( 92.20,213.94) --
	( 94.16,214.04) --
	( 96.17,214.15) --
	( 98.31,214.25) --
	(100.29,214.35) --
	(101.91,214.45) --
	(103.36,214.55) --
	(104.69,214.66) --
	(106.03,214.76) --
	(107.39,214.86) --
	(108.72,214.96) --
	(110.15,215.06) --
	(111.66,215.16) --
	(113.07,215.27) --
	(114.33,215.37) --
	(115.55,215.47) --
	(116.60,215.57) --
	(117.57,215.67) --
	(118.61,215.78) --
	(119.75,215.88) --
	(120.96,215.98) --
	(122.24,216.08) --
	(123.61,216.18) --
	(124.92,216.29) --
	(126.17,216.39) --
	(127.31,216.49) --
	(128.31,216.59) --
	(129.20,216.69) --
	(130.08,216.80) --
	(131.09,216.90) --
	(132.23,217.00) --
	(133.46,217.10) --
	(134.76,217.20) --
	(136.23,217.30) --
	(137.74,217.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.80,212.41) --
	( 30.57,212.52) --
	( 32.34,212.62) --
	( 34.14,212.72) --
	( 35.98,212.82) --
	( 37.96,212.92) --
	( 40.12,213.02) --
	( 42.37,213.13) --
	( 44.54,213.23) --
	( 46.68,213.33) --
	( 48.77,213.43) --
	( 50.71,213.53) --
	( 52.54,213.64) --
	( 54.38,213.74) --
	( 56.35,213.84) --
	( 58.48,213.94) --
	( 60.72,214.04) --
	( 62.93,214.15) --
	( 65.15,214.25) --
	( 67.22,214.35) --
	( 69.20,214.45) --
	( 71.02,214.55) --
	( 72.83,214.66) --
	( 74.63,214.76) --
	( 76.54,214.86) --
	( 78.46,214.96) --
	( 80.39,215.06) --
	( 82.19,215.16) --
	( 83.87,215.27) --
	( 85.44,215.37) --
	( 86.82,215.47) --
	( 88.23,215.57) --
	( 89.67,215.67) --
	( 91.20,215.78) --
	( 92.71,215.88) --
	( 94.27,215.98) --
	( 95.91,216.08) --
	( 97.58,216.18) --
	( 99.13,216.29) --
	(100.63,216.39) --
	(102.15,216.49) --
	(103.64,216.59) --
	(105.06,216.69) --
	(106.48,216.80) --
	(107.85,216.90) --
	(109.18,217.00) --
	(110.74,217.10) --
	(112.30,217.20) --
	(113.65,217.30) --
	(114.92,217.41) --
	(116.08,217.51) --
	(117.19,217.61) --
	(118.25,217.71) --
	(119.37,217.81) --
	(120.53,217.92) --
	(121.64,218.02) --
	(122.97,218.12) --
	(124.44,218.22) --
	(125.83,218.32) --
	(127.11,218.43) --
	(128.39,218.53) --
	(129.67,218.63) --
	(130.88,218.73) --
	(132.07,218.83) --
	(133.30,218.94) --
	(134.52,219.04) --
	(135.76,219.14) --
	(137.31,219.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.15,213.74) --
	( 29.62,213.84) --
	( 31.25,213.94) --
	( 33.25,214.04) --
	( 35.56,214.15) --
	( 38.00,214.25) --
	( 40.25,214.35) --
	( 42.14,214.45) --
	( 43.99,214.55) --
	( 45.91,214.66) --
	( 47.89,214.76) --
	( 50.05,214.86) --
	( 52.35,214.96) --
	( 54.68,215.06) --
	( 56.99,215.16) --
	( 59.20,215.27) --
	( 61.17,215.37) --
	( 63.13,215.47) --
	( 65.05,215.57) --
	( 67.02,215.67) --
	( 69.02,215.78) --
	( 71.03,215.88) --
	( 73.20,215.98) --
	( 75.20,216.08) --
	( 77.13,216.18) --
	( 79.05,216.29) --
	( 80.91,216.39) --
	( 82.62,216.49) --
	( 84.31,216.59) --
	( 85.89,216.69) --
	( 87.29,216.80) --
	( 88.65,216.90) --
	( 89.97,217.00) --
	( 91.40,217.10) --
	( 92.72,217.20) --
	( 93.91,217.30) --
	( 95.17,217.41) --
	( 96.50,217.51) --
	( 97.94,217.61) --
	( 99.43,217.71) --
	(100.87,217.81) --
	(102.25,217.92) --
	(103.65,218.02) --
	(104.94,218.12) --
	(106.28,218.22) --
	(107.57,218.32) --
	(108.94,218.43) --
	(110.35,218.53) --
	(111.93,218.63) --
	(113.33,218.73) --
	(114.79,218.83) --
	(116.34,218.94) --
	(117.75,219.04) --
	(119.27,219.14) --
	(120.91,219.24) --
	(122.50,219.34) --
	(124.08,219.44) --
	(125.77,219.55) --
	(127.30,219.65) --
	(128.83,219.75) --
	(130.29,219.85) --
	(131.58,219.95) --
	(132.87,220.06) --
	(134.01,220.16) --
	(135.01,220.26) --
	(136.09,220.36) --
	(137.07,220.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 30.03,215.16) --
	( 32.25,215.27) --
	( 34.46,215.37) --
	( 36.60,215.47) --
	( 38.58,215.57) --
	( 40.40,215.67) --
	( 42.09,215.78) --
	( 43.69,215.88) --
	( 45.39,215.98) --
	( 47.28,216.08) --
	( 49.37,216.18) --
	( 51.60,216.29) --
	( 53.83,216.39) --
	( 55.90,216.49) --
	( 57.77,216.59) --
	( 59.48,216.69) --
	( 61.15,216.80) --
	( 62.93,216.90) --
	( 64.74,217.00) --
	( 66.50,217.10) --
	( 68.28,217.20) --
	( 70.02,217.30) --
	( 71.78,217.41) --
	( 73.46,217.51) --
	( 74.95,217.61) --
	( 76.44,217.71) --
	( 77.95,217.81) --
	( 79.49,217.92) --
	( 81.04,218.02) --
	( 82.56,218.12) --
	( 84.08,218.22) --
	( 85.53,218.32) --
	( 86.91,218.43) --
	( 88.26,218.53) --
	( 89.48,218.63) --
	( 90.68,218.73) --
	( 91.96,218.83) --
	( 93.27,218.94) --
	( 94.66,219.04) --
	( 96.00,219.14) --
	( 97.35,219.24) --
	( 98.81,219.34) --
	(100.12,219.44) --
	(101.36,219.55) --
	(102.59,219.65) --
	(103.76,219.75) --
	(105.05,219.85) --
	(106.40,219.95) --
	(107.78,220.06) --
	(109.17,220.16) --
	(110.69,220.26) --
	(112.28,220.36) --
	(113.77,220.46) --
	(115.31,220.57) --
	(116.76,220.67) --
	(118.03,220.77) --
	(119.15,220.87) --
	(120.29,220.97) --
	(121.49,221.08) --
	(122.50,221.18) --
	(123.49,221.28) --
	(124.47,221.38) --
	(125.63,221.48) --
	(126.68,221.58) --
	(127.65,221.69) --
	(128.51,221.79) --
	(129.12,221.89) --
	(129.69,221.99) --
	(130.10,222.09) --
	(130.45,222.20) --
	(130.80,222.30) --
	(131.20,222.40) --
	(131.74,222.50) --
	(132.37,222.60) --
	(133.04,222.71) --
	(133.74,222.81) --
	(134.58,222.91) --
	(135.35,223.01) --
	(136.01,223.11) --
	(136.49,223.21) --
	(137.00,223.32) --
	(137.40,223.42) --
	(137.82,223.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.37,216.08) --
	( 30.69,216.18) --
	( 33.24,216.29) --
	( 35.92,216.39) --
	( 38.30,216.49) --
	( 39.56,216.59) --
	( 40.73,216.69) --
	( 42.28,216.80) --
	( 44.17,216.90) --
	( 46.18,217.00) --
	( 48.15,217.10) --
	( 50.39,217.20) --
	( 52.68,217.30) --
	( 54.81,217.41) --
	( 56.98,217.51) --
	( 59.15,217.61) --
	( 61.22,217.71) --
	( 63.31,217.81) --
	( 65.48,217.92) --
	( 67.26,218.02) --
	( 68.45,218.12) --
	( 69.62,218.22) --
	( 70.70,218.32) --
	( 71.60,218.43) --
	( 72.58,218.53) --
	( 73.75,218.63) --
	( 75.17,218.73) --
	( 76.64,218.83) --
	( 77.97,218.94) --
	( 79.40,219.04) --
	( 80.77,219.14) --
	( 82.03,219.24) --
	( 83.21,219.34) --
	( 84.22,219.44) --
	( 85.28,219.55) --
	( 86.37,219.65) --
	( 87.45,219.75) --
	( 88.56,219.85) --
	( 89.82,219.95) --
	( 91.16,220.06) --
	( 92.52,220.16) --
	( 93.72,220.26) --
	( 94.77,220.36) --
	( 95.96,220.46) --
	( 97.15,220.57) --
	( 98.27,220.67) --
	( 99.45,220.77) --
	(100.75,220.87) --
	(102.14,220.97) --
	(103.59,221.08) --
	(104.95,221.18) --
	(106.42,221.28) --
	(107.85,221.38) --
	(109.02,221.48) --
	(110.10,221.58) --
	(111.14,221.69) --
	(112.04,221.79) --
	(112.95,221.89) --
	(113.77,221.99) --
	(114.73,222.09) --
	(115.76,222.20) --
	(116.99,222.30) --
	(118.33,222.40) --
	(119.59,222.50) --
	(120.71,222.60) --
	(121.68,222.71) --
	(122.20,222.81) --
	(122.70,222.91) --
	(123.16,223.01) --
	(123.43,223.11) --
	(123.78,223.21) --
	(124.23,223.32) --
	(124.79,223.42) --
	(125.35,223.52) --
	(125.79,223.62) --
	(126.15,223.72) --
	(126.53,223.83) --
	(126.77,223.93) --
	(127.01,224.03) --
	(127.31,224.13) --
	(127.62,224.23) --
	(127.95,224.34) --
	(128.35,224.44) --
	(128.79,224.54) --
	(129.25,224.64) --
	(129.79,224.74) --
	(130.40,224.85) --
	(131.15,224.95) --
	(132.07,225.05) --
	(133.06,225.15) --
	(134.03,225.25) --
	(134.97,225.35) --
	(136.02,225.46) --
	(137.13,225.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 30.18,217.92) --
	( 32.40,218.02) --
	( 34.83,218.12) --
	( 37.32,218.22) --
	( 39.72,218.32) --
	( 42.09,218.43) --
	( 44.35,218.53) --
	( 46.36,218.63) --
	( 48.12,218.73) --
	( 49.76,218.83) --
	( 51.40,218.94) --
	( 53.11,219.04) --
	( 54.83,219.14) --
	( 56.61,219.24) --
	( 58.44,219.34) --
	( 60.43,219.44) --
	( 62.60,219.55) --
	( 64.74,219.65) --
	( 66.52,219.75) --
	( 67.97,219.85) --
	( 69.22,219.95) --
	( 70.28,220.06) --
	( 71.37,220.16) --
	( 72.54,220.26) --
	( 73.69,220.36) --
	( 74.70,220.46) --
	( 75.68,220.57) --
	( 76.66,220.67) --
	( 77.64,220.77) --
	( 78.64,220.87) --
	( 79.66,220.97) --
	( 80.72,221.08) --
	( 81.76,221.18) --
	( 82.87,221.28) --
	( 84.08,221.38) --
	( 85.27,221.48) --
	( 86.40,221.58) --
	( 87.54,221.69) --
	( 88.74,221.79) --
	( 90.05,221.89) --
	( 91.34,221.99) --
	( 92.82,222.09) --
	( 94.24,222.20) --
	( 95.40,222.30) --
	( 96.53,222.40) --
	( 97.65,222.50) --
	( 98.76,222.60) --
	( 99.92,222.71) --
	(101.12,222.81) --
	(102.24,222.91) --
	(103.36,223.01) --
	(104.37,223.11) --
	(105.31,223.21) --
	(106.36,223.32) --
	(107.50,223.42) --
	(108.64,223.52) --
	(109.59,223.62) --
	(110.36,223.72) --
	(111.02,223.83) --
	(111.54,223.93) --
	(111.97,224.03) --
	(112.38,224.13) --
	(112.86,224.23) --
	(113.39,224.34) --
	(113.98,224.44) --
	(114.64,224.54) --
	(115.33,224.64) --
	(116.04,224.74) --
	(116.75,224.85) --
	(117.53,224.95) --
	(118.42,225.05) --
	(119.27,225.15) --
	(120.02,225.25) --
	(120.72,225.35) --
	(121.48,225.46) --
	(122.12,225.56) --
	(122.85,225.66) --
	(123.62,225.76) --
	(124.41,225.86) --
	(125.22,225.97) --
	(126.03,226.07) --
	(126.77,226.17) --
	(127.36,226.27) --
	(128.06,226.37) --
	(128.87,226.48) --
	(129.72,226.58) --
	(130.43,226.68) --
	(131.16,226.78) --
	(131.91,226.88) --
	(132.62,226.99) --
	(133.34,227.09) --
	(134.22,227.19) --
	(135.28,227.29) --
	(136.49,227.39) --
	(137.80,227.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.78,219.24) --
	( 30.56,219.34) --
	( 32.27,219.44) --
	( 34.01,219.55) --
	( 35.74,219.65) --
	( 37.51,219.75) --
	( 39.40,219.85) --
	( 41.34,219.95) --
	( 43.13,220.06) --
	( 44.70,220.16) --
	( 46.25,220.26) --
	( 47.79,220.36) --
	( 49.23,220.46) --
	( 50.61,220.57) --
	( 52.09,220.67) --
	( 53.70,220.77) --
	( 55.37,220.87) --
	( 57.09,220.97) --
	( 58.87,221.08) --
	( 60.58,221.18) --
	( 61.96,221.28) --
	( 63.01,221.38) --
	( 63.90,221.48) --
	( 64.63,221.58) --
	( 65.40,221.69) --
	( 66.27,221.79) --
	( 67.15,221.89) --
	( 68.10,221.99) --
	( 69.14,222.09) --
	( 70.31,222.20) --
	( 71.64,222.30) --
	( 72.98,222.40) --
	( 74.12,222.50) --
	( 75.20,222.60) --
	( 76.23,222.71) --
	( 77.27,222.81) --
	( 78.36,222.91) --
	( 79.42,223.01) --
	( 80.51,223.11) --
	( 81.57,223.21) --
	( 82.82,223.32) --
	( 83.99,223.42) --
	( 85.19,223.52) --
	( 86.42,223.62) --
	( 87.49,223.72) --
	( 88.56,223.83) --
	( 89.69,223.93) --
	( 90.83,224.03) --
	( 91.98,224.13) --
	( 93.14,224.23) --
	( 94.16,224.34) --
	( 95.21,224.44) --
	( 95.99,224.54) --
	( 96.69,224.64) --
	( 97.51,224.74) --
	( 98.30,224.85) --
	( 99.05,224.95) --
	( 99.77,225.05) --
	(100.54,225.15) --
	(101.30,225.25) --
	(102.15,225.35) --
	(102.96,225.46) --
	(103.69,225.56) --
	(104.35,225.66) --
	(105.07,225.76) --
	(105.87,225.86) --
	(106.69,225.97) --
	(107.45,226.07) --
	(108.24,226.17) --
	(109.09,226.27) --
	(109.87,226.37) --
	(110.69,226.48) --
	(111.46,226.58) --
	(112.00,226.68) --
	(112.53,226.78) --
	(113.06,226.88) --
	(113.60,226.99) --
	(114.26,227.09) --
	(114.95,227.19) --
	(115.75,227.29) --
	(116.53,227.39) --
	(117.33,227.49) --
	(118.34,227.60) --
	(119.54,227.70) --
	(120.80,227.80) --
	(122.07,227.90) --
	(123.27,228.00) --
	(124.35,228.11) --
	(125.31,228.21) --
	(126.27,228.31) --
	(127.20,228.41) --
	(128.13,228.51) --
	(129.13,228.62) --
	(130.27,228.72) --
	(131.38,228.82) --
	(132.42,228.92) --
	(133.51,229.02) --
	(134.55,229.13) --
	(135.51,229.23) --
	(136.50,229.33) --
	(137.56,229.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.67,221.58) --
	( 30.13,221.69) --
	( 31.60,221.79) --
	( 33.13,221.89) --
	( 34.60,221.99) --
	( 35.90,222.09) --
	( 37.23,222.20) --
	( 38.59,222.30) --
	( 39.91,222.40) --
	( 41.09,222.50) --
	( 42.27,222.60) --
	( 43.59,222.71) --
	( 44.98,222.81) --
	( 46.42,222.91) --
	( 47.91,223.01) --
	( 49.37,223.11) --
	( 50.84,223.21) --
	( 52.35,223.32) --
	( 53.81,223.42) --
	( 55.22,223.52) --
	( 56.44,223.62) --
	( 57.57,223.72) --
	( 58.79,223.83) --
	( 60.10,223.93) --
	( 61.41,224.03) --
	( 62.76,224.13) --
	( 64.06,224.23) --
	( 65.24,224.34) --
	( 66.41,224.44) --
	( 67.65,224.54) --
	( 68.93,224.64) --
	( 70.15,224.74) --
	( 71.30,224.85) --
	( 72.46,224.95) --
	( 73.60,225.05) --
	( 74.73,225.15) --
	( 75.80,225.25) --
	( 76.88,225.35) --
	( 78.03,225.46) --
	( 79.04,225.56) --
	( 79.97,225.66) --
	( 80.90,225.76) --
	( 81.69,225.86) --
	( 82.50,225.97) --
	( 83.47,226.07) --
	( 84.47,226.17) --
	( 85.45,226.27) --
	( 86.45,226.37) --
	( 87.47,226.48) --
	( 88.54,226.58) --
	( 89.60,226.68) --
	( 90.63,226.78) --
	( 91.53,226.88) --
	( 92.44,226.99) --
	( 93.41,227.09) --
	( 94.41,227.19) --
	( 95.35,227.29) --
	( 96.16,227.39) --
	( 97.00,227.49) --
	( 97.86,227.60) --
	( 98.79,227.70) --
	( 99.83,227.80) --
	(100.83,227.90) --
	(101.67,228.00) --
	(102.41,228.11) --
	(103.34,228.21) --
	(104.23,228.31) --
	(105.21,228.41) --
	(106.26,228.51) --
	(107.24,228.62) --
	(108.37,228.72) --
	(109.48,228.82) --
	(110.49,228.92) --
	(111.43,229.02) --
	(112.37,229.13) --
	(113.35,229.23) --
	(114.38,229.33) --
	(115.52,229.43) --
	(116.72,229.53) --
	(117.86,229.63) --
	(119.19,229.74) --
	(120.55,229.84) --
	(121.87,229.94) --
	(123.50,230.04) --
	(125.26,230.14) --
	(126.70,230.25) --
	(128.05,230.35) --
	(129.39,230.45) --
	(130.64,230.55) --
	(131.80,230.65) --
	(133.12,230.76) --
	(134.52,230.86) --
	(135.81,230.96) --
	(137.18,231.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.56,223.32) --
	( 29.88,223.42) --
	( 31.15,223.52) --
	( 32.28,223.62) --
	( 33.30,223.72) --
	( 34.39,223.83) --
	( 35.66,223.93) --
	( 37.07,224.03) --
	( 38.56,224.13) --
	( 40.03,224.23) --
	( 41.36,224.34) --
	( 42.67,224.44) --
	( 43.97,224.54) --
	( 45.23,224.64) --
	( 46.47,224.74) --
	( 47.74,224.85) --
	( 49.07,224.95) --
	( 50.50,225.05) --
	( 51.96,225.15) --
	( 53.36,225.25) --
	( 54.70,225.35) --
	( 55.99,225.46) --
	( 57.13,225.56) --
	( 58.18,225.66) --
	( 59.14,225.76) --
	( 60.07,225.86) --
	( 61.06,225.97) --
	( 62.06,226.07) --
	( 63.05,226.17) --
	( 63.91,226.27) --
	( 64.67,226.37) --
	( 65.50,226.48) --
	( 66.40,226.58) --
	( 67.39,226.68) --
	( 68.26,226.78) --
	( 69.00,226.88) --
	( 69.82,226.99) --
	( 70.78,227.09) --
	( 71.81,227.19) --
	( 72.86,227.29) --
	( 73.87,227.39) --
	( 74.72,227.49) --
	( 75.72,227.60) --
	( 76.77,227.70) --
	( 77.84,227.80) --
	( 78.86,227.90) --
	( 79.91,228.00) --
	( 80.85,228.11) --
	( 81.85,228.21) --
	( 83.02,228.31) --
	( 84.19,228.41) --
	( 85.35,228.51) --
	( 86.43,228.62) --
	( 87.59,228.72) --
	( 88.80,228.82) --
	( 90.05,228.92) --
	( 91.25,229.02) --
	( 92.25,229.13) --
	( 93.13,229.23) --
	( 94.04,229.33) --
	( 94.92,229.43) --
	( 95.82,229.53) --
	( 96.74,229.63) --
	( 97.76,229.74) --
	( 98.82,229.84) --
	( 99.98,229.94) --
	(101.16,230.04) --
	(102.15,230.14) --
	(103.13,230.25) --
	(104.19,230.35) --
	(105.10,230.45) --
	(106.20,230.55) --
	(107.47,230.65) --
	(108.77,230.76) --
	(110.05,230.86) --
	(111.31,230.96) --
	(112.64,231.06) --
	(113.86,231.16) --
	(115.12,231.27) --
	(116.53,231.37) --
	(117.92,231.47) --
	(119.20,231.57) --
	(120.58,231.67) --
	(121.96,231.77) --
	(123.45,231.88) --
	(125.05,231.98) --
	(126.98,232.08) --
	(128.74,232.18) --
	(130.36,232.28) --
	(131.86,232.39) --
	(133.21,232.49) --
	(134.54,232.59) --
	(135.89,232.69) --
	(137.18,232.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.52,225.15) --
	( 29.80,225.25) --
	( 31.01,225.35) --
	( 32.28,225.46) --
	( 33.48,225.56) --
	( 34.64,225.66) --
	( 35.84,225.76) --
	( 37.16,225.86) --
	( 38.61,225.97) --
	( 40.12,226.07) --
	( 41.45,226.17) --
	( 42.66,226.27) --
	( 43.89,226.37) --
	( 45.08,226.48) --
	( 46.18,226.58) --
	( 47.16,226.68) --
	( 48.06,226.78) --
	( 48.93,226.88) --
	( 49.79,226.99) --
	( 50.66,227.09) --
	( 51.59,227.19) --
	( 52.49,227.29) --
	( 53.29,227.39) --
	( 54.06,227.49) --
	( 54.78,227.60) --
	( 55.44,227.70) --
	( 56.07,227.80) --
	( 56.79,227.90) --
	( 57.63,228.00) --
	( 58.61,228.11) --
	( 59.70,228.21) --
	( 60.86,228.31) --
	( 61.99,228.41) --
	( 63.08,228.51) --
	( 64.13,228.62) --
	( 65.18,228.72) --
	( 66.17,228.82) --
	( 67.07,228.92) --
	( 68.01,229.02) --
	( 69.01,229.13) --
	( 70.09,229.23) --
	( 71.26,229.33) --
	( 72.52,229.43) --
	( 73.79,229.53) --
	( 74.92,229.63) --
	( 76.09,229.74) --
	( 77.17,229.84) --
	( 78.23,229.94) --
	( 79.14,230.04) --
	( 80.07,230.14) --
	( 81.07,230.25) --
	( 82.08,230.35) --
	( 83.07,230.45) --
	( 83.96,230.55) --
	( 84.82,230.65) --
	( 85.69,230.76) --
	( 86.67,230.86) --
	( 87.57,230.96) --
	( 88.50,231.06) --
	( 89.43,231.16) --
	( 90.42,231.27) --
	( 91.54,231.37) --
	( 92.77,231.47) --
	( 94.06,231.57) --
	( 95.29,231.67) --
	( 96.62,231.77) --
	( 97.90,231.88) --
	( 99.11,231.98) --
	(100.31,232.08) --
	(101.41,232.18) --
	(102.53,232.28) --
	(103.73,232.39) --
	(105.04,232.49) --
	(106.42,232.59) --
	(107.87,232.69) --
	(109.29,232.79) --
	(110.80,232.90) --
	(112.26,233.00) --
	(113.78,233.10) --
	(115.21,233.20) --
	(116.58,233.30) --
	(117.85,233.40) --
	(119.22,233.51) --
	(120.52,233.61) --
	(121.91,233.71) --
	(123.46,233.81) --
	(125.04,233.91) --
	(126.61,234.02) --
	(128.13,234.12) --
	(129.46,234.22) --
	(130.51,234.32) --
	(131.50,234.42) --
	(132.50,234.53) --
	(133.55,234.63) --
	(134.61,234.73) --
	(135.62,234.83) --
	(136.64,234.93) --
	(137.70,235.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.85,228.41) --
	( 29.94,228.51) --
	( 31.08,228.62) --
	( 32.22,228.72) --
	( 33.33,228.82) --
	( 34.47,228.92) --
	( 35.59,229.02) --
	( 36.68,229.13) --
	( 37.83,229.23) --
	( 39.03,229.33) --
	( 40.34,229.43) --
	( 41.75,229.53) --
	( 43.21,229.63) --
	( 44.56,229.74) --
	( 45.78,229.84) --
	( 46.90,229.94) --
	( 47.95,230.04) --
	( 48.86,230.14) --
	( 49.67,230.25) --
	( 50.44,230.35) --
	( 51.36,230.45) --
	( 52.53,230.55) --
	( 53.74,230.65) --
	( 54.81,230.76) --
	( 55.84,230.86) --
	( 56.95,230.96) --
	( 58.03,231.06) --
	( 59.08,231.16) --
	( 60.08,231.27) --
	( 61.02,231.37) --
	( 61.98,231.47) --
	( 63.00,231.57) --
	( 64.10,231.67) --
	( 65.19,231.77) --
	( 66.23,231.88) --
	( 67.37,231.98) --
	( 68.54,232.08) --
	( 69.65,232.18) --
	( 70.74,232.28) --
	( 71.73,232.39) --
	( 72.70,232.49) --
	( 73.69,232.59) --
	( 74.72,232.69) --
	( 75.83,232.79) --
	( 77.10,232.90) --
	( 78.28,233.00) --
	( 79.38,233.10) --
	( 80.45,233.20) --
	( 81.51,233.30) --
	( 82.54,233.40) --
	( 83.69,233.51) --
	( 85.06,233.61) --
	( 86.60,233.71) --
	( 88.08,233.81) --
	( 89.57,233.91) --
	( 91.05,234.02) --
	( 92.57,234.12) --
	( 93.97,234.22) --
	( 95.46,234.32) --
	( 96.93,234.42) --
	( 98.43,234.53) --
	( 99.90,234.63) --
	(101.27,234.73) --
	(102.64,234.83) --
	(104.03,234.93) --
	(105.49,235.04) --
	(106.87,235.14) --
	(108.30,235.24) --
	(109.61,235.34) --
	(110.83,235.44) --
	(112.15,235.54) --
	(113.47,235.65) --
	(114.74,235.75) --
	(115.99,235.85) --
	(117.25,235.95) --
	(118.31,236.05) --
	(119.34,236.16) --
	(120.23,236.26) --
	(121.01,236.36) --
	(121.83,236.46) --
	(122.75,236.56) --
	(123.67,236.67) --
	(124.65,236.77) --
	(125.75,236.87) --
	(127.05,236.97) --
	(128.32,237.07) --
	(129.47,237.18) --
	(130.62,237.28) --
	(131.79,237.38) --
	(132.91,237.48) --
	(134.08,237.58) --
	(135.32,237.68) --
	(136.54,237.79) --
	(137.81,237.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 29.12,230.04) --
	( 30.08,230.14) --
	( 31.05,230.25) --
	( 32.02,230.35) --
	( 32.97,230.45) --
	( 33.98,230.55) --
	( 35.07,230.65) --
	( 36.25,230.76) --
	( 37.46,230.86) --
	( 38.64,230.96) --
	( 39.70,231.06) --
	( 40.78,231.16) --
	( 41.93,231.27) --
	( 43.08,231.37) --
	( 44.20,231.47) --
	( 45.28,231.57) --
	( 46.40,231.67) --
	( 47.52,231.77) --
	( 48.68,231.88) --
	( 49.87,231.98) --
	( 50.93,232.08) --
	( 51.94,232.18) --
	( 52.89,232.28) --
	( 53.84,232.39) --
	( 54.77,232.49) --
	( 55.63,232.59) --
	( 56.54,232.69) --
	( 57.54,232.79) --
	( 58.64,232.90) --
	( 59.80,233.00) --
	( 60.92,233.10) --
	( 61.97,233.20) --
	( 63.01,233.30) --
	( 64.05,233.40) --
	( 65.09,233.51) --
	( 66.17,233.61) --
	( 67.25,233.71) --
	( 68.35,233.81) --
	( 69.54,233.91) --
	( 70.78,234.02) --
	( 71.99,234.12) --
	( 73.21,234.22) --
	( 74.34,234.32) --
	( 75.37,234.42) --
	( 76.35,234.53) --
	( 77.33,234.63) --
	( 78.31,234.73) --
	( 79.37,234.83) --
	( 80.46,234.93) --
	( 81.68,235.04) --
	( 83.03,235.14) --
	( 84.45,235.24) --
	( 85.94,235.34) --
	( 87.57,235.44) --
	( 89.08,235.54) --
	( 90.51,235.65) --
	( 91.91,235.75) --
	( 93.11,235.85) --
	( 94.27,235.95) --
	( 95.46,236.05) --
	( 96.68,236.16) --
	( 98.01,236.26) --
	( 99.44,236.36) --
	(100.96,236.46) --
	(102.62,236.56) --
	(103.93,236.67) --
	(105.02,236.77) --
	(106.10,236.87) --
	(107.20,236.97) --
	(108.29,237.07) --
	(109.35,237.18) --
	(110.39,237.28) --
	(111.46,237.38) --
	(112.83,237.48) --
	(114.29,237.58) --
	(115.76,237.68) --
	(117.19,237.79) --
	(118.43,237.89) --
	(119.52,237.99) --
	(120.67,238.09) --
	(121.84,238.19) --
	(123.07,238.30) --
	(124.24,238.40) --
	(125.35,238.50) --
	(126.69,238.60) --
	(128.05,238.70) --
	(129.25,238.81) --
	(130.55,238.91) --
	(131.74,239.01) --
	(132.83,239.11) --
	(133.95,239.21) --
	(135.14,239.32) --
	(136.36,239.42) --
	(137.54,239.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.57,232.28) --
	( 29.51,232.39) --
	( 30.48,232.49) --
	( 31.43,232.59) --
	( 32.38,232.69) --
	( 33.42,232.79) --
	( 34.54,232.90) --
	( 35.71,233.00) --
	( 36.91,233.10) --
	( 38.09,233.20) --
	( 39.21,233.30) --
	( 40.30,233.40) --
	( 41.32,233.51) --
	( 42.33,233.61) --
	( 43.32,233.71) --
	( 44.29,233.81) --
	( 45.32,233.91) --
	( 46.41,234.02) --
	( 47.54,234.12) --
	( 48.66,234.22) --
	( 49.75,234.32) --
	( 50.80,234.42) --
	( 51.78,234.53) --
	( 52.80,234.63) --
	( 53.94,234.73) --
	( 55.12,234.83) --
	( 56.33,234.93) --
	( 57.61,235.04) --
	( 58.95,235.14) --
	( 60.33,235.24) --
	( 61.66,235.34) --
	( 62.94,235.44) --
	( 64.23,235.54) --
	( 65.47,235.65) --
	( 66.69,235.75) --
	( 67.80,235.85) --
	( 68.87,235.95) --
	( 70.01,236.05) --
	( 71.29,236.16) --
	( 72.62,236.26) --
	( 74.02,236.36) --
	( 75.48,236.46) --
	( 76.94,236.56) --
	( 78.36,236.67) --
	( 79.81,236.77) --
	( 81.23,236.87) --
	( 82.53,236.97) --
	( 83.89,237.07) --
	( 85.29,237.18) --
	( 86.66,237.28) --
	( 88.09,237.38) --
	( 89.62,237.48) --
	( 91.13,237.58) --
	( 92.53,237.68) --
	( 93.89,237.79) --
	( 95.23,237.89) --
	( 96.49,237.99) --
	( 97.77,238.09) --
	( 99.07,238.19) --
	(100.39,238.30) --
	(101.71,238.40) --
	(103.06,238.50) --
	(104.46,238.60) --
	(105.90,238.70) --
	(107.19,238.81) --
	(108.49,238.91) --
	(109.69,239.01) --
	(110.73,239.11) --
	(111.77,239.21) --
	(112.90,239.32) --
	(113.98,239.42) --
	(115.07,239.52) --
	(116.14,239.62) --
	(117.32,239.72) --
	(118.65,239.82) --
	(119.95,239.93) --
	(121.08,240.03) --
	(122.33,240.13) --
	(123.43,240.23) --
	(124.52,240.33) --
	(125.64,240.44) --
	(126.74,240.54) --
	(127.77,240.64) --
	(128.86,240.74) --
	(130.08,240.84) --
	(131.17,240.95) --
	(132.24,241.05) --
	(133.44,241.15) --
	(134.47,241.25) --
	(135.44,241.35) --
	(136.44,241.46) --
	(137.48,241.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.89,234.63) --
	( 30.03,234.73) --
	( 31.24,234.83) --
	( 32.46,234.93) --
	( 33.56,235.04) --
	( 34.48,235.14) --
	( 35.39,235.24) --
	( 36.48,235.34) --
	( 37.75,235.44) --
	( 39.11,235.54) --
	( 40.50,235.65) --
	( 41.81,235.75) --
	( 43.02,235.85) --
	( 44.15,235.95) --
	( 45.30,236.05) --
	( 46.40,236.16) --
	( 47.34,236.26) --
	( 48.29,236.36) --
	( 49.40,236.46) --
	( 50.64,236.56) --
	( 51.93,236.67) --
	( 53.19,236.77) --
	( 54.39,236.87) --
	( 55.54,236.97) --
	( 56.67,237.07) --
	( 57.86,237.18) --
	( 59.07,237.28) --
	( 60.31,237.38) --
	( 61.48,237.48) --
	( 62.68,237.58) --
	( 63.99,237.68) --
	( 65.40,237.79) --
	( 66.90,237.89) --
	( 68.58,237.99) --
	( 70.37,238.09) --
	( 72.15,238.19) --
	( 74.14,238.30) --
	( 76.09,238.40) --
	( 77.49,238.50) --
	( 78.60,238.60) --
	( 79.70,238.70) --
	( 80.66,238.81) --
	( 81.79,238.91) --
	( 83.13,239.01) --
	( 84.52,239.11) --
	( 85.93,239.21) --
	( 87.14,239.32) --
	( 88.57,239.42) --
	( 90.35,239.52) --
	( 92.24,239.62) --
	( 93.78,239.72) --
	( 94.89,239.82) --
	( 95.91,239.93) --
	( 96.82,240.03) --
	( 97.94,240.13) --
	( 99.15,240.23) --
	(100.34,240.33) --
	(101.43,240.44) --
	(102.76,240.54) --
	(104.15,240.64) --
	(105.44,240.74) --
	(106.64,240.84) --
	(107.95,240.95) --
	(109.16,241.05) --
	(110.33,241.15) --
	(111.51,241.25) --
	(112.66,241.35) --
	(113.82,241.46) --
	(114.98,241.56) --
	(116.12,241.66) --
	(117.31,241.76) --
	(118.57,241.86) --
	(119.87,241.96) --
	(121.04,242.07) --
	(121.88,242.17) --
	(122.73,242.27) --
	(123.50,242.37) --
	(124.24,242.47) --
	(125.09,242.58) --
	(126.00,242.68) --
	(126.94,242.78) --
	(127.95,242.88) --
	(129.03,242.98) --
	(130.21,243.09) --
	(131.45,243.19) --
	(132.78,243.29) --
	(134.10,243.39) --
	(135.22,243.49) --
	(136.21,243.59) --
	(137.12,243.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.84,237.79) --
	( 30.01,237.89) --
	( 31.30,237.99) --
	( 32.54,238.09) --
	( 33.84,238.19) --
	( 35.30,238.30) --
	( 36.66,238.40) --
	( 37.86,238.50) --
	( 39.11,238.60) --
	( 40.38,238.70) --
	( 41.64,238.81) --
	( 42.91,238.91) --
	( 44.31,239.01) --
	( 45.79,239.11) --
	( 47.37,239.21) --
	( 49.11,239.32) --
	( 50.91,239.42) --
	( 52.69,239.52) --
	( 54.36,239.62) --
	( 55.88,239.72) --
	( 57.26,239.82) --
	( 58.56,239.93) --
	( 59.86,240.03) --
	( 61.24,240.13) --
	( 62.75,240.23) --
	( 64.38,240.33) --
	( 65.91,240.44) --
	( 67.40,240.54) --
	( 69.01,240.64) --
	( 70.58,240.74) --
	( 72.02,240.84) --
	( 73.36,240.95) --
	( 74.64,241.05) --
	( 75.89,241.15) --
	( 77.20,241.25) --
	( 78.62,241.35) --
	( 80.14,241.46) --
	( 81.73,241.56) --
	( 83.29,241.66) --
	( 84.88,241.76) --
	( 86.23,241.86) --
	( 87.45,241.96) --
	( 88.63,242.07) --
	( 89.78,242.17) --
	( 90.96,242.27) --
	( 92.25,242.37) --
	( 93.54,242.47) --
	( 94.87,242.58) --
	( 96.11,242.68) --
	( 97.67,242.78) --
	( 99.33,242.88) --
	(100.72,242.98) --
	(101.86,243.09) --
	(102.93,243.19) --
	(103.90,243.29) --
	(104.78,243.39) --
	(105.64,243.49) --
	(106.62,243.59) --
	(107.73,243.70) --
	(108.90,243.80) --
	(109.98,243.90) --
	(111.07,244.00) --
	(112.33,244.10) --
	(113.59,244.21) --
	(114.78,244.31) --
	(115.88,244.41) --
	(116.98,244.51) --
	(118.17,244.61) --
	(119.24,244.72) --
	(120.56,244.82) --
	(121.84,244.92) --
	(123.16,245.02) --
	(124.50,245.12) --
	(125.88,245.23) --
	(127.32,245.33) --
	(128.60,245.43) --
	(129.72,245.53) --
	(130.81,245.63) --
	(131.80,245.73) --
	(132.83,245.84) --
	(133.93,245.94) --
	(135.09,246.04) --
	(136.35,246.14) --
	(137.68,246.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.43,239.93) --
	( 29.27,240.03) --
	( 30.29,240.13) --
	( 31.51,240.23) --
	( 33.00,240.33) --
	( 34.78,240.44) --
	( 36.74,240.54) --
	( 37.98,240.64) --
	( 38.87,240.74) --
	( 40.31,240.84) --
	( 42.19,240.95) --
	( 43.88,241.05) --
	( 45.62,241.15) --
	( 47.60,241.25) --
	( 49.33,241.35) --
	( 50.89,241.46) --
	( 52.37,241.56) --
	( 53.64,241.66) --
	( 54.76,241.76) --
	( 55.89,241.86) --
	( 57.05,241.96) --
	( 58.15,242.07) --
	( 59.09,242.17) --
	( 59.73,242.27) --
	( 60.37,242.37) --
	( 61.35,242.47) --
	( 62.75,242.58) --
	( 64.09,242.68) --
	( 65.16,242.78) --
	( 66.35,242.88) --
	( 67.76,242.98) --
	( 69.43,243.09) --
	( 71.19,243.19) --
	( 72.86,243.29) --
	( 74.48,243.39) --
	( 76.14,243.49) --
	( 77.80,243.59) --
	( 79.30,243.70) --
	( 80.67,243.80) --
	( 81.90,243.90) --
	( 83.01,244.00) --
	( 84.24,244.10) --
	( 85.66,244.21) --
	( 86.96,244.31) --
	( 88.25,244.41) --
	( 89.46,244.51) --
	( 90.78,244.61) --
	( 92.04,244.72) --
	( 93.32,244.82) --
	( 94.76,244.92) --
	( 96.21,245.02) --
	( 97.56,245.12) --
	( 98.75,245.23) --
	( 99.99,245.33) --
	(101.37,245.43) --
	(102.74,245.53) --
	(104.13,245.63) --
	(105.54,245.73) --
	(107.01,245.84) --
	(108.36,245.94) --
	(109.60,246.04) --
	(110.64,246.14) --
	(111.75,246.24) --
	(112.89,246.35) --
	(113.95,246.45) --
	(114.99,246.55) --
	(116.19,246.65) --
	(117.54,246.75) --
	(118.74,246.86) --
	(119.95,246.96) --
	(121.17,247.06) --
	(122.10,247.16) --
	(122.92,247.26) --
	(123.93,247.37) --
	(125.05,247.47) --
	(126.19,247.57) --
	(127.39,247.67) --
	(128.71,247.77) --
	(130.11,247.87) --
	(131.54,247.98) --
	(132.89,248.08) --
	(134.12,248.18) --
	(135.33,248.28) --
	(136.40,248.38) --
	(137.42,248.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.91,241.86) --
	( 30.29,241.96) --
	( 31.84,242.07) --
	( 33.35,242.17) --
	( 34.71,242.27) --
	( 35.93,242.37) --
	( 37.09,242.47) --
	( 38.23,242.58) --
	( 39.22,242.68) --
	( 40.24,242.78) --
	( 41.40,242.88) --
	( 42.71,242.98) --
	( 44.10,243.09) --
	( 45.54,243.19) --
	( 47.04,243.29) --
	( 48.53,243.39) --
	( 49.82,243.49) --
	( 50.97,243.59) --
	( 52.14,243.70) --
	( 53.35,243.80) --
	( 54.64,243.90) --
	( 56.01,244.00) --
	( 57.45,244.10) --
	( 59.01,244.21) --
	( 60.70,244.31) --
	( 62.56,244.41) --
	( 64.42,244.51) --
	( 66.10,244.61) --
	( 67.66,244.72) --
	( 69.07,244.82) --
	( 70.35,244.92) --
	( 71.67,245.02) --
	( 72.95,245.12) --
	( 74.33,245.23) --
	( 75.65,245.33) --
	( 77.00,245.43) --
	( 78.17,245.53) --
	( 79.25,245.63) --
	( 80.32,245.73) --
	( 81.29,245.84) --
	( 82.23,245.94) --
	( 83.32,246.04) --
	( 84.52,246.14) --
	( 85.83,246.24) --
	( 87.30,246.35) --
	( 88.79,246.45) --
	( 90.37,246.55) --
	( 91.89,246.65) --
	( 93.14,246.75) --
	( 94.30,246.86) --
	( 95.29,246.96) --
	( 96.20,247.06) --
	( 97.27,247.16) --
	( 98.38,247.26) --
	( 99.57,247.37) --
	(100.75,247.47) --
	(101.88,247.57) --
	(103.08,247.67) --
	(104.03,247.77) --
	(104.84,247.87) --
	(105.82,247.98) --
	(106.81,248.08) --
	(107.84,248.18) --
	(109.01,248.28) --
	(110.30,248.38) --
	(111.78,248.49) --
	(113.27,248.59) --
	(114.63,248.69) --
	(115.98,248.79) --
	(117.52,248.89) --
	(118.82,249.00) --
	(120.00,249.10) --
	(121.19,249.20) --
	(122.28,249.30) --
	(123.42,249.40) --
	(124.75,249.51) --
	(126.27,249.61) --
	(127.82,249.71) --
	(129.45,249.81) --
	(131.27,249.91) --
	(132.87,250.01) --
	(134.27,250.12) --
	(135.50,250.22) --
	(136.60,250.32) --
	(137.73,250.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 29.14,243.49) --
	( 30.47,243.59) --
	( 31.92,243.70) --
	( 33.39,243.80) --
	( 34.83,243.90) --
	( 36.18,244.00) --
	( 37.48,244.10) --
	( 38.76,244.21) --
	( 39.91,244.31) --
	( 41.04,244.41) --
	( 42.28,244.51) --
	( 43.61,244.61) --
	( 44.95,244.72) --
	( 46.36,244.82) --
	( 47.81,244.92) --
	( 49.21,245.02) --
	( 50.62,245.12) --
	( 52.08,245.23) --
	( 53.40,245.33) --
	( 54.65,245.43) --
	( 55.91,245.53) --
	( 57.26,245.63) --
	( 58.70,245.73) --
	( 60.20,245.84) --
	( 61.69,245.94) --
	( 63.13,246.04) --
	( 64.48,246.14) --
	( 65.81,246.24) --
	( 67.13,246.35) --
	( 68.39,246.45) --
	( 69.57,246.55) --
	( 70.76,246.65) --
	( 72.00,246.75) --
	( 73.29,246.86) --
	( 74.53,246.96) --
	( 75.68,247.06) --
	( 76.72,247.16) --
	( 77.91,247.26) --
	( 78.99,247.37) --
	( 80.07,247.47) --
	( 81.12,247.57) --
	( 82.12,247.67) --
	( 83.28,247.77) --
	( 84.54,247.87) --
	( 85.83,247.98) --
	( 87.19,248.08) --
	( 88.53,248.18) --
	( 89.82,248.28) --
	( 91.15,248.38) --
	( 92.42,248.49) --
	( 93.58,248.59) --
	( 94.68,248.69) --
	( 95.72,248.79) --
	( 96.89,248.89) --
	( 98.11,249.00) --
	( 99.40,249.10) --
	(100.64,249.20) --
	(101.89,249.30) --
	(103.17,249.40) --
	(104.49,249.51) --
	(105.96,249.61) --
	(107.41,249.71) --
	(108.86,249.81) --
	(110.34,249.91) --
	(111.88,250.01) --
	(113.34,250.12) --
	(114.77,250.22) --
	(116.18,250.32) --
	(117.42,250.42) --
	(118.60,250.52) --
	(119.90,250.63) --
	(121.24,250.73) --
	(122.57,250.83) --
	(123.91,250.93) --
	(125.25,251.03) --
	(126.64,251.14) --
	(128.12,251.24) --
	(129.63,251.34) --
	(131.06,251.44) --
	(132.50,251.54) --
	(133.80,251.65) --
	(135.04,251.75) --
	(136.19,251.85) --
	(137.23,251.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.19,244.82) --
	( 29.89,244.92) --
	( 31.58,245.02) --
	( 33.27,245.12) --
	( 34.72,245.23) --
	( 36.09,245.33) --
	( 37.37,245.43) --
	( 38.33,245.53) --
	( 39.36,245.63) --
	( 40.56,245.73) --
	( 41.90,245.84) --
	( 43.29,245.94) --
	( 44.66,246.04) --
	( 46.02,246.14) --
	( 47.42,246.24) --
	( 48.71,246.35) --
	( 49.98,246.45) --
	( 51.14,246.55) --
	( 51.92,246.65) --
	( 52.58,246.75) --
	( 53.34,246.86) --
	( 54.31,246.96) --
	( 55.39,247.06) --
	( 56.54,247.16) --
	( 57.74,247.26) --
	( 59.03,247.37) --
	( 60.36,247.47) --
	( 61.68,247.57) --
	( 63.03,247.67) --
	( 64.37,247.77) --
	( 65.73,247.87) --
	( 67.09,247.98) --
	( 68.35,248.08) --
	( 69.35,248.18) --
	( 70.25,248.28) --
	( 71.20,248.38) --
	( 72.29,248.49) --
	( 73.51,248.59) --
	( 74.76,248.69) --
	( 75.92,248.79) --
	( 77.11,248.89) --
	( 78.40,249.00) --
	( 79.81,249.10) --
	( 81.18,249.20) --
	( 82.63,249.30) --
	( 84.09,249.40) --
	( 85.67,249.51) --
	( 87.17,249.61) --
	( 88.68,249.71) --
	( 90.14,249.81) --
	( 91.52,249.91) --
	( 92.88,250.01) --
	( 94.26,250.12) --
	( 95.51,250.22) --
	( 96.75,250.32) --
	( 98.18,250.42) --
	( 99.48,250.52) --
	(100.66,250.63) --
	(101.93,250.73) --
	(103.05,250.83) --
	(104.17,250.93) --
	(105.56,251.03) --
	(107.00,251.14) --
	(108.42,251.24) --
	(109.82,251.34) --
	(111.30,251.44) --
	(112.88,251.54) --
	(114.25,251.65) --
	(115.63,251.75) --
	(116.89,251.85) --
	(118.15,251.95) --
	(119.48,252.05) --
	(120.73,252.15) --
	(121.96,252.26) --
	(123.15,252.36) --
	(124.45,252.46) --
	(125.74,252.56) --
	(127.07,252.66) --
	(128.38,252.77) --
	(129.57,252.87) --
	(130.78,252.97) --
	(132.00,253.07) --
	(133.24,253.17) --
	(134.43,253.28) --
	(135.67,253.38) --
	(137.38,253.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 29.00,246.75) --
	( 30.15,246.86) --
	( 31.36,246.96) --
	( 32.66,247.06) --
	( 34.05,247.16) --
	( 35.48,247.26) --
	( 36.94,247.37) --
	( 38.35,247.47) --
	( 39.62,247.57) --
	( 40.82,247.67) --
	( 42.02,247.77) --
	( 43.15,247.87) --
	( 44.17,247.98) --
	( 45.18,248.08) --
	( 46.33,248.18) --
	( 47.60,248.28) --
	( 48.94,248.38) --
	( 50.37,248.49) --
	( 51.90,248.59) --
	( 53.40,248.69) --
	( 54.71,248.79) --
	( 55.99,248.89) --
	( 57.29,249.00) --
	( 58.58,249.10) --
	( 59.92,249.20) --
	( 61.31,249.30) --
	( 62.69,249.40) --
	( 64.01,249.51) --
	( 65.27,249.61) --
	( 66.48,249.71) --
	( 67.78,249.81) --
	( 69.29,249.91) --
	( 70.99,250.01) --
	( 72.61,250.12) --
	( 74.14,250.22) --
	( 75.76,250.32) --
	( 77.28,250.42) --
	( 78.67,250.52) --
	( 79.72,250.63) --
	( 80.75,250.73) --
	( 81.85,250.83) --
	( 82.94,250.93) --
	( 84.08,251.03) --
	( 85.28,251.14) --
	( 86.61,251.24) --
	( 88.04,251.34) --
	( 89.52,251.44) --
	( 91.03,251.54) --
	( 92.56,251.65) --
	( 93.92,251.75) --
	( 95.16,251.85) --
	( 96.51,251.95) --
	( 97.77,252.05) --
	( 99.06,252.15) --
	(100.47,252.26) --
	(101.79,252.36) --
	(103.20,252.46) --
	(104.63,252.56) --
	(106.12,252.66) --
	(107.45,252.77) --
	(108.77,252.87) --
	(110.04,252.97) --
	(111.30,253.07) --
	(112.61,253.17) --
	(114.06,253.28) --
	(115.42,253.38) --
	(116.84,253.48) --
	(118.20,253.58) --
	(119.32,253.68) --
	(120.41,253.78) --
	(121.46,253.89) --
	(122.50,253.99) --
	(123.62,254.09) --
	(124.80,254.19) --
	(125.96,254.29) --
	(127.10,254.40) --
	(128.37,254.50) --
	(129.65,254.60) --
	(130.82,254.70) --
	(132.01,254.80) --
	(133.23,254.91) --
	(134.43,255.01) --
	(135.65,255.11) --
	(136.89,255.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 29.08,249.30) --
	( 30.70,249.40) --
	( 32.33,249.51) --
	( 33.94,249.61) --
	( 35.39,249.71) --
	( 36.74,249.81) --
	( 38.02,249.91) --
	( 39.20,250.01) --
	( 40.34,250.12) --
	( 41.56,250.22) --
	( 42.88,250.32) --
	( 44.21,250.42) --
	( 45.57,250.52) --
	( 46.91,250.63) --
	( 48.17,250.73) --
	( 49.39,250.83) --
	( 50.63,250.93) --
	( 51.83,251.03) --
	( 52.97,251.14) --
	( 54.22,251.24) --
	( 55.59,251.34) --
	( 57.07,251.44) --
	( 58.60,251.54) --
	( 60.16,251.65) --
	( 61.71,251.75) --
	( 63.26,251.85) --
	( 64.73,251.95) --
	( 66.09,252.05) --
	( 67.40,252.15) --
	( 68.77,252.26) --
	( 70.20,252.36) --
	( 71.59,252.46) --
	( 72.97,252.56) --
	( 74.28,252.66) --
	( 75.51,252.77) --
	( 76.68,252.87) --
	( 77.96,252.97) --
	( 79.18,253.07) --
	( 80.45,253.17) --
	( 81.81,253.28) --
	( 83.25,253.38) --
	( 84.74,253.48) --
	( 86.29,253.58) --
	( 87.75,253.68) --
	( 89.24,253.78) --
	( 90.58,253.89) --
	( 92.06,253.99) --
	( 93.38,254.09) --
	( 94.66,254.19) --
	( 95.89,254.29) --
	( 97.28,254.40) --
	( 98.69,254.50) --
	(100.25,254.60) --
	(101.83,254.70) --
	(103.44,254.80) --
	(104.84,254.91) --
	(106.34,255.01) --
	(107.76,255.11) --
	(109.12,255.21) --
	(110.59,255.31) --
	(112.00,255.42) --
	(113.44,255.52) --
	(114.98,255.62) --
	(116.63,255.72) --
	(118.39,255.82) --
	(119.92,255.92) --
	(121.40,256.03) --
	(122.71,256.13) --
	(123.86,256.23) --
	(125.04,256.33) --
	(126.22,256.43) --
	(127.34,256.54) --
	(128.52,256.64) --
	(129.88,256.74) --
	(131.39,256.84) --
	(132.83,256.94) --
	(134.21,257.05) --
	(135.66,257.15) --
	(136.96,257.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.92,251.34) --
	( 30.45,251.44) --
	( 32.00,251.54) --
	( 33.55,251.65) --
	( 35.04,251.75) --
	( 36.44,251.85) --
	( 37.86,251.95) --
	( 39.25,252.05) --
	( 40.54,252.15) --
	( 41.71,252.26) --
	( 42.90,252.36) --
	( 44.16,252.46) --
	( 45.47,252.56) --
	( 46.85,252.66) --
	( 48.27,252.77) --
	( 49.61,252.87) --
	( 50.91,252.97) --
	( 52.22,253.07) --
	( 53.49,253.17) --
	( 54.65,253.28) --
	( 55.83,253.38) --
	( 57.03,253.48) --
	( 58.27,253.58) --
	( 59.55,253.68) --
	( 60.87,253.78) --
	( 62.16,253.89) --
	( 63.46,253.99) --
	( 64.72,254.09) --
	( 65.99,254.19) --
	( 67.24,254.29) --
	( 68.41,254.40) --
	( 69.57,254.50) --
	( 70.74,254.60) --
	( 71.99,254.70) --
	( 73.33,254.80) --
	( 74.73,254.91) --
	( 76.21,255.01) --
	( 77.65,255.11) --
	( 79.02,255.21) --
	( 80.25,255.31) --
	( 81.44,255.42) --
	( 82.66,255.52) --
	( 83.96,255.62) --
	( 85.32,255.72) --
	( 86.71,255.82) --
	( 88.19,255.92) --
	( 89.66,256.03) --
	( 91.24,256.13) --
	( 92.73,256.23) --
	( 94.16,256.33) --
	( 95.59,256.43) --
	( 96.96,256.54) --
	( 98.28,256.64) --
	( 99.64,256.74) --
	(101.09,256.84) --
	(102.48,256.94) --
	(103.98,257.05) --
	(105.60,257.15) --
	(107.13,257.25) --
	(108.58,257.35) --
	(109.97,257.45) --
	(111.26,257.56) --
	(112.63,257.66) --
	(114.01,257.76) --
	(115.38,257.86) --
	(116.79,257.96) --
	(118.33,258.06) --
	(120.00,258.17) --
	(121.63,258.27) --
	(123.23,258.37) --
	(124.71,258.47) --
	(126.13,258.57) --
	(127.45,258.68) --
	(128.76,258.78) --
	(130.10,258.88) --
	(131.47,258.98) --
	(132.94,259.08) --
	(134.58,259.19) --
	(136.22,259.29) --
	(137.71,259.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.92,253.38) --
	( 30.16,253.48) --
	( 31.27,253.58) --
	( 32.52,253.68) --
	( 33.69,253.78) --
	( 34.75,253.89) --
	( 35.84,253.99) --
	( 36.98,254.09) --
	( 38.17,254.19) --
	( 39.44,254.29) --
	( 40.82,254.40) --
	( 42.31,254.50) --
	( 43.72,254.60) --
	( 44.90,254.70) --
	( 45.86,254.80) --
	( 46.71,254.91) --
	( 47.53,255.01) --
	( 48.39,255.11) --
	( 49.39,255.21) --
	( 50.60,255.31) --
	( 52.05,255.42) --
	( 53.54,255.52) --
	( 54.93,255.62) --
	( 56.17,255.72) --
	( 57.35,255.82) --
	( 58.61,255.92) --
	( 59.89,256.03) --
	( 61.07,256.13) --
	( 62.25,256.23) --
	( 63.53,256.33) --
	( 64.87,256.43) --
	( 66.32,256.54) --
	( 67.84,256.64) --
	( 69.33,256.74) --
	( 70.85,256.84) --
	( 72.55,256.94) --
	( 74.36,257.05) --
	( 76.06,257.15) --
	( 77.57,257.25) --
	( 78.87,257.35) --
	( 80.20,257.45) --
	( 81.52,257.56) --
	( 82.82,257.66) --
	( 84.25,257.76) --
	( 85.81,257.86) --
	( 87.35,257.96) --
	( 88.93,258.06) --
	( 90.42,258.17) --
	( 91.95,258.27) --
	( 93.26,258.37) --
	( 94.42,258.47) --
	( 95.61,258.57) --
	( 96.79,258.68) --
	( 98.01,258.78) --
	( 99.35,258.88) --
	(100.95,258.98) --
	(102.60,259.08) --
	(104.23,259.19) --
	(105.67,259.29) --
	(106.89,259.39) --
	(108.27,259.49) --
	(109.68,259.59) --
	(111.10,259.70) --
	(112.50,259.80) --
	(113.74,259.90) --
	(115.05,260.00) --
	(116.55,260.10) --
	(117.84,260.20) --
	(118.92,260.31) --
	(120.26,260.41) --
	(121.54,260.51) --
	(122.60,260.61) --
	(123.75,260.71) --
	(124.91,260.82) --
	(125.81,260.92) --
	(126.62,261.02) --
	(127.77,261.12) --
	(129.07,261.22) --
	(130.42,261.33) --
	(131.96,261.43) --
	(133.51,261.53) --
	(134.82,261.63) --
	(136.11,261.73) --
	(137.34,261.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.75,255.82) --
	( 29.67,255.92) --
	( 30.69,256.03) --
	( 31.77,256.13) --
	( 32.96,256.23) --
	( 34.23,256.33) --
	( 35.54,256.43) --
	( 36.82,256.54) --
	( 38.08,256.64) --
	( 39.33,256.74) --
	( 40.57,256.84) --
	( 41.78,256.94) --
	( 43.05,257.05) --
	( 44.41,257.15) --
	( 45.92,257.25) --
	( 47.51,257.35) --
	( 49.13,257.45) --
	( 50.79,257.56) --
	( 52.41,257.66) --
	( 53.94,257.76) --
	( 55.36,257.86) --
	( 56.65,257.96) --
	( 57.75,258.06) --
	( 58.91,258.17) --
	( 60.18,258.27) --
	( 61.48,258.37) --
	( 62.81,258.47) --
	( 64.15,258.57) --
	( 65.59,258.68) --
	( 67.11,258.78) --
	( 68.61,258.88) --
	( 70.04,258.98) --
	( 71.37,259.08) --
	( 72.69,259.19) --
	( 74.06,259.29) --
	( 75.52,259.39) --
	( 77.02,259.49) --
	( 78.57,259.59) --
	( 80.10,259.70) --
	( 81.58,259.80) --
	( 83.10,259.90) --
	( 84.58,260.00) --
	( 85.96,260.10) --
	( 87.24,260.20) --
	( 88.63,260.31) --
	( 90.13,260.41) --
	( 91.60,260.51) --
	( 93.15,260.61) --
	( 94.84,260.71) --
	( 96.36,260.82) --
	( 97.72,260.92) --
	( 99.00,261.02) --
	(100.25,261.12) --
	(101.38,261.22) --
	(102.53,261.33) --
	(103.66,261.43) --
	(104.77,261.53) --
	(105.84,261.63) --
	(107.01,261.73) --
	(108.21,261.84) --
	(109.45,261.94) --
	(110.55,262.04) --
	(111.66,262.14) --
	(112.67,262.24) --
	(113.64,262.34) --
	(114.62,262.45) --
	(115.73,262.55) --
	(116.92,262.65) --
	(118.14,262.75) --
	(119.47,262.85) --
	(120.96,262.96) --
	(122.30,263.06) --
	(123.40,263.16) --
	(124.53,263.26) --
	(125.67,263.36) --
	(126.77,263.47) --
	(127.85,263.57) --
	(129.03,263.67) --
	(130.23,263.77) --
	(131.48,263.87) --
	(132.85,263.97) --
	(134.32,264.08) --
	(135.59,264.18) --
	(136.74,264.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.21,258.78) --
	( 29.75,258.88) --
	( 31.32,258.98) --
	( 32.74,259.08) --
	( 34.06,259.19) --
	( 35.41,259.29) --
	( 36.81,259.39) --
	( 38.17,259.49) --
	( 39.47,259.59) --
	( 40.77,259.70) --
	( 42.15,259.80) --
	( 43.61,259.90) --
	( 45.13,260.00) --
	( 46.61,260.10) --
	( 47.99,260.20) --
	( 49.26,260.31) --
	( 50.49,260.41) --
	( 51.71,260.51) --
	( 52.87,260.61) --
	( 54.03,260.71) --
	( 55.28,260.82) --
	( 56.60,260.92) --
	( 57.97,261.02) --
	( 59.35,261.12) --
	( 60.64,261.22) --
	( 61.87,261.33) --
	( 63.12,261.43) --
	( 64.46,261.53) --
	( 65.81,261.63) --
	( 66.98,261.73) --
	( 68.10,261.84) --
	( 69.31,261.94) --
	( 70.59,262.04) --
	( 71.91,262.14) --
	( 73.33,262.24) --
	( 74.75,262.34) --
	( 76.09,262.45) --
	( 77.36,262.55) --
	( 78.59,262.65) --
	( 79.81,262.75) --
	( 80.95,262.85) --
	( 82.05,262.96) --
	( 83.25,263.06) --
	( 84.49,263.16) --
	( 85.68,263.26) --
	( 87.00,263.36) --
	( 88.31,263.47) --
	( 89.68,263.57) --
	( 90.97,263.67) --
	( 92.32,263.77) --
	( 93.61,263.87) --
	( 94.82,263.97) --
	( 95.93,264.08) --
	( 97.13,264.18) --
	( 98.37,264.28) --
	( 99.69,264.38) --
	(101.03,264.48) --
	(102.34,264.59) --
	(103.64,264.69) --
	(104.99,264.79) --
	(106.21,264.89) --
	(107.38,264.99) --
	(108.49,265.10) --
	(109.54,265.20) --
	(110.68,265.30) --
	(111.87,265.40) --
	(113.16,265.50) --
	(114.44,265.61) --
	(115.69,265.71) --
	(117.02,265.81) --
	(118.37,265.91) --
	(119.76,266.01) --
	(121.05,266.11) --
	(122.21,266.22) --
	(123.28,266.32) --
	(124.41,266.42) --
	(125.57,266.52) --
	(126.78,266.62) --
	(128.03,266.73) --
	(129.30,266.83) --
	(130.62,266.93) --
	(131.93,267.03) --
	(133.16,267.13) --
	(134.34,267.24) --
	(135.51,267.34) --
	(136.52,267.44) --
	(137.50,267.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 29.57,262.04) --
	( 31.15,262.14) --
	( 32.47,262.24) --
	( 33.56,262.34) --
	( 34.74,262.45) --
	( 36.00,262.55) --
	( 37.19,262.65) --
	( 38.33,262.75) --
	( 39.55,262.85) --
	( 40.84,262.96) --
	( 42.20,263.06) --
	( 43.65,263.16) --
	( 45.13,263.26) --
	( 46.50,263.36) --
	( 47.69,263.47) --
	( 48.74,263.57) --
	( 49.86,263.67) --
	( 51.08,263.77) --
	( 52.34,263.87) --
	( 53.55,263.97) --
	( 54.66,264.08) --
	( 55.91,264.18) --
	( 57.30,264.28) --
	( 58.74,264.38) --
	( 60.27,264.48) --
	( 61.91,264.59) --
	( 63.60,264.69) --
	( 65.16,264.79) --
	( 66.48,264.89) --
	( 67.70,264.99) --
	( 68.84,265.10) --
	( 69.83,265.20) --
	( 70.70,265.30) --
	( 71.68,265.40) --
	( 72.84,265.50) --
	( 74.12,265.61) --
	( 75.37,265.71) --
	( 76.69,265.81) --
	( 78.04,265.91) --
	( 79.28,266.01) --
	( 80.50,266.11) --
	( 81.78,266.22) --
	( 83.15,266.32) --
	( 84.48,266.42) --
	( 85.57,266.52) --
	( 86.54,266.62) --
	( 87.77,266.73) --
	( 89.09,266.83) --
	( 90.54,266.93) --
	( 92.02,267.03) --
	( 93.46,267.13) --
	( 94.87,267.24) --
	( 96.37,267.34) --
	( 97.79,267.44) --
	( 98.97,267.54) --
	(100.11,267.64) --
	(101.13,267.75) --
	(102.09,267.85) --
	(102.99,267.95) --
	(103.93,268.05) --
	(105.02,268.15) --
	(106.11,268.25) --
	(107.32,268.36) --
	(108.62,268.46) --
	(109.97,268.56) --
	(111.43,268.66) --
	(112.89,268.76) --
	(114.33,268.87) --
	(115.68,268.97) --
	(117.03,269.07) --
	(118.31,269.17) --
	(119.45,269.27) --
	(120.57,269.38) --
	(121.78,269.48) --
	(123.00,269.58) --
	(124.31,269.68) --
	(125.66,269.78) --
	(126.99,269.89) --
	(128.40,269.99) --
	(130.05,270.09) --
	(131.57,270.19) --
	(132.67,270.29) --
	(133.71,270.39) --
	(134.75,270.50) --
	(135.61,270.60) --
	(136.42,270.70) --
	(137.40,270.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.29,265.10) --
	( 29.29,265.20) --
	( 30.38,265.30) --
	( 31.58,265.40) --
	( 32.83,265.50) --
	( 34.14,265.61) --
	( 35.43,265.71) --
	( 36.57,265.81) --
	( 37.54,265.91) --
	( 38.49,266.01) --
	( 39.44,266.11) --
	( 40.45,266.22) --
	( 41.56,266.32) --
	( 42.80,266.42) --
	( 44.14,266.52) --
	( 45.55,266.62) --
	( 47.07,266.73) --
	( 48.65,266.83) --
	( 50.11,266.93) --
	( 51.41,267.03) --
	( 52.59,267.13) --
	( 53.69,267.24) --
	( 54.77,267.34) --
	( 55.83,267.44) --
	( 56.96,267.54) --
	( 58.19,267.64) --
	( 59.46,267.75) --
	( 60.74,267.85) --
	( 62.04,267.95) --
	( 63.33,268.05) --
	( 64.65,268.15) --
	( 66.04,268.25) --
	( 67.32,268.36) --
	( 68.47,268.46) --
	( 69.56,268.56) --
	( 70.66,268.66) --
	( 71.79,268.76) --
	( 73.00,268.87) --
	( 74.33,268.97) --
	( 75.75,269.07) --
	( 77.25,269.17) --
	( 78.81,269.27) --
	( 80.23,269.38) --
	( 81.68,269.48) --
	( 82.96,269.58) --
	( 84.12,269.68) --
	( 85.16,269.78) --
	( 86.26,269.89) --
	( 87.38,269.99) --
	( 88.58,270.09) --
	( 89.75,270.19) --
	( 91.11,270.29) --
	( 92.56,270.39) --
	( 94.15,270.50) --
	( 95.83,270.60) --
	( 97.43,270.70) --
	( 98.81,270.80) --
	(100.16,270.90) --
	(101.36,271.01) --
	(102.52,271.11) --
	(103.75,271.21) --
	(105.08,271.31) --
	(106.40,271.41) --
	(107.88,271.52) --
	(109.49,271.62) --
	(111.14,271.72) --
	(112.72,271.82) --
	(114.11,271.92) --
	(115.39,272.03) --
	(116.50,272.13) --
	(117.70,272.23) --
	(118.93,272.33) --
	(120.21,272.43) --
	(121.47,272.53) --
	(122.80,272.64) --
	(124.20,272.74) --
	(125.86,272.84) --
	(127.31,272.94) --
	(128.71,273.04) --
	(129.93,273.15) --
	(131.11,273.25) --
	(132.23,273.35) --
	(133.35,273.45) --
	(134.53,273.55) --
	(135.73,273.66) --
	(136.96,273.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.70,267.03) --
	( 29.73,267.13) --
	( 30.71,267.24) --
	( 31.78,267.34) --
	( 32.94,267.44) --
	( 34.18,267.54) --
	( 35.54,267.64) --
	( 36.95,267.75) --
	( 38.45,267.85) --
	( 39.97,267.95) --
	( 41.34,268.05) --
	( 42.54,268.15) --
	( 43.57,268.25) --
	( 44.55,268.36) --
	( 45.53,268.46) --
	( 46.60,268.56) --
	( 47.76,268.66) --
	( 49.00,268.76) --
	( 50.42,268.87) --
	( 51.93,268.97) --
	( 53.40,269.07) --
	( 54.85,269.17) --
	( 56.21,269.27) --
	( 57.39,269.38) --
	( 58.39,269.48) --
	( 59.29,269.58) --
	( 60.20,269.68) --
	( 61.21,269.78) --
	( 62.34,269.89) --
	( 63.59,269.99) --
	( 64.97,270.09) --
	( 66.41,270.19) --
	( 67.89,270.29) --
	( 69.37,270.39) --
	( 70.76,270.50) --
	( 72.05,270.60) --
	( 73.25,270.70) --
	( 74.32,270.80) --
	( 75.45,270.90) --
	( 76.71,271.01) --
	( 78.14,271.11) --
	( 79.65,271.21) --
	( 81.34,271.31) --
	( 83.10,271.41) --
	( 84.93,271.52) --
	( 86.42,271.62) --
	( 87.76,271.72) --
	( 88.97,271.82) --
	( 90.10,271.92) --
	( 91.20,272.03) --
	( 92.39,272.13) --
	( 93.68,272.23) --
	( 95.05,272.33) --
	( 96.57,272.43) --
	( 98.26,272.53) --
	(100.07,272.64) --
	(101.61,272.74) --
	(102.86,272.84) --
	(103.93,272.94) --
	(104.91,273.04) --
	(105.89,273.15) --
	(106.94,273.25) --
	(108.12,273.35) --
	(109.42,273.45) --
	(110.86,273.55) --
	(112.38,273.66) --
	(113.92,273.76) --
	(115.28,273.86) --
	(116.71,273.96) --
	(117.88,274.06) --
	(118.84,274.17) --
	(119.80,274.27) --
	(120.86,274.37) --
	(121.82,274.47) --
	(122.96,274.57) --
	(124.09,274.67) --
	(125.27,274.78) --
	(126.58,274.88) --
	(127.98,274.98) --
	(129.32,275.08) --
	(130.55,275.18) --
	(131.69,275.29) --
	(132.64,275.39) --
	(133.51,275.49) --
	(134.45,275.59) --
	(135.43,275.69) --
	(136.45,275.80) --
	(137.57,275.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.17,269.58) --
	( 29.62,269.68) --
	( 31.18,269.78) --
	( 32.67,269.89) --
	( 34.02,269.99) --
	( 35.32,270.09) --
	( 36.50,270.19) --
	( 37.59,270.29) --
	( 38.64,270.39) --
	( 39.70,270.50) --
	( 40.90,270.60) --
	( 42.21,270.70) --
	( 43.65,270.80) --
	( 45.26,270.90) --
	( 46.84,271.01) --
	( 48.25,271.11) --
	( 49.59,271.21) --
	( 50.86,271.31) --
	( 52.00,271.41) --
	( 53.01,271.52) --
	( 54.06,271.62) --
	( 55.24,271.72) --
	( 56.55,271.82) --
	( 57.99,271.92) --
	( 59.52,272.03) --
	( 61.02,272.13) --
	( 62.48,272.23) --
	( 63.97,272.33) --
	( 65.33,272.43) --
	( 66.49,272.53) --
	( 67.62,272.64) --
	( 68.87,272.74) --
	( 70.26,272.84) --
	( 71.81,272.94) --
	( 73.42,273.04) --
	( 75.11,273.15) --
	( 76.81,273.25) --
	( 78.48,273.35) --
	( 80.05,273.45) --
	( 81.34,273.55) --
	( 82.49,273.66) --
	( 83.56,273.76) --
	( 84.63,273.86) --
	( 85.78,273.96) --
	( 86.98,274.06) --
	( 88.22,274.17) --
	( 89.45,274.27) --
	( 90.76,274.37) --
	( 92.03,274.47) --
	( 93.30,274.57) --
	( 94.45,274.67) --
	( 95.55,274.78) --
	( 96.66,274.88) --
	( 97.87,274.98) --
	( 99.11,275.08) --
	(100.43,275.18) --
	(101.86,275.29) --
	(103.31,275.39) --
	(104.77,275.49) --
	(106.27,275.59) --
	(107.71,275.69) --
	(109.01,275.80) --
	(110.13,275.90) --
	(111.20,276.00) --
	(112.32,276.10) --
	(113.48,276.20) --
	(114.70,276.30) --
	(115.84,276.41) --
	(117.05,276.51) --
	(118.36,276.61) --
	(119.57,276.71) --
	(120.69,276.81) --
	(121.71,276.92) --
	(122.67,277.02) --
	(123.62,277.12) --
	(124.63,277.22) --
	(125.71,277.32) --
	(126.88,277.43) --
	(128.13,277.53) --
	(129.39,277.63) --
	(130.69,277.73) --
	(132.08,277.83) --
	(133.38,277.94) --
	(134.49,278.04) --
	(135.46,278.14) --
	(136.35,278.24) --
	(137.22,278.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.46,271.52) --
	( 29.58,271.62) --
	( 30.82,271.72) --
	( 32.16,271.82) --
	( 33.55,271.92) --
	( 34.96,272.03) --
	( 36.31,272.13) --
	( 37.55,272.23) --
	( 38.76,272.33) --
	( 40.02,272.43) --
	( 41.36,272.53) --
	( 42.67,272.64) --
	( 43.89,272.74) --
	( 45.17,272.84) --
	( 46.55,272.94) --
	( 48.03,273.04) --
	( 49.57,273.15) --
	( 51.12,273.25) --
	( 52.63,273.35) --
	( 54.03,273.45) --
	( 55.29,273.55) --
	( 56.47,273.66) --
	( 57.64,273.76) --
	( 58.88,273.86) --
	( 60.25,273.96) --
	( 61.73,274.06) --
	( 63.32,274.17) --
	( 64.94,274.27) --
	( 66.54,274.37) --
	( 68.11,274.47) --
	( 69.56,274.57) --
	( 70.93,274.67) --
	( 72.25,274.78) --
	( 73.51,274.88) --
	( 74.83,274.98) --
	( 76.26,275.08) --
	( 77.58,275.18) --
	( 78.79,275.29) --
	( 80.02,275.39) --
	( 81.37,275.49) --
	( 82.72,275.59) --
	( 84.12,275.69) --
	( 85.46,275.80) --
	( 86.73,275.90) --
	( 88.09,276.00) --
	( 89.50,276.10) --
	( 91.03,276.20) --
	( 92.60,276.30) --
	( 94.20,276.41) --
	( 95.88,276.51) --
	( 97.40,276.61) --
	( 98.74,276.71) --
	(100.01,276.81) --
	(101.17,276.92) --
	(102.21,277.02) --
	(103.27,277.12) --
	(104.39,277.22) --
	(105.65,277.32) --
	(106.79,277.43) --
	(108.11,277.53) --
	(109.54,277.63) --
	(110.85,277.73) --
	(112.18,277.83) --
	(113.56,277.94) --
	(114.75,278.04) --
	(115.91,278.14) --
	(117.10,278.24) --
	(118.30,278.34) --
	(119.53,278.44) --
	(120.78,278.55) --
	(122.11,278.65) --
	(123.56,278.75) --
	(124.95,278.85) --
	(126.26,278.95) --
	(127.45,279.06) --
	(128.58,279.16) --
	(129.56,279.26) --
	(130.49,279.36) --
	(131.45,279.46) --
	(132.46,279.57) --
	(133.48,279.67) --
	(134.53,279.77) --
	(135.70,279.87) --
	(136.97,279.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.48,273.25) --
	( 29.90,273.35) --
	( 31.30,273.45) --
	( 32.59,273.55) --
	( 33.71,273.66) --
	( 34.77,273.76) --
	( 36.04,273.86) --
	( 37.31,273.96) --
	( 38.54,274.06) --
	( 39.97,274.17) --
	( 41.49,274.27) --
	( 43.07,274.37) --
	( 44.74,274.47) --
	( 46.44,274.57) --
	( 47.92,274.67) --
	( 49.46,274.78) --
	( 50.96,274.88) --
	( 52.54,274.98) --
	( 54.30,275.08) --
	( 56.06,275.18) --
	( 57.78,275.29) --
	( 59.41,275.39) --
	( 60.88,275.49) --
	( 62.29,275.59) --
	( 63.70,275.69) --
	( 64.96,275.80) --
	( 66.31,275.90) --
	( 67.72,276.00) --
	( 69.03,276.10) --
	( 70.45,276.20) --
	( 71.87,276.30) --
	( 73.23,276.41) --
	( 74.42,276.51) --
	( 75.64,276.61) --
	( 76.87,276.71) --
	( 78.15,276.81) --
	( 79.58,276.92) --
	( 81.10,277.02) --
	( 82.68,277.12) --
	( 84.20,277.22) --
	( 85.78,277.32) --
	( 87.29,277.43) --
	( 88.82,277.53) --
	( 90.10,277.63) --
	( 91.35,277.73) --
	( 92.77,277.83) --
	( 94.12,277.94) --
	( 95.54,278.04) --
	( 96.92,278.14) --
	( 98.39,278.24) --
	( 99.71,278.34) --
	(101.23,278.44) --
	(102.63,278.55) --
	(103.93,278.65) --
	(105.17,278.75) --
	(106.50,278.85) --
	(107.67,278.95) --
	(108.89,279.06) --
	(110.17,279.16) --
	(111.45,279.26) --
	(112.77,279.36) --
	(114.01,279.46) --
	(115.20,279.57) --
	(116.42,279.67) --
	(117.54,279.77) --
	(118.79,279.87) --
	(120.01,279.97) --
	(121.27,280.08) --
	(122.35,280.18) --
	(123.50,280.28) --
	(124.49,280.38) --
	(125.30,280.48) --
	(126.23,280.58) --
	(127.14,280.69) --
	(128.00,280.79) --
	(128.88,280.89) --
	(129.84,280.99) --
	(130.89,281.09) --
	(131.83,281.20) --
	(132.65,281.30) --
	(133.52,281.40) --
	(134.39,281.50) --
	(135.36,281.60) --
	(136.44,281.71) --
	(137.47,281.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 29.60,275.18) --
	( 30.99,275.29) --
	( 32.36,275.39) --
	( 33.62,275.49) --
	( 34.81,275.59) --
	( 36.11,275.69) --
	( 37.51,275.80) --
	( 38.99,275.90) --
	( 40.51,276.00) --
	( 42.06,276.10) --
	( 43.56,276.20) --
	( 45.04,276.30) --
	( 46.48,276.41) --
	( 47.87,276.51) --
	( 49.08,276.61) --
	( 50.27,276.71) --
	( 51.60,276.81) --
	( 52.99,276.92) --
	( 54.43,277.02) --
	( 55.96,277.12) --
	( 57.57,277.22) --
	( 59.12,277.32) --
	( 60.47,277.43) --
	( 61.80,277.53) --
	( 63.10,277.63) --
	( 64.37,277.73) --
	( 65.76,277.83) --
	( 67.20,277.94) --
	( 68.65,278.04) --
	( 70.10,278.14) --
	( 71.55,278.24) --
	( 72.91,278.34) --
	( 74.34,278.44) --
	( 75.79,278.55) --
	( 77.13,278.65) --
	( 78.41,278.75) --
	( 79.43,278.85) --
	( 80.43,278.95) --
	( 81.64,279.06) --
	( 82.96,279.16) --
	( 84.36,279.26) --
	( 85.89,279.36) --
	( 87.52,279.46) --
	( 89.32,279.57) --
	( 91.14,279.67) --
	( 92.67,279.77) --
	( 94.05,279.87) --
	( 95.18,279.97) --
	( 96.46,280.08) --
	( 97.71,280.18) --
	( 98.92,280.28) --
	(100.07,280.38) --
	(101.31,280.48) --
	(102.70,280.58) --
	(104.21,280.69) --
	(105.91,280.79) --
	(107.55,280.89) --
	(108.85,280.99) --
	(109.90,281.09) --
	(110.73,281.20) --
	(111.55,281.30) --
	(112.47,281.40) --
	(113.45,281.50) --
	(114.50,281.60) --
	(115.60,281.71) --
	(116.78,281.81) --
	(118.12,281.91) --
	(119.66,282.01) --
	(121.09,282.11) --
	(122.29,282.22) --
	(123.35,282.32) --
	(124.28,282.42) --
	(125.12,282.52) --
	(125.97,282.62) --
	(126.85,282.72) --
	(127.73,282.83) --
	(128.65,282.93) --
	(129.62,283.03) --
	(130.65,283.13) --
	(131.85,283.23) --
	(133.20,283.34) --
	(134.53,283.44) --
	(135.65,283.54) --
	(136.68,283.64) --
	(137.73,283.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 29.19,277.02) --
	( 30.66,277.12) --
	( 31.87,277.22) --
	( 33.15,277.32) --
	( 34.48,277.43) --
	( 35.84,277.53) --
	( 37.22,277.63) --
	( 38.58,277.73) --
	( 40.06,277.83) --
	( 41.62,277.94) --
	( 43.23,278.04) --
	( 44.86,278.14) --
	( 46.45,278.24) --
	( 47.93,278.34) --
	( 49.27,278.44) --
	( 50.63,278.55) --
	( 52.19,278.65) --
	( 53.82,278.75) --
	( 55.34,278.85) --
	( 56.79,278.95) --
	( 58.14,279.06) --
	( 59.39,279.16) --
	( 60.50,279.26) --
	( 61.63,279.36) --
	( 62.88,279.46) --
	( 64.23,279.57) --
	( 65.66,279.67) --
	( 67.15,279.77) --
	( 68.64,279.87) --
	( 70.08,279.97) --
	( 71.44,280.08) --
	( 72.82,280.18) --
	( 74.30,280.28) --
	( 75.80,280.38) --
	( 77.39,280.48) --
	( 78.95,280.58) --
	( 80.65,280.69) --
	( 82.22,280.79) --
	( 83.84,280.89) --
	( 85.38,280.99) --
	( 86.67,281.09) --
	( 87.97,281.20) --
	( 89.18,281.30) --
	( 90.44,281.40) --
	( 91.71,281.50) --
	( 93.13,281.60) --
	( 94.70,281.71) --
	( 96.28,281.81) --
	( 97.72,281.91) --
	( 99.04,282.01) --
	(100.28,282.11) --
	(101.40,282.22) --
	(102.63,282.32) --
	(103.88,282.42) --
	(105.15,282.52) --
	(106.47,282.62) --
	(107.79,282.72) --
	(109.07,282.83) --
	(110.44,282.93) --
	(111.68,283.03) --
	(112.72,283.13) --
	(113.70,283.23) --
	(114.69,283.34) --
	(115.68,283.44) --
	(116.68,283.54) --
	(117.70,283.64) --
	(118.76,283.74) --
	(119.85,283.85) --
	(121.15,283.95) --
	(122.56,284.05) --
	(123.91,284.15) --
	(125.17,284.25) --
	(126.41,284.36) --
	(127.63,284.46) --
	(128.77,284.56) --
	(130.00,284.66) --
	(131.32,284.76) --
	(132.74,284.86) --
	(134.30,284.97) --
	(135.79,285.07) --
	(137.18,285.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 29.02,279.26) --
	( 30.43,279.36) --
	( 31.73,279.46) --
	( 33.02,279.57) --
	( 34.31,279.67) --
	( 35.60,279.77) --
	( 36.89,279.87) --
	( 38.24,279.97) --
	( 39.72,280.08) --
	( 41.37,280.18) --
	( 43.19,280.28) --
	( 45.26,280.38) --
	( 47.31,280.48) --
	( 49.14,280.58) --
	( 50.67,280.69) --
	( 52.07,280.79) --
	( 53.43,280.89) --
	( 54.79,280.99) --
	( 56.21,281.09) --
	( 57.67,281.20) --
	( 59.23,281.30) --
	( 60.87,281.40) --
	( 62.53,281.50) --
	( 64.12,281.60) --
	( 65.63,281.71) --
	( 67.03,281.81) --
	( 68.34,281.91) --
	( 69.55,282.01) --
	( 70.67,282.11) --
	( 71.86,282.22) --
	( 73.18,282.32) --
	( 74.59,282.42) --
	( 76.16,282.52) --
	( 77.78,282.62) --
	( 79.42,282.72) --
	( 81.03,282.83) --
	( 82.49,282.93) --
	( 83.92,283.03) --
	( 85.19,283.13) --
	( 86.16,283.23) --
	( 87.12,283.34) --
	( 88.19,283.44) --
	( 89.32,283.54) --
	( 90.52,283.64) --
	( 91.86,283.74) --
	( 93.19,283.85) --
	( 94.59,283.95) --
	( 96.15,284.05) --
	( 97.86,284.15) --
	( 99.42,284.25) --
	(100.67,284.36) --
	(101.93,284.46) --
	(103.08,284.56) --
	(104.14,284.66) --
	(105.32,284.76) --
	(106.55,284.86) --
	(107.86,284.97) --
	(109.24,285.07) --
	(110.66,285.17) --
	(112.23,285.27) --
	(113.85,285.37) --
	(115.14,285.48) --
	(116.28,285.58) --
	(117.40,285.68) --
	(118.36,285.78) --
	(119.35,285.88) --
	(120.40,285.99) --
	(121.59,286.09) --
	(122.66,286.19) --
	(123.76,286.29) --
	(124.91,286.39) --
	(126.42,286.49) --
	(127.95,286.60) --
	(129.24,286.70) --
	(130.40,286.80) --
	(131.56,286.90) --
	(132.58,287.00) --
	(133.63,287.11) --
	(134.79,287.21) --
	(136.08,287.31) --
	(137.50,287.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.23,280.79) --
	( 29.83,280.89) --
	( 31.55,280.99) --
	( 33.30,281.09) --
	( 35.10,281.20) --
	( 36.84,281.30) --
	( 38.37,281.40) --
	( 39.64,281.50) --
	( 40.68,281.60) --
	( 41.66,281.71) --
	( 42.76,281.81) --
	( 44.01,281.91) --
	( 45.44,282.01) --
	( 46.98,282.11) --
	( 48.61,282.22) --
	( 50.18,282.32) --
	( 51.70,282.42) --
	( 53.02,282.52) --
	( 54.23,282.62) --
	( 55.28,282.72) --
	( 56.28,282.83) --
	( 57.29,282.93) --
	( 58.40,283.03) --
	( 59.74,283.13) --
	( 61.34,283.23) --
	( 63.02,283.34) --
	( 64.52,283.44) --
	( 65.80,283.54) --
	( 66.93,283.64) --
	( 67.96,283.74) --
	( 68.97,283.85) --
	( 70.02,283.95) --
	( 71.10,284.05) --
	( 72.20,284.15) --
	( 73.36,284.25) --
	( 74.71,284.36) --
	( 76.33,284.46) --
	( 78.38,284.56) --
	( 80.66,284.66) --
	( 82.59,284.76) --
	( 84.10,284.86) --
	( 85.46,284.97) --
	( 86.81,285.07) --
	( 87.92,285.17) --
	( 89.06,285.27) --
	( 90.13,285.37) --
	( 90.96,285.48) --
	( 91.85,285.58) --
	( 92.89,285.68) --
	( 94.08,285.78) --
	( 95.26,285.88) --
	( 96.33,285.99) --
	( 97.35,286.09) --
	( 98.26,286.19) --
	( 99.08,286.29) --
	( 99.96,286.39) --
	(100.76,286.49) --
	(101.71,286.60) --
	(102.76,286.70) --
	(103.88,286.80) --
	(105.05,286.90) --
	(106.39,287.00) --
	(107.75,287.11) --
	(109.02,287.21) --
	(110.16,287.31) --
	(111.28,287.41) --
	(112.28,287.51) --
	(113.23,287.62) --
	(114.28,287.72) --
	(115.40,287.82) --
	(116.58,287.92) --
	(117.80,288.02) --
	(118.99,288.13) --
	(120.41,288.23) --
	(121.71,288.33) --
	(122.88,288.43) --
	(123.97,288.53) --
	(124.88,288.63) --
	(125.76,288.74) --
	(126.72,288.84) --
	(127.74,288.94) --
	(128.80,289.04) --
	(129.92,289.14) --
	(131.12,289.25) --
	(132.54,289.35) --
	(134.13,289.45) --
	(135.62,289.55) --
	(136.88,289.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.84,283.23) --
	( 30.31,283.34) --
	( 31.74,283.44) --
	( 33.09,283.54) --
	( 34.41,283.64) --
	( 35.66,283.74) --
	( 36.88,283.85) --
	( 38.20,283.95) --
	( 39.64,284.05) --
	( 41.08,284.15) --
	( 42.43,284.25) --
	( 43.65,284.36) --
	( 44.84,284.46) --
	( 46.07,284.56) --
	( 47.37,284.66) --
	( 48.61,284.76) --
	( 49.78,284.86) --
	( 51.03,284.97) --
	( 52.37,285.07) --
	( 53.79,285.17) --
	( 55.26,285.27) --
	( 56.71,285.37) --
	( 58.16,285.48) --
	( 59.57,285.58) --
	( 60.79,285.68) --
	( 61.93,285.78) --
	( 62.99,285.88) --
	( 63.99,285.99) --
	( 65.06,286.09) --
	( 66.24,286.19) --
	( 67.50,286.29) --
	( 68.82,286.39) --
	( 70.11,286.49) --
	( 71.36,286.60) --
	( 72.54,286.70) --
	( 73.62,286.80) --
	( 74.70,286.90) --
	( 75.78,287.00) --
	( 76.74,287.11) --
	( 77.72,287.21) --
	( 78.81,287.31) --
	( 79.96,287.41) --
	( 81.15,287.51) --
	( 82.31,287.62) --
	( 83.52,287.72) --
	( 84.69,287.82) --
	( 85.82,287.92) --
	( 86.94,288.02) --
	( 88.09,288.13) --
	( 89.23,288.23) --
	( 90.31,288.33) --
	( 91.40,288.43) --
	( 92.65,288.53) --
	( 94.01,288.63) --
	( 95.38,288.74) --
	( 96.77,288.84) --
	( 98.31,288.94) --
	( 99.85,289.04) --
	(101.17,289.14) --
	(102.41,289.25) --
	(103.63,289.35) --
	(104.74,289.45) --
	(105.91,289.55) --
	(107.22,289.65) --
	(108.48,289.76) --
	(109.74,289.86) --
	(111.02,289.96) --
	(112.21,290.06) --
	(113.55,290.16) --
	(114.91,290.27) --
	(116.19,290.37) --
	(117.65,290.47) --
	(119.09,290.57) --
	(120.27,290.67) --
	(121.40,290.77) --
	(122.61,290.88) --
	(123.81,290.98) --
	(124.94,291.08) --
	(126.08,291.18) --
	(127.30,291.28) --
	(128.43,291.39) --
	(129.47,291.49) --
	(130.57,291.59) --
	(131.64,291.69) --
	(132.60,291.79) --
	(133.61,291.90) --
	(134.67,292.00) --
	(135.73,292.10) --
	(136.77,292.20) --
	(137.77,292.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.76,285.17) --
	( 30.19,285.27) --
	( 31.57,285.37) --
	( 32.81,285.48) --
	( 33.82,285.58) --
	( 34.72,285.68) --
	( 35.74,285.78) --
	( 36.90,285.88) --
	( 38.17,285.99) --
	( 39.57,286.09) --
	( 41.05,286.19) --
	( 42.53,286.29) --
	( 43.99,286.39) --
	( 45.42,286.49) --
	( 46.84,286.60) --
	( 48.14,286.70) --
	( 49.36,286.80) --
	( 50.60,286.90) --
	( 51.96,287.00) --
	( 53.40,287.11) --
	( 54.85,287.21) --
	( 56.27,287.31) --
	( 57.68,287.41) --
	( 58.98,287.51) --
	( 60.15,287.62) --
	( 61.15,287.72) --
	( 61.97,287.82) --
	( 62.77,287.92) --
	( 63.68,288.02) --
	( 64.65,288.13) --
	( 65.69,288.23) --
	( 66.81,288.33) --
	( 67.99,288.43) --
	( 69.17,288.53) --
	( 70.38,288.63) --
	( 71.59,288.74) --
	( 72.70,288.84) --
	( 73.82,288.94) --
	( 74.87,289.04) --
	( 75.84,289.14) --
	( 76.87,289.25) --
	( 78.01,289.35) --
	( 79.24,289.45) --
	( 80.62,289.55) --
	( 82.09,289.65) --
	( 83.68,289.76) --
	( 85.26,289.86) --
	( 86.79,289.96) --
	( 88.09,290.06) --
	( 89.25,290.16) --
	( 90.34,290.27) --
	( 91.43,290.37) --
	( 92.64,290.47) --
	( 93.94,290.57) --
	( 95.35,290.67) --
	( 96.79,290.77) --
	( 98.17,290.88) --
	( 99.58,290.98) --
	(101.19,291.08) --
	(102.64,291.18) --
	(104.06,291.28) --
	(105.26,291.39) --
	(106.34,291.49) --
	(107.43,291.59) --
	(108.54,291.69) --
	(109.72,291.79) --
	(111.01,291.90) --
	(112.22,292.00) --
	(113.50,292.10) --
	(114.91,292.20) --
	(116.16,292.30) --
	(117.19,292.41) --
	(118.14,292.51) --
	(118.95,292.61) --
	(119.76,292.71) --
	(120.90,292.81) --
	(122.03,292.91) --
	(123.23,293.02) --
	(124.37,293.12) --
	(125.48,293.22) --
	(126.70,293.32) --
	(127.86,293.42) --
	(128.89,293.53) --
	(129.90,293.63) --
	(130.77,293.73) --
	(131.57,293.83) --
	(132.43,293.93) --
	(133.34,294.04) --
	(134.32,294.14) --
	(135.37,294.24) --
	(136.44,294.34) --
	(137.67,294.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.15,286.90) --
	( 29.44,287.00) --
	( 30.66,287.11) --
	( 31.79,287.21) --
	( 32.81,287.31) --
	( 33.85,287.41) --
	( 34.98,287.51) --
	( 36.17,287.62) --
	( 37.41,287.72) --
	( 38.62,287.82) --
	( 39.71,287.92) --
	( 40.73,288.02) --
	( 41.81,288.13) --
	( 42.97,288.23) --
	( 44.11,288.33) --
	( 45.23,288.43) --
	( 46.31,288.53) --
	( 47.45,288.63) --
	( 48.68,288.74) --
	( 50.02,288.84) --
	( 51.46,288.94) --
	( 52.94,289.04) --
	( 54.36,289.14) --
	( 55.69,289.25) --
	( 56.91,289.35) --
	( 58.00,289.45) --
	( 58.98,289.55) --
	( 59.93,289.65) --
	( 60.90,289.76) --
	( 61.88,289.86) --
	( 62.89,289.96) --
	( 63.91,290.06) --
	( 64.90,290.16) --
	( 65.82,290.27) --
	( 66.79,290.37) --
	( 67.90,290.47) --
	( 69.03,290.57) --
	( 70.11,290.67) --
	( 71.18,290.77) --
	( 72.28,290.88) --
	( 73.42,290.98) --
	( 74.65,291.08) --
	( 75.94,291.18) --
	( 77.21,291.28) --
	( 78.46,291.39) --
	( 79.71,291.49) --
	( 80.99,291.59) --
	( 82.27,291.69) --
	( 83.46,291.79) --
	( 84.69,291.90) --
	( 85.98,292.00) --
	( 87.32,292.10) --
	( 88.69,292.20) --
	( 90.12,292.30) --
	( 91.43,292.41) --
	( 92.75,292.51) --
	( 94.07,292.61) --
	( 95.20,292.71) --
	( 96.28,292.81) --
	( 97.38,292.91) --
	( 98.39,293.02) --
	( 99.40,293.12) --
	(100.42,293.22) --
	(101.43,293.32) --
	(102.36,293.42) --
	(103.29,293.53) --
	(104.23,293.63) --
	(105.14,293.73) --
	(106.03,293.83) --
	(107.01,293.93) --
	(108.03,294.04) --
	(109.18,294.14) --
	(110.34,294.24) --
	(111.42,294.34) --
	(112.47,294.44) --
	(113.53,294.55) --
	(114.61,294.65) --
	(115.55,294.75) --
	(116.42,294.85) --
	(117.31,294.95) --
	(118.26,295.05) --
	(119.15,295.16) --
	(120.14,295.26) --
	(121.08,295.36) --
	(122.04,295.46) --
	(122.90,295.56) --
	(123.81,295.67) --
	(124.74,295.77) --
	(125.57,295.87) --
	(126.41,295.97) --
	(127.31,296.07) --
	(128.27,296.18) --
	(129.29,296.28) --
	(130.38,296.38) --
	(131.53,296.48) --
	(132.60,296.58) --
	(133.64,296.68) --
	(134.68,296.79) --
	(135.77,296.89) --
	(136.77,296.99) --
	(137.70,297.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.99,289.55) --
	( 30.18,289.65) --
	( 31.37,289.76) --
	( 32.44,289.86) --
	( 33.55,289.96) --
	( 34.77,290.06) --
	( 36.06,290.16) --
	( 37.37,290.27) --
	( 38.59,290.37) --
	( 39.71,290.47) --
	( 40.75,290.57) --
	( 41.86,290.67) --
	( 42.98,290.77) --
	( 44.08,290.88) --
	( 45.34,290.98) --
	( 46.76,291.08) --
	( 48.15,291.18) --
	( 49.49,291.28) --
	( 50.83,291.39) --
	( 52.09,291.49) --
	( 53.34,291.59) --
	( 54.53,291.69) --
	( 55.53,291.79) --
	( 56.53,291.90) --
	( 57.66,292.00) --
	( 58.88,292.10) --
	( 60.09,292.20) --
	( 61.34,292.30) --
	( 62.56,292.41) --
	( 63.75,292.51) --
	( 64.86,292.61) --
	( 65.90,292.71) --
	( 66.94,292.81) --
	( 68.11,292.91) --
	( 69.39,293.02) --
	( 70.80,293.12) --
	( 72.30,293.22) --
	( 73.83,293.32) --
	( 75.28,293.42) --
	( 76.68,293.53) --
	( 78.07,293.63) --
	( 79.33,293.73) --
	( 80.65,293.83) --
	( 81.98,293.93) --
	( 83.33,294.04) --
	( 84.57,294.14) --
	( 85.67,294.24) --
	( 86.86,294.34) --
	( 87.90,294.44) --
	( 88.92,294.55) --
	( 89.90,294.65) --
	( 90.66,294.75) --
	( 91.51,294.85) --
	( 92.49,294.95) --
	( 93.56,295.05) --
	( 94.63,295.16) --
	( 95.63,295.26) --
	( 96.68,295.36) --
	( 97.58,295.46) --
	( 98.51,295.56) --
	( 99.52,295.67) --
	(100.74,295.77) --
	(101.92,295.87) --
	(102.91,295.97) --
	(103.80,296.07) --
	(104.61,296.18) --
	(105.40,296.28) --
	(106.18,296.38) --
	(106.99,296.48) --
	(107.76,296.58) --
	(108.59,296.68) --
	(109.43,296.79) --
	(110.28,296.89) --
	(111.22,296.99) --
	(112.23,297.09) --
	(113.34,297.19) --
	(114.53,297.30) --
	(115.78,297.40) --
	(117.27,297.50) --
	(118.62,297.60) --
	(119.94,297.70) --
	(121.15,297.81) --
	(122.60,297.91) --
	(124.20,298.01) --
	(125.65,298.11) --
	(126.92,298.21) --
	(128.10,298.32) --
	(129.27,298.42) --
	(130.56,298.52) --
	(131.87,298.62) --
	(132.97,298.72) --
	(134.07,298.82) --
	(135.21,298.93) --
	(136.36,299.03) --
	(137.47,299.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 29.03,291.28) --
	( 30.50,291.39) --
	( 31.90,291.49) --
	( 33.31,291.59) --
	( 34.75,291.69) --
	( 36.13,291.79) --
	( 37.44,291.90) --
	( 38.80,292.00) --
	( 40.20,292.10) --
	( 41.54,292.20) --
	( 42.88,292.30) --
	( 44.23,292.41) --
	( 45.56,292.51) --
	( 46.87,292.61) --
	( 48.12,292.71) --
	( 49.36,292.81) --
	( 50.59,292.91) --
	( 51.90,293.02) --
	( 53.31,293.12) --
	( 54.75,293.22) --
	( 56.18,293.32) --
	( 57.56,293.42) --
	( 58.90,293.53) --
	( 60.20,293.63) --
	( 61.54,293.73) --
	( 62.90,293.83) --
	( 64.22,293.93) --
	( 65.59,294.04) --
	( 67.09,294.14) --
	( 68.61,294.24) --
	( 70.06,294.34) --
	( 71.42,294.44) --
	( 72.68,294.55) --
	( 73.90,294.65) --
	( 75.11,294.75) --
	( 76.28,294.85) --
	( 77.44,294.95) --
	( 78.65,295.05) --
	( 79.86,295.16) --
	( 81.11,295.26) --
	( 82.22,295.36) --
	( 83.46,295.46) --
	( 84.62,295.56) --
	( 85.69,295.67) --
	( 86.77,295.77) --
	( 87.68,295.87) --
	( 88.57,295.97) --
	( 89.59,296.07) --
	( 90.65,296.18) --
	( 91.65,296.28) --
	( 92.64,296.38) --
	( 93.62,296.48) --
	( 94.61,296.58) --
	( 95.61,296.68) --
	( 96.54,296.79) --
	( 97.46,296.89) --
	( 98.34,296.99) --
	( 99.16,297.09) --
	(100.12,297.19) --
	(101.02,297.30) --
	(101.85,297.40) --
	(102.71,297.50) --
	(103.40,297.60) --
	(104.07,297.70) --
	(104.78,297.81) --
	(105.44,297.91) --
	(106.14,298.01) --
	(106.86,298.11) --
	(107.75,298.21) --
	(108.76,298.32) --
	(109.77,298.42) --
	(110.78,298.52) --
	(111.84,298.62) --
	(112.99,298.72) --
	(114.27,298.82) --
	(115.50,298.93) --
	(116.71,299.03) --
	(117.83,299.13) --
	(118.90,299.23) --
	(119.90,299.33) --
	(121.02,299.44) --
	(122.12,299.54) --
	(123.25,299.64) --
	(124.48,299.74) --
	(125.85,299.84) --
	(127.11,299.95) --
	(128.34,300.05) --
	(129.60,300.15) --
	(130.74,300.25) --
	(131.93,300.35) --
	(133.16,300.46) --
	(134.37,300.56) --
	(135.61,300.66) --
	(137.09,300.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.22,293.22) --
	( 29.56,293.32) --
	( 30.97,293.42) --
	( 32.36,293.53) --
	( 33.64,293.63) --
	( 34.83,293.73) --
	( 36.01,293.83) --
	( 37.22,293.93) --
	( 38.49,294.04) --
	( 39.83,294.14) --
	( 41.23,294.24) --
	( 42.59,294.34) --
	( 43.91,294.44) --
	( 45.24,294.55) --
	( 46.54,294.65) --
	( 47.77,294.75) --
	( 48.92,294.85) --
	( 50.08,294.95) --
	( 51.28,295.05) --
	( 52.49,295.16) --
	( 53.72,295.26) --
	( 55.00,295.36) --
	( 56.25,295.46) --
	( 57.55,295.56) --
	( 58.87,295.67) --
	( 60.19,295.77) --
	( 61.46,295.87) --
	( 62.63,295.97) --
	( 63.75,296.07) --
	( 64.86,296.18) --
	( 66.00,296.28) --
	( 67.18,296.38) --
	( 68.43,296.48) --
	( 69.72,296.58) --
	( 70.92,296.68) --
	( 71.99,296.79) --
	( 73.09,296.89) --
	( 74.13,296.99) --
	( 75.09,297.09) --
	( 75.98,297.19) --
	( 76.89,297.30) --
	( 77.85,297.40) --
	( 78.88,297.50) --
	( 79.92,297.60) --
	( 80.99,297.70) --
	( 82.05,297.81) --
	( 83.13,297.91) --
	( 84.22,298.01) --
	( 85.31,298.11) --
	( 86.37,298.21) --
	( 87.28,298.32) --
	( 88.02,298.42) --
	( 88.79,298.52) --
	( 89.53,298.62) --
	( 90.31,298.72) --
	( 91.15,298.82) --
	( 92.04,298.93) --
	( 92.92,299.03) --
	( 93.88,299.13) --
	( 94.97,299.23) --
	( 96.15,299.33) --
	( 97.32,299.44) --
	( 98.45,299.54) --
	( 99.54,299.64) --
	(100.63,299.74) --
	(101.66,299.84) --
	(102.68,299.95) --
	(103.72,300.05) --
	(104.82,300.15) --
	(105.93,300.25) --
	(107.12,300.35) --
	(108.37,300.46) --
	(109.62,300.56) --
	(110.80,300.66) --
	(112.03,300.76) --
	(113.19,300.86) --
	(114.27,300.96) --
	(115.35,301.07) --
	(116.50,301.17) --
	(117.72,301.27) --
	(118.97,301.37) --
	(120.30,301.47) --
	(121.73,301.58) --
	(123.25,301.68) --
	(124.85,301.78) --
	(126.24,301.88) --
	(127.60,301.98) --
	(128.88,302.09) --
	(130.09,302.19) --
	(131.33,302.29) --
	(132.58,302.39) --
	(133.78,302.49) --
	(135.07,302.60) --
	(136.53,302.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 29.57,296.07) --
	( 31.13,296.18) --
	( 32.68,296.28) --
	( 34.24,296.38) --
	( 35.72,296.48) --
	( 36.97,296.58) --
	( 37.98,296.68) --
	( 38.85,296.79) --
	( 39.65,296.89) --
	( 40.51,296.99) --
	( 41.49,297.09) --
	( 42.56,297.19) --
	( 43.69,297.30) --
	( 44.80,297.40) --
	( 45.86,297.50) --
	( 46.91,297.60) --
	( 48.00,297.70) --
	( 49.15,297.81) --
	( 50.32,297.91) --
	( 51.46,298.01) --
	( 52.52,298.11) --
	( 53.54,298.21) --
	( 54.63,298.32) --
	( 55.81,298.42) --
	( 57.13,298.52) --
	( 58.52,298.62) --
	( 59.94,298.72) --
	( 61.30,298.82) --
	( 62.64,298.93) --
	( 64.01,299.03) --
	( 65.26,299.13) --
	( 66.37,299.23) --
	( 67.36,299.33) --
	( 68.22,299.44) --
	( 69.09,299.54) --
	( 70.05,299.64) --
	( 71.11,299.74) --
	( 72.22,299.84) --
	( 73.25,299.95) --
	( 74.24,300.05) --
	( 75.26,300.15) --
	( 76.42,300.25) --
	( 77.66,300.35) --
	( 78.87,300.46) --
	( 80.02,300.56) --
	( 81.19,300.66) --
	( 82.26,300.76) --
	( 83.52,300.86) --
	( 84.83,300.96) --
	( 86.19,301.07) --
	( 87.56,301.17) --
	( 88.54,301.27) --
	( 89.54,301.37) --
	( 90.63,301.47) --
	( 91.67,301.58) --
	( 92.68,301.68) --
	( 93.78,301.78) --
	( 94.72,301.88) --
	( 95.58,301.98) --
	( 96.51,302.09) --
	( 97.47,302.19) --
	( 98.52,302.29) --
	( 99.53,302.39) --
	(100.55,302.49) --
	(101.63,302.60) --
	(102.91,302.70) --
	(104.16,302.80) --
	(105.42,302.90) --
	(106.71,303.00) --
	(107.84,303.10) --
	(108.93,303.21) --
	(110.14,303.31) --
	(111.41,303.41) --
	(112.84,303.51) --
	(114.31,303.61) --
	(115.77,303.72) --
	(117.12,303.82) --
	(118.69,303.92) --
	(120.24,304.02) --
	(121.67,304.12) --
	(122.99,304.23) --
	(124.13,304.33) --
	(125.19,304.43) --
	(126.23,304.53) --
	(127.29,304.63) --
	(128.47,304.74) --
	(129.74,304.84) --
	(131.20,304.94) --
	(132.78,305.04) --
	(134.23,305.14) --
	(135.57,305.24) --
	(136.92,305.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.18,298.62) --
	( 29.37,298.72) --
	( 30.43,298.82) --
	( 31.44,298.93) --
	( 32.37,299.03) --
	( 33.29,299.13) --
	( 34.19,299.23) --
	( 35.19,299.33) --
	( 36.31,299.44) --
	( 37.50,299.54) --
	( 38.72,299.64) --
	( 39.94,299.74) --
	( 41.02,299.84) --
	( 42.00,299.95) --
	( 42.95,300.05) --
	( 43.90,300.15) --
	( 44.74,300.25) --
	( 45.49,300.35) --
	( 46.31,300.46) --
	( 47.17,300.56) --
	( 48.11,300.66) --
	( 49.16,300.76) --
	( 50.29,300.86) --
	( 51.46,300.96) --
	( 52.64,301.07) --
	( 53.76,301.17) --
	( 54.84,301.27) --
	( 55.93,301.37) --
	( 56.97,301.47) --
	( 57.97,301.58) --
	( 58.93,301.68) --
	( 60.00,301.78) --
	( 61.19,301.88) --
	( 62.42,301.98) --
	( 63.69,302.09) --
	( 64.92,302.19) --
	( 65.96,302.29) --
	( 66.97,302.39) --
	( 67.98,302.49) --
	( 68.99,302.60) --
	( 69.95,302.70) --
	( 70.84,302.80) --
	( 71.81,302.90) --
	( 72.86,303.00) --
	( 73.96,303.10) --
	( 75.13,303.21) --
	( 76.36,303.31) --
	( 77.66,303.41) --
	( 78.93,303.51) --
	( 80.22,303.61) --
	( 81.50,303.72) --
	( 82.65,303.82) --
	( 83.79,303.92) --
	( 84.86,304.02) --
	( 86.00,304.12) --
	( 87.24,304.23) --
	( 88.58,304.33) --
	( 89.95,304.43) --
	( 91.40,304.53) --
	( 92.87,304.63) --
	( 94.23,304.74) --
	( 95.46,304.84) --
	( 96.67,304.94) --
	( 97.82,305.04) --
	( 98.89,305.14) --
	(100.03,305.24) --
	(101.22,305.35) --
	(102.50,305.45) --
	(103.78,305.55) --
	(105.09,305.65) --
	(106.45,305.75) --
	(107.84,305.86) --
	(109.14,305.96) --
	(110.34,306.06) --
	(111.54,306.16) --
	(112.69,306.26) --
	(113.79,306.37) --
	(114.86,306.47) --
	(116.04,306.57) --
	(117.20,306.67) --
	(118.48,306.77) --
	(119.79,306.87) --
	(121.13,306.98) --
	(122.45,307.08) --
	(123.65,307.18) --
	(124.77,307.28) --
	(125.85,307.38) --
	(126.91,307.49) --
	(128.03,307.59) --
	(129.19,307.69) --
	(130.40,307.79) --
	(131.68,307.89) --
	(133.02,308.00) --
	(134.49,308.10) --
	(136.03,308.20) --
	(137.47,308.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.76,300.76) --
	( 29.69,300.86) --
	( 30.73,300.96) --
	( 31.81,301.07) --
	( 32.96,301.17) --
	( 34.16,301.27) --
	( 35.38,301.37) --
	( 36.50,301.47) --
	( 37.49,301.58) --
	( 38.59,301.68) --
	( 39.85,301.78) --
	( 41.19,301.88) --
	( 42.37,301.98) --
	( 43.43,302.09) --
	( 44.61,302.19) --
	( 45.88,302.29) --
	( 47.13,302.39) --
	( 48.25,302.49) --
	( 49.29,302.60) --
	( 50.34,302.70) --
	( 51.39,302.80) --
	( 52.59,302.90) --
	( 53.91,303.00) --
	( 55.05,303.10) --
	( 56.09,303.21) --
	( 57.17,303.31) --
	( 58.33,303.41) --
	( 59.47,303.51) --
	( 60.49,303.61) --
	( 61.39,303.72) --
	( 62.24,303.82) --
	( 63.12,303.92) --
	( 64.04,304.02) --
	( 65.04,304.12) --
	( 66.13,304.23) --
	( 67.17,304.33) --
	( 68.11,304.43) --
	( 69.07,304.53) --
	( 70.08,304.63) --
	( 71.20,304.74) --
	( 72.34,304.84) --
	( 73.54,304.94) --
	( 74.79,305.04) --
	( 75.95,305.14) --
	( 76.82,305.24) --
	( 77.43,305.35) --
	( 77.99,305.45) --
	( 78.76,305.55) --
	( 79.73,305.65) --
	( 80.75,305.75) --
	( 81.82,305.86) --
	( 82.73,305.96) --
	( 83.35,306.06) --
	( 84.03,306.16) --
	( 84.75,306.26) --
	( 85.28,306.37) --
	( 85.80,306.47) --
	( 86.32,306.57) --
	( 86.91,306.67) --
	( 87.81,306.77) --
	( 88.78,306.87) --
	( 89.88,306.98) --
	( 91.13,307.08) --
	( 92.47,307.18) --
	( 93.70,307.28) --
	( 94.97,307.38) --
	( 96.23,307.49) --
	( 97.59,307.59) --
	( 98.88,307.69) --
	(100.07,307.79) --
	(101.21,307.89) --
	(102.47,308.00) --
	(103.84,308.10) --
	(105.29,308.20) --
	(106.81,308.30) --
	(108.43,308.40) --
	(109.82,308.51) --
	(111.15,308.61) --
	(112.53,308.71) --
	(114.17,308.81) --
	(115.60,308.91) --
	(116.92,309.01) --
	(118.36,309.12) --
	(119.65,309.22) --
	(121.05,309.32) --
	(122.27,309.42) --
	(123.70,309.52) --
	(125.14,309.63) --
	(126.45,309.73) --
	(127.82,309.83) --
	(129.35,309.93) --
	(130.85,310.03) --
	(132.19,310.14) --
	(133.54,310.24) --
	(134.88,310.34) --
	(136.23,310.44) --
	(137.66,310.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.38,303.10) --
	( 29.76,303.21) --
	( 31.19,303.31) --
	( 32.59,303.41) --
	( 33.99,303.51) --
	( 35.23,303.61) --
	( 36.33,303.72) --
	( 37.33,303.82) --
	( 38.30,303.92) --
	( 39.32,304.02) --
	( 40.40,304.12) --
	( 41.51,304.23) --
	( 42.68,304.33) --
	( 43.87,304.43) --
	( 45.00,304.53) --
	( 46.10,304.63) --
	( 47.22,304.74) --
	( 48.29,304.84) --
	( 49.25,304.94) --
	( 50.16,305.04) --
	( 51.16,305.14) --
	( 52.33,305.24) --
	( 53.59,305.35) --
	( 54.86,305.45) --
	( 56.03,305.55) --
	( 57.20,305.65) --
	( 58.28,305.75) --
	( 59.24,305.86) --
	( 60.13,305.96) --
	( 60.92,306.06) --
	( 61.71,306.16) --
	( 62.56,306.26) --
	( 63.50,306.37) --
	( 64.47,306.47) --
	( 65.47,306.57) --
	( 66.52,306.67) --
	( 67.62,306.77) --
	( 68.77,306.87) --
	( 69.90,306.98) --
	( 70.97,307.08) --
	( 71.93,307.18) --
	( 72.79,307.28) --
	( 73.62,307.38) --
	( 74.47,307.49) --
	( 75.37,307.59) --
	( 76.32,307.69) --
	( 77.21,307.79) --
	( 78.18,307.89) --
	( 79.16,308.00) --
	( 80.21,308.10) --
	( 81.12,308.20) --
	( 82.03,308.30) --
	( 82.92,308.40) --
	( 83.85,308.51) --
	( 84.90,308.61) --
	( 86.14,308.71) --
	( 87.46,308.81) --
	( 88.68,308.91) --
	( 89.97,309.01) --
	( 91.42,309.12) --
	( 92.92,309.22) --
	( 94.36,309.32) --
	( 95.68,309.42) --
	( 96.89,309.52) --
	( 97.84,309.63) --
	( 99.07,309.73) --
	(100.46,309.83) --
	(101.93,309.93) --
	(103.42,310.03) --
	(104.89,310.14) --
	(106.36,310.24) --
	(107.58,310.34) --
	(108.73,310.44) --
	(109.78,310.54) --
	(110.86,310.65) --
	(112.14,310.75) --
	(113.56,310.85) --
	(115.07,310.95) --
	(116.64,311.05) --
	(118.29,311.15) --
	(120.00,311.26) --
	(121.50,311.36) --
	(122.91,311.46) --
	(124.26,311.56) --
	(125.42,311.66) --
	(126.62,311.77) --
	(128.04,311.87) --
	(129.57,311.97) --
	(131.12,312.07) --
	(132.68,312.17) --
	(134.48,312.28) --
	(135.97,312.38) --
	(137.17,312.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.43,304.53) --
	( 29.60,304.63) --
	( 30.81,304.74) --
	( 32.15,304.84) --
	( 33.55,304.94) --
	( 34.99,305.04) --
	( 36.17,305.14) --
	( 37.26,305.24) --
	( 38.40,305.35) --
	( 39.52,305.45) --
	( 40.63,305.55) --
	( 41.74,305.65) --
	( 42.86,305.75) --
	( 44.05,305.86) --
	( 45.27,305.96) --
	( 46.48,306.06) --
	( 47.58,306.16) --
	( 48.58,306.26) --
	( 49.57,306.37) --
	( 50.48,306.47) --
	( 51.42,306.57) --
	( 52.30,306.67) --
	( 53.10,306.77) --
	( 53.88,306.87) --
	( 54.67,306.98) --
	( 55.49,307.08) --
	( 56.30,307.18) --
	( 57.11,307.28) --
	( 57.92,307.38) --
	( 58.73,307.49) --
	( 59.59,307.59) --
	( 60.54,307.69) --
	( 61.51,307.79) --
	( 62.51,307.89) --
	( 63.46,308.00) --
	( 64.38,308.10) --
	( 65.43,308.20) --
	( 66.61,308.30) --
	( 67.80,308.40) --
	( 68.90,308.51) --
	( 69.85,308.61) --
	( 70.73,308.71) --
	( 71.70,308.81) --
	( 72.69,308.91) --
	( 73.66,309.01) --
	( 74.63,309.12) --
	( 75.52,309.22) --
	( 76.37,309.32) --
	( 77.28,309.42) --
	( 78.26,309.52) --
	( 79.27,309.63) --
	( 80.30,309.73) --
	( 81.30,309.83) --
	( 82.33,309.93) --
	( 83.48,310.03) --
	( 84.61,310.14) --
	( 85.81,310.24) --
	( 86.97,310.34) --
	( 88.10,310.44) --
	( 89.41,310.54) --
	( 90.77,310.65) --
	( 92.13,310.75) --
	( 93.42,310.85) --
	( 94.72,310.95) --
	( 96.11,311.05) --
	( 97.69,311.15) --
	( 98.97,311.26) --
	(100.23,311.36) --
	(101.46,311.46) --
	(102.66,311.56) --
	(103.96,311.66) --
	(105.49,311.77) --
	(107.01,311.87) --
	(108.49,311.97) --
	(110.04,312.07) --
	(111.76,312.17) --
	(113.37,312.28) --
	(115.02,312.38) --
	(116.46,312.48) --
	(118.04,312.58) --
	(119.64,312.68) --
	(121.00,312.79) --
	(122.31,312.89) --
	(123.66,312.99) --
	(125.06,313.09) --
	(126.37,313.19) --
	(127.71,313.29) --
	(128.92,313.40) --
	(130.05,313.50) --
	(131.29,313.60) --
	(132.60,313.70) --
	(133.85,313.80) --
	(135.14,313.91) --
	(136.55,314.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.36,306.06) --
	( 29.54,306.16) --
	( 30.80,306.26) --
	( 32.09,306.37) --
	( 33.32,306.47) --
	( 34.44,306.57) --
	( 35.52,306.67) --
	( 36.65,306.77) --
	( 37.81,306.87) --
	( 38.86,306.98) --
	( 39.89,307.08) --
	( 40.98,307.18) --
	( 42.08,307.28) --
	( 43.15,307.38) --
	( 44.20,307.49) --
	( 45.31,307.59) --
	( 46.41,307.69) --
	( 47.43,307.79) --
	( 48.51,307.89) --
	( 49.66,308.00) --
	( 50.79,308.10) --
	( 51.87,308.20) --
	( 52.96,308.30) --
	( 54.05,308.40) --
	( 55.14,308.51) --
	( 56.11,308.61) --
	( 56.90,308.71) --
	( 57.71,308.81) --
	( 58.64,308.91) --
	( 59.72,309.01) --
	( 60.89,309.12) --
	( 62.05,309.22) --
	( 63.14,309.32) --
	( 64.30,309.42) --
	( 65.48,309.52) --
	( 66.60,309.63) --
	( 67.56,309.73) --
	( 68.40,309.83) --
	( 69.33,309.93) --
	( 70.27,310.03) --
	( 71.21,310.14) --
	( 72.15,310.24) --
	( 73.01,310.34) --
	( 73.87,310.44) --
	( 74.76,310.54) --
	( 75.72,310.65) --
	( 76.75,310.75) --
	( 77.80,310.85) --
	( 78.82,310.95) --
	( 79.86,311.05) --
	( 81.04,311.15) --
	( 82.35,311.26) --
	( 83.65,311.36) --
	( 84.91,311.46) --
	( 86.09,311.56) --
	( 87.31,311.66) --
	( 88.62,311.77) --
	( 90.01,311.87) --
	( 91.40,311.97) --
	( 92.85,312.07) --
	( 94.41,312.17) --
	( 96.04,312.28) --
	( 97.51,312.38) --
	( 98.95,312.48) --
	(100.37,312.58) --
	(101.74,312.68) --
	(103.09,312.79) --
	(104.50,312.89) --
	(105.88,312.99) --
	(107.37,313.09) --
	(108.97,313.19) --
	(110.63,313.29) --
	(112.13,313.40) --
	(113.54,313.50) --
	(114.87,313.60) --
	(116.04,313.70) --
	(117.28,313.80) --
	(118.51,313.91) --
	(119.84,314.01) --
	(121.13,314.11) --
	(122.41,314.21) --
	(123.82,314.31) --
	(125.23,314.42) --
	(126.62,314.52) --
	(127.89,314.62) --
	(129.05,314.72) --
	(130.24,314.82) --
	(131.40,314.93) --
	(132.50,315.03) --
	(133.52,315.13) --
	(134.62,315.23) --
	(135.75,315.33) --
	(137.01,315.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.56,308.00) --
	( 29.59,308.10) --
	( 30.63,308.20) --
	( 31.68,308.30) --
	( 32.74,308.40) --
	( 33.84,308.51) --
	( 34.97,308.61) --
	( 36.05,308.71) --
	( 37.00,308.81) --
	( 37.85,308.91) --
	( 38.69,309.01) --
	( 39.56,309.12) --
	( 40.48,309.22) --
	( 41.45,309.32) --
	( 42.45,309.42) --
	( 43.47,309.52) --
	( 44.57,309.63) --
	( 45.71,309.73) --
	( 46.82,309.83) --
	( 47.86,309.93) --
	( 48.75,310.03) --
	( 49.63,310.14) --
	( 50.53,310.24) --
	( 51.48,310.34) --
	( 52.46,310.44) --
	( 53.50,310.54) --
	( 54.57,310.65) --
	( 55.67,310.75) --
	( 56.83,310.85) --
	( 58.04,310.95) --
	( 59.26,311.05) --
	( 60.39,311.15) --
	( 61.42,311.26) --
	( 62.40,311.36) --
	( 63.36,311.46) --
	( 64.36,311.56) --
	( 65.36,311.66) --
	( 66.47,311.77) --
	( 67.69,311.87) --
	( 68.95,311.97) --
	( 70.17,312.07) --
	( 71.36,312.17) --
	( 72.48,312.28) --
	( 73.48,312.38) --
	( 74.47,312.48) --
	( 75.56,312.58) --
	( 76.64,312.68) --
	( 77.79,312.79) --
	( 79.17,312.89) --
	( 80.63,312.99) --
	( 81.92,313.09) --
	( 83.31,313.19) --
	( 84.69,313.29) --
	( 86.07,313.40) --
	( 87.47,313.50) --
	( 88.85,313.60) --
	( 90.10,313.70) --
	( 91.35,313.80) --
	( 92.70,313.91) --
	( 94.15,314.01) --
	( 95.64,314.11) --
	( 97.23,314.21) --
	( 98.87,314.31) --
	(100.50,314.42) --
	(101.91,314.52) --
	(103.22,314.62) --
	(104.33,314.72) --
	(105.47,314.82) --
	(106.63,314.93) --
	(107.89,315.03) --
	(109.12,315.13) --
	(110.38,315.23) --
	(111.66,315.33) --
	(113.08,315.43) --
	(114.52,315.54) --
	(115.91,315.64) --
	(117.28,315.74) --
	(118.65,315.84) --
	(120.01,315.94) --
	(121.28,316.05) --
	(122.47,316.15) --
	(123.64,316.25) --
	(124.94,316.35) --
	(126.20,316.45) --
	(127.42,316.56) --
	(128.62,316.66) --
	(129.75,316.76) --
	(130.79,316.86) --
	(131.78,316.96) --
	(132.80,317.06) --
	(133.85,317.17) --
	(134.93,317.27) --
	(136.07,317.37) --
	(137.37,317.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 29.06,310.65) --
	( 30.08,310.75) --
	( 30.99,310.85) --
	( 31.92,310.95) --
	( 32.89,311.05) --
	( 33.84,311.15) --
	( 34.70,311.26) --
	( 35.57,311.36) --
	( 36.50,311.46) --
	( 37.52,311.56) --
	( 38.63,311.66) --
	( 39.80,311.77) --
	( 40.99,311.87) --
	( 42.19,311.97) --
	( 43.35,312.07) --
	( 44.46,312.17) --
	( 45.51,312.28) --
	( 46.49,312.38) --
	( 47.46,312.48) --
	( 48.48,312.58) --
	( 49.54,312.68) --
	( 50.66,312.79) --
	( 51.81,312.89) --
	( 53.00,312.99) --
	( 54.16,313.09) --
	( 55.25,313.19) --
	( 56.25,313.29) --
	( 57.24,313.40) --
	( 58.25,313.50) --
	( 59.32,313.60) --
	( 60.57,313.70) --
	( 62.02,313.80) --
	( 63.58,313.91) --
	( 65.23,314.01) --
	( 66.95,314.11) --
	( 68.62,314.21) --
	( 70.17,314.31) --
	( 71.56,314.42) --
	( 72.82,314.52) --
	( 73.99,314.62) --
	( 75.23,314.72) --
	( 76.60,314.82) --
	( 78.03,314.93) --
	( 79.52,315.03) --
	( 80.97,315.13) --
	( 82.27,315.23) --
	( 83.56,315.33) --
	( 84.76,315.43) --
	( 85.97,315.54) --
	( 87.08,315.64) --
	( 88.30,315.74) --
	( 89.62,315.84) --
	( 91.07,315.94) --
	( 92.65,316.05) --
	( 94.26,316.15) --
	( 95.83,316.25) --
	( 97.36,316.35) --
	( 98.68,316.45) --
	( 99.85,316.56) --
	(100.95,316.66) --
	(101.89,316.76) --
	(103.02,316.86) --
	(104.11,316.96) --
	(105.34,317.06) --
	(106.62,317.17) --
	(107.92,317.27) --
	(109.27,317.37) --
	(110.58,317.47) --
	(111.67,317.57) --
	(112.82,317.68) --
	(113.99,317.78) --
	(115.09,317.88) --
	(116.30,317.98) --
	(117.68,318.08) --
	(118.96,318.19) --
	(120.50,318.29) --
	(122.04,318.39) --
	(123.61,318.49) --
	(125.26,318.59) --
	(126.71,318.70) --
	(128.04,318.80) --
	(129.30,318.90) --
	(130.43,319.00) --
	(131.62,319.10) --
	(132.84,319.20) --
	(134.01,319.31) --
	(135.23,319.41) --
	(136.65,319.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 29.29,312.89) --
	( 30.57,312.99) --
	( 31.82,313.09) --
	( 33.00,313.19) --
	( 34.12,313.29) --
	( 35.21,313.40) --
	( 36.24,313.50) --
	( 37.29,313.60) --
	( 38.39,313.70) --
	( 39.53,313.80) --
	( 40.72,313.91) --
	( 41.96,314.01) --
	( 43.23,314.11) --
	( 44.52,314.21) --
	( 45.79,314.31) --
	( 46.99,314.42) --
	( 48.16,314.52) --
	( 49.32,314.62) --
	( 50.45,314.72) --
	( 51.59,314.82) --
	( 52.79,314.93) --
	( 54.05,315.03) --
	( 55.40,315.13) --
	( 56.80,315.23) --
	( 58.20,315.33) --
	( 59.54,315.43) --
	( 60.80,315.54) --
	( 62.01,315.64) --
	( 63.14,315.74) --
	( 64.33,315.84) --
	( 65.61,315.94) --
	( 66.97,316.05) --
	( 68.44,316.15) --
	( 69.94,316.25) --
	( 71.40,316.35) --
	( 72.90,316.45) --
	( 74.26,316.56) --
	( 75.67,316.66) --
	( 76.99,316.76) --
	( 78.26,316.86) --
	( 79.54,316.96) --
	( 80.84,317.06) --
	( 82.11,317.17) --
	( 83.47,317.27) --
	( 84.77,317.37) --
	( 86.06,317.47) --
	( 87.32,317.57) --
	( 88.55,317.68) --
	( 89.72,317.78) --
	( 90.82,317.88) --
	( 91.99,317.98) --
	( 93.16,318.08) --
	( 94.36,318.19) --
	( 95.56,318.29) --
	( 96.81,318.39) --
	( 98.09,318.49) --
	( 99.31,318.59) --
	(100.49,318.70) --
	(101.63,318.80) --
	(102.68,318.90) --
	(103.78,319.00) --
	(104.90,319.10) --
	(106.05,319.20) --
	(107.17,319.31) --
	(108.47,319.41) --
	(109.82,319.51) --
	(111.12,319.61) --
	(112.30,319.71) --
	(113.52,319.82) --
	(114.74,319.92) --
	(115.87,320.02) --
	(117.11,320.12) --
	(118.43,320.22) --
	(119.67,320.33) --
	(121.05,320.43) --
	(122.59,320.53) --
	(124.20,320.63) --
	(125.73,320.73) --
	(127.15,320.84) --
	(128.56,320.94) --
	(129.91,321.04) --
	(131.29,321.14) --
	(132.71,321.24) --
	(134.14,321.34) --
	(135.64,321.45) --
	(137.34,321.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.96,315.13) --
	( 30.00,315.23) --
	( 30.96,315.33) --
	( 31.96,315.43) --
	( 32.95,315.54) --
	( 33.92,315.64) --
	( 34.99,315.74) --
	( 36.22,315.84) --
	( 37.60,315.94) --
	( 39.04,316.05) --
	( 40.50,316.15) --
	( 41.90,316.25) --
	( 43.20,316.35) --
	( 44.36,316.45) --
	( 45.43,316.56) --
	( 46.45,316.66) --
	( 47.46,316.76) --
	( 48.53,316.86) --
	( 49.75,316.96) --
	( 51.13,317.06) --
	( 52.57,317.17) --
	( 53.98,317.27) --
	( 55.26,317.37) --
	( 56.46,317.47) --
	( 57.50,317.57) --
	( 58.48,317.68) --
	( 59.47,317.78) --
	( 60.47,317.88) --
	( 61.58,317.98) --
	( 62.81,318.08) --
	( 64.14,318.19) --
	( 65.53,318.29) --
	( 66.93,318.39) --
	( 68.30,318.49) --
	( 69.64,318.59) --
	( 70.77,318.70) --
	( 71.75,318.80) --
	( 72.71,318.90) --
	( 73.68,319.00) --
	( 74.70,319.10) --
	( 75.86,319.20) --
	( 77.17,319.31) --
	( 78.53,319.41) --
	( 79.84,319.51) --
	( 81.11,319.61) --
	( 82.32,319.71) --
	( 83.45,319.82) --
	( 84.47,319.92) --
	( 85.59,320.02) --
	( 86.68,320.12) --
	( 87.78,320.22) --
	( 88.93,320.33) --
	( 90.25,320.43) --
	( 91.68,320.53) --
	( 93.20,320.63) --
	( 94.69,320.73) --
	( 96.25,320.84) --
	( 97.57,320.94) --
	( 98.77,321.04) --
	( 99.99,321.14) --
	(101.13,321.24) --
	(102.35,321.34) --
	(103.67,321.45) --
	(105.12,321.55) --
	(106.74,321.65) --
	(108.45,321.75) --
	(110.32,321.85) --
	(112.03,321.96) --
	(113.54,322.06) --
	(115.01,322.16) --
	(116.47,322.26) --
	(117.97,322.36) --
	(119.58,322.47) --
	(121.27,322.57) --
	(123.18,322.67) --
	(125.10,322.77) --
	(126.86,322.87) --
	(128.50,322.98) --
	(130.03,323.08) --
	(131.44,323.18) --
	(132.74,323.28) --
	(134.02,323.38) --
	(135.32,323.48) --
	(136.80,323.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.97,317.57) --
	( 29.98,317.68) --
	( 30.93,317.78) --
	( 31.83,317.88) --
	( 32.75,317.98) --
	( 33.78,318.08) --
	( 34.91,318.19) --
	( 36.08,318.29) --
	( 37.26,318.39) --
	( 38.31,318.49) --
	( 39.30,318.59) --
	( 40.25,318.70) --
	( 41.17,318.80) --
	( 42.03,318.90) --
	( 42.86,319.00) --
	( 43.72,319.10) --
	( 44.63,319.20) --
	( 45.66,319.31) --
	( 46.83,319.41) --
	( 48.10,319.51) --
	( 49.42,319.61) --
	( 50.75,319.71) --
	( 52.08,319.82) --
	( 53.31,319.92) --
	( 54.46,320.02) --
	( 55.57,320.12) --
	( 56.66,320.22) --
	( 57.73,320.33) --
	( 58.84,320.43) --
	( 60.02,320.53) --
	( 61.25,320.63) --
	( 62.52,320.73) --
	( 63.78,320.84) --
	( 65.01,320.94) --
	( 66.19,321.04) --
	( 67.30,321.14) --
	( 68.37,321.24) --
	( 69.39,321.34) --
	( 70.36,321.45) --
	( 71.39,321.55) --
	( 72.54,321.65) --
	( 73.81,321.75) --
	( 75.18,321.85) --
	( 76.67,321.96) --
	( 78.14,322.06) --
	( 79.62,322.16) --
	( 80.98,322.26) --
	( 82.30,322.36) --
	( 83.62,322.47) --
	( 84.98,322.57) --
	( 86.39,322.67) --
	( 87.92,322.77) --
	( 89.49,322.87) --
	( 91.14,322.98) --
	( 92.91,323.08) --
	( 94.69,323.18) --
	( 96.31,323.28) --
	( 97.79,323.38) --
	( 99.24,323.48) --
	(100.38,323.59) --
	(101.41,323.69) --
	(102.37,323.79) --
	(103.49,323.89) --
	(104.79,323.99) --
	(106.28,324.10) --
	(107.93,324.20) --
	(109.63,324.30) --
	(111.21,324.40) --
	(112.80,324.50) --
	(114.38,324.61) --
	(115.91,324.71) --
	(117.55,324.81) --
	(119.20,324.91) --
	(120.92,325.01) --
	(122.63,325.12) --
	(124.47,325.22) --
	(126.37,325.32) --
	(127.95,325.42) --
	(129.52,325.52) --
	(131.00,325.62) --
	(132.41,325.73) --
	(133.89,325.83) --
	(135.49,325.93) --
	(137.14,326.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.67,320.63) --
	( 29.90,320.73) --
	( 31.02,320.84) --
	( 32.06,320.94) --
	( 33.09,321.04) --
	( 34.04,321.14) --
	( 34.92,321.24) --
	( 35.79,321.34) --
	( 36.76,321.45) --
	( 37.88,321.55) --
	( 39.12,321.65) --
	( 40.46,321.75) --
	( 41.88,321.85) --
	( 43.34,321.96) --
	( 44.72,322.06) --
	( 45.98,322.16) --
	( 47.19,322.26) --
	( 48.37,322.36) --
	( 49.46,322.47) --
	( 50.54,322.57) --
	( 51.77,322.67) --
	( 53.07,322.77) --
	( 54.40,322.87) --
	( 55.76,322.98) --
	( 57.11,323.08) --
	( 58.38,323.18) --
	( 59.69,323.28) --
	( 61.02,323.38) --
	( 62.36,323.48) --
	( 63.61,323.59) --
	( 64.71,323.69) --
	( 65.81,323.79) --
	( 67.02,323.89) --
	( 68.36,323.99) --
	( 69.81,324.10) --
	( 71.34,324.20) --
	( 72.83,324.30) --
	( 74.26,324.40) --
	( 75.61,324.50) --
	( 76.93,324.61) --
	( 78.26,324.71) --
	( 79.49,324.81) --
	( 80.66,324.91) --
	( 82.02,325.01) --
	( 83.42,325.12) --
	( 84.90,325.22) --
	( 86.36,325.32) --
	( 87.85,325.42) --
	( 89.35,325.52) --
	( 90.84,325.62) --
	( 92.30,325.73) --
	( 93.73,325.83) --
	( 95.18,325.93) --
	( 96.63,326.03) --
	( 98.13,326.13) --
	( 99.64,326.24) --
	(101.27,326.34) --
	(102.90,326.44) --
	(104.60,326.54) --
	(106.23,326.64) --
	(107.84,326.75) --
	(109.35,326.85) --
	(110.78,326.95) --
	(112.07,327.05) --
	(113.37,327.15) --
	(114.83,327.25) --
	(116.33,327.36) --
	(117.86,327.46) --
	(119.45,327.56) --
	(121.08,327.66) --
	(122.67,327.76) --
	(124.19,327.87) --
	(125.66,327.97) --
	(127.02,328.07) --
	(128.35,328.17) --
	(129.68,328.27) --
	(131.06,328.38) --
	(132.49,328.48) --
	(134.03,328.58) --
	(135.65,328.68) --
	(137.21,328.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.32,323.89) --
	( 29.50,323.99) --
	( 30.83,324.10) --
	( 31.78,324.20) --
	( 32.81,324.30) --
	( 34.03,324.40) --
	( 35.34,324.50) --
	( 36.71,324.61) --
	( 37.96,324.71) --
	( 39.01,324.81) --
	( 40.12,324.91) --
	( 41.30,325.01) --
	( 42.48,325.12) --
	( 43.66,325.22) --
	( 44.76,325.32) --
	( 45.89,325.42) --
	( 47.15,325.52) --
	( 48.57,325.62) --
	( 50.16,325.73) --
	( 51.72,325.83) --
	( 53.29,325.93) --
	( 54.84,326.03) --
	( 56.22,326.13) --
	( 57.62,326.24) --
	( 58.88,326.34) --
	( 59.86,326.44) --
	( 60.76,326.54) --
	( 61.66,326.64) --
	( 62.58,326.75) --
	( 63.56,326.85) --
	( 64.65,326.95) --
	( 65.86,327.05) --
	( 67.16,327.15) --
	( 68.60,327.25) --
	( 70.09,327.36) --
	( 71.60,327.46) --
	( 73.08,327.56) --
	( 74.67,327.66) --
	( 76.20,327.76) --
	( 77.54,327.87) --
	( 78.83,327.97) --
	( 80.17,328.07) --
	( 81.63,328.17) --
	( 83.15,328.27) --
	( 84.83,328.38) --
	( 86.55,328.48) --
	( 88.23,328.58) --
	( 90.05,328.68) --
	( 91.87,328.78) --
	( 93.35,328.89) --
	( 94.75,328.99) --
	( 95.91,329.09) --
	( 97.02,329.19) --
	( 98.12,329.29) --
	( 99.30,329.39) --
	(100.48,329.50) --
	(101.72,329.60) --
	(102.99,329.70) --
	(104.42,329.80) --
	(105.91,329.90) --
	(107.33,330.01) --
	(108.69,330.11) --
	(110.14,330.21) --
	(111.47,330.31) --
	(112.67,330.41) --
	(113.97,330.52) --
	(115.34,330.62) --
	(116.80,330.72) --
	(118.37,330.82) --
	(119.98,330.92) --
	(121.72,331.03) --
	(123.51,331.13) --
	(125.14,331.23) --
	(126.56,331.33) --
	(128.05,331.43) --
	(129.36,331.53) --
	(130.47,331.64) --
	(131.60,331.74) --
	(132.80,331.84) --
	(134.01,331.94) --
	(135.23,332.04) --
	(136.51,332.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 29.20,326.75) --
	( 30.45,326.85) --
	( 31.76,326.95) --
	( 33.12,327.05) --
	( 34.50,327.15) --
	( 35.86,327.25) --
	( 37.13,327.36) --
	( 38.36,327.46) --
	( 39.62,327.56) --
	( 40.91,327.66) --
	( 42.10,327.76) --
	( 43.15,327.87) --
	( 44.22,327.97) --
	( 45.38,328.07) --
	( 46.60,328.17) --
	( 47.88,328.27) --
	( 49.20,328.38) --
	( 50.63,328.48) --
	( 52.06,328.58) --
	( 53.47,328.68) --
	( 54.74,328.78) --
	( 55.80,328.89) --
	( 56.83,328.99) --
	( 57.86,329.09) --
	( 58.95,329.19) --
	( 60.16,329.29) --
	( 61.57,329.39) --
	( 63.16,329.50) --
	( 64.91,329.60) --
	( 66.80,329.70) --
	( 68.83,329.80) --
	( 70.80,329.90) --
	( 72.58,330.01) --
	( 74.08,330.11) --
	( 75.68,330.21) --
	( 77.19,330.31) --
	( 78.75,330.41) --
	( 80.20,330.52) --
	( 81.63,330.62) --
	( 83.00,330.72) --
	( 84.41,330.82) --
	( 85.99,330.92) --
	( 87.39,331.03) --
	( 88.69,331.13) --
	( 89.94,331.23) --
	( 91.20,331.33) --
	( 92.50,331.43) --
	( 93.87,331.53) --
	( 95.19,331.64) --
	( 96.61,331.74) --
	( 98.17,331.84) --
	( 99.55,331.94) --
	(100.85,332.04) --
	(102.25,332.15) --
	(103.66,332.25) --
	(104.94,332.35) --
	(106.24,332.45) --
	(107.61,332.55) --
	(109.03,332.66) --
	(110.47,332.76) --
	(112.15,332.86) --
	(114.05,332.96) --
	(115.75,333.06) --
	(117.36,333.17) --
	(118.84,333.27) --
	(120.26,333.37) --
	(121.55,333.47) --
	(122.87,333.57) --
	(124.20,333.67) --
	(125.66,333.78) --
	(127.07,333.88) --
	(128.56,333.98) --
	(130.22,334.08) --
	(131.79,334.18) --
	(133.16,334.29) --
	(134.37,334.39) --
	(135.45,334.49) --
	(136.50,334.59) --
	(137.53,334.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.75,328.78) --
	( 29.78,328.89) --
	( 30.73,328.99) --
	( 31.56,329.09) --
	( 32.33,329.19) --
	( 33.25,329.29) --
	( 34.39,329.39) --
	( 35.75,329.50) --
	( 37.23,329.60) --
	( 38.70,329.70) --
	( 40.13,329.80) --
	( 41.55,329.90) --
	( 42.82,330.01) --
	( 43.92,330.11) --
	( 44.96,330.21) --
	( 46.01,330.31) --
	( 47.15,330.41) --
	( 48.44,330.52) --
	( 49.85,330.62) --
	( 51.37,330.72) --
	( 52.93,330.82) --
	( 54.50,330.92) --
	( 55.92,331.03) --
	( 57.14,331.13) --
	( 58.20,331.23) --
	( 59.19,331.33) --
	( 60.23,331.43) --
	( 61.38,331.53) --
	( 62.66,331.64) --
	( 64.09,331.74) --
	( 65.64,331.84) --
	( 67.20,331.94) --
	( 68.75,332.04) --
	( 70.18,332.15) --
	( 71.37,332.25) --
	( 72.33,332.35) --
	( 73.23,332.45) --
	( 74.20,332.55) --
	( 75.37,332.66) --
	( 76.68,332.76) --
	( 78.20,332.86) --
	( 79.78,332.96) --
	( 81.49,333.06) --
	( 83.16,333.17) --
	( 84.67,333.27) --
	( 86.07,333.37) --
	( 87.30,333.47) --
	( 88.50,333.57) --
	( 89.66,333.67) --
	( 90.95,333.78) --
	( 92.32,333.88) --
	( 93.67,333.98) --
	( 95.17,334.08) --
	( 96.81,334.18) --
	( 98.43,334.29) --
	( 99.87,334.39) --
	(101.19,334.49) --
	(102.39,334.59) --
	(103.59,334.69) --
	(104.75,334.80) --
	(105.97,334.90) --
	(107.30,335.00) --
	(108.64,335.10) --
	(110.21,335.20) --
	(111.74,335.31) --
	(113.15,335.41) --
	(114.40,335.51) --
	(115.50,335.61) --
	(116.50,335.71) --
	(117.52,335.81) --
	(118.64,335.92) --
	(119.88,336.02) --
	(121.18,336.12) --
	(122.61,336.22) --
	(124.22,336.32) --
	(125.92,336.43) --
	(127.52,336.53) --
	(128.89,336.63) --
	(130.11,336.73) --
	(131.22,336.83) --
	(132.35,336.94) --
	(133.50,337.04) --
	(134.63,337.14) --
	(135.85,337.24) --
	(137.20,337.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.97,331.74) --
	( 30.50,331.84) --
	( 31.97,331.94) --
	( 33.32,332.04) --
	( 34.58,332.15) --
	( 35.78,332.25) --
	( 36.93,332.35) --
	( 38.10,332.45) --
	( 39.36,332.55) --
	( 40.72,332.66) --
	( 42.11,332.76) --
	( 43.57,332.86) --
	( 45.00,332.96) --
	( 46.33,333.06) --
	( 47.55,333.17) --
	( 48.69,333.27) --
	( 49.77,333.37) --
	( 50.89,333.47) --
	( 52.14,333.57) --
	( 53.52,333.67) --
	( 55.00,333.78) --
	( 56.54,333.88) --
	( 58.10,333.98) --
	( 59.56,334.08) --
	( 60.90,334.18) --
	( 62.13,334.29) --
	( 63.22,334.39) --
	( 64.25,334.49) --
	( 65.34,334.59) --
	( 66.56,334.69) --
	( 67.91,334.80) --
	( 69.36,334.90) --
	( 70.87,335.00) --
	( 72.42,335.10) --
	( 73.97,335.20) --
	( 75.41,335.31) --
	( 76.66,335.41) --
	( 77.81,335.51) --
	( 78.95,335.61) --
	( 80.14,335.71) --
	( 81.48,335.81) --
	( 82.89,335.92) --
	( 84.36,336.02) --
	( 85.92,336.12) --
	( 87.39,336.22) --
	( 88.82,336.32) --
	( 90.24,336.43) --
	( 91.52,336.53) --
	( 92.74,336.63) --
	( 93.94,336.73) --
	( 95.22,336.83) --
	( 96.53,336.94) --
	( 98.02,337.04) --
	( 99.53,337.14) --
	(101.17,337.24) --
	(102.71,337.34) --
	(104.12,337.44) --
	(105.30,337.55) --
	(106.36,337.65) --
	(107.49,337.75) --
	(108.79,337.85) --
	(110.17,337.95) --
	(111.63,338.06) --
	(113.27,338.16) --
	(114.99,338.26) --
	(116.69,338.36) --
	(118.28,338.46) --
	(119.73,338.57) --
	(121.04,338.67) --
	(122.27,338.77) --
	(123.43,338.87) --
	(124.62,338.97) --
	(125.88,339.08) --
	(127.25,339.18) --
	(128.74,339.28) --
	(130.34,339.38) --
	(131.87,339.48) --
	(133.27,339.58) --
	(134.55,339.69) --
	(135.79,339.79) --
	(137.08,339.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.44,333.67) --
	( 29.46,333.78) --
	( 30.56,333.88) --
	( 31.78,333.98) --
	( 33.14,334.08) --
	( 34.61,334.18) --
	( 36.18,334.29) --
	( 37.65,334.39) --
	( 39.04,334.49) --
	( 40.35,334.59) --
	( 41.59,334.69) --
	( 42.78,334.80) --
	( 43.97,334.90) --
	( 45.25,335.00) --
	( 46.65,335.10) --
	( 48.13,335.20) --
	( 49.70,335.31) --
	( 51.26,335.41) --
	( 52.80,335.51) --
	( 54.34,335.61) --
	( 55.86,335.71) --
	( 57.34,335.81) --
	( 58.78,335.92) --
	( 60.06,336.02) --
	( 61.31,336.12) --
	( 62.62,336.22) --
	( 64.02,336.32) --
	( 65.51,336.43) --
	( 67.05,336.53) --
	( 68.84,336.63) --
	( 70.75,336.73) --
	( 72.41,336.83) --
	( 73.93,336.94) --
	( 75.32,337.04) --
	( 76.73,337.14) --
	( 78.19,337.24) --
	( 79.67,337.34) --
	( 81.14,337.44) --
	( 82.56,337.55) --
	( 84.18,337.65) --
	( 85.77,337.75) --
	( 87.33,337.85) --
	( 88.80,337.95) --
	( 90.25,338.06) --
	( 91.61,338.16) --
	( 93.04,338.26) --
	( 94.53,338.36) --
	( 96.14,338.46) --
	( 97.79,338.57) --
	( 99.51,338.67) --
	(101.18,338.77) --
	(102.75,338.87) --
	(104.19,338.97) --
	(105.48,339.08) --
	(106.78,339.18) --
	(108.12,339.28) --
	(109.51,339.38) --
	(110.91,339.48) --
	(112.46,339.58) --
	(114.05,339.69) --
	(115.52,339.79) --
	(116.96,339.89) --
	(118.41,339.99) --
	(119.77,340.09) --
	(121.12,340.20) --
	(122.42,340.30) --
	(123.88,340.40) --
	(125.29,340.50) --
	(126.91,340.60) --
	(128.68,340.71) --
	(130.29,340.81) --
	(131.84,340.91) --
	(133.28,341.01) --
	(134.57,341.11) --
	(135.86,341.22) --
	(137.13,341.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 29.15,335.61) --
	( 30.38,335.71) --
	( 31.79,335.81) --
	( 33.32,335.92) --
	( 34.88,336.02) --
	( 36.40,336.12) --
	( 37.91,336.22) --
	( 39.45,336.32) --
	( 41.02,336.43) --
	( 42.55,336.53) --
	( 44.01,336.63) --
	( 45.59,336.73) --
	( 47.30,336.83) --
	( 49.03,336.94) --
	( 50.74,337.04) --
	( 52.30,337.14) --
	( 53.76,337.24) --
	( 55.15,337.34) --
	( 56.47,337.44) --
	( 57.75,337.55) --
	( 59.15,337.65) --
	( 60.70,337.75) --
	( 62.34,337.85) --
	( 64.03,337.95) --
	( 65.60,338.06) --
	( 67.04,338.16) --
	( 68.58,338.26) --
	( 70.10,338.36) --
	( 71.50,338.46) --
	( 72.91,338.57) --
	( 74.53,338.67) --
	( 76.04,338.77) --
	( 77.53,338.87) --
	( 78.96,338.97) --
	( 80.43,339.08) --
	( 81.85,339.18) --
	( 83.29,339.28) --
	( 84.52,339.38) --
	( 85.72,339.48) --
	( 87.27,339.58) --
	( 88.90,339.69) --
	( 90.71,339.79) --
	( 92.58,339.89) --
	( 94.42,339.99) --
	( 96.13,340.09) --
	( 97.91,340.20) --
	( 99.45,340.30) --
	(100.77,340.40) --
	(102.09,340.50) --
	(103.44,340.60) --
	(104.73,340.71) --
	(106.16,340.81) --
	(107.67,340.91) --
	(109.03,341.01) --
	(110.44,341.11) --
	(111.95,341.22) --
	(113.23,341.32) --
	(114.66,341.42) --
	(116.24,341.52) --
	(117.74,341.62) --
	(119.27,341.72) --
	(120.85,341.83) --
	(122.46,341.93) --
	(123.99,342.03) --
	(125.55,342.13) --
	(126.89,342.23) --
	(128.24,342.34) --
	(129.55,342.44) --
	(130.76,342.54) --
	(131.97,342.64) --
	(133.35,342.74) --
	(134.72,342.85) --
	(135.99,342.95) --
	(137.43,343.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.32,337.24) --
	( 29.84,337.34) --
	( 31.42,337.44) --
	( 32.99,337.55) --
	( 34.38,337.65) --
	( 35.68,337.75) --
	( 37.05,337.85) --
	( 38.34,337.95) --
	( 39.51,338.06) --
	( 40.73,338.16) --
	( 42.06,338.26) --
	( 43.48,338.36) --
	( 44.97,338.46) --
	( 46.52,338.57) --
	( 48.01,338.67) --
	( 49.35,338.77) --
	( 50.61,338.87) --
	( 51.87,338.97) --
	( 53.06,339.08) --
	( 54.17,339.18) --
	( 55.34,339.28) --
	( 56.58,339.38) --
	( 57.90,339.48) --
	( 59.26,339.58) --
	( 60.62,339.69) --
	( 61.96,339.79) --
	( 63.31,339.89) --
	( 64.62,339.99) --
	( 65.90,340.09) --
	( 67.10,340.20) --
	( 68.10,340.30) --
	( 69.05,340.40) --
	( 70.10,340.50) --
	( 71.25,340.60) --
	( 72.50,340.71) --
	( 73.88,340.81) --
	( 75.35,340.91) --
	( 76.86,341.01) --
	( 78.55,341.11) --
	( 80.30,341.22) --
	( 81.92,341.32) --
	( 83.33,341.42) --
	( 84.65,341.52) --
	( 85.96,341.62) --
	( 87.41,341.72) --
	( 88.82,341.83) --
	( 90.35,341.93) --
	( 91.97,342.03) --
	( 93.62,342.13) --
	( 95.45,342.23) --
	( 97.32,342.34) --
	( 98.99,342.44) --
	(100.46,342.54) --
	(101.55,342.64) --
	(102.52,342.74) --
	(103.52,342.85) --
	(104.67,342.95) --
	(105.82,343.05) --
	(107.07,343.15) --
	(108.42,343.25) --
	(109.84,343.36) --
	(111.55,343.46) --
	(113.13,343.56) --
	(114.47,343.66) --
	(115.86,343.76) --
	(117.01,343.86) --
	(118.18,343.97) --
	(119.39,344.07) --
	(120.58,344.17) --
	(121.71,344.27) --
	(122.87,344.37) --
	(124.08,344.48) --
	(125.52,344.58) --
	(127.11,344.68) --
	(128.62,344.78) --
	(129.88,344.88) --
	(130.94,344.99) --
	(132.03,345.09) --
	(133.12,345.19) --
	(134.27,345.29) --
	(135.56,345.39) --
	(136.86,345.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.54,338.97) --
	( 29.37,339.08) --
	( 30.24,339.18) --
	( 31.25,339.28) --
	( 32.33,339.38) --
	( 33.48,339.48) --
	( 34.79,339.58) --
	( 36.18,339.69) --
	( 37.53,339.79) --
	( 38.91,339.89) --
	( 40.31,339.99) --
	( 41.78,340.09) --
	( 43.41,340.20) --
	( 45.03,340.30) --
	( 46.56,340.40) --
	( 48.10,340.50) --
	( 49.74,340.60) --
	( 51.47,340.71) --
	( 53.09,340.81) --
	( 54.51,340.91) --
	( 55.88,341.01) --
	( 57.17,341.11) --
	( 58.30,341.22) --
	( 59.30,341.32) --
	( 60.36,341.42) --
	( 61.63,341.52) --
	( 63.09,341.62) --
	( 64.72,341.72) --
	( 66.54,341.83) --
	( 68.39,341.93) --
	( 70.08,342.03) --
	( 71.64,342.13) --
	( 73.17,342.23) --
	( 74.53,342.34) --
	( 75.92,342.44) --
	( 77.44,342.54) --
	( 79.01,342.64) --
	( 80.65,342.74) --
	( 82.30,342.85) --
	( 83.92,342.95) --
	( 85.45,343.05) --
	( 86.86,343.15) --
	( 88.26,343.25) --
	( 89.53,343.36) --
	( 90.80,343.46) --
	( 92.10,343.56) --
	( 93.55,343.66) --
	( 95.19,343.76) --
	( 96.94,343.86) --
	( 98.45,343.97) --
	( 99.87,344.07) --
	(101.05,344.17) --
	(101.95,344.27) --
	(102.86,344.37) --
	(103.89,344.48) --
	(105.05,344.58) --
	(106.13,344.68) --
	(107.13,344.78) --
	(108.22,344.88) --
	(109.34,344.99) --
	(110.43,345.09) --
	(111.53,345.19) --
	(112.76,345.29) --
	(114.01,345.39) --
	(115.44,345.50) --
	(117.02,345.60) --
	(118.48,345.70) --
	(119.85,345.80) --
	(121.29,345.90) --
	(122.50,346.00) --
	(123.74,346.11) --
	(125.00,346.21) --
	(126.38,346.31) --
	(127.85,346.41) --
	(129.42,346.51) --
	(131.10,346.62) --
	(132.59,346.72) --
	(133.88,346.82) --
	(135.07,346.92) --
	(136.22,347.02) --
	(137.47,347.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 29.73,341.42) --
	( 31.43,341.52) --
	( 33.08,341.62) --
	( 34.67,341.72) --
	( 36.20,341.83) --
	( 37.60,341.93) --
	( 38.86,342.03) --
	( 40.03,342.13) --
	( 41.23,342.23) --
	( 42.56,342.34) --
	( 44.04,342.44) --
	( 45.61,342.54) --
	( 47.17,342.64) --
	( 48.67,342.74) --
	( 50.10,342.85) --
	( 51.52,342.95) --
	( 52.91,343.05) --
	( 54.22,343.15) --
	( 55.43,343.25) --
	( 56.57,343.36) --
	( 57.74,343.46) --
	( 59.07,343.56) --
	( 60.57,343.66) --
	( 62.16,343.76) --
	( 63.85,343.86) --
	( 65.54,343.97) --
	( 67.21,344.07) --
	( 68.84,344.17) --
	( 70.32,344.27) --
	( 71.68,344.37) --
	( 72.91,344.48) --
	( 74.13,344.58) --
	( 75.40,344.68) --
	( 76.72,344.78) --
	( 78.10,344.88) --
	( 79.62,344.99) --
	( 81.31,345.09) --
	( 83.11,345.19) --
	( 84.85,345.29) --
	( 86.40,345.39) --
	( 87.91,345.50) --
	( 89.19,345.60) --
	( 90.31,345.70) --
	( 91.56,345.80) --
	( 92.87,345.90) --
	( 94.32,346.00) --
	( 95.84,346.11) --
	( 97.45,346.21) --
	( 99.14,346.31) --
	(100.86,346.41) --
	(102.37,346.51) --
	(103.78,346.62) --
	(105.03,346.72) --
	(106.11,346.82) --
	(107.24,346.92) --
	(108.44,347.02) --
	(109.82,347.13) --
	(111.25,347.23) --
	(112.75,347.33) --
	(114.33,347.43) --
	(116.06,347.53) --
	(117.44,347.64) --
	(118.63,347.74) --
	(119.81,347.84) --
	(120.88,347.94) --
	(121.96,348.04) --
	(123.13,348.14) --
	(124.38,348.25) --
	(125.80,348.35) --
	(127.32,348.45) --
	(128.88,348.55) --
	(130.63,348.65) --
	(132.22,348.76) --
	(133.56,348.86) --
	(134.82,348.96) --
	(135.92,349.06) --
	(136.94,349.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.23,343.15) --
	( 29.50,343.25) --
	( 30.94,343.36) --
	( 32.53,343.46) --
	( 34.15,343.56) --
	( 35.84,343.66) --
	( 37.64,343.76) --
	( 39.30,343.86) --
	( 40.71,343.97) --
	( 42.05,344.07) --
	( 43.32,344.17) --
	( 44.61,344.27) --
	( 45.96,344.37) --
	( 47.35,344.48) --
	( 48.88,344.58) --
	( 50.53,344.68) --
	( 52.19,344.78) --
	( 53.69,344.88) --
	( 54.99,344.99) --
	( 56.15,345.09) --
	( 57.22,345.19) --
	( 58.28,345.29) --
	( 59.38,345.39) --
	( 60.50,345.50) --
	( 61.71,345.60) --
	( 63.09,345.70) --
	( 64.60,345.80) --
	( 66.21,345.90) --
	( 67.85,346.00) --
	( 69.48,346.11) --
	( 70.89,346.21) --
	( 72.15,346.31) --
	( 73.28,346.41) --
	( 74.43,346.51) --
	( 75.74,346.62) --
	( 77.20,346.72) --
	( 78.78,346.82) --
	( 80.37,346.92) --
	( 81.97,347.02) --
	( 83.63,347.13) --
	( 85.14,347.23) --
	( 86.49,347.33) --
	( 87.67,347.43) --
	( 88.80,347.53) --
	( 89.91,347.64) --
	( 91.12,347.74) --
	( 92.51,347.84) --
	( 94.02,347.94) --
	( 95.70,348.04) --
	( 97.50,348.14) --
	( 99.36,348.25) --
	(100.99,348.35) --
	(102.32,348.45) --
	(103.51,348.55) --
	(104.63,348.65) --
	(105.53,348.76) --
	(106.53,348.86) --
	(107.54,348.96) --
	(108.66,349.06) --
	(109.83,349.16) --
	(111.13,349.27) --
	(112.69,349.37) --
	(114.36,349.47) --
	(115.75,349.57) --
	(116.93,349.67) --
	(117.95,349.77) --
	(118.83,349.88) --
	(119.72,349.98) --
	(120.74,350.08) --
	(121.84,350.18) --
	(123.05,350.28) --
	(124.32,350.39) --
	(125.72,350.49) --
	(127.35,350.59) --
	(129.00,350.69) --
	(130.49,350.79) --
	(131.83,350.90) --
	(133.09,351.00) --
	(134.23,351.10) --
	(135.45,351.20) --
	(136.75,351.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.83,344.99) --
	( 29.62,345.09) --
	( 30.50,345.19) --
	( 31.58,345.29) --
	( 32.82,345.39) --
	( 34.18,345.50) --
	( 35.61,345.60) --
	( 37.13,345.70) --
	( 38.55,345.80) --
	( 39.78,345.90) --
	( 41.00,346.00) --
	( 42.19,346.11) --
	( 43.30,346.21) --
	( 44.39,346.31) --
	( 45.48,346.41) --
	( 46.69,346.51) --
	( 47.98,346.62) --
	( 49.33,346.72) --
	( 50.74,346.82) --
	( 52.21,346.92) --
	( 53.56,347.02) --
	( 54.71,347.13) --
	( 55.84,347.23) --
	( 57.04,347.33) --
	( 58.28,347.43) --
	( 59.43,347.53) --
	( 60.42,347.64) --
	( 61.45,347.74) --
	( 62.64,347.84) --
	( 63.94,347.94) --
	( 65.29,348.04) --
	( 66.59,348.14) --
	( 67.77,348.25) --
	( 68.96,348.35) --
	( 70.05,348.45) --
	( 71.12,348.55) --
	( 72.19,348.65) --
	( 73.08,348.76) --
	( 73.92,348.86) --
	( 74.93,348.96) --
	( 76.11,349.06) --
	( 77.40,349.16) --
	( 78.74,349.27) --
	( 80.15,349.37) --
	( 81.49,349.47) --
	( 82.79,349.57) --
	( 84.04,349.67) --
	( 85.31,349.77) --
	( 86.69,349.88) --
	( 88.05,349.98) --
	( 89.27,350.08) --
	( 90.50,350.18) --
	( 91.80,350.28) --
	( 93.21,350.39) --
	( 94.71,350.49) --
	( 96.21,350.59) --
	( 97.72,350.69) --
	( 99.36,350.79) --
	(100.81,350.90) --
	(102.08,351.00) --
	(103.38,351.10) --
	(104.50,351.20) --
	(105.52,351.30) --
	(106.63,351.41) --
	(107.93,351.51) --
	(109.28,351.61) --
	(110.64,351.71) --
	(111.92,351.81) --
	(113.10,351.91) --
	(114.38,352.02) --
	(115.55,352.12) --
	(116.58,352.22) --
	(117.70,352.32) --
	(118.83,352.42) --
	(119.75,352.53) --
	(120.93,352.63) --
	(122.32,352.73) --
	(123.79,352.83) --
	(125.51,352.93) --
	(127.12,353.04) --
	(128.94,353.14) --
	(131.06,353.24) --
	(133.66,353.34) --
	(136.31,353.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 29.03,347.33) --
	( 30.39,347.43) --
	( 31.95,347.53) --
	( 33.63,347.64) --
	( 35.27,347.74) --
	( 36.80,347.84) --
	( 38.24,347.94) --
	( 39.52,348.04) --
	( 40.66,348.14) --
	( 41.63,348.25) --
	( 42.50,348.35) --
	( 43.50,348.45) --
	( 44.60,348.55) --
	( 45.80,348.65) --
	( 47.07,348.76) --
	( 48.45,348.86) --
	( 49.85,348.96) --
	( 51.12,349.06) --
	( 52.20,349.16) --
	( 53.24,349.27) --
	( 54.35,349.37) --
	( 55.44,349.47) --
	( 56.49,349.57) --
	( 57.65,349.67) --
	( 58.96,349.77) --
	( 60.41,349.88) --
	( 61.92,349.98) --
	( 63.56,350.08) --
	( 65.28,350.18) --
	( 66.99,350.28) --
	( 68.58,350.39) --
	( 69.96,350.49) --
	( 71.26,350.59) --
	( 72.41,350.69) --
	( 73.35,350.79) --
	( 74.22,350.90) --
	( 75.22,351.00) --
	( 76.35,351.10) --
	( 77.67,351.20) --
	( 78.94,351.30) --
	( 80.36,351.41) --
	( 81.92,351.51) --
	( 83.43,351.61) --
	( 84.83,351.71) --
	( 86.13,351.81) --
	( 87.32,351.91) --
	( 88.38,352.02) --
	( 89.58,352.12) --
	( 90.88,352.22) --
	( 92.33,352.32) --
	( 93.80,352.42) --
	( 95.41,352.53) --
	( 97.15,352.63) --
	( 98.93,352.73) --
	(100.47,352.83) --
	(101.80,352.93) --
	(102.95,353.04) --
	(103.95,353.14) --
	(104.97,353.24) --
	(106.12,353.34) --
	(107.32,353.44) --
	(108.59,353.55) --
	(110.00,353.65) --
	(111.47,353.75) --
	(113.18,353.85) --
	(115.12,353.95) --
	(116.99,354.05) --
	(118.77,354.16) --
	(120.51,354.26) --
	(122.10,354.36) --
	(123.70,354.46) --
	(125.39,354.56) --
	(127.25,354.67) --
	(129.16,354.77) --
	(131.42,354.87) --
	(133.76,354.97) --
	(135.95,355.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 29.24,349.37) --
	( 30.42,349.47) --
	( 31.68,349.57) --
	( 33.01,349.67) --
	( 34.30,349.77) --
	( 35.40,349.88) --
	( 36.51,349.98) --
	( 37.62,350.08) --
	( 38.66,350.18) --
	( 39.69,350.28) --
	( 40.83,350.39) --
	( 42.08,350.49) --
	( 43.38,350.59) --
	( 44.72,350.69) --
	( 45.99,350.79) --
	( 47.19,350.90) --
	( 48.45,351.00) --
	( 49.74,351.10) --
	( 51.00,351.20) --
	( 52.20,351.30) --
	( 53.41,351.41) --
	( 54.66,351.51) --
	( 55.95,351.61) --
	( 57.29,351.71) --
	( 58.57,351.81) --
	( 59.80,351.91) --
	( 61.06,352.02) --
	( 62.32,352.12) --
	( 63.54,352.22) --
	( 64.76,352.32) --
	( 66.05,352.42) --
	( 67.38,352.53) --
	( 68.72,352.63) --
	( 70.08,352.73) --
	( 71.37,352.83) --
	( 72.71,352.93) --
	( 74.10,353.04) --
	( 75.48,353.14) --
	( 76.84,353.24) --
	( 78.09,353.34) --
	( 79.46,353.44) --
	( 80.79,353.55) --
	( 82.17,353.65) --
	( 83.65,353.75) --
	( 85.07,353.85) --
	( 86.41,353.95) --
	( 87.76,354.05) --
	( 89.02,354.16) --
	( 90.33,354.26) --
	( 91.66,354.36) --
	( 93.06,354.46) --
	( 94.51,354.56) --
	( 96.02,354.67) --
	( 97.44,354.77) --
	( 98.91,354.87) --
	(100.41,354.97) --
	(101.82,355.07) --
	(103.16,355.18) --
	(104.49,355.28) --
	(105.92,355.38) --
	(107.36,355.48) --
	(109.01,355.58) --
	(110.73,355.69) --
	(112.35,355.79) --
	(114.16,355.89) --
	(115.91,355.99) --
	(117.46,356.09) --
	(118.97,356.19) --
	(120.54,356.30) --
	(122.15,356.40) --
	(123.91,356.50) --
	(125.98,356.60) --
	(127.82,356.70) --
	(129.88,356.81) --
	(132.00,356.91) --
	(133.86,357.01) --
	(135.58,357.11) --
	(137.31,357.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.45,352.63) --
	( 29.82,352.73) --
	( 30.94,352.83) --
	( 31.78,352.93) --
	( 32.52,353.04) --
	( 33.23,353.14) --
	( 33.90,353.24) --
	( 34.72,353.34) --
	( 35.76,353.44) --
	( 36.96,353.55) --
	( 38.28,353.65) --
	( 39.73,353.75) --
	( 41.30,353.85) --
	( 42.91,353.95) --
	( 44.51,354.05) --
	( 45.94,354.16) --
	( 47.05,354.26) --
	( 48.11,354.36) --
	( 49.28,354.46) --
	( 50.58,354.56) --
	( 52.07,354.67) --
	( 53.72,354.77) --
	( 55.50,354.87) --
	( 57.36,354.97) --
	( 59.18,355.07) --
	( 60.70,355.18) --
	( 62.10,355.28) --
	( 63.59,355.38) --
	( 64.98,355.48) --
	( 66.32,355.58) --
	( 67.79,355.69) --
	( 69.41,355.79) --
	( 71.14,355.89) --
	( 72.94,355.99) --
	( 74.76,356.09) --
	( 76.64,356.19) --
	( 78.38,356.30) --
	( 79.91,356.40) --
	( 81.37,356.50) --
	( 82.82,356.60) --
	( 84.39,356.70) --
	( 86.03,356.81) --
	( 87.84,356.91) --
	( 89.72,357.01) --
	( 91.81,357.11) --
	( 93.74,357.21) --
	( 95.86,357.32) --
	( 98.13,357.42) --
	(100.06,357.52) --
	(101.92,357.62) --
	(103.80,357.72) --
	(105.69,357.83) --
	(107.82,357.93) --
	(109.84,358.03) --
	(111.83,358.13) --
	(114.03,358.23) --
	(115.99,358.33) --
	(117.57,358.44) --
	(119.25,358.54) --
	(121.09,358.64) --
	(123.36,358.74) --
	(125.37,358.84) --
	(127.22,358.95) --
	(129.08,359.05) --
	(130.82,359.15) --
	(132.43,359.25) --
	(134.17,359.35) --
	(136.42,359.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.18,354.56) --
	( 29.46,354.67) --
	( 30.66,354.77) --
	( 31.83,354.87) --
	( 33.03,354.97) --
	( 34.26,355.07) --
	( 35.57,355.18) --
	( 37.08,355.28) --
	( 38.79,355.38) --
	( 40.60,355.48) --
	( 42.48,355.58) --
	( 44.27,355.69) --
	( 45.99,355.79) --
	( 47.60,355.89) --
	( 49.10,355.99) --
	( 50.43,356.09) --
	( 51.73,356.19) --
	( 53.15,356.30) --
	( 54.70,356.40) --
	( 56.31,356.50) --
	( 58.00,356.60) --
	( 59.77,356.70) --
	( 61.58,356.81) --
	( 63.28,356.91) --
	( 64.86,357.01) --
	( 66.43,357.11) --
	( 68.08,357.21) --
	( 69.86,357.32) --
	( 71.71,357.42) --
	( 73.87,357.52) --
	( 75.98,357.62) --
	( 78.18,357.72) --
	( 80.35,357.83) --
	( 82.38,357.93) --
	( 84.40,358.03) --
	( 86.30,358.13) --
	( 88.13,358.23) --
	( 90.05,358.33) --
	( 92.10,358.44) --
	( 94.23,358.54) --
	( 96.46,358.64) --
	( 98.85,358.74) --
	(101.17,358.84) --
	(103.31,358.95) --
	(105.25,359.05) --
	(107.24,359.15) --
	(109.26,359.25) --
	(111.36,359.35) --
	(113.50,359.46) --
	(115.75,359.56) --
	(118.07,359.66) --
	(120.32,359.76) --
	(122.46,359.86) --
	(124.41,359.96) --
	(126.33,360.07) --
	(128.35,360.17) --
	(130.31,360.27) --
	(132.56,360.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.67,356.30) --
	( 30.44,356.40) --
	( 32.26,356.50) --
	( 33.97,356.60) --
	( 35.53,356.70) --
	( 37.13,356.81) --
	( 38.72,356.91) --
	( 40.20,357.01) --
	( 41.63,357.11) --
	( 43.08,357.21) --
	( 44.58,357.32) --
	( 46.11,357.42) --
	( 47.67,357.52) --
	( 49.13,357.62) --
	( 50.55,357.72) --
	( 51.94,357.83) --
	( 53.34,357.93) --
	( 54.79,358.03) --
	( 56.25,358.13) --
	( 57.85,358.23) --
	( 59.61,358.33) --
	( 61.47,358.44) --
	( 63.39,358.54) --
	( 65.24,358.64) --
	( 67.07,358.74) --
	( 68.85,358.84) --
	( 70.59,358.95) --
	( 72.35,359.05) --
	( 74.15,359.15) --
	( 76.03,359.25) --
	( 77.99,359.35) --
	( 79.98,359.46) --
	( 82.12,359.56) --
	( 84.21,359.66) --
	( 86.33,359.76) --
	( 88.42,359.86) --
	( 90.41,359.96) --
	( 92.39,360.07) --
	( 94.47,360.17) --
	( 96.59,360.27) --
	( 98.78,360.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 29.50,358.33) --
	( 31.46,358.44) --
	( 33.54,358.54) --
	( 35.57,358.64) --
	( 37.45,358.74) --
	( 39.21,358.84) --
	( 40.88,358.95) --
	( 42.43,359.05) --
	( 43.93,359.15) --
	( 45.48,359.25) --
	( 47.18,359.35) --
	( 49.00,359.46) --
	( 50.81,359.56) --
	( 52.54,359.66) --
	( 54.14,359.76) --
	( 55.79,359.86) --
	( 57.49,359.96) --
	( 59.26,360.07) --
	( 61.12,360.17) --
	( 63.12,360.27) --
	( 65.25,360.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.94,360.27) --
	( 30.67,360.37);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor,fill opacity=0.70] ( 28.70,206.35) --
	( 79.45,206.35) --
	( 79.45,225.46) --
	( 28.70,225.46) --
	( 28.70,206.35) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 54.07,214.09) {\textbf{Experiment}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.79,386.39);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.10,201.51) --
	(276.61,201.51) --
	(276.61,366.59) --
	(158.10,366.59) --
	(158.10,201.51);
\end{scope}
\begin{scope}
\path[clip] (142.26,193.19) rectangle (284.53,386.39);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (217.36,373.30) {\bfseries Medium density};
\end{scope}
\begin{scope}
\path[clip] (158.10,201.51) rectangle (276.61,366.59);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (262.09,207.62) --
	(262.54,207.73) --
	(262.98,207.83) --
	(263.50,207.93) --
	(264.10,208.03) --
	(264.78,208.13) --
	(265.51,208.24) --
	(266.24,208.34) --
	(267.00,208.44) --
	(267.87,208.54) --
	(268.82,208.64) --
	(269.79,208.75) --
	(270.69,208.85) --
	(271.52,208.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (240.85,207.62) --
	(241.36,207.73) --
	(241.97,207.83) --
	(242.63,207.93) --
	(243.36,208.03) --
	(244.25,208.13) --
	(245.19,208.24) --
	(246.19,208.34) --
	(247.20,208.44) --
	(248.11,208.54) --
	(248.92,208.64) --
	(249.71,208.75) --
	(250.47,208.85) --
	(251.23,208.95) --
	(251.94,209.05) --
	(252.69,209.15) --
	(253.32,209.25) --
	(253.93,209.36) --
	(254.48,209.46) --
	(255.08,209.56) --
	(255.73,209.66) --
	(256.37,209.76) --
	(257.16,209.87) --
	(257.94,209.97) --
	(258.84,210.07) --
	(259.66,210.17) --
	(260.37,210.27) --
	(260.96,210.38) --
	(261.53,210.48) --
	(262.10,210.58) --
	(262.66,210.68) --
	(263.28,210.78) --
	(263.94,210.89) --
	(264.62,210.99) --
	(265.26,211.09) --
	(265.89,211.19) --
	(266.51,211.29) --
	(267.16,211.39) --
	(267.90,211.50) --
	(268.66,211.60) --
	(269.34,211.70) --
	(270.00,211.80) --
	(270.58,211.90) --
	(271.16,212.01) --
	(271.76,212.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (221.84,207.62) --
	(222.06,207.73) --
	(222.16,207.83) --
	(222.26,207.93) --
	(222.48,208.03) --
	(222.84,208.13) --
	(223.25,208.24) --
	(223.64,208.34) --
	(224.02,208.44) --
	(224.36,208.54) --
	(224.87,208.64) --
	(225.45,208.75) --
	(226.16,208.85) --
	(227.01,208.95) --
	(227.78,209.05) --
	(228.53,209.15) --
	(229.20,209.25) --
	(229.94,209.36) --
	(230.64,209.46) --
	(231.23,209.56) --
	(231.86,209.66) --
	(232.43,209.76) --
	(233.07,209.87) --
	(233.76,209.97) --
	(234.49,210.07) --
	(235.27,210.17) --
	(236.16,210.27) --
	(237.07,210.38) --
	(237.90,210.48) --
	(238.74,210.58) --
	(239.53,210.68) --
	(240.37,210.78) --
	(241.16,210.89) --
	(241.85,210.99) --
	(242.43,211.09) --
	(243.04,211.19) --
	(243.67,211.29) --
	(244.30,211.39) --
	(244.90,211.50) --
	(245.43,211.60) --
	(245.94,211.70) --
	(246.40,211.80) --
	(246.96,211.90) --
	(247.63,212.01) --
	(248.43,212.11) --
	(249.18,212.21) --
	(249.91,212.31) --
	(250.69,212.41) --
	(251.44,212.52) --
	(252.09,212.62) --
	(252.72,212.72) --
	(253.30,212.82) --
	(254.02,212.92) --
	(254.66,213.02) --
	(255.33,213.13) --
	(255.98,213.23) --
	(256.66,213.33) --
	(257.38,213.43) --
	(258.11,213.53) --
	(258.84,213.64) --
	(259.58,213.74) --
	(260.27,213.84) --
	(260.93,213.94) --
	(261.53,214.04) --
	(262.16,214.15) --
	(262.82,214.25) --
	(263.49,214.35) --
	(264.18,214.45) --
	(264.85,214.55) --
	(265.47,214.66) --
	(266.10,214.76) --
	(266.80,214.86) --
	(267.48,214.96) --
	(268.15,215.06) --
	(268.84,215.16) --
	(269.52,215.27) --
	(270.16,215.37) --
	(270.75,215.47) --
	(271.25,215.57) --
	(271.72,215.67) --
	(272.18,215.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (206.75,207.62) --
	(207.09,207.73) --
	(207.40,207.83) --
	(207.79,207.93) --
	(208.27,208.03) --
	(208.77,208.13) --
	(209.27,208.24) --
	(209.73,208.34) --
	(210.14,208.44) --
	(210.56,208.54) --
	(210.95,208.64) --
	(211.33,208.75) --
	(211.70,208.85) --
	(211.97,208.95) --
	(212.21,209.05) --
	(212.50,209.15) --
	(212.77,209.25) --
	(213.08,209.36) --
	(213.41,209.46) --
	(213.80,209.56) --
	(214.18,209.66) --
	(214.67,209.76) --
	(215.22,209.87) --
	(215.78,209.97) --
	(216.36,210.07) --
	(216.98,210.17) --
	(217.61,210.27) --
	(218.22,210.38) --
	(218.86,210.48) --
	(219.68,210.58) --
	(220.44,210.68) --
	(221.20,210.78) --
	(221.85,210.89) --
	(222.49,210.99) --
	(223.11,211.09) --
	(223.73,211.19) --
	(224.30,211.29) --
	(224.86,211.39) --
	(225.43,211.50) --
	(225.92,211.60) --
	(226.41,211.70) --
	(226.88,211.80) --
	(227.35,211.90) --
	(227.80,212.01) --
	(228.27,212.11) --
	(228.77,212.21) --
	(229.47,212.31) --
	(230.14,212.41) --
	(230.88,212.52) --
	(231.63,212.62) --
	(232.59,212.72) --
	(233.53,212.82) --
	(234.36,212.92) --
	(235.13,213.02) --
	(235.88,213.13) --
	(236.57,213.23) --
	(237.25,213.33) --
	(237.87,213.43) --
	(238.58,213.53) --
	(239.41,213.64) --
	(240.21,213.74) --
	(240.95,213.84) --
	(241.65,213.94) --
	(242.33,214.04) --
	(242.95,214.15) --
	(243.49,214.25) --
	(244.03,214.35) --
	(244.50,214.45) --
	(245.03,214.55) --
	(245.52,214.66) --
	(245.96,214.76) --
	(246.47,214.86) --
	(246.99,214.96) --
	(247.61,215.06) --
	(248.25,215.16) --
	(248.90,215.27) --
	(249.66,215.37) --
	(250.36,215.47) --
	(251.05,215.57) --
	(251.74,215.67) --
	(252.38,215.78) --
	(253.06,215.88) --
	(253.74,215.98) --
	(254.46,216.08) --
	(255.12,216.18) --
	(255.64,216.29) --
	(256.21,216.39) --
	(256.94,216.49) --
	(257.65,216.59) --
	(258.29,216.69) --
	(258.83,216.80) --
	(259.15,216.90) --
	(259.45,217.00) --
	(259.76,217.10) --
	(260.05,217.20) --
	(260.36,217.30) --
	(260.64,217.41) --
	(260.94,217.51) --
	(261.24,217.61) --
	(261.58,217.71) --
	(262.06,217.81) --
	(262.60,217.92) --
	(263.17,218.02) --
	(263.76,218.12) --
	(264.27,218.22) --
	(264.72,218.32) --
	(265.17,218.43) --
	(265.63,218.53) --
	(266.13,218.63) --
	(266.60,218.73) --
	(267.02,218.83) --
	(267.46,218.94) --
	(267.96,219.04) --
	(268.50,219.14) --
	(269.11,219.24) --
	(269.78,219.34) --
	(270.46,219.44) --
	(271.13,219.55) --
	(271.75,219.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (194.59,207.62) --
	(195.12,207.73) --
	(195.63,207.83) --
	(196.08,207.93) --
	(196.43,208.03) --
	(196.67,208.13) --
	(196.94,208.24) --
	(197.32,208.34) --
	(197.87,208.44) --
	(198.51,208.54) --
	(199.09,208.64) --
	(199.58,208.75) --
	(199.93,208.85) --
	(200.16,208.95) --
	(200.34,209.05) --
	(200.55,209.15) --
	(200.72,209.25) --
	(200.85,209.36) --
	(201.00,209.46) --
	(201.16,209.56) --
	(201.39,209.66) --
	(201.73,209.76) --
	(202.22,209.87) --
	(202.81,209.97) --
	(203.42,210.07) --
	(203.89,210.17) --
	(204.17,210.27) --
	(204.43,210.38) --
	(204.69,210.48) --
	(204.95,210.58) --
	(205.26,210.68) --
	(205.71,210.78) --
	(206.33,210.89) --
	(207.03,210.99) --
	(207.71,211.09) --
	(208.32,211.19) --
	(208.68,211.29) --
	(208.96,211.39) --
	(209.41,211.50) --
	(210.14,211.60) --
	(211.14,211.70) --
	(212.02,211.80) --
	(212.84,211.90) --
	(213.68,212.01) --
	(214.55,212.11) --
	(215.18,212.21) --
	(215.60,212.31) --
	(215.99,212.41) --
	(216.43,212.52) --
	(217.05,212.62) --
	(217.82,212.72) --
	(218.42,212.82) --
	(218.86,212.92) --
	(219.30,213.02) --
	(219.86,213.13) --
	(220.46,213.23) --
	(221.15,213.33) --
	(221.81,213.43) --
	(222.43,213.53) --
	(222.98,213.64) --
	(223.52,213.74) --
	(224.21,213.84) --
	(225.06,213.94) --
	(225.89,214.04) --
	(226.74,214.15) --
	(227.53,214.25) --
	(228.17,214.35) --
	(228.72,214.45) --
	(229.27,214.55) --
	(229.81,214.66) --
	(230.32,214.76) --
	(230.77,214.86) --
	(231.16,214.96) --
	(231.64,215.06) --
	(232.25,215.16) --
	(232.97,215.27) --
	(233.77,215.37) --
	(234.48,215.47) --
	(235.04,215.57) --
	(235.46,215.67) --
	(236.03,215.78) --
	(236.61,215.88) --
	(237.33,215.98) --
	(238.01,216.08) --
	(238.63,216.18) --
	(239.18,216.29) --
	(239.76,216.39) --
	(240.55,216.49) --
	(241.40,216.59) --
	(242.20,216.69) --
	(243.01,216.80) --
	(243.68,216.90) --
	(244.20,217.00) --
	(244.76,217.10) --
	(245.35,217.20) --
	(245.92,217.30) --
	(246.43,217.41) --
	(246.89,217.51) --
	(247.43,217.61) --
	(247.94,217.71) --
	(248.45,217.81) --
	(249.12,217.92) --
	(249.87,218.02) --
	(250.69,218.12) --
	(251.42,218.22) --
	(252.01,218.32) --
	(252.44,218.43) --
	(252.66,218.53) --
	(252.97,218.63) --
	(253.27,218.73) --
	(253.62,218.83) --
	(254.02,218.94) --
	(254.42,219.04) --
	(254.79,219.14) --
	(255.20,219.24) --
	(255.68,219.34) --
	(256.38,219.44) --
	(257.00,219.55) --
	(257.67,219.65) --
	(258.24,219.75) --
	(258.59,219.85) --
	(258.94,219.95) --
	(259.28,220.06) --
	(259.62,220.16) --
	(260.01,220.26) --
	(260.41,220.36) --
	(260.86,220.46) --
	(261.50,220.57) --
	(262.37,220.67) --
	(263.45,220.77) --
	(264.41,220.87) --
	(265.07,220.97) --
	(265.39,221.08) --
	(265.64,221.18) --
	(266.01,221.28) --
	(266.41,221.38) --
	(266.68,221.48) --
	(266.91,221.58) --
	(267.24,221.69) --
	(267.66,221.79) --
	(268.20,221.89) --
	(268.67,221.99) --
	(269.16,222.09) --
	(269.77,222.20) --
	(270.49,222.30) --
	(271.28,222.40) --
	(272.07,222.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (166.49,207.62) --
	(167.04,207.73) --
	(167.61,207.83) --
	(168.21,207.93) --
	(168.84,208.03) --
	(169.49,208.13) --
	(170.18,208.24) --
	(170.88,208.34) --
	(171.52,208.44) --
	(172.17,208.54) --
	(172.87,208.64) --
	(173.68,208.75) --
	(174.61,208.85) --
	(175.66,208.95) --
	(176.67,209.05) --
	(177.61,209.15) --
	(178.44,209.25) --
	(179.11,209.36) --
	(179.72,209.46) --
	(180.35,209.56) --
	(180.89,209.66) --
	(181.34,209.76) --
	(181.68,209.87) --
	(181.85,209.97) --
	(181.88,210.07) --
	(181.86,210.17) --
	(181.84,210.27) --
	(181.83,210.38) --
	(181.84,210.48) --
	(181.90,210.58) --
	(182.03,210.68) --
	(182.17,210.78) --
	(182.31,210.89) --
	(182.48,210.99) --
	(182.68,211.09) --
	(182.92,211.19) --
	(183.20,211.29) --
	(183.52,211.39) --
	(183.88,211.50) --
	(184.28,211.60) --
	(184.67,211.70) --
	(185.08,211.80) --
	(185.63,211.90) --
	(186.38,212.01) --
	(187.26,212.11) --
	(188.17,212.21) --
	(189.10,212.31) --
	(190.12,212.41) --
	(191.19,212.52) --
	(192.23,212.62) --
	(193.19,212.72) --
	(194.09,212.82) --
	(194.91,212.92) --
	(195.61,213.02) --
	(196.16,213.13) --
	(196.57,213.23) --
	(196.91,213.33) --
	(197.19,213.43) --
	(197.51,213.53) --
	(197.90,213.64) --
	(198.36,213.74) --
	(198.87,213.84) --
	(199.47,213.94) --
	(200.20,214.04) --
	(201.02,214.15) --
	(201.88,214.25) --
	(202.78,214.35) --
	(203.69,214.45) --
	(204.62,214.55) --
	(205.50,214.66) --
	(206.32,214.76) --
	(207.07,214.86) --
	(207.70,214.96) --
	(208.36,215.06) --
	(209.17,215.16) --
	(210.04,215.27) --
	(210.94,215.37) --
	(211.77,215.47) --
	(212.56,215.57) --
	(213.24,215.67) --
	(213.81,215.78) --
	(214.28,215.88) --
	(214.68,215.98) --
	(215.16,216.08) --
	(215.64,216.18) --
	(216.16,216.29) --
	(216.82,216.39) --
	(217.56,216.49) --
	(218.31,216.59) --
	(219.20,216.69) --
	(220.19,216.80) --
	(221.15,216.90) --
	(222.24,217.00) --
	(223.44,217.10) --
	(224.64,217.20) --
	(225.83,217.30) --
	(226.82,217.41) --
	(227.65,217.51) --
	(228.29,217.61) --
	(228.98,217.71) --
	(229.57,217.81) --
	(230.10,217.92) --
	(230.62,218.02) --
	(231.09,218.12) --
	(231.48,218.22) --
	(231.97,218.32) --
	(232.47,218.43) --
	(233.03,218.53) --
	(233.63,218.63) --
	(234.27,218.73) --
	(234.99,218.83) --
	(235.82,218.94) --
	(236.60,219.04) --
	(237.16,219.14) --
	(237.64,219.24) --
	(238.09,219.34) --
	(238.46,219.44) --
	(238.72,219.55) --
	(239.01,219.65) --
	(239.30,219.75) --
	(239.57,219.85) --
	(239.87,219.95) --
	(240.11,220.06) --
	(240.41,220.16) --
	(240.81,220.26) --
	(241.34,220.36) --
	(242.10,220.46) --
	(242.87,220.57) --
	(243.78,220.67) --
	(244.66,220.77) --
	(245.57,220.87) --
	(246.24,220.97) --
	(246.55,221.08) --
	(246.72,221.18) --
	(246.76,221.28) --
	(246.76,221.38) --
	(246.76,221.48) --
	(246.82,221.58) --
	(247.00,221.69) --
	(247.07,221.79) --
	(247.29,221.89) --
	(247.54,221.99) --
	(247.81,222.09) --
	(248.26,222.20) --
	(248.80,222.30) --
	(249.40,222.40) --
	(250.07,222.50) --
	(250.91,222.60) --
	(251.74,222.71) --
	(252.52,222.81) --
	(253.30,222.91) --
	(253.94,223.01) --
	(254.43,223.11) --
	(254.81,223.21) --
	(255.12,223.32) --
	(255.50,223.42) --
	(256.06,223.52) --
	(256.68,223.62) --
	(257.41,223.72) --
	(258.15,223.83) --
	(258.83,223.93) --
	(259.48,224.03) --
	(260.23,224.13) --
	(261.29,224.23) --
	(262.54,224.34) --
	(263.74,224.44) --
	(264.91,224.54) --
	(265.98,224.64) --
	(266.73,224.74) --
	(267.16,224.85) --
	(267.35,224.95) --
	(267.61,225.05) --
	(268.02,225.15) --
	(268.62,225.25) --
	(269.38,225.35) --
	(270.28,225.46) --
	(271.22,225.56) --
	(272.15,225.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.50,208.75) --
	(163.20,208.85) --
	(163.82,208.95) --
	(164.37,209.05) --
	(164.93,209.15) --
	(165.44,209.25) --
	(165.90,209.36) --
	(166.36,209.46) --
	(166.93,209.56) --
	(167.57,209.66) --
	(168.13,209.76) --
	(168.62,209.87) --
	(169.14,209.97) --
	(169.68,210.07) --
	(170.24,210.17) --
	(170.75,210.27) --
	(171.18,210.38) --
	(171.53,210.48) --
	(171.77,210.58) --
	(172.06,210.68) --
	(172.46,210.78) --
	(172.93,210.89) --
	(173.47,210.99) --
	(174.02,211.09) --
	(174.41,211.19) --
	(174.56,211.29) --
	(174.62,211.39) --
	(174.70,211.50) --
	(174.91,211.60) --
	(175.20,211.70) --
	(175.55,211.80) --
	(175.91,211.90) --
	(176.24,212.01) --
	(176.59,212.11) --
	(176.97,212.21) --
	(177.37,212.31) --
	(177.78,212.41) --
	(178.24,212.52) --
	(178.78,212.62) --
	(179.31,212.72) --
	(179.83,212.82) --
	(180.42,212.92) --
	(181.06,213.02) --
	(181.76,213.13) --
	(182.50,213.23) --
	(183.25,213.33) --
	(183.99,213.43) --
	(184.70,213.53) --
	(185.40,213.64) --
	(186.04,213.74) --
	(186.53,213.84) --
	(186.93,213.94) --
	(187.29,214.04) --
	(187.69,214.15) --
	(188.16,214.25) --
	(188.75,214.35) --
	(189.45,214.45) --
	(190.14,214.55) --
	(190.79,214.66) --
	(191.46,214.76) --
	(192.21,214.86) --
	(193.02,214.96) --
	(193.86,215.06) --
	(194.73,215.16) --
	(195.54,215.27) --
	(196.20,215.37) --
	(196.74,215.47) --
	(197.23,215.57) --
	(197.67,215.67) --
	(198.10,215.78) --
	(198.56,215.88) --
	(199.08,215.98) --
	(199.66,216.08) --
	(200.24,216.18) --
	(200.80,216.29) --
	(201.47,216.39) --
	(202.25,216.49) --
	(203.14,216.59) --
	(204.10,216.69) --
	(205.12,216.80) --
	(205.88,216.90) --
	(206.42,217.00) --
	(206.84,217.10) --
	(207.33,217.20) --
	(207.90,217.30) --
	(208.51,217.41) --
	(209.16,217.51) --
	(210.05,217.61) --
	(210.97,217.71) --
	(211.96,217.81) --
	(213.02,217.92) --
	(214.14,218.02) --
	(215.31,218.12) --
	(216.61,218.22) --
	(217.99,218.32) --
	(219.30,218.43) --
	(220.26,218.53) --
	(221.07,218.63) --
	(221.79,218.73) --
	(222.47,218.83) --
	(223.19,218.94) --
	(223.89,219.04) --
	(224.68,219.14) --
	(225.39,219.24) --
	(226.17,219.34) --
	(226.90,219.44) --
	(227.61,219.55) --
	(228.19,219.65) --
	(228.71,219.75) --
	(229.17,219.85) --
	(229.54,219.95) --
	(229.79,220.06) --
	(230.00,220.16) --
	(230.32,220.26) --
	(230.63,220.36) --
	(230.89,220.46) --
	(231.24,220.57) --
	(231.74,220.67) --
	(232.19,220.77) --
	(232.68,220.87) --
	(233.15,220.97) --
	(233.56,221.08) --
	(233.81,221.18) --
	(234.11,221.28) --
	(234.43,221.38) --
	(234.66,221.48) --
	(234.81,221.58) --
	(234.82,221.69) --
	(234.81,221.79) --
	(234.95,221.89) --
	(235.11,221.99) --
	(235.30,222.09) --
	(235.53,222.20) --
	(235.86,222.30) --
	(236.26,222.40) --
	(236.57,222.50) --
	(237.08,222.60) --
	(237.68,222.71) --
	(238.40,222.81) --
	(239.13,222.91) --
	(239.88,223.01) --
	(240.61,223.11) --
	(241.24,223.21) --
	(241.70,223.32) --
	(242.03,223.42) --
	(242.30,223.52) --
	(242.53,223.62) --
	(242.83,223.72) --
	(242.97,223.83) --
	(243.18,223.93) --
	(243.57,224.03) --
	(244.06,224.13) --
	(244.53,224.23) --
	(245.20,224.34) --
	(246.02,224.44) --
	(246.92,224.54) --
	(247.86,224.64) --
	(248.64,224.74) --
	(249.54,224.85) --
	(250.26,224.95) --
	(250.75,225.05) --
	(251.29,225.15) --
	(251.73,225.25) --
	(252.15,225.35) --
	(252.61,225.46) --
	(253.05,225.56) --
	(253.57,225.66) --
	(254.10,225.76) --
	(254.68,225.86) --
	(255.19,225.97) --
	(255.80,226.07) --
	(256.52,226.17) --
	(257.19,226.27) --
	(257.90,226.37) --
	(258.35,226.48) --
	(258.83,226.58) --
	(259.35,226.68) --
	(259.96,226.78) --
	(260.59,226.88) --
	(261.20,226.99) --
	(261.94,227.09) --
	(262.73,227.19) --
	(263.59,227.29) --
	(264.47,227.39) --
	(265.30,227.49) --
	(266.20,227.60) --
	(267.15,227.70) --
	(268.08,227.80) --
	(269.03,227.90) --
	(269.83,228.00) --
	(270.35,228.11) --
	(270.85,228.21) --
	(271.42,228.31) --
	(272.08,228.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.58,212.92) --
	(163.06,213.02) --
	(163.50,213.13) --
	(163.97,213.23) --
	(164.42,213.33) --
	(164.83,213.43) --
	(165.28,213.53) --
	(165.77,213.64) --
	(166.29,213.74) --
	(166.93,213.84) --
	(167.67,213.94) --
	(168.46,214.04) --
	(169.30,214.15) --
	(170.09,214.25) --
	(170.83,214.35) --
	(171.59,214.45) --
	(172.42,214.55) --
	(173.25,214.66) --
	(173.99,214.76) --
	(174.69,214.86) --
	(175.44,214.96) --
	(176.22,215.06) --
	(176.99,215.16) --
	(177.67,215.27) --
	(178.25,215.37) --
	(178.83,215.47) --
	(179.45,215.57) --
	(180.13,215.67) --
	(180.79,215.78) --
	(181.48,215.88) --
	(182.18,215.98) --
	(182.79,216.08) --
	(183.36,216.18) --
	(184.01,216.29) --
	(184.77,216.39) --
	(185.62,216.49) --
	(186.56,216.59) --
	(187.53,216.69) --
	(188.26,216.80) --
	(188.85,216.90) --
	(189.49,217.00) --
	(190.27,217.10) --
	(191.11,217.20) --
	(191.88,217.30) --
	(192.62,217.41) --
	(193.37,217.51) --
	(194.17,217.61) --
	(195.02,217.71) --
	(195.88,217.81) --
	(196.73,217.92) --
	(197.48,218.02) --
	(198.11,218.12) --
	(198.76,218.22) --
	(199.42,218.32) --
	(200.12,218.43) --
	(200.83,218.53) --
	(201.47,218.63) --
	(202.07,218.73) --
	(202.72,218.83) --
	(203.47,218.94) --
	(204.33,219.04) --
	(205.28,219.14) --
	(206.29,219.24) --
	(207.34,219.34) --
	(208.41,219.44) --
	(209.42,219.55) --
	(210.43,219.65) --
	(211.31,219.75) --
	(212.04,219.85) --
	(212.57,219.95) --
	(213.08,220.06) --
	(213.47,220.16) --
	(213.88,220.26) --
	(214.30,220.36) --
	(214.66,220.46) --
	(214.96,220.57) --
	(215.20,220.67) --
	(215.51,220.77) --
	(215.88,220.87) --
	(216.26,220.97) --
	(216.65,221.08) --
	(217.00,221.18) --
	(217.36,221.28) --
	(217.63,221.38) --
	(217.92,221.48) --
	(218.24,221.58) --
	(218.68,221.69) --
	(219.18,221.79) --
	(219.66,221.89) --
	(220.09,221.99) --
	(220.46,222.09) --
	(220.80,222.20) --
	(221.13,222.30) --
	(221.46,222.40) --
	(221.71,222.50) --
	(221.97,222.60) --
	(222.36,222.71) --
	(222.58,222.81) --
	(222.88,222.91) --
	(223.16,223.01) --
	(223.36,223.11) --
	(223.53,223.21) --
	(223.73,223.32) --
	(223.90,223.42) --
	(224.10,223.52) --
	(224.43,223.62) --
	(224.70,223.72) --
	(225.06,223.83) --
	(225.43,223.93) --
	(225.82,224.03) --
	(226.17,224.13) --
	(226.51,224.23) --
	(226.83,224.34) --
	(227.24,224.44) --
	(227.62,224.54) --
	(227.97,224.64) --
	(228.29,224.74) --
	(228.61,224.85) --
	(229.03,224.95) --
	(229.45,225.05) --
	(229.95,225.15) --
	(230.66,225.25) --
	(231.41,225.35) --
	(232.26,225.46) --
	(233.06,225.56) --
	(234.01,225.66) --
	(234.92,225.76) --
	(235.98,225.86) --
	(236.80,225.97) --
	(237.40,226.07) --
	(238.04,226.17) --
	(238.61,226.27) --
	(239.07,226.37) --
	(239.52,226.48) --
	(240.02,226.58) --
	(240.53,226.68) --
	(241.10,226.78) --
	(241.74,226.88) --
	(242.36,226.99) --
	(242.85,227.09) --
	(243.33,227.19) --
	(243.78,227.29) --
	(244.23,227.39) --
	(244.76,227.49) --
	(245.18,227.60) --
	(245.56,227.70) --
	(245.93,227.80) --
	(246.51,227.90) --
	(247.09,228.00) --
	(247.81,228.11) --
	(248.63,228.21) --
	(249.52,228.31) --
	(250.45,228.41) --
	(251.39,228.51) --
	(252.42,228.62) --
	(253.49,228.72) --
	(254.32,228.82) --
	(255.10,228.92) --
	(255.87,229.02) --
	(256.56,229.13) --
	(257.09,229.23) --
	(257.65,229.33) --
	(258.19,229.43) --
	(258.75,229.53) --
	(259.31,229.63) --
	(259.86,229.74) --
	(260.45,229.84) --
	(261.13,229.94) --
	(261.84,230.04) --
	(262.59,230.14) --
	(263.35,230.25) --
	(264.04,230.35) --
	(264.71,230.45) --
	(265.36,230.55) --
	(265.99,230.65) --
	(266.62,230.76) --
	(267.27,230.86) --
	(267.95,230.96) --
	(268.63,231.06) --
	(269.34,231.16) --
	(270.06,231.27) --
	(270.78,231.37) --
	(271.50,231.47) --
	(272.21,231.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.52,215.57) --
	(162.99,215.67) --
	(163.49,215.78) --
	(164.01,215.88) --
	(164.54,215.98) --
	(165.08,216.08) --
	(165.70,216.18) --
	(166.45,216.29) --
	(167.31,216.39) --
	(168.25,216.49) --
	(169.13,216.59) --
	(169.88,216.69) --
	(170.57,216.80) --
	(171.21,216.90) --
	(171.83,217.00) --
	(172.55,217.10) --
	(173.39,217.20) --
	(174.23,217.30) --
	(174.99,217.41) --
	(175.75,217.51) --
	(176.58,217.61) --
	(177.45,217.71) --
	(178.28,217.81) --
	(178.98,217.92) --
	(179.47,218.02) --
	(179.89,218.12) --
	(180.42,218.22) --
	(180.99,218.32) --
	(181.58,218.43) --
	(182.21,218.53) --
	(182.90,218.63) --
	(183.58,218.73) --
	(184.22,218.83) --
	(184.93,218.94) --
	(185.75,219.04) --
	(186.68,219.14) --
	(187.62,219.24) --
	(188.42,219.34) --
	(189.11,219.44) --
	(189.77,219.55) --
	(190.39,219.65) --
	(191.01,219.75) --
	(191.61,219.85) --
	(192.22,219.95) --
	(192.85,220.06) --
	(193.54,220.16) --
	(194.33,220.26) --
	(195.20,220.36) --
	(196.10,220.46) --
	(196.95,220.57) --
	(197.72,220.67) --
	(198.37,220.77) --
	(198.98,220.87) --
	(199.61,220.97) --
	(200.31,221.08) --
	(201.05,221.18) --
	(201.80,221.28) --
	(202.46,221.38) --
	(202.94,221.48) --
	(203.41,221.58) --
	(204.02,221.69) --
	(204.79,221.79) --
	(205.48,221.89) --
	(205.87,221.99) --
	(206.07,222.09) --
	(206.25,222.20) --
	(206.53,222.30) --
	(206.89,222.40) --
	(207.32,222.50) --
	(207.79,222.60) --
	(208.23,222.71) --
	(208.56,222.81) --
	(208.75,222.91) --
	(208.91,223.01) --
	(209.09,223.11) --
	(209.25,223.21) --
	(209.39,223.32) --
	(209.60,223.42) --
	(209.83,223.52) --
	(210.04,223.62) --
	(210.24,223.72) --
	(210.39,223.83) --
	(210.72,223.93) --
	(211.07,224.03) --
	(211.46,224.13) --
	(211.87,224.23) --
	(212.25,224.34) --
	(212.53,224.44) --
	(212.84,224.54) --
	(213.15,224.64) --
	(213.46,224.74) --
	(213.87,224.85) --
	(214.26,224.95) --
	(214.64,225.05) --
	(215.03,225.15) --
	(215.43,225.25) --
	(215.84,225.35) --
	(216.21,225.46) --
	(216.59,225.56) --
	(216.99,225.66) --
	(217.36,225.76) --
	(217.79,225.86) --
	(218.23,225.97) --
	(218.70,226.07) --
	(219.16,226.17) --
	(219.73,226.27) --
	(220.28,226.37) --
	(220.86,226.48) --
	(221.44,226.58) --
	(222.05,226.68) --
	(222.57,226.78) --
	(223.04,226.88) --
	(223.49,226.99) --
	(223.91,227.09) --
	(224.30,227.19) --
	(224.74,227.29) --
	(225.16,227.39) --
	(225.67,227.49) --
	(226.18,227.60) --
	(226.68,227.70) --
	(227.22,227.80) --
	(227.69,227.90) --
	(228.18,228.00) --
	(228.69,228.11) --
	(229.16,228.21) --
	(229.64,228.31) --
	(230.21,228.41) --
	(230.84,228.51) --
	(231.51,228.62) --
	(232.07,228.72) --
	(232.62,228.82) --
	(233.33,228.92) --
	(233.98,229.02) --
	(234.68,229.13) --
	(235.41,229.23) --
	(236.12,229.33) --
	(236.76,229.43) --
	(237.29,229.53) --
	(237.79,229.63) --
	(238.28,229.74) --
	(238.85,229.84) --
	(239.37,229.94) --
	(239.83,230.04) --
	(240.40,230.14) --
	(241.12,230.25) --
	(241.94,230.35) --
	(242.73,230.45) --
	(243.64,230.55) --
	(244.56,230.65) --
	(245.42,230.76) --
	(246.17,230.86) --
	(246.94,230.96) --
	(247.70,231.06) --
	(248.55,231.16) --
	(249.43,231.27) --
	(250.26,231.37) --
	(250.94,231.47) --
	(251.55,231.57) --
	(252.16,231.67) --
	(252.89,231.77) --
	(253.64,231.88) --
	(254.43,231.98) --
	(255.01,232.08) --
	(255.41,232.18) --
	(255.79,232.28) --
	(256.20,232.39) --
	(256.84,232.49) --
	(257.54,232.59) --
	(258.14,232.69) --
	(258.68,232.79) --
	(259.19,232.90) --
	(259.70,233.00) --
	(260.24,233.10) --
	(260.78,233.20) --
	(261.19,233.30) --
	(261.50,233.40) --
	(261.85,233.51) --
	(262.23,233.61) --
	(262.61,233.71) --
	(263.07,233.81) --
	(263.60,233.91) --
	(264.16,234.02) --
	(264.69,234.12) --
	(265.16,234.22) --
	(265.55,234.32) --
	(265.88,234.42) --
	(266.19,234.53) --
	(266.53,234.63) --
	(266.89,234.73) --
	(267.21,234.83) --
	(267.45,234.93) --
	(267.60,235.04) --
	(267.69,235.14) --
	(267.76,235.24) --
	(267.91,235.34) --
	(268.11,235.44) --
	(268.33,235.54) --
	(268.57,235.65) --
	(268.87,235.75) --
	(269.24,235.85) --
	(269.71,235.95) --
	(270.23,236.05) --
	(270.78,236.16) --
	(271.44,236.26) --
	(272.16,236.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.95,218.43) --
	(163.63,218.53) --
	(164.19,218.63) --
	(164.70,218.73) --
	(165.19,218.83) --
	(165.70,218.94) --
	(166.29,219.04) --
	(166.97,219.14) --
	(167.74,219.24) --
	(168.51,219.34) --
	(169.27,219.44) --
	(170.03,219.55) --
	(170.81,219.65) --
	(171.57,219.75) --
	(172.32,219.85) --
	(173.12,219.95) --
	(174.05,220.06) --
	(174.97,220.16) --
	(175.81,220.26) --
	(176.63,220.36) --
	(177.45,220.46) --
	(178.26,220.57) --
	(179.04,220.67) --
	(179.81,220.77) --
	(180.56,220.87) --
	(181.30,220.97) --
	(182.10,221.08) --
	(182.94,221.18) --
	(183.71,221.28) --
	(184.41,221.38) --
	(185.08,221.48) --
	(185.76,221.58) --
	(186.48,221.69) --
	(187.22,221.79) --
	(187.93,221.89) --
	(188.61,221.99) --
	(189.30,222.09) --
	(189.95,222.20) --
	(190.54,222.30) --
	(191.10,222.40) --
	(191.63,222.50) --
	(192.10,222.60) --
	(192.52,222.71) --
	(192.90,222.81) --
	(193.30,222.91) --
	(193.74,223.01) --
	(194.20,223.11) --
	(194.62,223.21) --
	(194.97,223.32) --
	(195.29,223.42) --
	(195.65,223.52) --
	(196.00,223.62) --
	(196.35,223.72) --
	(196.70,223.83) --
	(197.05,223.93) --
	(197.41,224.03) --
	(197.75,224.13) --
	(198.06,224.23) --
	(198.34,224.34) --
	(198.63,224.44) --
	(198.95,224.54) --
	(199.28,224.64) --
	(199.56,224.74) --
	(199.86,224.85) --
	(200.11,224.95) --
	(200.33,225.05) --
	(200.59,225.15) --
	(200.89,225.25) --
	(201.20,225.35) --
	(201.49,225.46) --
	(201.79,225.56) --
	(202.09,225.66) --
	(202.39,225.76) --
	(202.72,225.86) --
	(203.04,225.97) --
	(203.36,226.07) --
	(203.68,226.17) --
	(204.05,226.27) --
	(204.47,226.37) --
	(204.89,226.48) --
	(205.28,226.58) --
	(205.68,226.68) --
	(206.09,226.78) --
	(206.56,226.88) --
	(207.10,226.99) --
	(207.67,227.09) --
	(208.19,227.19) --
	(208.64,227.29) --
	(209.01,227.39) --
	(209.35,227.49) --
	(209.71,227.60) --
	(210.05,227.70) --
	(210.45,227.80) --
	(210.81,227.90) --
	(211.21,228.00) --
	(211.58,228.11) --
	(212.06,228.21) --
	(212.52,228.31) --
	(213.02,228.41) --
	(213.57,228.51) --
	(214.15,228.62) --
	(214.68,228.72) --
	(215.26,228.82) --
	(215.67,228.92) --
	(216.07,229.02) --
	(216.51,229.13) --
	(216.89,229.23) --
	(217.32,229.33) --
	(217.80,229.43) --
	(218.30,229.53) --
	(218.88,229.63) --
	(219.55,229.74) --
	(220.27,229.84) --
	(221.03,229.94) --
	(221.81,230.04) --
	(222.70,230.14) --
	(223.67,230.25) --
	(224.48,230.35) --
	(225.33,230.45) --
	(226.21,230.55) --
	(227.04,230.65) --
	(227.82,230.76) --
	(228.57,230.86) --
	(229.21,230.96) --
	(229.87,231.06) --
	(230.58,231.16) --
	(231.42,231.27) --
	(232.26,231.37) --
	(233.13,231.47) --
	(234.00,231.57) --
	(234.86,231.67) --
	(235.79,231.77) --
	(236.62,231.88) --
	(237.43,231.98) --
	(238.20,232.08) --
	(238.85,232.18) --
	(239.43,232.28) --
	(240.00,232.39) --
	(240.55,232.49) --
	(241.11,232.59) --
	(241.69,232.69) --
	(242.35,232.79) --
	(242.98,232.90) --
	(243.56,233.00) --
	(244.23,233.10) --
	(244.95,233.20) --
	(245.75,233.30) --
	(246.49,233.40) --
	(247.19,233.51) --
	(247.89,233.61) --
	(248.58,233.71) --
	(249.25,233.81) --
	(249.84,233.91) --
	(250.31,234.02) --
	(250.77,234.12) --
	(251.30,234.22) --
	(251.82,234.32) --
	(252.31,234.42) --
	(252.79,234.53) --
	(253.15,234.63) --
	(253.60,234.73) --
	(254.02,234.83) --
	(254.45,234.93) --
	(254.90,235.04) --
	(255.29,235.14) --
	(255.52,235.24) --
	(255.73,235.34) --
	(255.93,235.44) --
	(256.17,235.54) --
	(256.47,235.65) --
	(256.76,235.75) --
	(257.04,235.85) --
	(257.34,235.95) --
	(257.59,236.05) --
	(257.86,236.16) --
	(258.18,236.26) --
	(258.58,236.36) --
	(259.00,236.46) --
	(259.44,236.56) --
	(259.87,236.67) --
	(260.25,236.77) --
	(260.60,236.87) --
	(260.99,236.97) --
	(261.36,237.07) --
	(261.69,237.18) --
	(261.98,237.28) --
	(262.29,237.38) --
	(262.60,237.48) --
	(262.87,237.58) --
	(263.18,237.68) --
	(263.53,237.79) --
	(263.92,237.89) --
	(264.34,237.99) --
	(264.79,238.09) --
	(265.26,238.19) --
	(265.74,238.30) --
	(266.19,238.40) --
	(266.60,238.50) --
	(266.98,238.60) --
	(267.35,238.70) --
	(267.70,238.81) --
	(268.01,238.91) --
	(268.29,239.01) --
	(268.54,239.11) --
	(268.77,239.21) --
	(268.98,239.32) --
	(269.17,239.42) --
	(269.30,239.52) --
	(269.41,239.62) --
	(269.54,239.72) --
	(269.75,239.82) --
	(270.06,239.93) --
	(270.42,240.03) --
	(270.82,240.13) --
	(271.27,240.23) --
	(271.77,240.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.63,220.87) --
	(163.56,220.97) --
	(164.50,221.08) --
	(165.44,221.18) --
	(166.49,221.28) --
	(167.76,221.38) --
	(169.07,221.48) --
	(170.05,221.58) --
	(170.87,221.69) --
	(171.72,221.79) --
	(172.72,221.89) --
	(173.69,221.99) --
	(174.47,222.09) --
	(175.24,222.20) --
	(176.11,222.30) --
	(176.88,222.40) --
	(177.43,222.50) --
	(177.89,222.60) --
	(178.40,222.71) --
	(178.98,222.81) --
	(179.45,222.91) --
	(179.72,223.01) --
	(179.95,223.11) --
	(180.32,223.21) --
	(180.63,223.32) --
	(180.95,223.42) --
	(181.32,223.52) --
	(181.74,223.62) --
	(182.21,223.72) --
	(182.62,223.83) --
	(182.96,223.93) --
	(183.34,224.03) --
	(183.82,224.13) --
	(184.32,224.23) --
	(184.83,224.34) --
	(185.33,224.44) --
	(185.78,224.54) --
	(186.40,224.64) --
	(187.19,224.74) --
	(188.07,224.85) --
	(188.81,224.95) --
	(189.48,225.05) --
	(190.11,225.15) --
	(190.58,225.25) --
	(190.91,225.35) --
	(191.11,225.46) --
	(191.15,225.56) --
	(191.07,225.66) --
	(190.93,225.76) --
	(190.82,225.86) --
	(190.74,225.97) --
	(190.67,226.07) --
	(190.68,226.17) --
	(190.79,226.27) --
	(191.07,226.37) --
	(191.40,226.48) --
	(191.76,226.58) --
	(192.23,226.68) --
	(192.70,226.78) --
	(193.12,226.88) --
	(193.63,226.99) --
	(194.24,227.09) --
	(194.90,227.19) --
	(195.43,227.29) --
	(195.91,227.39) --
	(196.24,227.49) --
	(196.46,227.60) --
	(196.88,227.70) --
	(197.44,227.80) --
	(197.90,227.90) --
	(198.24,228.00) --
	(198.59,228.11) --
	(199.09,228.21) --
	(199.56,228.31) --
	(199.96,228.41) --
	(200.36,228.51) --
	(200.76,228.62) --
	(201.16,228.72) --
	(201.54,228.82) --
	(202.01,228.92) --
	(202.59,229.02) --
	(203.15,229.13) --
	(203.69,229.23) --
	(204.10,229.33) --
	(204.33,229.43) --
	(204.55,229.53) --
	(204.94,229.63) --
	(205.57,229.74) --
	(206.24,229.84) --
	(206.66,229.94) --
	(207.14,230.04) --
	(207.78,230.14) --
	(208.37,230.25) --
	(208.93,230.35) --
	(209.60,230.45) --
	(210.33,230.55) --
	(211.06,230.65) --
	(211.74,230.76) --
	(212.39,230.86) --
	(212.97,230.96) --
	(213.45,231.06) --
	(213.97,231.16) --
	(214.50,231.27) --
	(215.24,231.37) --
	(215.96,231.47) --
	(216.51,231.57) --
	(217.02,231.67) --
	(217.64,231.77) --
	(218.11,231.88) --
	(218.54,231.98) --
	(218.94,232.08) --
	(219.56,232.18) --
	(220.22,232.28) --
	(220.87,232.39) --
	(221.56,232.49) --
	(222.21,232.59) --
	(222.90,232.69) --
	(223.61,232.79) --
	(224.29,232.90) --
	(224.95,233.00) --
	(225.73,233.10) --
	(226.59,233.20) --
	(227.50,233.30) --
	(228.31,233.40) --
	(229.03,233.51) --
	(229.82,233.61) --
	(230.76,233.71) --
	(231.65,233.81) --
	(232.56,233.91) --
	(233.58,234.02) --
	(234.58,234.12) --
	(235.43,234.22) --
	(236.15,234.32) --
	(236.90,234.42) --
	(237.60,234.53) --
	(238.12,234.63) --
	(238.65,234.73) --
	(239.25,234.83) --
	(239.80,234.93) --
	(240.45,235.04) --
	(240.93,235.14) --
	(241.29,235.24) --
	(241.82,235.34) --
	(242.40,235.44) --
	(242.86,235.54) --
	(243.37,235.65) --
	(243.80,235.75) --
	(244.37,235.85) --
	(245.00,235.95) --
	(245.50,236.05) --
	(245.98,236.16) --
	(246.42,236.26) --
	(246.84,236.36) --
	(247.39,236.46) --
	(247.79,236.56) --
	(248.19,236.67) --
	(248.42,236.77) --
	(248.65,236.87) --
	(248.83,236.97) --
	(248.97,237.07) --
	(249.30,237.18) --
	(249.79,237.28) --
	(250.17,237.38) --
	(250.53,237.48) --
	(250.73,237.58) --
	(250.99,237.68) --
	(251.30,237.79) --
	(251.48,237.89) --
	(251.64,237.99) --
	(251.79,238.09) --
	(252.03,238.19) --
	(252.34,238.30) --
	(252.65,238.40) --
	(252.87,238.50) --
	(253.14,238.60) --
	(253.36,238.70) --
	(253.64,238.81) --
	(254.04,238.91) --
	(254.24,239.01) --
	(254.44,239.11) --
	(254.66,239.21) --
	(254.89,239.32) --
	(255.11,239.42) --
	(255.51,239.52) --
	(255.88,239.62) --
	(256.19,239.72) --
	(256.49,239.82) --
	(256.77,239.93) --
	(256.96,240.03) --
	(257.14,240.13) --
	(257.41,240.23) --
	(257.79,240.33) --
	(258.13,240.44) --
	(258.39,240.54) --
	(258.58,240.64) --
	(258.82,240.74) --
	(259.07,240.84) --
	(259.28,240.95) --
	(259.43,241.05) --
	(259.53,241.15) --
	(259.73,241.25) --
	(260.05,241.35) --
	(260.40,241.46) --
	(260.93,241.56) --
	(261.38,241.66) --
	(261.63,241.76) --
	(261.85,241.86) --
	(262.09,241.96) --
	(262.38,242.07) --
	(262.69,242.17) --
	(262.91,242.27) --
	(263.12,242.37) --
	(263.43,242.47) --
	(263.78,242.58) --
	(264.03,242.68) --
	(264.30,242.78) --
	(264.65,242.88) --
	(265.05,242.98) --
	(265.42,243.09) --
	(265.81,243.19) --
	(266.30,243.29) --
	(266.93,243.39) --
	(267.50,243.49) --
	(268.15,243.59) --
	(268.87,243.70) --
	(269.62,243.80) --
	(270.41,243.90) --
	(271.03,244.00) --
	(271.57,244.10) --
	(272.04,244.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.79,222.60) --
	(163.50,222.71) --
	(164.02,222.81) --
	(164.38,222.91) --
	(164.87,223.01) --
	(165.53,223.11) --
	(166.31,223.21) --
	(167.05,223.32) --
	(167.73,223.42) --
	(168.51,223.52) --
	(169.36,223.62) --
	(170.20,223.72) --
	(171.08,223.83) --
	(171.79,223.93) --
	(172.33,224.03) --
	(172.95,224.13) --
	(173.59,224.23) --
	(174.23,224.34) --
	(174.90,224.44) --
	(175.44,224.54) --
	(175.78,224.64) --
	(176.04,224.74) --
	(176.32,224.85) --
	(176.59,224.95) --
	(176.79,225.05) --
	(176.89,225.15) --
	(176.99,225.25) --
	(177.08,225.35) --
	(177.17,225.46) --
	(177.28,225.56) --
	(177.42,225.66) --
	(177.57,225.76) --
	(177.72,225.86) --
	(177.86,225.97) --
	(178.03,226.07) --
	(178.22,226.17) --
	(178.54,226.27) --
	(178.91,226.37) --
	(179.29,226.48) --
	(179.65,226.58) --
	(179.94,226.68) --
	(180.05,226.78) --
	(180.34,226.88) --
	(180.63,226.99) --
	(180.90,227.09) --
	(181.26,227.19) --
	(181.64,227.29) --
	(182.00,227.39) --
	(182.28,227.49) --
	(182.43,227.60) --
	(182.56,227.70) --
	(182.70,227.80) --
	(182.76,227.90) --
	(182.78,228.00) --
	(182.87,228.11) --
	(182.99,228.21) --
	(183.16,228.31) --
	(183.37,228.41) --
	(183.64,228.51) --
	(183.95,228.62) --
	(184.23,228.72) --
	(184.61,228.82) --
	(185.14,228.92) --
	(185.75,229.02) --
	(186.32,229.13) --
	(186.79,229.23) --
	(187.24,229.33) --
	(187.77,229.43) --
	(188.34,229.53) --
	(188.95,229.63) --
	(189.52,229.74) --
	(190.01,229.84) --
	(190.48,229.94) --
	(190.97,230.04) --
	(191.45,230.14) --
	(191.85,230.25) --
	(192.25,230.35) --
	(192.64,230.45) --
	(193.02,230.55) --
	(193.28,230.65) --
	(193.50,230.76) --
	(193.78,230.86) --
	(194.10,230.96) --
	(194.41,231.06) --
	(194.72,231.16) --
	(195.05,231.27) --
	(195.44,231.37) --
	(195.89,231.47) --
	(196.36,231.57) --
	(196.79,231.67) --
	(197.29,231.77) --
	(197.82,231.88) --
	(198.38,231.98) --
	(198.95,232.08) --
	(199.49,232.18) --
	(199.95,232.28) --
	(200.35,232.39) --
	(200.74,232.49) --
	(201.02,232.59) --
	(201.27,232.69) --
	(201.63,232.79) --
	(202.09,232.90) --
	(202.51,233.00) --
	(202.91,233.10) --
	(203.40,233.20) --
	(203.95,233.30) --
	(204.46,233.40) --
	(204.99,233.51) --
	(205.62,233.61) --
	(206.35,233.71) --
	(207.08,233.81) --
	(207.73,233.91) --
	(208.31,234.02) --
	(208.84,234.12) --
	(209.31,234.22) --
	(209.80,234.32) --
	(210.26,234.42) --
	(210.67,234.53) --
	(211.11,234.63) --
	(211.70,234.73) --
	(212.35,234.83) --
	(213.02,234.93) --
	(213.56,235.04) --
	(214.17,235.14) --
	(214.74,235.24) --
	(215.44,235.34) --
	(216.08,235.44) --
	(216.57,235.54) --
	(217.10,235.65) --
	(217.56,235.75) --
	(218.14,235.85) --
	(218.59,235.95) --
	(219.09,236.05) --
	(219.58,236.16) --
	(220.21,236.26) --
	(220.91,236.36) --
	(221.49,236.46) --
	(222.19,236.56) --
	(222.75,236.67) --
	(223.26,236.77) --
	(223.79,236.87) --
	(224.31,236.97) --
	(224.81,237.07) --
	(225.24,237.18) --
	(225.58,237.28) --
	(225.86,237.38) --
	(226.15,237.48) --
	(226.41,237.58) --
	(226.65,237.68) --
	(226.72,237.79) --
	(226.76,237.89) --
	(226.91,237.99) --
	(226.93,238.09) --
	(226.98,238.19) --
	(227.09,238.30) --
	(227.23,238.40) --
	(227.34,238.50) --
	(227.39,238.60) --
	(227.49,238.70) --
	(227.51,238.81) --
	(227.51,238.91) --
	(227.50,239.01) --
	(227.53,239.11) --
	(227.49,239.21) --
	(227.49,239.32) --
	(227.49,239.42) --
	(227.50,239.52) --
	(227.47,239.62) --
	(227.42,239.72) --
	(227.46,239.82) --
	(227.46,239.93) --
	(227.49,240.03) --
	(227.52,240.13) --
	(227.56,240.23) --
	(227.59,240.33) --
	(227.60,240.44) --
	(227.62,240.54) --
	(227.64,240.64) --
	(227.66,240.74) --
	(227.70,240.84) --
	(227.69,240.95) --
	(227.68,241.05) --
	(227.70,241.15) --
	(227.79,241.25) --
	(228.02,241.35) --
	(228.31,241.46) --
	(228.59,241.56) --
	(229.00,241.66) --
	(229.51,241.76) --
	(230.09,241.86) --
	(230.72,241.96) --
	(231.50,242.07) --
	(232.30,242.17) --
	(233.11,242.27) --
	(233.74,242.37) --
	(234.38,242.47) --
	(234.88,242.58) --
	(235.47,242.68) --
	(235.98,242.78) --
	(236.56,242.88) --
	(237.04,242.98) --
	(237.60,243.09) --
	(238.23,243.19) --
	(238.96,243.29) --
	(239.64,243.39) --
	(240.25,243.49) --
	(240.76,243.59) --
	(241.48,243.70) --
	(242.33,243.80) --
	(243.09,243.90) --
	(243.84,244.00) --
	(244.44,244.10) --
	(244.92,244.21) --
	(245.24,244.31) --
	(245.42,244.41) --
	(245.55,244.51) --
	(245.68,244.61) --
	(245.78,244.72) --
	(245.95,244.82) --
	(246.07,244.92) --
	(246.12,245.02) --
	(246.26,245.12) --
	(246.40,245.23) --
	(246.49,245.33) --
	(246.61,245.43) --
	(246.80,245.53) --
	(247.17,245.63) --
	(247.73,245.73) --
	(248.38,245.84) --
	(249.11,245.94) --
	(249.85,246.04) --
	(250.54,246.14) --
	(251.09,246.24) --
	(251.60,246.35) --
	(252.13,246.45) --
	(252.58,246.55) --
	(252.97,246.65) --
	(253.48,246.75) --
	(253.94,246.86) --
	(254.40,246.96) --
	(254.74,247.06) --
	(255.09,247.16) --
	(255.40,247.26) --
	(255.65,247.37) --
	(255.98,247.47) --
	(256.44,247.57) --
	(256.97,247.67) --
	(257.58,247.77) --
	(258.20,247.87) --
	(258.85,247.98) --
	(259.55,248.08) --
	(260.27,248.18) --
	(260.92,248.28) --
	(261.52,248.38) --
	(262.03,248.49) --
	(262.46,248.59) --
	(262.88,248.69) --
	(263.30,248.79) --
	(263.70,248.89) --
	(264.15,249.00) --
	(264.61,249.10) --
	(265.02,249.20) --
	(265.39,249.30) --
	(265.71,249.40) --
	(266.03,249.51) --
	(266.53,249.61) --
	(267.12,249.71) --
	(267.72,249.81) --
	(268.31,249.91) --
	(268.87,250.01) --
	(269.46,250.12) --
	(270.07,250.22) --
	(270.64,250.32) --
	(271.08,250.42) --
	(271.48,250.52) --
	(271.86,250.63) --
	(272.18,250.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.77,230.04) --
	(163.09,230.14) --
	(163.43,230.25) --
	(163.81,230.35) --
	(164.20,230.45) --
	(164.60,230.55) --
	(164.98,230.65) --
	(165.38,230.76) --
	(165.84,230.86) --
	(166.38,230.96) --
	(166.96,231.06) --
	(167.55,231.16) --
	(168.15,231.27) --
	(168.68,231.37) --
	(169.13,231.47) --
	(169.54,231.57) --
	(169.96,231.67) --
	(170.36,231.77) --
	(170.74,231.88) --
	(171.05,231.98) --
	(171.28,232.08) --
	(171.47,232.18) --
	(171.63,232.28) --
	(171.82,232.39) --
	(172.04,232.49) --
	(172.25,232.59) --
	(172.47,232.69) --
	(172.69,232.79) --
	(172.91,232.90) --
	(173.13,233.00) --
	(173.37,233.10) --
	(173.59,233.20) --
	(173.77,233.30) --
	(173.92,233.40) --
	(174.11,233.51) --
	(174.38,233.61) --
	(174.71,233.71) --
	(175.04,233.81) --
	(175.37,233.91) --
	(175.78,234.02) --
	(176.18,234.12) --
	(176.51,234.22) --
	(176.77,234.32) --
	(176.97,234.42) --
	(177.17,234.53) --
	(177.39,234.63) --
	(177.60,234.73) --
	(177.84,234.83) --
	(178.10,234.93) --
	(178.44,235.04) --
	(178.84,235.14) --
	(179.30,235.24) --
	(179.82,235.34) --
	(180.38,235.44) --
	(180.89,235.54) --
	(181.34,235.65) --
	(181.79,235.75) --
	(182.25,235.85) --
	(182.77,235.95) --
	(183.30,236.05) --
	(183.87,236.16) --
	(184.41,236.26) --
	(184.92,236.36) --
	(185.41,236.46) --
	(185.84,236.56) --
	(186.30,236.67) --
	(186.80,236.77) --
	(187.33,236.87) --
	(187.87,236.97) --
	(188.45,237.07) --
	(189.12,237.18) --
	(189.84,237.28) --
	(190.53,237.38) --
	(191.16,237.48) --
	(191.71,237.58) --
	(192.25,237.68) --
	(192.78,237.79) --
	(193.21,237.89) --
	(193.61,237.99) --
	(194.04,238.09) --
	(194.55,238.19) --
	(195.07,238.30) --
	(195.64,238.40) --
	(196.26,238.50) --
	(196.93,238.60) --
	(197.57,238.70) --
	(198.17,238.81) --
	(198.73,238.91) --
	(199.24,239.01) --
	(199.71,239.11) --
	(200.14,239.21) --
	(200.52,239.32) --
	(200.86,239.42) --
	(201.17,239.52) --
	(201.48,239.62) --
	(201.78,239.72) --
	(202.02,239.82) --
	(202.20,239.93) --
	(202.32,240.03) --
	(202.38,240.13) --
	(202.44,240.23) --
	(202.54,240.33) --
	(202.69,240.44) --
	(202.88,240.54) --
	(203.07,240.64) --
	(203.26,240.74) --
	(203.37,240.84) --
	(203.45,240.95) --
	(203.58,241.05) --
	(203.71,241.15) --
	(203.83,241.25) --
	(203.93,241.35) --
	(204.02,241.46) --
	(204.09,241.56) --
	(204.13,241.66) --
	(204.21,241.76) --
	(204.36,241.86) --
	(204.54,241.96) --
	(204.70,242.07) --
	(204.82,242.17) --
	(204.92,242.27) --
	(205.01,242.37) --
	(205.12,242.47) --
	(205.24,242.58) --
	(205.38,242.68) --
	(205.51,242.78) --
	(205.62,242.88) --
	(205.71,242.98) --
	(205.79,243.09) --
	(205.85,243.19) --
	(205.89,243.29) --
	(205.95,243.39) --
	(206.02,243.49) --
	(206.10,243.59) --
	(206.18,243.70) --
	(206.25,243.80) --
	(206.34,243.90) --
	(206.44,244.00) --
	(206.58,244.10) --
	(206.73,244.21) --
	(206.90,244.31) --
	(207.08,244.41) --
	(207.31,244.51) --
	(207.60,244.61) --
	(207.94,244.72) --
	(208.31,244.82) --
	(208.68,244.92) --
	(209.05,245.02) --
	(209.44,245.12) --
	(209.83,245.23) --
	(210.35,245.33) --
	(210.84,245.43) --
	(211.41,245.53) --
	(211.92,245.63) --
	(212.37,245.73) --
	(212.76,245.84) --
	(213.09,245.94) --
	(213.30,246.04) --
	(213.45,246.14) --
	(213.60,246.24) --
	(213.84,246.35) --
	(214.15,246.45) --
	(214.56,246.55) --
	(215.03,246.65) --
	(215.59,246.75) --
	(216.16,246.86) --
	(216.72,246.96) --
	(217.31,247.06) --
	(217.99,247.16) --
	(218.70,247.26) --
	(219.39,247.37) --
	(220.08,247.47) --
	(220.71,247.57) --
	(221.27,247.67) --
	(221.86,247.77) --
	(222.30,247.87) --
	(222.72,247.98) --
	(223.12,248.08) --
	(223.62,248.18) --
	(224.13,248.28) --
	(224.68,248.38) --
	(225.25,248.49) --
	(225.85,248.59) --
	(226.46,248.69) --
	(227.12,248.79) --
	(227.89,248.89) --
	(228.71,249.00) --
	(229.57,249.10) --
	(230.33,249.20) --
	(231.04,249.30) --
	(231.70,249.40) --
	(232.36,249.51) --
	(232.89,249.61) --
	(233.40,249.71) --
	(233.91,249.81) --
	(234.48,249.91) --
	(234.97,250.01) --
	(235.45,250.12) --
	(235.93,250.22) --
	(236.34,250.32) --
	(236.72,250.42) --
	(237.17,250.52) --
	(237.61,250.63) --
	(238.08,250.73) --
	(238.49,250.83) --
	(238.91,250.93) --
	(239.29,251.03) --
	(239.66,251.14) --
	(240.01,251.24) --
	(240.31,251.34) --
	(240.53,251.44) --
	(240.65,251.54) --
	(240.80,251.65) --
	(240.95,251.75) --
	(241.20,251.85) --
	(241.55,251.95) --
	(241.90,252.05) --
	(242.28,252.15) --
	(242.63,252.26) --
	(242.99,252.36) --
	(243.42,252.46) --
	(243.88,252.56) --
	(244.39,252.66) --
	(244.84,252.77) --
	(245.37,252.87) --
	(245.87,252.97) --
	(246.33,253.07) --
	(246.77,253.17) --
	(247.27,253.28) --
	(247.68,253.38) --
	(248.08,253.48) --
	(248.50,253.58) --
	(248.96,253.68) --
	(249.44,253.78) --
	(249.88,253.89) --
	(250.32,253.99) --
	(250.75,254.09) --
	(251.20,254.19) --
	(251.78,254.29) --
	(252.33,254.40) --
	(252.84,254.50) --
	(253.36,254.60) --
	(253.87,254.70) --
	(254.42,254.80) --
	(254.88,254.91) --
	(255.33,255.01) --
	(255.67,255.11) --
	(256.06,255.21) --
	(256.48,255.31) --
	(257.00,255.42) --
	(257.58,255.52) --
	(258.19,255.62) --
	(258.74,255.72) --
	(259.31,255.82) --
	(260.02,255.92) --
	(260.76,256.03) --
	(261.51,256.13) --
	(262.20,256.23) --
	(262.81,256.33) --
	(263.40,256.43) --
	(263.98,256.54) --
	(264.49,256.64) --
	(264.98,256.74) --
	(265.49,256.84) --
	(266.03,256.94) --
	(266.60,257.05) --
	(267.17,257.15) --
	(267.74,257.25) --
	(268.34,257.35) --
	(269.03,257.45) --
	(269.79,257.56) --
	(270.56,257.66) --
	(271.31,257.76) --
	(271.97,257.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.63,236.26) --
	(163.12,236.36) --
	(163.64,236.46) --
	(164.19,236.56) --
	(164.75,236.67) --
	(165.34,236.77) --
	(165.92,236.87) --
	(166.43,236.97) --
	(166.83,237.07) --
	(167.14,237.18) --
	(167.45,237.28) --
	(167.84,237.38) --
	(168.28,237.48) --
	(168.79,237.58) --
	(169.36,237.68) --
	(169.99,237.79) --
	(170.68,237.89) --
	(171.43,237.99) --
	(172.21,238.09) --
	(173.03,238.19) --
	(173.83,238.30) --
	(174.62,238.40) --
	(175.34,238.50) --
	(175.98,238.60) --
	(176.57,238.70) --
	(177.13,238.81) --
	(177.67,238.91) --
	(178.19,239.01) --
	(178.72,239.11) --
	(179.30,239.21) --
	(179.92,239.32) --
	(180.54,239.42) --
	(181.15,239.52) --
	(181.75,239.62) --
	(182.32,239.72) --
	(182.86,239.82) --
	(183.37,239.93) --
	(183.88,240.03) --
	(184.37,240.13) --
	(184.77,240.23) --
	(185.09,240.33) --
	(185.37,240.44) --
	(185.59,240.54) --
	(185.79,240.64) --
	(186.00,240.74) --
	(186.18,240.84) --
	(186.35,240.95) --
	(186.51,241.05) --
	(186.61,241.15) --
	(186.66,241.25) --
	(186.72,241.35) --
	(186.77,241.46) --
	(186.85,241.56) --
	(186.96,241.66) --
	(187.06,241.76) --
	(187.12,241.86) --
	(187.16,241.96) --
	(187.21,242.07) --
	(187.24,242.17) --
	(187.24,242.27) --
	(187.23,242.37) --
	(187.23,242.47) --
	(187.28,242.58) --
	(187.33,242.68) --
	(187.36,242.78) --
	(187.36,242.88) --
	(187.36,242.98) --
	(187.37,243.09) --
	(187.41,243.19) --
	(187.46,243.29) --
	(187.53,243.39) --
	(187.67,243.49) --
	(187.85,243.59) --
	(188.07,243.70) --
	(188.31,243.80) --
	(188.50,243.90) --
	(188.68,244.00) --
	(188.86,244.10) --
	(189.06,244.21) --
	(189.27,244.31) --
	(189.46,244.41) --
	(189.68,244.51) --
	(189.91,244.61) --
	(190.14,244.72) --
	(190.36,244.82) --
	(190.57,244.92) --
	(190.77,245.02) --
	(190.96,245.12) --
	(191.14,245.23) --
	(191.36,245.33) --
	(191.57,245.43) --
	(191.75,245.53) --
	(191.92,245.63) --
	(192.10,245.73) --
	(192.23,245.84) --
	(192.34,245.94) --
	(192.48,246.04) --
	(192.64,246.14) --
	(192.81,246.24) --
	(192.98,246.35) --
	(193.16,246.45) --
	(193.36,246.55) --
	(193.59,246.65) --
	(193.86,246.75) --
	(194.19,246.86) --
	(194.56,246.96) --
	(194.89,247.06) --
	(195.17,247.16) --
	(195.47,247.26) --
	(195.83,247.37) --
	(196.21,247.47) --
	(196.59,247.57) --
	(196.98,247.67) --
	(197.39,247.77) --
	(197.86,247.87) --
	(198.40,247.98) --
	(199.00,248.08) --
	(199.59,248.18) --
	(199.98,248.28) --
	(200.32,248.38) --
	(200.80,248.49) --
	(201.40,248.59) --
	(201.97,248.69) --
	(202.51,248.79) --
	(203.15,248.89) --
	(203.85,249.00) --
	(204.55,249.10) --
	(205.19,249.20) --
	(205.73,249.30) --
	(206.22,249.40) --
	(206.73,249.51) --
	(207.30,249.61) --
	(207.94,249.71) --
	(208.60,249.81) --
	(209.29,249.91) --
	(209.94,250.01) --
	(210.55,250.12) --
	(211.28,250.22) --
	(211.87,250.32) --
	(212.36,250.42) --
	(212.81,250.52) --
	(213.21,250.63) --
	(213.66,250.73) --
	(214.10,250.83) --
	(214.59,250.93) --
	(215.15,251.03) --
	(215.60,251.14) --
	(216.08,251.24) --
	(216.72,251.34) --
	(217.34,251.44) --
	(217.86,251.54) --
	(218.32,251.65) --
	(218.78,251.75) --
	(219.16,251.85) --
	(219.63,251.95) --
	(220.03,252.05) --
	(220.53,252.15) --
	(221.05,252.26) --
	(221.47,252.36) --
	(221.79,252.46) --
	(222.10,252.56) --
	(222.39,252.66) --
	(222.68,252.77) --
	(222.92,252.87) --
	(223.23,252.97) --
	(223.59,253.07) --
	(224.03,253.17) --
	(224.49,253.28) --
	(224.94,253.38) --
	(225.38,253.48) --
	(225.84,253.58) --
	(226.25,253.68) --
	(226.62,253.78) --
	(227.05,253.89) --
	(227.46,253.99) --
	(227.86,254.09) --
	(228.28,254.19) --
	(228.66,254.29) --
	(229.04,254.40) --
	(229.30,254.50) --
	(229.48,254.60) --
	(229.66,254.70) --
	(229.89,254.80) --
	(230.14,254.91) --
	(230.47,255.01) --
	(230.81,255.11) --
	(231.29,255.21) --
	(231.79,255.31) --
	(232.21,255.42) --
	(232.64,255.52) --
	(233.13,255.62) --
	(233.56,255.72) --
	(233.94,255.82) --
	(234.33,255.92) --
	(234.64,256.03) --
	(234.97,256.13) --
	(235.26,256.23) --
	(235.54,256.33) --
	(235.85,256.43) --
	(236.15,256.54) --
	(236.47,256.64) --
	(236.78,256.74) --
	(237.22,256.84) --
	(237.69,256.94) --
	(238.21,257.05) --
	(238.75,257.15) --
	(239.33,257.25) --
	(239.87,257.35) --
	(240.53,257.45) --
	(241.08,257.56) --
	(241.69,257.66) --
	(242.29,257.76) --
	(242.72,257.86) --
	(243.17,257.96) --
	(243.55,258.06) --
	(243.97,258.17) --
	(244.34,258.27) --
	(244.71,258.37) --
	(245.06,258.47) --
	(245.59,258.57) --
	(246.10,258.68) --
	(246.65,258.78) --
	(247.28,258.88) --
	(247.98,258.98) --
	(248.72,259.08) --
	(249.45,259.19) --
	(250.27,259.29) --
	(251.10,259.39) --
	(251.82,259.49) --
	(252.60,259.59) --
	(253.40,259.70) --
	(254.08,259.80) --
	(254.61,259.90) --
	(255.14,260.00) --
	(255.72,260.10) --
	(256.36,260.20) --
	(256.97,260.31) --
	(257.57,260.41) --
	(258.14,260.51) --
	(258.68,260.61) --
	(259.23,260.71) --
	(259.85,260.82) --
	(260.45,260.92) --
	(261.13,261.02) --
	(261.78,261.12) --
	(262.33,261.22) --
	(262.89,261.33) --
	(263.37,261.43) --
	(263.79,261.53) --
	(264.20,261.63) --
	(264.63,261.73) --
	(265.07,261.84) --
	(265.48,261.94) --
	(265.87,262.04) --
	(266.21,262.14) --
	(266.59,262.24) --
	(267.06,262.34) --
	(267.58,262.45) --
	(268.18,262.55) --
	(268.84,262.65) --
	(269.43,262.75) --
	(270.04,262.85) --
	(270.65,262.96) --
	(271.26,263.06) --
	(271.93,263.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.67,240.23) --
	(163.24,240.33) --
	(163.77,240.44) --
	(164.18,240.54) --
	(164.54,240.64) --
	(164.94,240.74) --
	(165.36,240.84) --
	(165.82,240.95) --
	(166.29,241.05) --
	(166.73,241.15) --
	(167.14,241.25) --
	(167.49,241.35) --
	(167.83,241.46) --
	(168.18,241.56) --
	(168.54,241.66) --
	(168.88,241.76) --
	(169.25,241.86) --
	(169.67,241.96) --
	(170.08,242.07) --
	(170.44,242.17) --
	(170.85,242.27) --
	(171.29,242.37) --
	(171.62,242.47) --
	(171.85,242.58) --
	(172.05,242.68) --
	(172.25,242.78) --
	(172.45,242.88) --
	(172.69,242.98) --
	(173.13,243.09) --
	(173.61,243.19) --
	(174.00,243.29) --
	(174.27,243.39) --
	(174.53,243.49) --
	(174.69,243.59) --
	(174.76,243.70) --
	(174.88,243.80) --
	(175.04,243.90) --
	(175.19,244.00) --
	(175.40,244.10) --
	(175.61,244.21) --
	(175.79,244.31) --
	(175.92,244.41) --
	(176.02,244.51) --
	(176.14,244.61) --
	(176.30,244.72) --
	(176.49,244.82) --
	(176.72,244.92) --
	(176.94,245.02) --
	(177.21,245.12) --
	(177.44,245.23) --
	(177.62,245.33) --
	(177.78,245.43) --
	(177.94,245.53) --
	(178.13,245.63) --
	(178.33,245.73) --
	(178.52,245.84) --
	(178.70,245.94) --
	(178.89,246.04) --
	(179.09,246.14) --
	(179.32,246.24) --
	(179.57,246.35) --
	(179.84,246.45) --
	(180.04,246.55) --
	(180.19,246.65) --
	(180.30,246.75) --
	(180.39,246.86) --
	(180.49,246.96) --
	(180.62,247.06) --
	(180.76,247.16) --
	(180.91,247.26) --
	(181.11,247.37) --
	(181.42,247.47) --
	(181.79,247.57) --
	(182.20,247.67) --
	(182.69,247.77) --
	(183.14,247.87) --
	(183.56,247.98) --
	(183.92,248.08) --
	(184.14,248.18) --
	(184.31,248.28) --
	(184.54,248.38) --
	(184.84,248.49) --
	(185.18,248.59) --
	(185.50,248.69) --
	(185.79,248.79) --
	(186.11,248.89) --
	(186.44,249.00) --
	(186.86,249.10) --
	(187.40,249.20) --
	(187.96,249.30) --
	(188.55,249.40) --
	(189.13,249.51) --
	(189.72,249.61) --
	(190.40,249.71) --
	(191.10,249.81) --
	(191.68,249.91) --
	(192.17,250.01) --
	(192.57,250.12) --
	(192.92,250.22) --
	(193.21,250.32) --
	(193.39,250.42) --
	(193.55,250.52) --
	(193.78,250.63) --
	(194.11,250.73) --
	(194.56,250.83) --
	(195.09,250.93) --
	(195.70,251.03) --
	(196.37,251.14) --
	(197.08,251.24) --
	(197.78,251.34) --
	(198.44,251.44) --
	(199.06,251.54) --
	(199.66,251.65) --
	(200.28,251.75) --
	(200.88,251.85) --
	(201.44,251.95) --
	(201.96,252.05) --
	(202.41,252.15) --
	(202.76,252.26) --
	(203.09,252.36) --
	(203.42,252.46) --
	(203.78,252.56) --
	(204.16,252.66) --
	(204.55,252.77) --
	(204.96,252.87) --
	(205.38,252.97) --
	(205.81,253.07) --
	(206.28,253.17) --
	(206.79,253.28) --
	(207.32,253.38) --
	(207.85,253.48) --
	(208.36,253.58) --
	(208.83,253.68) --
	(209.29,253.78) --
	(209.73,253.89) --
	(210.08,253.99) --
	(210.46,254.09) --
	(210.82,254.19) --
	(211.21,254.29) --
	(211.69,254.40) --
	(212.12,254.50) --
	(212.67,254.60) --
	(213.12,254.70) --
	(213.67,254.80) --
	(214.23,254.91) --
	(214.80,255.01) --
	(215.37,255.11) --
	(215.94,255.21) --
	(216.56,255.31) --
	(217.13,255.42) --
	(217.65,255.52) --
	(218.11,255.62) --
	(218.69,255.72) --
	(219.22,255.82) --
	(219.66,255.92) --
	(220.08,256.03) --
	(220.43,256.13) --
	(220.75,256.23) --
	(220.98,256.33) --
	(221.24,256.43) --
	(221.47,256.54) --
	(221.68,256.64) --
	(221.81,256.74) --
	(221.98,256.84) --
	(222.12,256.94) --
	(222.33,257.05) --
	(222.58,257.15) --
	(222.90,257.25) --
	(223.28,257.35) --
	(223.68,257.45) --
	(224.15,257.56) --
	(224.61,257.66) --
	(225.04,257.76) --
	(225.46,257.86) --
	(225.90,257.96) --
	(226.27,258.06) --
	(226.61,258.17) --
	(226.93,258.27) --
	(227.31,258.37) --
	(227.69,258.47) --
	(228.07,258.57) --
	(228.46,258.68) --
	(228.85,258.78) --
	(229.40,258.88) --
	(230.03,258.98) --
	(230.73,259.08) --
	(231.39,259.19) --
	(232.08,259.29) --
	(232.66,259.39) --
	(233.24,259.49) --
	(233.74,259.59) --
	(234.24,259.70) --
	(234.76,259.80) --
	(235.27,259.90) --
	(235.81,260.00) --
	(236.33,260.10) --
	(236.91,260.20) --
	(237.57,260.31) --
	(238.21,260.41) --
	(238.89,260.51) --
	(239.55,260.61) --
	(240.26,260.71) --
	(240.92,260.82) --
	(241.58,260.92) --
	(242.17,261.02) --
	(242.78,261.12) --
	(243.33,261.22) --
	(243.88,261.33) --
	(244.47,261.43) --
	(245.17,261.53) --
	(245.87,261.63) --
	(246.63,261.73) --
	(247.37,261.84) --
	(248.17,261.94) --
	(249.01,262.04) --
	(249.86,262.14) --
	(250.62,262.24) --
	(251.37,262.34) --
	(252.08,262.45) --
	(252.73,262.55) --
	(253.33,262.65) --
	(253.84,262.75) --
	(254.32,262.85) --
	(254.89,262.96) --
	(255.57,263.06) --
	(256.26,263.16) --
	(256.88,263.26) --
	(257.47,263.36) --
	(258.15,263.47) --
	(258.84,263.57) --
	(259.47,263.67) --
	(260.10,263.77) --
	(260.68,263.87) --
	(261.19,263.97) --
	(261.71,264.08) --
	(262.15,264.18) --
	(262.50,264.28) --
	(262.82,264.38) --
	(263.10,264.48) --
	(263.39,264.59) --
	(263.77,264.69) --
	(264.25,264.79) --
	(264.73,264.89) --
	(265.24,264.99) --
	(265.82,265.10) --
	(266.48,265.20) --
	(267.24,265.30) --
	(268.17,265.40) --
	(269.18,265.50) --
	(270.09,265.61) --
	(270.88,265.71) --
	(271.60,265.81) --
	(272.21,265.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.57,242.47) --
	(163.14,242.58) --
	(163.58,242.68) --
	(163.96,242.78) --
	(164.37,242.88) --
	(164.83,242.98) --
	(165.25,243.09) --
	(165.48,243.19) --
	(165.64,243.29) --
	(165.72,243.39) --
	(165.77,243.49) --
	(165.96,243.59) --
	(166.27,243.70) --
	(166.59,243.80) --
	(166.98,243.90) --
	(167.44,244.00) --
	(167.94,244.10) --
	(168.46,244.21) --
	(168.88,244.31) --
	(169.13,244.41) --
	(169.28,244.51) --
	(169.38,244.61) --
	(169.46,244.72) --
	(169.49,244.82) --
	(169.44,244.92) --
	(169.33,245.02) --
	(169.21,245.12) --
	(169.16,245.23) --
	(169.21,245.33) --
	(169.37,245.43) --
	(169.59,245.53) --
	(169.83,245.63) --
	(170.09,245.73) --
	(170.35,245.84) --
	(170.55,245.94) --
	(170.67,246.04) --
	(170.72,246.14) --
	(170.74,246.24) --
	(170.71,246.35) --
	(170.67,246.45) --
	(170.63,246.55) --
	(170.61,246.65) --
	(170.63,246.75) --
	(170.60,246.86) --
	(170.50,246.96) --
	(170.32,247.06) --
	(170.19,247.16) --
	(170.23,247.26) --
	(170.41,247.37) --
	(170.61,247.47) --
	(170.74,247.57) --
	(170.82,247.67) --
	(170.96,247.77) --
	(171.21,247.87) --
	(171.57,247.98) --
	(172.01,248.08) --
	(172.45,248.18) --
	(172.88,248.28) --
	(173.33,248.38) --
	(173.85,248.49) --
	(174.38,248.59) --
	(174.94,248.69) --
	(175.53,248.79) --
	(176.17,248.89) --
	(176.85,249.00) --
	(177.49,249.10) --
	(177.98,249.20) --
	(178.14,249.30) --
	(178.18,249.40) --
	(178.24,249.51) --
	(178.36,249.61) --
	(178.56,249.71) --
	(178.84,249.81) --
	(179.14,249.91) --
	(179.49,250.01) --
	(179.88,250.12) --
	(180.25,250.22) --
	(180.64,250.32) --
	(181.08,250.42) --
	(181.63,250.52) --
	(182.24,250.63) --
	(182.79,250.73) --
	(183.21,250.83) --
	(183.55,250.93) --
	(183.78,251.03) --
	(183.86,251.14) --
	(183.83,251.24) --
	(183.78,251.34) --
	(183.82,251.44) --
	(183.97,251.54) --
	(184.25,251.65) --
	(184.64,251.75) --
	(185.07,251.85) --
	(185.58,251.95) --
	(186.09,252.05) --
	(186.52,252.15) --
	(186.91,252.26) --
	(187.35,252.36) --
	(187.89,252.46) --
	(188.45,252.56) --
	(189.04,252.66) --
	(189.70,252.77) --
	(190.38,252.87) --
	(191.01,252.97) --
	(191.59,253.07) --
	(192.10,253.17) --
	(192.61,253.28) --
	(193.12,253.38) --
	(193.63,253.48) --
	(194.12,253.58) --
	(194.56,253.68) --
	(194.97,253.78) --
	(195.34,253.89) --
	(195.71,253.99) --
	(196.07,254.09) --
	(196.40,254.19) --
	(196.72,254.29) --
	(197.03,254.40) --
	(197.30,254.50) --
	(197.47,254.60) --
	(197.60,254.70) --
	(197.80,254.80) --
	(198.05,254.91) --
	(198.28,255.01) --
	(198.50,255.11) --
	(198.80,255.21) --
	(199.15,255.31) --
	(199.50,255.42) --
	(199.83,255.52) --
	(200.14,255.62) --
	(200.52,255.72) --
	(201.04,255.82) --
	(201.69,255.92) --
	(202.40,256.03) --
	(203.15,256.13) --
	(204.04,256.23) --
	(204.93,256.33) --
	(205.61,256.43) --
	(206.10,256.54) --
	(206.52,256.64) --
	(206.97,256.74) --
	(207.46,256.84) --
	(207.95,256.94) --
	(208.42,257.05) --
	(208.89,257.15) --
	(209.34,257.25) --
	(209.75,257.35) --
	(210.26,257.45) --
	(210.82,257.56) --
	(211.39,257.66) --
	(211.86,257.76) --
	(212.40,257.86) --
	(212.82,257.96) --
	(213.28,258.06) --
	(213.68,258.17) --
	(213.87,258.27) --
	(213.99,258.37) --
	(214.12,258.47) --
	(214.18,258.57) --
	(214.30,258.68) --
	(214.41,258.78) --
	(214.51,258.88) --
	(214.65,258.98) --
	(214.88,259.08) --
	(215.26,259.19) --
	(215.72,259.29) --
	(216.13,259.39) --
	(216.55,259.49) --
	(216.97,259.59) --
	(217.47,259.70) --
	(217.97,259.80) --
	(218.56,259.90) --
	(219.16,260.00) --
	(219.95,260.10) --
	(220.71,260.20) --
	(221.41,260.31) --
	(221.93,260.41) --
	(222.43,260.51) --
	(222.80,260.61) --
	(223.34,260.71) --
	(223.90,260.82) --
	(224.38,260.92) --
	(224.88,261.02) --
	(225.43,261.12) --
	(226.09,261.22) --
	(226.78,261.33) --
	(227.46,261.43) --
	(228.13,261.53) --
	(228.99,261.63) --
	(230.10,261.73) --
	(231.26,261.84) --
	(232.19,261.94) --
	(232.79,262.04) --
	(233.22,262.14) --
	(233.52,262.24) --
	(233.84,262.34) --
	(234.23,262.45) --
	(234.68,262.55) --
	(235.15,262.65) --
	(235.66,262.75) --
	(236.16,262.85) --
	(236.68,262.96) --
	(237.21,263.06) --
	(237.89,263.16) --
	(238.56,263.26) --
	(239.19,263.36) --
	(239.81,263.47) --
	(240.37,263.57) --
	(240.94,263.67) --
	(241.54,263.77) --
	(242.21,263.87) --
	(242.86,263.97) --
	(243.52,264.08) --
	(244.29,264.18) --
	(245.04,264.28) --
	(245.99,264.38) --
	(246.94,264.48) --
	(247.77,264.59) --
	(248.63,264.69) --
	(249.34,264.79) --
	(249.98,264.89) --
	(250.50,264.99) --
	(250.88,265.10) --
	(251.14,265.20) --
	(251.35,265.30) --
	(251.55,265.40) --
	(251.72,265.50) --
	(251.90,265.61) --
	(252.05,265.71) --
	(252.21,265.81) --
	(252.38,265.91) --
	(252.65,266.01) --
	(252.87,266.11) --
	(253.28,266.22) --
	(253.88,266.32) --
	(254.53,266.42) --
	(255.17,266.52) --
	(255.99,266.62) --
	(256.81,266.73) --
	(257.55,266.83) --
	(258.44,266.93) --
	(259.35,267.03) --
	(260.13,267.13) --
	(260.82,267.24) --
	(261.61,267.34) --
	(262.51,267.44) --
	(263.50,267.54) --
	(264.56,267.64) --
	(265.59,267.75) --
	(266.65,267.85) --
	(267.71,267.95) --
	(268.65,268.05) --
	(269.52,268.15) --
	(270.23,268.25) --
	(270.69,268.36) --
	(271.03,268.46) --
	(271.41,268.56) --
	(271.78,268.66) --
	(272.16,268.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.97,250.83) --
	(163.64,250.93) --
	(164.23,251.03) --
	(164.81,251.14) --
	(165.36,251.24) --
	(165.82,251.34) --
	(166.22,251.44) --
	(166.53,251.54) --
	(166.79,251.65) --
	(166.95,251.75) --
	(167.04,251.85) --
	(167.12,251.95) --
	(167.35,252.05) --
	(167.71,252.15) --
	(168.06,252.26) --
	(168.39,252.36) --
	(168.70,252.46) --
	(169.03,252.56) --
	(169.30,252.66) --
	(169.51,252.77) --
	(169.73,252.87) --
	(170.00,252.97) --
	(170.36,253.07) --
	(170.85,253.17) --
	(171.43,253.28) --
	(172.05,253.38) --
	(172.62,253.48) --
	(173.15,253.58) --
	(173.72,253.68) --
	(174.32,253.78) --
	(174.90,253.89) --
	(175.51,253.99) --
	(176.00,254.09) --
	(176.33,254.19) --
	(176.67,254.29) --
	(177.00,254.40) --
	(177.34,254.50) --
	(177.75,254.60) --
	(178.28,254.70) --
	(178.91,254.80) --
	(179.54,254.91) --
	(180.11,255.01) --
	(180.57,255.11) --
	(181.01,255.21) --
	(181.53,255.31) --
	(182.10,255.42) --
	(182.64,255.52) --
	(183.05,255.62) --
	(183.39,255.72) --
	(183.70,255.82) --
	(183.95,255.92) --
	(184.17,256.03) --
	(184.38,256.13) --
	(184.55,256.23) --
	(184.72,256.33) --
	(184.91,256.43) --
	(185.09,256.54) --
	(185.29,256.64) --
	(185.50,256.74) --
	(185.76,256.84) --
	(186.06,256.94) --
	(186.38,257.05) --
	(186.76,257.15) --
	(187.20,257.25) --
	(187.67,257.35) --
	(188.18,257.45) --
	(188.70,257.56) --
	(189.24,257.66) --
	(189.81,257.76) --
	(190.42,257.86) --
	(191.00,257.96) --
	(191.56,258.06) --
	(192.09,258.17) --
	(192.59,258.27) --
	(193.06,258.37) --
	(193.59,258.47) --
	(194.16,258.57) --
	(194.66,258.68) --
	(195.19,258.78) --
	(195.80,258.88) --
	(196.44,258.98) --
	(197.02,259.08) --
	(197.57,259.19) --
	(198.07,259.29) --
	(198.54,259.39) --
	(198.98,259.49) --
	(199.52,259.59) --
	(200.07,259.70) --
	(200.54,259.80) --
	(200.97,259.90) --
	(201.33,260.00) --
	(201.66,260.10) --
	(202.06,260.20) --
	(202.41,260.31) --
	(202.76,260.41) --
	(203.18,260.51) --
	(203.67,260.61) --
	(204.21,260.71) --
	(204.76,260.82) --
	(205.33,260.92) --
	(205.94,261.02) --
	(206.60,261.12) --
	(207.31,261.22) --
	(207.86,261.33) --
	(208.31,261.43) --
	(208.75,261.53) --
	(209.21,261.63) --
	(209.54,261.73) --
	(209.90,261.84) --
	(210.31,261.94) --
	(210.67,262.04) --
	(211.05,262.14) --
	(211.52,262.24) --
	(212.11,262.34) --
	(212.67,262.45) --
	(213.24,262.55) --
	(213.82,262.65) --
	(214.50,262.75) --
	(215.17,262.85) --
	(215.79,262.96) --
	(216.42,263.06) --
	(216.96,263.16) --
	(217.62,263.26) --
	(218.11,263.36) --
	(218.46,263.47) --
	(218.74,263.57) --
	(219.12,263.67) --
	(219.45,263.77) --
	(219.94,263.87) --
	(220.60,263.97) --
	(221.37,264.08) --
	(222.17,264.18) --
	(222.89,264.28) --
	(223.74,264.38) --
	(224.60,264.48) --
	(225.52,264.59) --
	(226.46,264.69) --
	(227.40,264.79) --
	(228.25,264.89) --
	(229.00,264.99) --
	(229.63,265.10) --
	(230.07,265.20) --
	(230.45,265.30) --
	(230.74,265.40) --
	(231.14,265.50) --
	(231.49,265.61) --
	(231.82,265.71) --
	(232.14,265.81) --
	(232.27,265.91) --
	(232.44,266.01) --
	(232.57,266.11) --
	(232.81,266.22) --
	(233.07,266.32) --
	(233.32,266.42) --
	(233.40,266.52) --
	(233.69,266.62) --
	(234.18,266.73) --
	(234.80,266.83) --
	(235.63,266.93) --
	(236.65,267.03) --
	(237.62,267.13) --
	(238.51,267.24) --
	(239.42,267.34) --
	(240.50,267.44) --
	(241.38,267.54) --
	(242.40,267.64) --
	(243.25,267.75) --
	(244.09,267.85) --
	(244.97,267.95) --
	(245.73,268.05) --
	(246.56,268.15) --
	(247.43,268.25) --
	(248.34,268.36) --
	(249.29,268.46) --
	(250.31,268.56) --
	(251.53,268.66) --
	(252.77,268.76) --
	(253.86,268.87) --
	(254.80,268.97) --
	(255.68,269.07) --
	(256.40,269.17) --
	(256.94,269.27) --
	(257.49,269.38) --
	(258.10,269.48) --
	(258.77,269.58) --
	(259.47,269.68) --
	(260.15,269.78) --
	(260.85,269.89) --
	(261.60,269.99) --
	(262.38,270.09) --
	(263.22,270.19) --
	(264.08,270.29) --
	(264.88,270.39) --
	(265.48,270.50) --
	(266.09,270.60) --
	(266.67,270.70) --
	(267.07,270.80) --
	(267.41,270.90) --
	(267.75,271.01) --
	(268.10,271.11) --
	(268.45,271.21) --
	(268.81,271.31) --
	(269.21,271.41) --
	(269.64,271.52) --
	(270.11,271.62) --
	(270.64,271.72) --
	(271.22,271.82) --
	(271.88,271.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (163.05,254.40) --
	(163.63,254.50) --
	(164.13,254.60) --
	(164.49,254.70) --
	(164.75,254.80) --
	(164.97,254.91) --
	(165.16,255.01) --
	(165.31,255.11) --
	(165.48,255.21) --
	(165.70,255.31) --
	(165.96,255.42) --
	(166.23,255.52) --
	(166.56,255.62) --
	(166.97,255.72) --
	(167.49,255.82) --
	(168.15,255.92) --
	(169.01,256.03) --
	(169.98,256.13) --
	(171.07,256.23) --
	(172.20,256.33) --
	(173.21,256.43) --
	(174.09,256.54) --
	(174.87,256.64) --
	(175.51,256.74) --
	(175.97,256.84) --
	(176.20,256.94) --
	(176.24,257.05) --
	(176.23,257.15) --
	(176.16,257.25) --
	(176.05,257.35) --
	(175.94,257.45) --
	(175.86,257.56) --
	(175.84,257.66) --
	(175.92,257.76) --
	(176.06,257.86) --
	(176.20,257.96) --
	(176.38,258.06) --
	(176.64,258.17) --
	(177.02,258.27) --
	(177.58,258.37) --
	(178.29,258.47) --
	(179.06,258.57) --
	(179.84,258.68) --
	(180.58,258.78) --
	(181.34,258.88) --
	(182.00,258.98) --
	(182.49,259.08) --
	(182.81,259.19) --
	(183.02,259.29) --
	(183.25,259.39) --
	(183.52,259.49) --
	(183.79,259.59) --
	(184.05,259.70) --
	(184.38,259.80) --
	(184.82,259.90) --
	(185.45,260.00) --
	(186.37,260.10) --
	(187.67,260.20) --
	(189.26,260.31) --
	(190.91,260.41) --
	(192.21,260.51) --
	(193.19,260.61) --
	(194.05,260.71) --
	(194.70,260.82) --
	(195.11,260.92) --
	(195.40,261.02) --
	(195.70,261.12) --
	(195.98,261.22) --
	(196.24,261.33) --
	(196.43,261.43) --
	(196.58,261.53) --
	(196.72,261.63) --
	(196.94,261.73) --
	(197.34,261.84) --
	(197.84,261.94) --
	(198.44,262.04) --
	(199.25,262.14) --
	(200.26,262.24) --
	(201.27,262.34) --
	(202.19,262.45) --
	(203.00,262.55) --
	(203.66,262.65) --
	(204.19,262.75) --
	(204.59,262.85) --
	(204.94,262.96) --
	(205.25,263.06) --
	(205.56,263.16) --
	(205.85,263.26) --
	(205.87,263.36) --
	(205.59,263.47) --
	(205.16,263.57) --
	(204.93,263.67) --
	(205.12,263.77) --
	(205.61,263.87) --
	(206.24,263.97) --
	(206.92,264.08) --
	(207.57,264.18) --
	(208.16,264.28) --
	(208.66,264.38) --
	(209.00,264.48) --
	(209.23,264.59) --
	(209.60,264.69) --
	(210.01,264.79) --
	(210.53,264.89) --
	(211.04,264.99) --
	(211.62,265.10) --
	(212.31,265.20) --
	(213.08,265.30) --
	(213.97,265.40) --
	(214.93,265.50) --
	(215.80,265.61) --
	(216.53,265.71) --
	(217.14,265.81) --
	(217.57,265.91) --
	(217.83,266.01) --
	(217.94,266.11) --
	(218.14,266.22) --
	(218.22,266.32) --
	(218.28,266.42) --
	(218.44,266.52) --
	(218.67,266.62) --
	(218.99,266.73) --
	(219.31,266.83) --
	(219.77,266.93) --
	(220.32,267.03) --
	(221.01,267.13) --
	(221.72,267.24) --
	(222.44,267.34) --
	(223.14,267.44) --
	(223.79,267.54) --
	(224.32,267.64) --
	(224.77,267.75) --
	(225.16,267.85) --
	(225.57,267.95) --
	(226.00,268.05) --
	(226.48,268.15) --
	(227.00,268.25) --
	(227.56,268.36) --
	(228.11,268.46) --
	(228.81,268.56) --
	(229.45,268.66) --
	(230.29,268.76) --
	(231.18,268.87) --
	(232.11,268.97) --
	(233.01,269.07) --
	(233.74,269.17) --
	(234.26,269.27) --
	(234.87,269.38) --
	(235.50,269.48) --
	(236.15,269.58) --
	(236.74,269.68) --
	(237.31,269.78) --
	(238.08,269.89) --
	(239.00,269.99) --
	(240.12,270.09) --
	(241.45,270.19) --
	(242.82,270.29) --
	(243.99,270.39) --
	(244.94,270.50) --
	(245.73,270.60) --
	(246.42,270.70) --
	(246.92,270.80) --
	(247.47,270.90) --
	(247.99,271.01) --
	(248.53,271.11) --
	(249.06,271.21) --
	(249.57,271.31) --
	(250.06,271.41) --
	(250.52,271.52) --
	(251.10,271.62) --
	(251.80,271.72) --
	(252.62,271.82) --
	(253.58,271.92) --
	(254.48,272.03) --
	(255.28,272.13) --
	(255.95,272.23) --
	(256.56,272.33) --
	(257.14,272.43) --
	(257.85,272.53) --
	(258.52,272.64) --
	(259.02,272.74) --
	(259.44,272.84) --
	(259.92,272.94) --
	(260.53,273.04) --
	(261.28,273.15) --
	(262.13,273.25) --
	(263.05,273.35) --
	(263.80,273.45) --
	(264.43,273.55) --
	(265.01,273.66) --
	(265.65,273.76) --
	(266.39,273.86) --
	(267.18,273.96) --
	(267.90,274.06) --
	(268.45,274.17) --
	(268.92,274.27) --
	(269.49,274.37) --
	(270.21,274.47) --
	(271.06,274.57) --
	(271.79,274.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.66,258.06) --
	(162.89,258.17) --
	(163.12,258.27) --
	(163.35,258.37) --
	(163.63,258.47) --
	(163.92,258.57) --
	(164.21,258.68) --
	(164.54,258.78) --
	(164.92,258.88) --
	(165.35,258.98) --
	(165.91,259.08) --
	(166.57,259.19) --
	(167.25,259.29) --
	(167.95,259.39) --
	(168.66,259.49) --
	(169.36,259.59) --
	(170.08,259.70) --
	(170.84,259.80) --
	(171.66,259.90) --
	(172.43,260.00) --
	(173.09,260.10) --
	(173.67,260.20) --
	(174.25,260.31) --
	(174.97,260.41) --
	(175.58,260.51) --
	(176.08,260.61) --
	(176.51,260.71) --
	(176.90,260.82) --
	(177.21,260.92) --
	(177.43,261.02) --
	(177.59,261.12) --
	(177.79,261.22) --
	(178.10,261.33) --
	(178.49,261.43) --
	(178.92,261.53) --
	(179.32,261.63) --
	(179.66,261.73) --
	(179.93,261.84) --
	(180.17,261.94) --
	(180.39,262.04) --
	(180.60,262.14) --
	(180.77,262.24) --
	(180.91,262.34) --
	(181.08,262.45) --
	(181.35,262.55) --
	(181.73,262.65) --
	(182.17,262.75) --
	(182.64,262.85) --
	(183.14,262.96) --
	(183.64,263.06) --
	(184.14,263.16) --
	(184.62,263.26) --
	(185.11,263.36) --
	(185.55,263.47) --
	(185.98,263.57) --
	(186.39,263.67) --
	(186.78,263.77) --
	(187.20,263.87) --
	(187.75,263.97) --
	(188.40,264.08) --
	(189.13,264.18) --
	(189.88,264.28) --
	(190.62,264.38) --
	(191.33,264.48) --
	(192.09,264.59) --
	(192.85,264.69) --
	(193.50,264.79) --
	(194.03,264.89) --
	(194.52,264.99) --
	(195.00,265.10) --
	(195.49,265.20) --
	(195.99,265.30) --
	(196.53,265.40) --
	(197.12,265.50) --
	(197.81,265.61) --
	(198.59,265.71) --
	(199.44,265.81) --
	(200.30,265.91) --
	(201.06,266.01) --
	(201.72,266.11) --
	(202.27,266.22) --
	(202.76,266.32) --
	(203.24,266.42) --
	(203.77,266.52) --
	(204.31,266.62) --
	(204.82,266.73) --
	(205.29,266.83) --
	(205.78,266.93) --
	(206.30,267.03) --
	(206.84,267.13) --
	(207.35,267.24) --
	(207.81,267.34) --
	(208.26,267.44) --
	(208.66,267.54) --
	(209.06,267.64) --
	(209.47,267.75) --
	(209.91,267.85) --
	(210.27,267.95) --
	(210.64,268.05) --
	(210.99,268.15) --
	(211.39,268.25) --
	(211.82,268.36) --
	(212.32,268.46) --
	(212.85,268.56) --
	(213.37,268.66) --
	(213.85,268.76) --
	(214.37,268.87) --
	(214.93,268.97) --
	(215.46,269.07) --
	(216.01,269.17) --
	(216.61,269.27) --
	(217.29,269.38) --
	(217.99,269.48) --
	(218.72,269.58) --
	(219.44,269.68) --
	(220.28,269.78) --
	(221.13,269.89) --
	(221.95,269.99) --
	(222.67,270.09) --
	(223.26,270.19) --
	(223.79,270.29) --
	(224.19,270.39) --
	(224.62,270.50) --
	(225.06,270.60) --
	(225.58,270.70) --
	(226.08,270.80) --
	(226.65,270.90) --
	(227.10,271.01) --
	(227.52,271.11) --
	(227.97,271.21) --
	(228.51,271.31) --
	(229.15,271.41) --
	(229.75,271.52) --
	(230.41,271.62) --
	(231.06,271.72) --
	(231.69,271.82) --
	(232.32,271.92) --
	(232.98,272.03) --
	(233.62,272.13) --
	(234.16,272.23) --
	(234.77,272.33) --
	(235.49,272.43) --
	(236.29,272.53) --
	(237.15,272.64) --
	(238.11,272.74) --
	(239.04,272.84) --
	(239.88,272.94) --
	(240.58,273.04) --
	(241.23,273.15) --
	(241.93,273.25) --
	(242.50,273.35) --
	(243.05,273.45) --
	(243.68,273.55) --
	(244.46,273.66) --
	(245.29,273.76) --
	(246.04,273.86) --
	(246.73,273.96) --
	(247.40,274.06) --
	(248.04,274.17) --
	(248.68,274.27) --
	(249.44,274.37) --
	(250.29,274.47) --
	(251.25,274.57) --
	(252.33,274.67) --
	(253.47,274.78) --
	(254.53,274.88) --
	(255.48,274.98) --
	(256.25,275.08) --
	(256.93,275.18) --
	(257.55,275.29) --
	(258.03,275.39) --
	(258.58,275.49) --
	(259.11,275.59) --
	(259.63,275.69) --
	(260.12,275.80) --
	(260.61,275.90) --
	(261.16,276.00) --
	(261.77,276.10) --
	(262.40,276.20) --
	(263.03,276.30) --
	(263.74,276.41) --
	(264.39,276.51) --
	(265.02,276.61) --
	(265.72,276.71) --
	(266.44,276.81) --
	(267.17,276.92) --
	(267.92,277.02) --
	(268.63,277.12) --
	(269.36,277.22) --
	(270.02,277.32) --
	(270.65,277.43) --
	(271.25,277.53) --
	(271.71,277.63) --
	(272.15,277.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (163.41,263.87) --
	(163.68,263.97) --
	(163.92,264.08) --
	(164.28,264.18) --
	(164.74,264.28) --
	(165.30,264.38) --
	(165.95,264.48) --
	(166.63,264.59) --
	(167.14,264.69) --
	(167.45,264.79) --
	(167.81,264.89) --
	(168.16,264.99) --
	(168.54,265.10) --
	(168.97,265.20) --
	(169.40,265.30) --
	(169.80,265.40) --
	(170.22,265.50) --
	(170.73,265.61) --
	(171.33,265.71) --
	(171.97,265.81) --
	(172.66,265.91) --
	(173.39,266.01) --
	(174.15,266.11) --
	(174.92,266.22) --
	(175.64,266.32) --
	(176.30,266.42) --
	(176.99,266.52) --
	(177.66,266.62) --
	(178.30,266.73) --
	(178.91,266.83) --
	(179.44,266.93) --
	(179.96,267.03) --
	(180.56,267.13) --
	(181.26,267.24) --
	(181.97,267.34) --
	(182.58,267.44) --
	(183.13,267.54) --
	(183.58,267.64) --
	(184.06,267.75) --
	(184.49,267.85) --
	(184.89,267.95) --
	(185.33,268.05) --
	(185.86,268.15) --
	(186.41,268.25) --
	(186.93,268.36) --
	(187.44,268.46) --
	(187.96,268.56) --
	(188.56,268.66) --
	(189.10,268.76) --
	(189.48,268.87) --
	(189.82,268.97) --
	(190.23,269.07) --
	(190.67,269.17) --
	(191.11,269.27) --
	(191.60,269.38) --
	(192.15,269.48) --
	(192.76,269.58) --
	(193.41,269.68) --
	(194.11,269.78) --
	(194.83,269.89) --
	(195.60,269.99) --
	(196.37,270.09) --
	(197.11,270.19) --
	(197.83,270.29) --
	(198.56,270.39) --
	(199.37,270.50) --
	(200.13,270.60) --
	(200.71,270.70) --
	(201.09,270.80) --
	(201.48,270.90) --
	(202.00,271.01) --
	(202.64,271.11) --
	(203.13,271.21) --
	(203.41,271.31) --
	(203.76,271.41) --
	(204.23,271.52) --
	(204.84,271.62) --
	(205.48,271.72) --
	(206.11,271.82) --
	(206.78,271.92) --
	(207.49,272.03) --
	(208.22,272.13) --
	(208.98,272.23) --
	(209.66,272.33) --
	(210.25,272.43) --
	(210.66,272.53) --
	(210.97,272.64) --
	(211.44,272.74) --
	(211.90,272.84) --
	(212.39,272.94) --
	(212.98,273.04) --
	(213.69,273.15) --
	(214.39,273.25) --
	(215.17,273.35) --
	(216.03,273.45) --
	(216.93,273.55) --
	(217.78,273.66) --
	(218.61,273.76) --
	(219.44,273.86) --
	(220.26,273.96) --
	(220.93,274.06) --
	(221.46,274.17) --
	(221.90,274.27) --
	(222.41,274.37) --
	(222.86,274.47) --
	(223.36,274.57) --
	(223.91,274.67) --
	(224.45,274.78) --
	(225.04,274.88) --
	(225.62,274.98) --
	(226.34,275.08) --
	(227.07,275.18) --
	(227.96,275.29) --
	(228.80,275.39) --
	(229.60,275.49) --
	(230.47,275.59) --
	(231.22,275.69) --
	(231.97,275.80) --
	(232.69,275.90) --
	(233.38,276.00) --
	(234.14,276.10) --
	(234.86,276.20) --
	(235.55,276.30) --
	(236.19,276.41) --
	(236.88,276.51) --
	(237.59,276.61) --
	(238.38,276.71) --
	(239.14,276.81) --
	(240.00,276.92) --
	(240.75,277.02) --
	(241.41,277.12) --
	(242.08,277.22) --
	(242.55,277.32) --
	(242.96,277.43) --
	(243.44,277.53) --
	(243.87,277.63) --
	(244.38,277.73) --
	(244.96,277.83) --
	(245.46,277.94) --
	(245.91,278.04) --
	(246.44,278.14) --
	(247.06,278.24) --
	(247.80,278.34) --
	(248.57,278.44) --
	(249.36,278.55) --
	(250.19,278.65) --
	(251.07,278.75) --
	(251.94,278.85) --
	(252.81,278.95) --
	(253.42,279.06) --
	(253.83,279.16) --
	(254.14,279.26) --
	(254.53,279.36) --
	(254.97,279.46) --
	(255.48,279.57) --
	(256.06,279.67) --
	(256.55,279.77) --
	(257.00,279.87) --
	(257.61,279.97) --
	(258.45,280.08) --
	(259.29,280.18) --
	(260.15,280.28) --
	(261.02,280.38) --
	(261.88,280.48) --
	(262.69,280.58) --
	(263.33,280.69) --
	(263.83,280.79) --
	(264.35,280.89) --
	(264.95,280.99) --
	(265.53,281.09) --
	(266.13,281.20) --
	(266.73,281.30) --
	(267.31,281.40) --
	(267.90,281.50) --
	(268.62,281.60) --
	(269.46,281.71) --
	(270.21,281.81) --
	(270.99,281.91) --
	(271.82,282.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.84,267.64) --
	(163.46,267.75) --
	(164.14,267.85) --
	(164.89,267.95) --
	(165.63,268.05) --
	(166.20,268.15) --
	(166.63,268.25) --
	(167.13,268.36) --
	(167.72,268.46) --
	(168.28,268.56) --
	(168.77,268.66) --
	(169.22,268.76) --
	(169.81,268.87) --
	(170.57,268.97) --
	(171.45,269.07) --
	(172.43,269.17) --
	(173.51,269.27) --
	(174.51,269.38) --
	(175.42,269.48) --
	(176.25,269.58) --
	(176.97,269.68) --
	(177.70,269.78) --
	(178.39,269.89) --
	(179.01,269.99) --
	(179.59,270.09) --
	(180.29,270.19) --
	(181.10,270.29) --
	(181.94,270.39) --
	(182.73,270.50) --
	(183.42,270.60) --
	(184.06,270.70) --
	(184.61,270.80) --
	(185.16,270.90) --
	(185.66,271.01) --
	(186.09,271.11) --
	(186.65,271.21) --
	(187.36,271.31) --
	(188.02,271.41) --
	(188.71,271.52) --
	(189.42,271.62) --
	(189.98,271.72) --
	(190.59,271.82) --
	(191.43,271.92) --
	(192.46,272.03) --
	(193.51,272.13) --
	(194.52,272.23) --
	(195.34,272.33) --
	(196.08,272.43) --
	(196.67,272.53) --
	(197.15,272.64) --
	(197.73,272.74) --
	(198.38,272.84) --
	(198.86,272.94) --
	(199.09,273.04) --
	(199.29,273.15) --
	(199.55,273.25) --
	(199.92,273.35) --
	(200.32,273.45) --
	(200.72,273.55) --
	(201.18,273.66) --
	(201.78,273.76) --
	(202.52,273.86) --
	(203.38,273.96) --
	(204.18,274.06) --
	(204.77,274.17) --
	(205.50,274.27) --
	(206.43,274.37) --
	(207.10,274.47) --
	(207.34,274.57) --
	(207.60,274.67) --
	(208.27,274.78) --
	(209.11,274.88) --
	(209.57,274.98) --
	(210.12,275.08) --
	(210.94,275.18) --
	(211.99,275.29) --
	(212.73,275.39) --
	(213.14,275.49) --
	(213.78,275.59) --
	(214.68,275.69) --
	(215.65,275.80) --
	(216.16,275.90) --
	(216.72,276.00) --
	(217.57,276.10) --
	(218.41,276.20) --
	(219.03,276.30) --
	(219.38,276.41) --
	(219.84,276.51) --
	(220.62,276.61) --
	(221.39,276.71) --
	(221.95,276.81) --
	(222.46,276.92) --
	(223.06,277.02) --
	(223.82,277.12) --
	(224.66,277.22) --
	(225.29,277.32) --
	(225.92,277.43) --
	(226.78,277.53) --
	(227.80,277.63) --
	(228.59,277.73) --
	(229.01,277.83) --
	(229.61,277.94) --
	(230.47,278.04) --
	(231.21,278.14) --
	(231.74,278.24) --
	(232.38,278.34) --
	(233.05,278.44) --
	(233.91,278.55) --
	(234.59,278.65) --
	(234.89,278.75) --
	(235.29,278.85) --
	(235.89,278.95) --
	(236.54,279.06) --
	(237.02,279.16) --
	(237.52,279.26) --
	(238.14,279.36) --
	(238.84,279.46) --
	(239.54,279.57) --
	(240.10,279.67) --
	(240.54,279.77) --
	(240.98,279.87) --
	(241.57,279.97) --
	(242.29,280.08) --
	(242.90,280.18) --
	(243.59,280.28) --
	(244.27,280.38) --
	(244.96,280.48) --
	(245.61,280.58) --
	(246.17,280.69) --
	(246.60,280.79) --
	(247.10,280.89) --
	(247.58,280.99) --
	(248.12,281.09) --
	(248.67,281.20) --
	(249.25,281.30) --
	(250.00,281.40) --
	(250.80,281.50) --
	(251.41,281.60) --
	(251.92,281.71) --
	(252.36,281.81) --
	(252.98,281.91) --
	(253.67,282.01) --
	(254.21,282.11) --
	(254.87,282.22) --
	(255.52,282.32) --
	(256.19,282.42) --
	(257.06,282.52) --
	(257.72,282.62) --
	(258.51,282.72) --
	(259.26,282.83) --
	(259.99,282.93) --
	(260.77,283.03) --
	(261.47,283.13) --
	(262.07,283.23) --
	(262.63,283.34) --
	(263.13,283.44) --
	(263.74,283.54) --
	(264.48,283.64) --
	(265.57,283.74) --
	(266.96,283.85) --
	(268.04,283.95) --
	(268.91,284.05) --
	(269.70,284.15) --
	(270.50,284.25) --
	(271.24,284.36) --
	(271.90,284.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.93,269.48) --
	(163.72,269.58) --
	(164.38,269.68) --
	(164.97,269.78) --
	(165.53,269.89) --
	(166.24,269.99) --
	(167.23,270.09) --
	(168.62,270.19) --
	(170.26,270.29) --
	(171.84,270.39) --
	(173.15,270.50) --
	(174.39,270.60) --
	(175.53,270.70) --
	(176.50,270.80) --
	(177.19,270.90) --
	(177.74,271.01) --
	(178.34,271.11) --
	(178.91,271.21) --
	(179.52,271.31) --
	(180.12,271.41) --
	(180.57,271.52) --
	(180.81,271.62) --
	(180.91,271.72) --
	(180.93,271.82) --
	(181.03,271.92) --
	(181.08,272.03) --
	(181.10,272.13) --
	(181.30,272.23) --
	(181.70,272.33) --
	(182.24,272.43) --
	(182.77,272.53) --
	(183.26,272.64) --
	(183.74,272.74) --
	(184.26,272.84) --
	(184.87,272.94) --
	(185.57,273.04) --
	(186.27,273.15) --
	(186.94,273.25) --
	(187.49,273.35) --
	(188.01,273.45) --
	(188.67,273.55) --
	(189.42,273.66) --
	(190.26,273.76) --
	(191.13,273.86) --
	(191.91,273.96) --
	(192.51,274.06) --
	(192.87,274.17) --
	(193.14,274.27) --
	(193.44,274.37) --
	(193.85,274.47) --
	(194.44,274.57) --
	(195.14,274.67) --
	(195.90,274.78) --
	(196.69,274.88) --
	(197.47,274.98) --
	(198.19,275.08) --
	(198.92,275.18) --
	(199.67,275.29) --
	(200.51,275.39) --
	(201.32,275.49) --
	(201.96,275.59) --
	(202.44,275.69) --
	(202.83,275.80) --
	(203.32,275.90) --
	(203.93,276.00) --
	(204.61,276.10) --
	(205.30,276.20) --
	(206.08,276.30) --
	(206.90,276.41) --
	(207.79,276.51) --
	(208.66,276.61) --
	(209.39,276.71) --
	(209.97,276.81) --
	(210.55,276.92) --
	(211.12,277.02) --
	(211.73,277.12) --
	(212.31,277.22) --
	(213.00,277.32) --
	(213.77,277.43) --
	(214.60,277.53) --
	(215.39,277.63) --
	(216.07,277.73) --
	(216.94,277.83) --
	(217.66,277.94) --
	(218.27,278.04) --
	(218.85,278.14) --
	(219.38,278.24) --
	(219.80,278.34) --
	(220.18,278.44) --
	(220.66,278.55) --
	(221.16,278.65) --
	(221.61,278.75) --
	(221.98,278.85) --
	(222.34,278.95) --
	(222.65,279.06) --
	(223.02,279.16) --
	(223.46,279.26) --
	(223.94,279.36) --
	(224.40,279.46) --
	(224.83,279.57) --
	(225.39,279.67) --
	(225.88,279.77) --
	(226.51,279.87) --
	(227.13,279.97) --
	(227.70,280.08) --
	(228.35,280.18) --
	(229.09,280.28) --
	(229.82,280.38) --
	(230.51,280.48) --
	(231.11,280.58) --
	(231.54,280.69) --
	(231.83,280.79) --
	(232.11,280.89) --
	(232.42,280.99) --
	(232.80,281.09) --
	(233.21,281.20) --
	(233.59,281.30) --
	(234.01,281.40) --
	(234.48,281.50) --
	(234.94,281.60) --
	(235.42,281.71) --
	(235.98,281.81) --
	(236.48,281.91) --
	(236.94,282.01) --
	(237.43,282.11) --
	(237.95,282.22) --
	(238.56,282.32) --
	(239.29,282.42) --
	(240.10,282.52) --
	(240.82,282.62) --
	(241.36,282.72) --
	(241.89,282.83) --
	(242.45,282.93) --
	(243.12,283.03) --
	(243.80,283.13) --
	(244.35,283.23) --
	(244.80,283.34) --
	(245.25,283.44) --
	(245.71,283.54) --
	(246.38,283.64) --
	(247.00,283.74) --
	(247.60,283.85) --
	(248.16,283.95) --
	(248.82,284.05) --
	(249.47,284.15) --
	(250.00,284.25) --
	(250.50,284.36) --
	(251.02,284.46) --
	(251.61,284.56) --
	(252.28,284.66) --
	(253.02,284.76) --
	(253.74,284.86) --
	(254.52,284.97) --
	(255.45,285.07) --
	(256.27,285.17) --
	(257.11,285.27) --
	(257.77,285.37) --
	(258.26,285.48) --
	(258.73,285.58) --
	(259.20,285.68) --
	(259.69,285.78) --
	(260.29,285.88) --
	(260.98,285.99) --
	(261.61,286.09) --
	(262.17,286.19) --
	(262.75,286.29) --
	(263.33,286.39) --
	(263.90,286.49) --
	(264.48,286.60) --
	(264.96,286.70) --
	(265.32,286.80) --
	(265.76,286.90) --
	(266.30,287.00) --
	(266.85,287.11) --
	(267.43,287.21) --
	(268.05,287.31) --
	(268.62,287.41) --
	(269.26,287.51) --
	(269.94,287.62) --
	(270.56,287.72) --
	(271.18,287.82) --
	(271.70,287.92) --
	(272.15,288.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (163.22,271.82) --
	(163.94,271.92) --
	(164.71,272.03) --
	(165.37,272.13) --
	(165.93,272.23) --
	(166.48,272.33) --
	(167.02,272.43) --
	(167.56,272.53) --
	(168.09,272.64) --
	(168.59,272.74) --
	(169.05,272.84) --
	(169.47,272.94) --
	(169.88,273.04) --
	(170.35,273.15) --
	(170.87,273.25) --
	(171.39,273.35) --
	(171.91,273.45) --
	(172.39,273.55) --
	(172.96,273.66) --
	(173.52,273.76) --
	(174.01,273.86) --
	(174.54,273.96) --
	(175.08,274.06) --
	(175.67,274.17) --
	(176.32,274.27) --
	(176.92,274.37) --
	(177.44,274.47) --
	(177.95,274.57) --
	(178.50,274.67) --
	(179.09,274.78) --
	(179.76,274.88) --
	(180.40,274.98) --
	(180.94,275.08) --
	(181.50,275.18) --
	(182.11,275.29) --
	(182.71,275.39) --
	(183.31,275.49) --
	(183.94,275.59) --
	(184.58,275.69) --
	(185.19,275.80) --
	(185.82,275.90) --
	(186.37,276.00) --
	(187.01,276.10) --
	(187.62,276.20) --
	(188.18,276.30) --
	(188.79,276.41) --
	(189.42,276.51) --
	(190.05,276.61) --
	(190.74,276.71) --
	(191.42,276.81) --
	(192.01,276.92) --
	(192.71,277.02) --
	(193.46,277.12) --
	(194.23,277.22) --
	(195.03,277.32) --
	(195.76,277.43) --
	(196.43,277.53) --
	(197.13,277.63) --
	(197.87,277.73) --
	(198.60,277.83) --
	(199.21,277.94) --
	(199.85,278.04) --
	(200.58,278.14) --
	(201.37,278.24) --
	(202.17,278.34) --
	(202.84,278.44) --
	(203.33,278.55) --
	(203.77,278.65) --
	(204.34,278.75) --
	(204.93,278.85) --
	(205.58,278.95) --
	(206.20,279.06) --
	(206.78,279.16) --
	(207.34,279.26) --
	(207.92,279.36) --
	(208.53,279.46) --
	(209.09,279.57) --
	(209.60,279.67) --
	(210.12,279.77) --
	(210.63,279.87) --
	(211.10,279.97) --
	(211.66,280.08) --
	(212.01,280.18) --
	(212.45,280.28) --
	(213.00,280.38) --
	(213.64,280.48) --
	(214.32,280.58) --
	(214.96,280.69) --
	(215.63,280.79) --
	(216.26,280.89) --
	(216.86,280.99) --
	(217.36,281.09) --
	(217.81,281.20) --
	(218.29,281.30) --
	(218.74,281.40) --
	(219.24,281.50) --
	(219.74,281.60) --
	(220.17,281.71) --
	(220.69,281.81) --
	(221.09,281.91) --
	(221.49,282.01) --
	(221.79,282.11) --
	(222.04,282.22) --
	(222.49,282.32) --
	(223.17,282.42) --
	(223.75,282.52) --
	(224.23,282.62) --
	(224.75,282.72) --
	(225.34,282.83) --
	(225.88,282.93) --
	(226.34,283.03) --
	(226.79,283.13) --
	(227.32,283.23) --
	(227.88,283.34) --
	(228.41,283.44) --
	(228.92,283.54) --
	(229.41,283.64) --
	(229.90,283.74) --
	(230.48,283.85) --
	(231.13,283.95) --
	(231.78,284.05) --
	(232.46,284.15) --
	(233.12,284.25) --
	(233.87,284.36) --
	(234.64,284.46) --
	(235.52,284.56) --
	(236.39,284.66) --
	(237.10,284.76) --
	(237.61,284.86) --
	(238.15,284.97) --
	(238.67,285.07) --
	(239.28,285.17) --
	(239.93,285.27) --
	(240.43,285.37) --
	(240.89,285.48) --
	(241.46,285.58) --
	(242.13,285.68) --
	(242.73,285.78) --
	(243.29,285.88) --
	(243.74,285.99) --
	(244.17,286.09) --
	(244.67,286.19) --
	(245.25,286.29) --
	(245.92,286.39) --
	(246.67,286.49) --
	(247.28,286.60) --
	(247.86,286.70) --
	(248.34,286.80) --
	(248.96,286.90) --
	(249.55,287.00) --
	(250.07,287.11) --
	(250.53,287.21) --
	(250.82,287.31) --
	(251.01,287.41) --
	(251.39,287.51) --
	(251.97,287.62) --
	(252.65,287.72) --
	(253.29,287.82) --
	(253.95,287.92) --
	(254.57,288.02) --
	(255.19,288.13) --
	(255.70,288.23) --
	(256.24,288.33) --
	(256.75,288.43) --
	(257.26,288.53) --
	(257.80,288.63) --
	(258.34,288.74) --
	(258.86,288.84) --
	(259.32,288.94) --
	(260.06,289.04) --
	(260.82,289.14) --
	(261.53,289.25) --
	(262.24,289.35) --
	(262.85,289.45) --
	(263.42,289.55) --
	(263.93,289.65) --
	(264.51,289.76) --
	(265.09,289.86) --
	(265.66,289.96) --
	(266.15,290.06) --
	(266.57,290.16) --
	(266.85,290.27) --
	(267.16,290.37) --
	(267.57,290.47) --
	(268.09,290.57) --
	(268.75,290.67) --
	(269.42,290.77) --
	(270.07,290.88) --
	(270.66,290.98) --
	(271.24,291.08) --
	(271.66,291.18) --
	(272.04,291.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.96,274.57) --
	(163.58,274.67) --
	(164.16,274.78) --
	(164.75,274.88) --
	(165.31,274.98) --
	(165.93,275.08) --
	(166.62,275.18) --
	(167.29,275.29) --
	(167.88,275.39) --
	(168.40,275.49) --
	(169.00,275.59) --
	(169.64,275.69) --
	(170.20,275.80) --
	(170.67,275.90) --
	(171.13,276.00) --
	(171.69,276.10) --
	(172.38,276.20) --
	(173.07,276.30) --
	(173.72,276.41) --
	(174.31,276.51) --
	(174.86,276.61) --
	(175.38,276.71) --
	(175.99,276.81) --
	(176.69,276.92) --
	(177.45,277.02) --
	(178.22,277.12) --
	(178.95,277.22) --
	(179.62,277.32) --
	(180.23,277.43) --
	(180.95,277.53) --
	(181.75,277.63) --
	(182.57,277.73) --
	(183.37,277.83) --
	(184.14,277.94) --
	(184.95,278.04) --
	(185.65,278.14) --
	(186.32,278.24) --
	(186.99,278.34) --
	(187.65,278.44) --
	(188.34,278.55) --
	(189.07,278.65) --
	(189.76,278.75) --
	(190.39,278.85) --
	(191.03,278.95) --
	(191.67,279.06) --
	(192.29,279.16) --
	(192.95,279.26) --
	(193.66,279.36) --
	(194.23,279.46) --
	(194.80,279.57) --
	(195.41,279.67) --
	(195.97,279.77) --
	(196.62,279.87) --
	(197.26,279.97) --
	(197.81,280.08) --
	(198.40,280.18) --
	(199.04,280.28) --
	(199.70,280.38) --
	(200.42,280.48) --
	(201.07,280.58) --
	(201.55,280.69) --
	(202.02,280.79) --
	(202.50,280.89) --
	(203.09,280.99) --
	(203.68,281.09) --
	(204.11,281.20) --
	(204.41,281.30) --
	(204.75,281.40) --
	(205.18,281.50) --
	(205.64,281.60) --
	(206.17,281.71) --
	(206.70,281.81) --
	(207.31,281.91) --
	(207.83,282.01) --
	(208.27,282.11) --
	(208.83,282.22) --
	(209.51,282.32) --
	(210.08,282.42) --
	(210.59,282.52) --
	(211.06,282.62) --
	(211.43,282.72) --
	(211.80,282.83) --
	(212.23,282.93) --
	(212.75,283.03) --
	(213.18,283.13) --
	(213.77,283.23) --
	(214.37,283.34) --
	(214.82,283.44) --
	(215.25,283.54) --
	(215.68,283.64) --
	(216.23,283.74) --
	(216.81,283.85) --
	(217.43,283.95) --
	(218.00,284.05) --
	(218.48,284.15) --
	(219.02,284.25) --
	(219.67,284.36) --
	(220.48,284.46) --
	(221.33,284.56) --
	(222.05,284.66) --
	(222.79,284.76) --
	(223.27,284.86) --
	(223.82,284.97) --
	(224.39,285.07) --
	(225.01,285.17) --
	(225.61,285.27) --
	(226.21,285.37) --
	(226.80,285.48) --
	(227.42,285.58) --
	(227.94,285.68) --
	(228.43,285.78) --
	(228.93,285.88) --
	(229.46,285.99) --
	(230.01,286.09) --
	(230.63,286.19) --
	(231.26,286.29) --
	(231.92,286.39) --
	(232.49,286.49) --
	(233.10,286.60) --
	(233.55,286.70) --
	(234.04,286.80) --
	(234.63,286.90) --
	(235.27,287.00) --
	(235.89,287.11) --
	(236.47,287.21) --
	(236.98,287.31) --
	(237.53,287.41) --
	(238.10,287.51) --
	(238.64,287.62) --
	(239.02,287.72) --
	(239.38,287.82) --
	(239.82,287.92) --
	(240.30,288.02) --
	(240.85,288.13) --
	(241.34,288.23) --
	(241.91,288.33) --
	(242.47,288.43) --
	(243.03,288.53) --
	(243.63,288.63) --
	(244.05,288.74) --
	(244.44,288.84) --
	(244.91,288.94) --
	(245.43,289.04) --
	(246.00,289.14) --
	(246.60,289.25) --
	(247.30,289.35) --
	(247.98,289.45) --
	(248.64,289.55) --
	(249.16,289.65) --
	(249.61,289.76) --
	(250.10,289.86) --
	(250.59,289.96) --
	(251.13,290.06) --
	(251.72,290.16) --
	(252.18,290.27) --
	(252.59,290.37) --
	(253.05,290.47) --
	(253.44,290.57) --
	(253.88,290.67) --
	(254.27,290.77) --
	(254.67,290.88) --
	(255.16,290.98) --
	(255.59,291.08) --
	(256.03,291.18) --
	(256.54,291.28) --
	(257.02,291.39) --
	(257.55,291.49) --
	(258.05,291.59) --
	(258.63,291.69) --
	(259.21,291.79) --
	(259.77,291.90) --
	(260.27,292.00) --
	(260.70,292.10) --
	(261.18,292.20) --
	(261.74,292.30) --
	(262.36,292.41) --
	(263.04,292.51) --
	(263.69,292.61) --
	(264.29,292.71) --
	(264.91,292.81) --
	(265.55,292.91) --
	(266.17,293.02) --
	(266.76,293.12) --
	(267.28,293.22) --
	(267.64,293.32) --
	(267.96,293.42) --
	(268.31,293.53) --
	(268.69,293.63) --
	(269.07,293.73) --
	(269.45,293.83) --
	(269.81,293.93) --
	(270.14,294.04) --
	(270.46,294.14) --
	(270.80,294.24) --
	(271.16,294.34) --
	(271.55,294.44) --
	(271.92,294.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.55,277.22) --
	(163.44,277.32) --
	(164.34,277.43) --
	(165.17,277.53) --
	(165.92,277.63) --
	(166.68,277.73) --
	(167.52,277.83) --
	(168.43,277.94) --
	(169.35,278.04) --
	(170.16,278.14) --
	(170.88,278.24) --
	(171.55,278.34) --
	(172.21,278.44) --
	(172.80,278.55) --
	(173.40,278.65) --
	(174.10,278.75) --
	(174.83,278.85) --
	(175.45,278.95) --
	(175.91,279.06) --
	(176.39,279.16) --
	(176.95,279.26) --
	(177.56,279.36) --
	(178.15,279.46) --
	(178.71,279.57) --
	(179.31,279.67) --
	(179.93,279.77) --
	(180.53,279.87) --
	(181.06,279.97) --
	(181.57,280.08) --
	(182.14,280.18) --
	(182.78,280.28) --
	(183.46,280.38) --
	(184.14,280.48) --
	(184.79,280.58) --
	(185.44,280.69) --
	(186.11,280.79) --
	(186.76,280.89) --
	(187.31,280.99) --
	(187.80,281.09) --
	(188.31,281.20) --
	(188.88,281.30) --
	(189.51,281.40) --
	(190.10,281.50) --
	(190.63,281.60) --
	(191.25,281.71) --
	(191.90,281.81) --
	(192.54,281.91) --
	(193.17,282.01) --
	(193.72,282.11) --
	(194.24,282.22) --
	(194.78,282.32) --
	(195.34,282.42) --
	(195.88,282.52) --
	(196.40,282.62) --
	(196.91,282.72) --
	(197.49,282.83) --
	(198.10,282.93) --
	(198.67,283.03) --
	(199.08,283.13) --
	(199.39,283.23) --
	(199.72,283.34) --
	(200.18,283.44) --
	(200.73,283.54) --
	(201.23,283.64) --
	(201.64,283.74) --
	(202.02,283.85) --
	(202.44,283.95) --
	(202.95,284.05) --
	(203.49,284.15) --
	(204.01,284.25) --
	(204.52,284.36) --
	(205.06,284.46) --
	(205.62,284.56) --
	(206.17,284.66) --
	(206.69,284.76) --
	(207.15,284.86) --
	(207.59,284.97) --
	(208.05,285.07) --
	(208.55,285.17) --
	(209.13,285.27) --
	(209.69,285.37) --
	(210.21,285.48) --
	(210.72,285.58) --
	(211.21,285.68) --
	(211.73,285.78) --
	(212.39,285.88) --
	(213.03,285.99) --
	(213.69,286.09) --
	(214.25,286.19) --
	(214.91,286.29) --
	(215.58,286.39) --
	(216.26,286.49) --
	(217.03,286.60) --
	(217.71,286.70) --
	(218.38,286.80) --
	(219.11,286.90) --
	(219.92,287.00) --
	(220.80,287.11) --
	(221.62,287.21) --
	(222.30,287.31) --
	(222.75,287.41) --
	(223.34,287.51) --
	(223.89,287.62) --
	(224.41,287.72) --
	(224.87,287.82) --
	(225.27,287.92) --
	(225.68,288.02) --
	(226.17,288.13) --
	(226.78,288.23) --
	(227.44,288.33) --
	(228.08,288.43) --
	(228.63,288.53) --
	(229.17,288.63) --
	(229.69,288.74) --
	(230.24,288.84) --
	(230.75,288.94) --
	(231.19,289.04) --
	(231.49,289.14) --
	(231.89,289.25) --
	(232.32,289.35) --
	(232.78,289.45) --
	(233.24,289.55) --
	(233.77,289.65) --
	(234.35,289.76) --
	(234.88,289.86) --
	(235.33,289.96) --
	(235.63,290.06) --
	(235.95,290.16) --
	(236.36,290.27) --
	(236.88,290.37) --
	(237.41,290.47) --
	(237.80,290.57) --
	(238.20,290.67) --
	(238.61,290.77) --
	(239.06,290.88) --
	(239.54,290.98) --
	(240.02,291.08) --
	(240.46,291.18) --
	(240.89,291.28) --
	(241.38,291.39) --
	(241.94,291.49) --
	(242.56,291.59) --
	(243.25,291.69) --
	(243.99,291.79) --
	(244.71,291.90) --
	(245.32,292.00) --
	(245.87,292.10) --
	(246.30,292.20) --
	(246.61,292.30) --
	(246.84,292.41) --
	(247.20,292.51) --
	(247.56,292.61) --
	(247.97,292.71) --
	(248.39,292.81) --
	(248.82,292.91) --
	(249.20,293.02) --
	(249.53,293.12) --
	(249.95,293.22) --
	(250.43,293.32) --
	(250.98,293.42) --
	(251.49,293.53) --
	(251.95,293.63) --
	(252.38,293.73) --
	(252.86,293.83) --
	(253.42,293.93) --
	(254.05,294.04) --
	(254.68,294.14) --
	(255.32,294.24) --
	(255.92,294.34) --
	(256.59,294.44) --
	(257.24,294.55) --
	(257.73,294.65) --
	(258.16,294.75) --
	(258.64,294.85) --
	(259.18,294.95) --
	(259.80,295.05) --
	(260.37,295.16) --
	(260.89,295.26) --
	(261.45,295.36) --
	(262.04,295.46) --
	(262.68,295.56) --
	(263.33,295.67) --
	(263.95,295.77) --
	(264.63,295.87) --
	(265.29,295.97) --
	(265.96,296.07) --
	(266.58,296.18) --
	(267.14,296.28) --
	(267.56,296.38) --
	(267.93,296.48) --
	(268.14,296.58) --
	(268.23,296.68) --
	(268.41,296.79) --
	(268.69,296.89) --
	(269.05,296.99) --
	(269.61,297.09) --
	(270.23,297.19) --
	(270.72,297.30) --
	(271.20,297.40) --
	(271.81,297.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.82,279.46) --
	(163.66,279.57) --
	(164.36,279.67) --
	(164.99,279.77) --
	(165.62,279.87) --
	(166.36,279.97) --
	(167.01,280.08) --
	(167.68,280.18) --
	(168.37,280.28) --
	(169.12,280.38) --
	(169.95,280.48) --
	(170.77,280.58) --
	(171.42,280.69) --
	(171.91,280.79) --
	(172.44,280.89) --
	(173.07,280.99) --
	(173.77,281.09) --
	(174.36,281.20) --
	(174.81,281.30) --
	(175.29,281.40) --
	(175.84,281.50) --
	(176.49,281.60) --
	(177.24,281.71) --
	(177.98,281.81) --
	(178.64,281.91) --
	(179.27,282.01) --
	(179.91,282.11) --
	(180.55,282.22) --
	(181.18,282.32) --
	(181.77,282.42) --
	(182.24,282.52) --
	(182.70,282.62) --
	(183.31,282.72) --
	(183.98,282.83) --
	(184.61,282.93) --
	(185.24,283.03) --
	(185.83,283.13) --
	(186.31,283.23) --
	(186.72,283.34) --
	(187.07,283.44) --
	(187.45,283.54) --
	(187.93,283.64) --
	(188.45,283.74) --
	(189.01,283.85) --
	(189.65,283.95) --
	(190.34,284.05) --
	(191.12,284.15) --
	(191.87,284.25) --
	(192.55,284.36) --
	(193.10,284.46) --
	(193.61,284.56) --
	(194.12,284.66) --
	(194.65,284.76) --
	(195.17,284.86) --
	(195.62,284.97) --
	(196.04,285.07) --
	(196.49,285.17) --
	(196.92,285.27) --
	(197.35,285.37) --
	(197.83,285.48) --
	(198.33,285.58) --
	(198.81,285.68) --
	(199.23,285.78) --
	(199.54,285.88) --
	(199.88,285.99) --
	(200.24,286.09) --
	(200.61,286.19) --
	(200.94,286.29) --
	(201.26,286.39) --
	(201.66,286.49) --
	(202.14,286.60) --
	(202.62,286.70) --
	(203.09,286.80) --
	(203.54,286.90) --
	(203.95,287.00) --
	(204.35,287.11) --
	(204.79,287.21) --
	(205.35,287.31) --
	(206.08,287.41) --
	(206.94,287.51) --
	(207.80,287.62) --
	(208.60,287.72) --
	(209.43,287.82) --
	(210.18,287.92) --
	(210.90,288.02) --
	(211.46,288.13) --
	(212.01,288.23) --
	(212.53,288.33) --
	(213.14,288.43) --
	(213.69,288.53) --
	(214.21,288.63) --
	(214.75,288.74) --
	(215.42,288.84) --
	(216.25,288.94) --
	(217.00,289.04) --
	(217.66,289.14) --
	(218.30,289.25) --
	(218.83,289.35) --
	(219.34,289.45) --
	(219.87,289.55) --
	(220.40,289.65) --
	(220.91,289.76) --
	(221.41,289.86) --
	(222.06,289.96) --
	(222.82,290.06) --
	(223.44,290.16) --
	(224.01,290.27) --
	(224.58,290.37) --
	(225.07,290.47) --
	(225.74,290.57) --
	(226.31,290.67) --
	(226.99,290.77) --
	(227.75,290.88) --
	(228.42,290.98) --
	(229.04,291.08) --
	(229.80,291.18) --
	(230.55,291.28) --
	(231.24,291.39) --
	(231.75,291.49) --
	(232.10,291.59) --
	(232.54,291.69) --
	(232.88,291.79) --
	(233.13,291.90) --
	(233.55,292.00) --
	(234.07,292.10) --
	(234.50,292.20) --
	(235.01,292.30) --
	(235.64,292.41) --
	(236.20,292.51) --
	(236.88,292.61) --
	(237.50,292.71) --
	(238.12,292.81) --
	(238.76,292.91) --
	(239.45,293.02) --
	(240.07,293.12) --
	(240.76,293.22) --
	(241.56,293.32) --
	(242.28,293.42) --
	(242.86,293.53) --
	(243.53,293.63) --
	(244.14,293.73) --
	(244.68,293.83) --
	(245.19,293.93) --
	(245.52,294.04) --
	(245.79,294.14) --
	(246.06,294.24) --
	(246.30,294.34) --
	(246.56,294.44) --
	(247.01,294.55) --
	(247.44,294.65) --
	(247.79,294.75) --
	(248.18,294.85) --
	(248.58,294.95) --
	(248.97,295.05) --
	(249.43,295.16) --
	(249.90,295.26) --
	(250.31,295.36) --
	(250.76,295.46) --
	(251.19,295.56) --
	(251.66,295.67) --
	(252.23,295.77) --
	(252.75,295.87) --
	(253.30,295.97) --
	(253.89,296.07) --
	(254.37,296.18) --
	(254.86,296.28) --
	(255.28,296.38) --
	(255.72,296.48) --
	(256.25,296.58) --
	(256.66,296.68) --
	(257.18,296.79) --
	(257.64,296.89) --
	(258.04,296.99) --
	(258.39,297.09) --
	(258.72,297.19) --
	(259.10,297.30) --
	(259.54,297.40) --
	(260.18,297.50) --
	(260.94,297.60) --
	(261.48,297.70) --
	(262.02,297.81) --
	(262.62,297.91) --
	(263.13,298.01) --
	(263.62,298.11) --
	(264.15,298.21) --
	(264.71,298.32) --
	(265.19,298.42) --
	(265.69,298.52) --
	(266.10,298.62) --
	(266.45,298.72) --
	(266.95,298.82) --
	(267.57,298.93) --
	(268.26,299.03) --
	(268.87,299.13) --
	(269.33,299.23) --
	(269.79,299.33) --
	(270.27,299.44) --
	(270.81,299.54) --
	(271.31,299.64) --
	(271.85,299.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.89,282.52) --
	(163.59,282.62) --
	(164.32,282.72) --
	(164.96,282.83) --
	(165.43,282.93) --
	(165.79,283.03) --
	(166.22,283.13) --
	(166.74,283.23) --
	(167.35,283.34) --
	(168.03,283.44) --
	(168.80,283.54) --
	(169.64,283.64) --
	(170.50,283.74) --
	(171.32,283.85) --
	(172.12,283.95) --
	(172.94,284.05) --
	(173.79,284.15) --
	(174.67,284.25) --
	(175.47,284.36) --
	(176.07,284.46) --
	(176.60,284.56) --
	(177.16,284.66) --
	(177.76,284.76) --
	(178.36,284.86) --
	(178.89,284.97) --
	(179.36,285.07) --
	(179.81,285.17) --
	(180.28,285.27) --
	(180.74,285.37) --
	(181.26,285.48) --
	(181.78,285.58) --
	(182.22,285.68) --
	(182.61,285.78) --
	(182.96,285.88) --
	(183.32,285.99) --
	(183.67,286.09) --
	(184.03,286.19) --
	(184.39,286.29) --
	(184.79,286.39) --
	(185.22,286.49) --
	(185.67,286.60) --
	(186.13,286.70) --
	(186.60,286.80) --
	(187.06,286.90) --
	(187.52,287.00) --
	(187.94,287.11) --
	(188.36,287.21) --
	(188.81,287.31) --
	(189.29,287.41) --
	(189.78,287.51) --
	(190.31,287.62) --
	(190.85,287.72) --
	(191.34,287.82) --
	(191.80,287.92) --
	(192.33,288.02) --
	(192.95,288.13) --
	(193.62,288.23) --
	(194.33,288.33) --
	(195.08,288.43) --
	(195.82,288.53) --
	(196.58,288.63) --
	(197.33,288.74) --
	(198.09,288.84) --
	(198.82,288.94) --
	(199.51,289.04) --
	(200.12,289.14) --
	(200.66,289.25) --
	(201.18,289.35) --
	(201.69,289.45) --
	(202.21,289.55) --
	(202.79,289.65) --
	(203.37,289.76) --
	(203.98,289.86) --
	(204.61,289.96) --
	(205.25,290.06) --
	(205.85,290.16) --
	(206.45,290.27) --
	(207.08,290.37) --
	(207.74,290.47) --
	(208.44,290.57) --
	(209.09,290.67) --
	(209.75,290.77) --
	(210.33,290.88) --
	(210.91,290.98) --
	(211.45,291.08) --
	(212.03,291.18) --
	(212.67,291.28) --
	(213.43,291.39) --
	(214.20,291.49) --
	(214.98,291.59) --
	(215.85,291.69) --
	(216.65,291.79) --
	(217.43,291.90) --
	(218.15,292.00) --
	(218.83,292.10) --
	(219.51,292.20) --
	(220.06,292.30) --
	(220.58,292.41) --
	(221.07,292.51) --
	(221.55,292.61) --
	(222.08,292.71) --
	(222.60,292.81) --
	(223.21,292.91) --
	(223.83,293.02) --
	(224.47,293.12) --
	(225.11,293.22) --
	(225.76,293.32) --
	(226.46,293.42) --
	(227.11,293.53) --
	(227.78,293.63) --
	(228.44,293.73) --
	(229.12,293.83) --
	(229.77,293.93) --
	(230.27,294.04) --
	(230.63,294.14) --
	(230.96,294.24) --
	(231.27,294.34) --
	(231.69,294.44) --
	(232.00,294.55) --
	(232.38,294.65) --
	(232.77,294.75) --
	(233.07,294.85) --
	(233.51,294.95) --
	(234.00,295.05) --
	(234.44,295.16) --
	(234.89,295.26) --
	(235.40,295.36) --
	(235.91,295.46) --
	(236.39,295.56) --
	(236.71,295.67) --
	(237.02,295.77) --
	(237.26,295.87) --
	(237.55,295.97) --
	(237.87,296.07) --
	(238.19,296.18) --
	(238.50,296.28) --
	(238.81,296.38) --
	(239.20,296.48) --
	(239.62,296.58) --
	(240.11,296.68) --
	(240.63,296.79) --
	(241.17,296.89) --
	(241.85,296.99) --
	(242.61,297.09) --
	(243.37,297.19) --
	(244.22,297.30) --
	(245.14,297.40) --
	(245.91,297.50) --
	(246.68,297.60) --
	(247.39,297.70) --
	(247.98,297.81) --
	(248.40,297.91) --
	(248.79,298.01) --
	(249.12,298.11) --
	(249.50,298.21) --
	(249.91,298.32) --
	(250.37,298.42) --
	(250.90,298.52) --
	(251.48,298.62) --
	(252.09,298.72) --
	(252.74,298.82) --
	(253.33,298.93) --
	(253.90,299.03) --
	(254.44,299.13) --
	(255.01,299.23) --
	(255.51,299.33) --
	(256.19,299.44) --
	(256.89,299.54) --
	(257.55,299.64) --
	(258.15,299.74) --
	(258.69,299.84) --
	(259.18,299.95) --
	(259.71,300.05) --
	(260.22,300.15) --
	(260.71,300.25) --
	(261.21,300.35) --
	(261.75,300.46) --
	(262.22,300.56) --
	(262.66,300.66) --
	(263.07,300.76) --
	(263.47,300.86) --
	(263.95,300.96) --
	(264.47,301.07) --
	(265.03,301.17) --
	(265.60,301.27) --
	(266.22,301.37) --
	(266.87,301.47) --
	(267.53,301.58) --
	(268.17,301.68) --
	(268.64,301.78) --
	(269.04,301.88) --
	(269.43,301.98) --
	(269.79,302.09) --
	(270.24,302.19) --
	(270.69,302.29) --
	(271.10,302.39) --
	(271.46,302.49) --
	(271.80,302.60) --
	(272.10,302.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.53,285.48) --
	(163.30,285.58) --
	(163.90,285.68) --
	(164.39,285.78) --
	(164.82,285.88) --
	(165.31,285.99) --
	(165.90,286.09) --
	(166.51,286.19) --
	(167.08,286.29) --
	(167.68,286.39) --
	(168.29,286.49) --
	(168.85,286.60) --
	(169.31,286.70) --
	(169.78,286.80) --
	(170.24,286.90) --
	(170.68,287.00) --
	(171.14,287.11) --
	(171.67,287.21) --
	(172.29,287.31) --
	(172.92,287.41) --
	(173.50,287.51) --
	(174.06,287.62) --
	(174.57,287.72) --
	(175.06,287.82) --
	(175.48,287.92) --
	(175.83,288.02) --
	(176.16,288.13) --
	(176.45,288.23) --
	(176.85,288.33) --
	(177.38,288.43) --
	(177.96,288.53) --
	(178.59,288.63) --
	(179.23,288.74) --
	(179.87,288.84) --
	(180.59,288.94) --
	(181.42,289.04) --
	(182.35,289.14) --
	(183.41,289.25) --
	(184.44,289.35) --
	(185.24,289.45) --
	(185.87,289.55) --
	(186.59,289.65) --
	(187.38,289.76) --
	(188.15,289.86) --
	(188.78,289.96) --
	(189.27,290.06) --
	(189.80,290.16) --
	(190.40,290.27) --
	(191.12,290.37) --
	(191.90,290.47) --
	(192.62,290.57) --
	(193.22,290.67) --
	(193.64,290.77) --
	(193.95,290.88) --
	(194.27,290.98) --
	(194.69,291.08) --
	(195.28,291.18) --
	(195.97,291.28) --
	(196.65,291.39) --
	(197.35,291.49) --
	(198.06,291.59) --
	(198.79,291.69) --
	(199.52,291.79) --
	(200.18,291.90) --
	(200.84,292.00) --
	(201.38,292.10) --
	(201.90,292.20) --
	(202.55,292.30) --
	(203.26,292.41) --
	(203.96,292.51) --
	(204.67,292.61) --
	(205.31,292.71) --
	(205.80,292.81) --
	(206.36,292.91) --
	(207.00,293.02) --
	(207.64,293.12) --
	(208.23,293.22) --
	(208.76,293.32) --
	(209.30,293.42) --
	(209.83,293.53) --
	(210.38,293.63) --
	(211.01,293.73) --
	(211.71,293.83) --
	(212.37,293.93) --
	(213.00,294.04) --
	(213.70,294.14) --
	(214.32,294.24) --
	(214.88,294.34) --
	(215.49,294.44) --
	(216.15,294.55) --
	(216.85,294.65) --
	(217.54,294.75) --
	(218.20,294.85) --
	(218.74,294.95) --
	(219.35,295.05) --
	(219.87,295.16) --
	(220.33,295.26) --
	(220.55,295.36) --
	(220.74,295.46) --
	(220.96,295.56) --
	(221.16,295.67) --
	(221.31,295.77) --
	(221.53,295.87) --
	(221.75,295.97) --
	(222.04,296.07) --
	(222.31,296.18) --
	(222.61,296.28) --
	(222.98,296.38) --
	(223.39,296.48) --
	(223.78,296.58) --
	(224.19,296.68) --
	(224.56,296.79) --
	(224.89,296.89) --
	(225.18,296.99) --
	(225.42,297.09) --
	(225.74,297.19) --
	(226.22,297.30) --
	(226.73,297.40) --
	(227.26,297.50) --
	(227.92,297.60) --
	(228.64,297.70) --
	(229.36,297.81) --
	(230.12,297.91) --
	(230.89,298.01) --
	(231.60,298.11) --
	(232.24,298.21) --
	(232.83,298.32) --
	(233.43,298.42) --
	(234.00,298.52) --
	(234.59,298.62) --
	(235.17,298.72) --
	(235.87,298.82) --
	(236.53,298.93) --
	(237.08,299.03) --
	(237.63,299.13) --
	(238.15,299.23) --
	(238.68,299.33) --
	(239.28,299.44) --
	(239.94,299.54) --
	(240.54,299.64) --
	(241.12,299.74) --
	(241.74,299.84) --
	(242.45,299.95) --
	(243.06,300.05) --
	(243.84,300.15) --
	(244.63,300.25) --
	(245.35,300.35) --
	(245.96,300.46) --
	(246.48,300.56) --
	(246.97,300.66) --
	(247.43,300.76) --
	(247.79,300.86) --
	(248.14,300.96) --
	(248.54,301.07) --
	(248.88,301.17) --
	(249.31,301.27) --
	(249.74,301.37) --
	(250.13,301.47) --
	(250.56,301.58) --
	(251.08,301.68) --
	(251.55,301.78) --
	(252.07,301.88) --
	(252.60,301.98) --
	(253.12,302.09) --
	(253.55,302.19) --
	(253.98,302.29) --
	(254.42,302.39) --
	(254.77,302.49) --
	(255.11,302.60) --
	(255.48,302.70) --
	(255.73,302.80) --
	(256.00,302.90) --
	(256.26,303.00) --
	(256.56,303.10) --
	(256.86,303.21) --
	(257.21,303.31) --
	(257.58,303.41) --
	(258.11,303.51) --
	(258.60,303.61) --
	(259.16,303.72) --
	(259.73,303.82) --
	(260.30,303.92) --
	(260.89,304.02) --
	(261.44,304.12) --
	(261.94,304.23) --
	(262.40,304.33) --
	(262.92,304.43) --
	(263.41,304.53) --
	(263.87,304.63) --
	(264.38,304.74) --
	(264.92,304.84) --
	(265.48,304.94) --
	(266.05,305.04) --
	(266.54,305.14) --
	(266.94,305.24) --
	(267.39,305.35) --
	(267.92,305.45) --
	(268.45,305.55) --
	(269.04,305.65) --
	(269.64,305.75) --
	(270.11,305.86) --
	(270.58,305.96) --
	(271.10,306.06) --
	(271.63,306.16) --
	(272.10,306.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (163.20,288.23) --
	(163.78,288.33) --
	(164.21,288.43) --
	(164.72,288.53) --
	(165.35,288.63) --
	(165.90,288.74) --
	(166.27,288.84) --
	(166.50,288.94) --
	(166.68,289.04) --
	(166.87,289.14) --
	(167.18,289.25) --
	(167.67,289.35) --
	(168.24,289.45) --
	(168.89,289.55) --
	(169.52,289.65) --
	(170.13,289.76) --
	(170.82,289.86) --
	(171.61,289.96) --
	(172.44,290.06) --
	(173.23,290.16) --
	(173.92,290.27) --
	(174.50,290.37) --
	(175.09,290.47) --
	(175.82,290.57) --
	(176.65,290.67) --
	(177.50,290.77) --
	(178.21,290.88) --
	(178.91,290.98) --
	(179.64,291.08) --
	(180.35,291.18) --
	(181.06,291.28) --
	(181.73,291.39) --
	(182.32,291.49) --
	(182.93,291.59) --
	(183.60,291.69) --
	(184.31,291.79) --
	(184.97,291.90) --
	(185.59,292.00) --
	(186.18,292.10) --
	(186.77,292.20) --
	(187.39,292.30) --
	(188.06,292.41) --
	(188.75,292.51) --
	(189.43,292.61) --
	(190.10,292.71) --
	(190.78,292.81) --
	(191.53,292.91) --
	(192.28,293.02) --
	(193.05,293.12) --
	(193.80,293.22) --
	(194.45,293.32) --
	(194.99,293.42) --
	(195.52,293.53) --
	(196.08,293.63) --
	(196.66,293.73) --
	(197.26,293.83) --
	(197.91,293.93) --
	(198.54,294.04) --
	(199.14,294.14) --
	(199.79,294.24) --
	(200.57,294.34) --
	(201.47,294.44) --
	(202.33,294.55) --
	(203.13,294.65) --
	(203.86,294.75) --
	(204.51,294.85) --
	(205.07,294.95) --
	(205.59,295.05) --
	(206.16,295.16) --
	(206.74,295.26) --
	(207.28,295.36) --
	(207.73,295.46) --
	(208.02,295.56) --
	(208.18,295.67) --
	(208.34,295.77) --
	(208.55,295.87) --
	(208.87,295.97) --
	(209.20,296.07) --
	(209.50,296.18) --
	(209.77,296.28) --
	(210.00,296.38) --
	(210.19,296.48) --
	(210.43,296.58) --
	(210.68,296.68) --
	(211.00,296.79) --
	(211.31,296.89) --
	(211.65,296.99) --
	(212.09,297.09) --
	(212.57,297.19) --
	(213.14,297.30) --
	(213.75,297.40) --
	(214.30,297.50) --
	(214.78,297.60) --
	(215.24,297.70) --
	(215.83,297.81) --
	(216.48,297.91) --
	(217.26,298.01) --
	(218.06,298.11) --
	(218.79,298.21) --
	(219.49,298.32) --
	(220.09,298.42) --
	(220.63,298.52) --
	(221.13,298.62) --
	(221.84,298.72) --
	(222.69,298.82) --
	(223.40,298.93) --
	(223.90,299.03) --
	(224.40,299.13) --
	(224.90,299.23) --
	(225.54,299.33) --
	(226.15,299.44) --
	(226.85,299.54) --
	(227.60,299.64) --
	(228.32,299.74) --
	(229.00,299.84) --
	(229.61,299.95) --
	(230.06,300.05) --
	(230.36,300.15) --
	(230.64,300.25) --
	(230.95,300.35) --
	(231.53,300.46) --
	(232.02,300.56) --
	(232.55,300.66) --
	(233.11,300.76) --
	(233.77,300.86) --
	(234.55,300.96) --
	(235.34,301.07) --
	(236.16,301.17) --
	(236.85,301.27) --
	(237.46,301.37) --
	(237.91,301.47) --
	(238.24,301.58) --
	(238.51,301.68) --
	(238.76,301.78) --
	(238.99,301.88) --
	(239.27,301.98) --
	(239.47,302.09) --
	(239.71,302.19) --
	(239.91,302.29) --
	(240.15,302.39) --
	(240.48,302.49) --
	(240.87,302.60) --
	(241.34,302.70) --
	(241.80,302.80) --
	(242.36,302.90) --
	(242.79,303.00) --
	(243.20,303.10) --
	(243.57,303.21) --
	(243.84,303.31) --
	(244.11,303.41) --
	(244.39,303.51) --
	(244.77,303.61) --
	(245.10,303.72) --
	(245.45,303.82) --
	(245.78,303.92) --
	(246.20,304.02) --
	(246.72,304.12) --
	(247.31,304.23) --
	(247.97,304.33) --
	(248.61,304.43) --
	(249.22,304.53) --
	(249.87,304.63) --
	(250.72,304.74) --
	(251.50,304.84) --
	(252.29,304.94) --
	(253.00,305.04) --
	(253.37,305.14) --
	(253.69,305.24) --
	(254.03,305.35) --
	(254.41,305.45) --
	(254.80,305.55) --
	(255.26,305.65) --
	(255.74,305.75) --
	(256.31,305.86) --
	(256.87,305.96) --
	(257.55,306.06) --
	(258.41,306.16) --
	(259.03,306.26) --
	(259.41,306.37) --
	(259.58,306.47) --
	(259.68,306.57) --
	(259.83,306.67) --
	(259.98,306.77) --
	(260.23,306.87) --
	(260.54,306.98) --
	(260.82,307.08) --
	(261.12,307.18) --
	(261.47,307.28) --
	(261.88,307.38) --
	(262.34,307.49) --
	(262.88,307.59) --
	(263.52,307.69) --
	(264.25,307.79) --
	(265.15,307.89) --
	(266.16,308.00) --
	(267.14,308.10) --
	(268.13,308.20) --
	(269.05,308.30) --
	(269.90,308.40) --
	(270.67,308.51) --
	(271.25,308.61) --
	(271.71,308.71) --
	(272.09,308.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (163.14,290.98) --
	(164.04,291.08) --
	(165.02,291.18) --
	(166.02,291.28) --
	(166.92,291.39) --
	(167.83,291.49) --
	(168.79,291.59) --
	(169.82,291.69) --
	(170.79,291.79) --
	(171.67,291.90) --
	(172.52,292.00) --
	(173.36,292.10) --
	(174.23,292.20) --
	(174.94,292.30) --
	(175.52,292.41) --
	(176.06,292.51) --
	(176.59,292.61) --
	(177.09,292.71) --
	(177.50,292.81) --
	(177.85,292.91) --
	(178.18,293.02) --
	(178.60,293.12) --
	(179.14,293.22) --
	(179.66,293.32) --
	(180.17,293.42) --
	(180.68,293.53) --
	(181.20,293.63) --
	(181.70,293.73) --
	(182.19,293.83) --
	(182.72,293.93) --
	(183.25,294.04) --
	(183.73,294.14) --
	(184.20,294.24) --
	(184.71,294.34) --
	(185.30,294.44) --
	(185.96,294.55) --
	(186.64,294.65) --
	(187.30,294.75) --
	(187.92,294.85) --
	(188.55,294.95) --
	(189.23,295.05) --
	(189.90,295.16) --
	(190.57,295.26) --
	(191.25,295.36) --
	(191.93,295.46) --
	(192.57,295.56) --
	(193.24,295.67) --
	(193.92,295.77) --
	(194.66,295.87) --
	(195.46,295.97) --
	(196.25,296.07) --
	(196.96,296.18) --
	(197.56,296.28) --
	(198.10,296.38) --
	(198.61,296.48) --
	(199.12,296.58) --
	(199.60,296.68) --
	(199.97,296.79) --
	(200.18,296.89) --
	(200.34,296.99) --
	(200.54,297.09) --
	(200.84,297.19) --
	(201.18,297.30) --
	(201.51,297.40) --
	(201.87,297.50) --
	(202.27,297.60) --
	(202.63,297.70) --
	(202.95,297.81) --
	(203.28,297.91) --
	(203.66,298.01) --
	(204.09,298.11) --
	(204.61,298.21) --
	(205.24,298.32) --
	(205.90,298.42) --
	(206.47,298.52) --
	(206.98,298.62) --
	(207.47,298.72) --
	(207.95,298.82) --
	(208.43,298.93) --
	(208.91,299.03) --
	(209.45,299.13) --
	(209.95,299.23) --
	(210.44,299.33) --
	(210.85,299.44) --
	(211.46,299.54) --
	(211.97,299.64) --
	(212.55,299.74) --
	(213.04,299.84) --
	(213.40,299.95) --
	(213.68,300.05) --
	(213.93,300.15) --
	(214.19,300.25) --
	(214.45,300.35) --
	(214.72,300.46) --
	(215.02,300.56) --
	(215.37,300.66) --
	(215.69,300.76) --
	(216.08,300.86) --
	(216.48,300.96) --
	(216.93,301.07) --
	(217.41,301.17) --
	(217.87,301.27) --
	(218.39,301.37) --
	(218.95,301.47) --
	(219.51,301.58) --
	(220.13,301.68) --
	(220.76,301.78) --
	(221.37,301.88) --
	(221.86,301.98) --
	(222.40,302.09) --
	(222.84,302.19) --
	(223.22,302.29) --
	(223.58,302.39) --
	(223.93,302.49) --
	(224.20,302.60) --
	(224.48,302.70) --
	(224.81,302.80) --
	(225.21,302.90) --
	(225.64,303.00) --
	(226.12,303.10) --
	(226.72,303.21) --
	(227.19,303.31) --
	(227.70,303.41) --
	(228.04,303.51) --
	(228.37,303.61) --
	(228.74,303.72) --
	(229.11,303.82) --
	(229.50,303.92) --
	(229.95,304.02) --
	(230.36,304.12) --
	(230.76,304.23) --
	(231.21,304.33) --
	(231.73,304.43) --
	(232.20,304.53) --
	(232.73,304.63) --
	(233.30,304.74) --
	(233.90,304.84) --
	(234.50,304.94) --
	(235.15,305.04) --
	(235.69,305.14) --
	(236.16,305.24) --
	(236.59,305.35) --
	(236.97,305.45) --
	(237.30,305.55) --
	(237.59,305.65) --
	(237.82,305.75) --
	(238.11,305.86) --
	(238.49,305.96) --
	(238.90,306.06) --
	(239.33,306.16) --
	(239.79,306.26) --
	(240.26,306.37) --
	(240.88,306.47) --
	(241.60,306.57) --
	(242.30,306.67) --
	(243.05,306.77) --
	(243.82,306.87) --
	(244.50,306.98) --
	(245.09,307.08) --
	(245.54,307.18) --
	(246.03,307.28) --
	(246.53,307.38) --
	(246.93,307.49) --
	(247.26,307.59) --
	(247.57,307.69) --
	(247.84,307.79) --
	(248.12,307.89) --
	(248.54,308.00) --
	(248.96,308.10) --
	(249.48,308.20) --
	(250.05,308.30) --
	(250.63,308.40) --
	(251.21,308.51) --
	(251.86,308.61) --
	(252.50,308.71) --
	(253.12,308.81) --
	(253.66,308.91) --
	(254.15,309.01) --
	(254.43,309.12) --
	(254.77,309.22) --
	(255.20,309.32) --
	(255.66,309.42) --
	(256.10,309.52) --
	(256.58,309.63) --
	(257.10,309.73) --
	(257.65,309.83) --
	(258.17,309.93) --
	(258.80,310.03) --
	(259.51,310.14) --
	(260.19,310.24) --
	(260.84,310.34) --
	(261.43,310.44) --
	(262.05,310.54) --
	(262.80,310.65) --
	(263.49,310.75) --
	(264.04,310.85) --
	(264.56,310.95) --
	(265.12,311.05) --
	(265.72,311.15) --
	(266.37,311.26) --
	(267.03,311.36) --
	(267.67,311.46) --
	(268.31,311.56) --
	(269.04,311.66) --
	(269.90,311.77) --
	(270.77,311.87) --
	(271.54,311.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.67,294.34) --
	(163.18,294.44) --
	(163.74,294.55) --
	(164.35,294.65) --
	(165.02,294.75) --
	(165.74,294.85) --
	(166.47,294.95) --
	(167.15,295.05) --
	(167.75,295.16) --
	(168.28,295.26) --
	(168.76,295.36) --
	(169.27,295.46) --
	(169.81,295.56) --
	(170.44,295.67) --
	(171.13,295.77) --
	(171.87,295.87) --
	(172.62,295.97) --
	(173.40,296.07) --
	(174.16,296.18) --
	(174.93,296.28) --
	(175.70,296.38) --
	(176.40,296.48) --
	(177.00,296.58) --
	(177.64,296.68) --
	(178.36,296.79) --
	(179.11,296.89) --
	(179.86,296.99) --
	(180.54,297.09) --
	(181.20,297.19) --
	(181.85,297.30) --
	(182.50,297.40) --
	(183.09,297.50) --
	(183.58,297.60) --
	(184.00,297.70) --
	(184.38,297.81) --
	(184.78,297.91) --
	(185.29,298.01) --
	(185.79,298.11) --
	(186.24,298.21) --
	(186.71,298.32) --
	(187.25,298.42) --
	(187.77,298.52) --
	(188.24,298.62) --
	(188.66,298.72) --
	(189.01,298.82) --
	(189.32,298.93) --
	(189.65,299.03) --
	(189.98,299.13) --
	(190.32,299.23) --
	(190.66,299.33) --
	(191.01,299.44) --
	(191.40,299.54) --
	(191.84,299.64) --
	(192.31,299.74) --
	(192.83,299.84) --
	(193.40,299.95) --
	(194.02,300.05) --
	(194.75,300.15) --
	(195.53,300.25) --
	(196.28,300.35) --
	(196.95,300.46) --
	(197.58,300.56) --
	(198.22,300.66) --
	(198.78,300.76) --
	(199.20,300.86) --
	(199.58,300.96) --
	(199.93,301.07) --
	(200.22,301.17) --
	(200.52,301.27) --
	(200.85,301.37) --
	(201.24,301.47) --
	(201.69,301.58) --
	(202.20,301.68) --
	(202.79,301.78) --
	(203.42,301.88) --
	(204.00,301.98) --
	(204.58,302.09) --
	(205.23,302.19) --
	(205.85,302.29) --
	(206.47,302.39) --
	(207.07,302.49) --
	(207.66,302.60) --
	(208.26,302.70) --
	(208.82,302.80) --
	(209.25,302.90) --
	(209.65,303.00) --
	(209.98,303.10) --
	(210.35,303.21) --
	(210.72,303.31) --
	(211.15,303.41) --
	(211.70,303.51) --
	(212.20,303.61) --
	(212.62,303.72) --
	(213.04,303.82) --
	(213.45,303.92) --
	(213.96,304.02) --
	(214.50,304.12) --
	(215.10,304.23) --
	(215.72,304.33) --
	(216.38,304.43) --
	(217.08,304.53) --
	(217.71,304.63) --
	(218.24,304.74) --
	(218.46,304.84) --
	(218.74,304.94) --
	(219.14,305.04) --
	(219.69,305.14) --
	(220.34,305.24) --
	(220.89,305.35) --
	(221.49,305.45) --
	(222.05,305.55) --
	(222.61,305.65) --
	(223.23,305.75) --
	(223.86,305.86) --
	(224.43,305.96) --
	(225.08,306.06) --
	(225.66,306.16) --
	(226.22,306.26) --
	(226.67,306.37) --
	(227.11,306.47) --
	(227.55,306.57) --
	(228.00,306.67) --
	(228.52,306.77) --
	(228.98,306.87) --
	(229.37,306.98) --
	(229.76,307.08) --
	(230.20,307.18) --
	(230.74,307.28) --
	(231.21,307.38) --
	(231.63,307.49) --
	(231.98,307.59) --
	(232.41,307.69) --
	(232.81,307.79) --
	(233.18,307.89) --
	(233.61,308.00) --
	(233.98,308.10) --
	(234.34,308.20) --
	(234.77,308.30) --
	(235.27,308.40) --
	(235.70,308.51) --
	(236.02,308.61) --
	(236.34,308.71) --
	(236.64,308.81) --
	(236.99,308.91) --
	(237.29,309.01) --
	(237.61,309.12) --
	(237.91,309.22) --
	(238.22,309.32) --
	(238.50,309.42) --
	(238.70,309.52) --
	(238.92,309.63) --
	(239.21,309.73) --
	(239.61,309.83) --
	(240.07,309.93) --
	(240.60,310.03) --
	(241.13,310.14) --
	(241.63,310.24) --
	(242.15,310.34) --
	(242.66,310.44) --
	(243.18,310.54) --
	(243.65,310.65) --
	(244.05,310.75) --
	(244.47,310.85) --
	(244.83,310.95) --
	(245.34,311.05) --
	(245.91,311.15) --
	(246.49,311.26) --
	(247.08,311.36) --
	(247.66,311.46) --
	(248.26,311.56) --
	(248.93,311.66) --
	(249.58,311.77) --
	(250.31,311.87) --
	(251.01,311.97) --
	(251.59,312.07) --
	(252.25,312.17) --
	(252.79,312.28) --
	(253.30,312.38) --
	(253.85,312.48) --
	(254.47,312.58) --
	(255.09,312.68) --
	(255.72,312.79) --
	(256.29,312.89) --
	(256.82,312.99) --
	(257.39,313.09) --
	(257.99,313.19) --
	(258.63,313.29) --
	(259.30,313.40) --
	(259.86,313.50) --
	(260.34,313.60) --
	(260.84,313.70) --
	(261.35,313.80) --
	(261.84,313.91) --
	(262.35,314.01) --
	(262.94,314.11) --
	(263.58,314.21) --
	(264.24,314.31) --
	(264.93,314.42) --
	(265.60,314.52) --
	(266.17,314.62) --
	(266.81,314.72) --
	(267.55,314.82) --
	(268.38,314.93) --
	(269.20,315.03) --
	(269.92,315.13) --
	(270.59,315.23) --
	(271.18,315.33) --
	(271.72,315.43) --
	(272.22,315.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (163.21,297.91) --
	(163.86,298.01) --
	(164.39,298.11) --
	(164.78,298.21) --
	(165.10,298.32) --
	(165.41,298.42) --
	(165.74,298.52) --
	(166.13,298.62) --
	(166.62,298.72) --
	(167.20,298.82) --
	(167.85,298.93) --
	(168.61,299.03) --
	(169.39,299.13) --
	(170.15,299.23) --
	(170.86,299.33) --
	(171.48,299.44) --
	(172.05,299.54) --
	(172.58,299.64) --
	(173.06,299.74) --
	(173.47,299.84) --
	(173.81,299.95) --
	(174.02,300.05) --
	(174.14,300.15) --
	(174.29,300.25) --
	(174.52,300.35) --
	(174.83,300.46) --
	(175.25,300.56) --
	(175.73,300.66) --
	(176.26,300.76) --
	(176.84,300.86) --
	(177.50,300.96) --
	(178.20,301.07) --
	(178.88,301.17) --
	(179.50,301.27) --
	(180.05,301.37) --
	(180.54,301.47) --
	(180.98,301.58) --
	(181.41,301.68) --
	(181.80,301.78) --
	(182.13,301.88) --
	(182.42,301.98) --
	(182.66,302.09) --
	(182.88,302.19) --
	(183.14,302.29) --
	(183.45,302.39) --
	(183.80,302.49) --
	(184.23,302.60) --
	(184.75,302.70) --
	(185.37,302.80) --
	(186.03,302.90) --
	(186.74,303.00) --
	(187.53,303.10) --
	(188.31,303.21) --
	(188.98,303.31) --
	(189.50,303.41) --
	(189.93,303.51) --
	(190.28,303.61) --
	(190.54,303.72) --
	(190.75,303.82) --
	(190.96,303.92) --
	(191.25,304.02) --
	(191.63,304.12) --
	(192.05,304.23) --
	(192.54,304.33) --
	(193.17,304.43) --
	(193.89,304.53) --
	(194.64,304.63) --
	(195.41,304.74) --
	(196.17,304.84) --
	(196.90,304.94) --
	(197.58,305.04) --
	(198.18,305.14) --
	(198.77,305.24) --
	(199.30,305.35) --
	(199.75,305.45) --
	(200.14,305.55) --
	(200.50,305.65) --
	(200.83,305.75) --
	(201.13,305.86) --
	(201.43,305.96) --
	(201.82,306.06) --
	(202.28,306.16) --
	(202.78,306.26) --
	(203.33,306.37) --
	(203.95,306.47) --
	(204.59,306.57) --
	(205.25,306.67) --
	(205.91,306.77) --
	(206.51,306.87) --
	(206.99,306.98) --
	(207.37,307.08) --
	(207.79,307.18) --
	(208.23,307.28) --
	(208.57,307.38) --
	(208.90,307.49) --
	(209.25,307.59) --
	(209.56,307.69) --
	(209.93,307.79) --
	(210.30,307.89) --
	(210.73,308.00) --
	(211.24,308.10) --
	(211.92,308.20) --
	(212.65,308.30) --
	(213.51,308.40) --
	(214.26,308.51) --
	(214.95,308.61) --
	(215.55,308.71) --
	(216.02,308.81) --
	(216.47,308.91) --
	(216.71,309.01) --
	(216.92,309.12) --
	(217.11,309.22) --
	(217.31,309.32) --
	(217.64,309.42) --
	(218.08,309.52) --
	(218.58,309.63) --
	(219.04,309.73) --
	(219.44,309.83) --
	(219.87,309.93) --
	(220.38,310.03) --
	(220.90,310.14) --
	(221.48,310.24) --
	(222.00,310.34) --
	(222.57,310.44) --
	(223.03,310.54) --
	(223.48,310.65) --
	(223.97,310.75) --
	(224.41,310.85) --
	(224.80,310.95) --
	(225.16,311.05) --
	(225.53,311.15) --
	(226.00,311.26) --
	(226.41,311.36) --
	(226.82,311.46) --
	(227.23,311.56) --
	(227.63,311.66) --
	(227.92,311.77) --
	(228.16,311.87) --
	(228.44,311.97) --
	(228.77,312.07) --
	(229.05,312.17) --
	(229.29,312.28) --
	(229.47,312.38) --
	(229.66,312.48) --
	(229.86,312.58) --
	(230.20,312.68) --
	(230.48,312.79) --
	(230.76,312.89) --
	(231.07,312.99) --
	(231.37,313.09) --
	(231.84,313.19) --
	(232.33,313.29) --
	(232.88,313.40) --
	(233.39,313.50) --
	(233.98,313.60) --
	(234.56,313.70) --
	(235.12,313.80) --
	(235.71,313.91) --
	(236.38,314.01) --
	(236.93,314.11) --
	(237.41,314.21) --
	(238.17,314.31) --
	(239.08,314.42) --
	(239.97,314.52) --
	(240.88,314.62) --
	(241.63,314.72) --
	(242.51,314.82) --
	(243.35,314.93) --
	(244.15,315.03) --
	(244.75,315.13) --
	(245.28,315.23) --
	(245.81,315.33) --
	(246.17,315.43) --
	(246.66,315.54) --
	(247.28,315.64) --
	(247.87,315.74) --
	(248.38,315.84) --
	(248.82,315.94) --
	(249.26,316.05) --
	(249.71,316.15) --
	(250.30,316.25) --
	(250.91,316.35) --
	(251.62,316.45) --
	(252.16,316.56) --
	(252.65,316.66) --
	(253.10,316.76) --
	(253.57,316.86) --
	(254.03,316.96) --
	(254.38,317.06) --
	(254.76,317.17) --
	(255.33,317.27) --
	(256.04,317.37) --
	(256.73,317.47) --
	(257.44,317.57) --
	(258.14,317.68) --
	(258.86,317.78) --
	(259.57,317.88) --
	(260.28,317.98) --
	(260.96,318.08) --
	(261.52,318.19) --
	(261.95,318.29) --
	(262.28,318.39) --
	(262.62,318.49) --
	(262.94,318.59) --
	(263.33,318.70) --
	(263.81,318.80) --
	(264.31,318.90) --
	(264.81,319.00) --
	(265.33,319.10) --
	(265.92,319.20) --
	(266.58,319.31) --
	(267.33,319.41) --
	(268.14,319.51) --
	(268.88,319.61) --
	(269.59,319.71) --
	(270.27,319.82) --
	(270.84,319.92) --
	(271.34,320.02) --
	(271.77,320.12) --
	(272.05,320.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.50,300.66) --
	(162.93,300.76) --
	(163.32,300.86) --
	(163.64,300.96) --
	(163.96,301.07) --
	(164.30,301.17) --
	(164.65,301.27) --
	(165.08,301.37) --
	(165.61,301.47) --
	(166.22,301.58) --
	(166.86,301.68) --
	(167.50,301.78) --
	(168.16,301.88) --
	(168.77,301.98) --
	(169.33,302.09) --
	(169.85,302.19) --
	(170.35,302.29) --
	(170.81,302.39) --
	(171.14,302.49) --
	(171.43,302.60) --
	(171.72,302.70) --
	(172.02,302.80) --
	(172.35,302.90) --
	(172.70,303.00) --
	(173.05,303.10) --
	(173.43,303.21) --
	(173.86,303.31) --
	(174.34,303.41) --
	(174.84,303.51) --
	(175.33,303.61) --
	(175.85,303.72) --
	(176.44,303.82) --
	(176.98,303.92) --
	(177.49,304.02) --
	(177.94,304.12) --
	(178.34,304.23) --
	(178.74,304.33) --
	(179.21,304.43) --
	(179.76,304.53) --
	(180.36,304.63) --
	(180.94,304.74) --
	(181.49,304.84) --
	(181.99,304.94) --
	(182.45,305.04) --
	(182.86,305.14) --
	(183.26,305.24) --
	(183.68,305.35) --
	(184.08,305.45) --
	(184.49,305.55) --
	(184.95,305.65) --
	(185.46,305.75) --
	(185.99,305.86) --
	(186.54,305.96) --
	(187.07,306.06) --
	(187.54,306.16) --
	(187.98,306.26) --
	(188.36,306.37) --
	(188.73,306.47) --
	(189.16,306.57) --
	(189.54,306.67) --
	(189.85,306.77) --
	(190.16,306.87) --
	(190.51,306.98) --
	(191.01,307.08) --
	(191.62,307.18) --
	(192.27,307.28) --
	(192.89,307.38) --
	(193.53,307.49) --
	(194.09,307.59) --
	(194.60,307.69) --
	(195.02,307.79) --
	(195.42,307.89) --
	(195.74,308.00) --
	(196.00,308.10) --
	(196.26,308.20) --
	(196.55,308.30) --
	(196.89,308.40) --
	(197.27,308.51) --
	(197.67,308.61) --
	(198.13,308.71) --
	(198.69,308.81) --
	(199.27,308.91) --
	(199.74,309.01) --
	(200.22,309.12) --
	(200.69,309.22) --
	(201.14,309.32) --
	(201.55,309.42) --
	(201.96,309.52) --
	(202.35,309.63) --
	(202.74,309.73) --
	(203.16,309.83) --
	(203.60,309.93) --
	(204.10,310.03) --
	(204.69,310.14) --
	(205.31,310.24) --
	(205.91,310.34) --
	(206.52,310.44) --
	(207.13,310.54) --
	(207.71,310.65) --
	(208.24,310.75) --
	(208.72,310.85) --
	(209.14,310.95) --
	(209.53,311.05) --
	(209.92,311.15) --
	(210.30,311.26) --
	(210.70,311.36) --
	(211.15,311.46) --
	(211.63,311.56) --
	(212.17,311.66) --
	(212.74,311.77) --
	(213.32,311.87) --
	(213.92,311.97) --
	(214.54,312.07) --
	(215.10,312.17) --
	(215.58,312.28) --
	(216.04,312.38) --
	(216.35,312.48) --
	(216.66,312.58) --
	(216.94,312.68) --
	(217.24,312.79) --
	(217.62,312.89) --
	(218.13,312.99) --
	(218.62,313.09) --
	(219.21,313.19) --
	(219.77,313.29) --
	(220.14,313.40) --
	(220.52,313.50) --
	(220.97,313.60) --
	(221.43,313.70) --
	(221.90,313.80) --
	(222.31,313.91) --
	(222.64,314.01) --
	(223.03,314.11) --
	(223.33,314.21) --
	(223.67,314.31) --
	(224.04,314.42) --
	(224.54,314.52) --
	(225.00,314.62) --
	(225.54,314.72) --
	(226.07,314.82) --
	(226.58,314.93) --
	(227.16,315.03) --
	(227.73,315.13) --
	(228.25,315.23) --
	(228.68,315.33) --
	(229.02,315.43) --
	(229.33,315.54) --
	(229.68,315.64) --
	(230.03,315.74) --
	(230.48,315.84) --
	(231.14,315.94) --
	(231.87,316.05) --
	(232.56,316.15) --
	(233.11,316.25) --
	(233.60,316.35) --
	(234.16,316.45) --
	(234.76,316.56) --
	(235.24,316.66) --
	(235.74,316.76) --
	(236.22,316.86) --
	(236.64,316.96) --
	(237.14,317.06) --
	(237.55,317.17) --
	(237.89,317.27) --
	(238.27,317.37) --
	(238.77,317.47) --
	(239.29,317.57) --
	(239.82,317.68) --
	(240.42,317.78) --
	(240.98,317.88) --
	(241.58,317.98) --
	(242.17,318.08) --
	(242.73,318.19) --
	(243.25,318.29) --
	(243.74,318.39) --
	(244.13,318.49) --
	(244.59,318.59) --
	(245.07,318.70) --
	(245.52,318.80) --
	(246.13,318.90) --
	(246.80,319.00) --
	(247.52,319.10) --
	(248.18,319.20) --
	(248.85,319.31) --
	(249.45,319.41) --
	(249.94,319.51) --
	(250.42,319.61) --
	(250.80,319.71) --
	(251.11,319.82) --
	(251.40,319.92) --
	(251.70,320.02) --
	(251.97,320.12) --
	(252.43,320.22) --
	(252.86,320.33) --
	(253.31,320.43) --
	(253.86,320.53) --
	(254.35,320.63) --
	(254.88,320.73) --
	(255.40,320.84) --
	(255.95,320.94) --
	(256.45,321.04) --
	(256.96,321.14) --
	(257.40,321.24) --
	(257.80,321.34) --
	(258.15,321.45) --
	(258.52,321.55) --
	(258.94,321.65) --
	(259.47,321.75) --
	(260.08,321.85) --
	(260.75,321.96) --
	(261.36,322.06) --
	(262.00,322.16) --
	(262.73,322.26) --
	(263.51,322.36) --
	(264.27,322.47) --
	(264.93,322.57) --
	(265.50,322.67) --
	(266.01,322.77) --
	(266.44,322.87) --
	(266.86,322.98) --
	(267.29,323.08) --
	(267.75,323.18) --
	(268.25,323.28) --
	(268.79,323.38) --
	(269.32,323.48) --
	(269.84,323.59) --
	(270.36,323.69) --
	(270.82,323.79) --
	(271.28,323.89) --
	(271.66,323.99) --
	(271.97,324.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.87,305.86) --
	(163.31,305.96) --
	(163.74,306.06) --
	(164.14,306.16) --
	(164.52,306.26) --
	(164.95,306.37) --
	(165.40,306.47) --
	(165.88,306.57) --
	(166.34,306.67) --
	(166.80,306.77) --
	(167.21,306.87) --
	(167.55,306.98) --
	(167.86,307.08) --
	(168.22,307.18) --
	(168.67,307.28) --
	(169.19,307.38) --
	(169.76,307.49) --
	(170.37,307.59) --
	(170.97,307.69) --
	(171.50,307.79) --
	(171.99,307.89) --
	(172.53,308.00) --
	(173.10,308.10) --
	(173.67,308.20) --
	(174.24,308.30) --
	(174.77,308.40) --
	(175.22,308.51) --
	(175.62,308.61) --
	(176.00,308.71) --
	(176.37,308.81) --
	(176.72,308.91) --
	(177.06,309.01) --
	(177.45,309.12) --
	(177.88,309.22) --
	(178.36,309.32) --
	(178.88,309.42) --
	(179.45,309.52) --
	(180.01,309.63) --
	(180.53,309.73) --
	(181.02,309.83) --
	(181.49,309.93) --
	(181.94,310.03) --
	(182.37,310.14) --
	(182.79,310.24) --
	(183.19,310.34) --
	(183.58,310.44) --
	(183.99,310.54) --
	(184.40,310.65) --
	(184.90,310.75) --
	(185.46,310.85) --
	(186.05,310.95) --
	(186.66,311.05) --
	(187.30,311.15) --
	(187.96,311.26) --
	(188.63,311.36) --
	(189.31,311.46) --
	(189.93,311.56) --
	(190.49,311.66) --
	(191.03,311.77) --
	(191.51,311.87) --
	(191.99,311.97) --
	(192.45,312.07) --
	(192.87,312.17) --
	(193.30,312.28) --
	(193.74,312.38) --
	(194.21,312.48) --
	(194.68,312.58) --
	(195.11,312.68) --
	(195.57,312.79) --
	(196.10,312.89) --
	(196.65,312.99) --
	(197.20,313.09) --
	(197.75,313.19) --
	(198.31,313.29) --
	(198.87,313.40) --
	(199.40,313.50) --
	(199.91,313.60) --
	(200.45,313.70) --
	(201.03,313.80) --
	(201.60,313.91) --
	(202.16,314.01) --
	(202.68,314.11) --
	(203.17,314.21) --
	(203.66,314.31) --
	(204.15,314.42) --
	(204.62,314.52) --
	(205.05,314.62) --
	(205.42,314.72) --
	(205.75,314.82) --
	(206.06,314.93) --
	(206.40,315.03) --
	(206.80,315.13) --
	(207.22,315.23) --
	(207.64,315.33) --
	(208.10,315.43) --
	(208.62,315.54) --
	(209.18,315.64) --
	(209.82,315.74) --
	(210.40,315.84) --
	(211.02,315.94) --
	(211.66,316.05) --
	(212.34,316.15) --
	(213.00,316.25) --
	(213.75,316.35) --
	(214.32,316.45) --
	(214.91,316.56) --
	(215.47,316.66) --
	(215.95,316.76) --
	(216.47,316.86) --
	(216.89,316.96) --
	(217.28,317.06) --
	(217.63,317.17) --
	(218.08,317.27) --
	(218.62,317.37) --
	(219.24,317.47) --
	(219.82,317.57) --
	(220.41,317.68) --
	(221.01,317.78) --
	(221.52,317.88) --
	(221.93,317.98) --
	(222.41,318.08) --
	(222.90,318.19) --
	(223.37,318.29) --
	(223.81,318.39) --
	(224.38,318.49) --
	(224.90,318.59) --
	(225.36,318.70) --
	(225.75,318.80) --
	(226.25,318.90) --
	(226.79,319.00) --
	(227.34,319.10) --
	(228.02,319.20) --
	(228.69,319.31) --
	(229.37,319.41) --
	(230.09,319.51) --
	(230.84,319.61) --
	(231.59,319.71) --
	(232.31,319.82) --
	(232.91,319.92) --
	(233.64,320.02) --
	(234.29,320.12) --
	(235.03,320.22) --
	(235.76,320.33) --
	(236.38,320.43) --
	(236.98,320.53) --
	(237.57,320.63) --
	(238.19,320.73) --
	(238.68,320.84) --
	(239.09,320.94) --
	(239.44,321.04) --
	(239.84,321.14) --
	(240.17,321.24) --
	(240.51,321.34) --
	(240.89,321.45) --
	(241.27,321.55) --
	(241.57,321.65) --
	(241.81,321.75) --
	(242.10,321.85) --
	(242.46,321.96) --
	(242.88,322.06) --
	(243.21,322.16) --
	(243.59,322.26) --
	(243.90,322.36) --
	(244.23,322.47) --
	(244.63,322.57) --
	(245.07,322.67) --
	(245.65,322.77) --
	(246.24,322.87) --
	(246.89,322.98) --
	(247.58,323.08) --
	(248.24,323.18) --
	(248.87,323.28) --
	(249.49,323.38) --
	(250.06,323.48) --
	(250.56,323.59) --
	(251.18,323.69) --
	(251.86,323.79) --
	(252.40,323.89) --
	(253.03,323.99) --
	(253.72,324.10) --
	(254.43,324.20) --
	(255.05,324.30) --
	(255.63,324.40) --
	(256.11,324.50) --
	(256.66,324.61) --
	(257.25,324.71) --
	(257.73,324.81) --
	(258.27,324.91) --
	(258.80,325.01) --
	(259.22,325.12) --
	(259.63,325.22) --
	(260.07,325.32) --
	(260.55,325.42) --
	(261.10,325.52) --
	(261.69,325.62) --
	(262.26,325.73) --
	(262.79,325.83) --
	(263.27,325.93) --
	(263.76,326.03) --
	(264.29,326.13) --
	(264.84,326.24) --
	(265.33,326.34) --
	(265.74,326.44) --
	(266.07,326.54) --
	(266.38,326.64) --
	(266.75,326.75) --
	(267.13,326.85) --
	(267.46,326.95) --
	(267.81,327.05) --
	(268.26,327.15) --
	(268.77,327.25) --
	(269.30,327.36) --
	(269.74,327.46) --
	(270.13,327.56) --
	(270.46,327.66) --
	(270.85,327.76) --
	(271.28,327.87) --
	(271.76,327.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.69,310.24) --
	(163.01,310.34) --
	(163.40,310.44) --
	(163.86,310.54) --
	(164.26,310.65) --
	(164.62,310.75) --
	(165.08,310.85) --
	(165.66,310.95) --
	(166.30,311.05) --
	(166.88,311.15) --
	(167.34,311.26) --
	(167.72,311.36) --
	(168.08,311.46) --
	(168.47,311.56) --
	(168.91,311.66) --
	(169.37,311.77) --
	(169.86,311.87) --
	(170.34,311.97) --
	(170.86,312.07) --
	(171.44,312.17) --
	(172.05,312.28) --
	(172.68,312.38) --
	(173.31,312.48) --
	(174.01,312.58) --
	(174.80,312.68) --
	(175.59,312.79) --
	(176.29,312.89) --
	(176.91,312.99) --
	(177.44,313.09) --
	(177.96,313.19) --
	(178.49,313.29) --
	(179.05,313.40) --
	(179.60,313.50) --
	(180.07,313.60) --
	(180.47,313.70) --
	(180.88,313.80) --
	(181.37,313.91) --
	(181.95,314.01) --
	(182.55,314.11) --
	(183.10,314.21) --
	(183.56,314.31) --
	(184.00,314.42) --
	(184.46,314.52) --
	(184.94,314.62) --
	(185.40,314.72) --
	(185.85,314.82) --
	(186.25,314.93) --
	(186.63,315.03) --
	(186.99,315.13) --
	(187.32,315.23) --
	(187.67,315.33) --
	(188.09,315.43) --
	(188.55,315.54) --
	(189.01,315.64) --
	(189.49,315.74) --
	(190.01,315.84) --
	(190.54,315.94) --
	(191.15,316.05) --
	(191.75,316.15) --
	(192.26,316.25) --
	(192.68,316.35) --
	(193.04,316.45) --
	(193.42,316.56) --
	(193.85,316.66) --
	(194.33,316.76) --
	(194.83,316.86) --
	(195.21,316.96) --
	(195.58,317.06) --
	(196.04,317.17) --
	(196.57,317.27) --
	(197.07,317.37) --
	(197.59,317.47) --
	(198.15,317.57) --
	(198.74,317.68) --
	(199.31,317.78) --
	(199.86,317.88) --
	(200.42,317.98) --
	(201.00,318.08) --
	(201.62,318.19) --
	(202.24,318.29) --
	(202.81,318.39) --
	(203.40,318.49) --
	(204.01,318.59) --
	(204.58,318.70) --
	(205.09,318.80) --
	(205.62,318.90) --
	(206.23,319.00) --
	(206.82,319.10) --
	(207.32,319.20) --
	(207.72,319.31) --
	(208.01,319.41) --
	(208.34,319.51) --
	(208.69,319.61) --
	(209.05,319.71) --
	(209.35,319.82) --
	(209.72,319.92) --
	(210.06,320.02) --
	(210.50,320.12) --
	(211.02,320.22) --
	(211.61,320.33) --
	(212.31,320.43) --
	(213.04,320.53) --
	(213.82,320.63) --
	(214.56,320.73) --
	(215.37,320.84) --
	(216.07,320.94) --
	(216.76,321.04) --
	(217.31,321.14) --
	(217.68,321.24) --
	(218.11,321.34) --
	(218.55,321.45) --
	(219.11,321.55) --
	(219.65,321.65) --
	(220.22,321.75) --
	(220.91,321.85) --
	(221.69,321.96) --
	(222.39,322.06) --
	(222.92,322.16) --
	(223.37,322.26) --
	(223.88,322.36) --
	(224.42,322.47) --
	(224.92,322.57) --
	(225.36,322.67) --
	(225.71,322.77) --
	(226.12,322.87) --
	(226.60,322.98) --
	(227.07,323.08) --
	(227.59,323.18) --
	(227.98,323.28) --
	(228.34,323.38) --
	(228.69,323.48) --
	(229.17,323.59) --
	(229.59,323.69) --
	(230.02,323.79) --
	(230.44,323.89) --
	(230.92,323.99) --
	(231.40,324.10) --
	(231.89,324.20) --
	(232.34,324.30) --
	(232.74,324.40) --
	(233.13,324.50) --
	(233.43,324.61) --
	(233.74,324.71) --
	(234.07,324.81) --
	(234.51,324.91) --
	(234.88,325.01) --
	(235.13,325.12) --
	(235.42,325.22) --
	(235.74,325.32) --
	(236.20,325.42) --
	(236.82,325.52) --
	(237.36,325.62) --
	(238.15,325.73) --
	(238.83,325.83) --
	(239.43,325.93) --
	(240.08,326.03) --
	(240.75,326.13) --
	(241.30,326.24) --
	(241.89,326.34) --
	(242.50,326.44) --
	(243.01,326.54) --
	(243.50,326.64) --
	(243.79,326.75) --
	(244.25,326.85) --
	(244.75,326.95) --
	(245.21,327.05) --
	(245.72,327.15) --
	(246.29,327.25) --
	(246.80,327.36) --
	(247.38,327.46) --
	(248.01,327.56) --
	(248.75,327.66) --
	(249.45,327.76) --
	(250.19,327.87) --
	(250.82,327.97) --
	(251.34,328.07) --
	(251.76,328.17) --
	(252.18,328.27) --
	(252.62,328.38) --
	(253.07,328.48) --
	(253.50,328.58) --
	(253.90,328.68) --
	(254.32,328.78) --
	(254.97,328.89) --
	(255.60,328.99) --
	(256.22,329.09) --
	(256.89,329.19) --
	(257.51,329.29) --
	(258.16,329.39) --
	(258.81,329.50) --
	(259.38,329.60) --
	(259.90,329.70) --
	(260.38,329.80) --
	(260.81,329.90) --
	(261.20,330.01) --
	(261.65,330.11) --
	(262.14,330.21) --
	(262.60,330.31) --
	(263.08,330.41) --
	(263.55,330.52) --
	(263.98,330.62) --
	(264.38,330.72) --
	(264.75,330.82) --
	(265.12,330.92) --
	(265.56,331.03) --
	(266.04,331.13) --
	(266.49,331.23) --
	(266.91,331.33) --
	(267.30,331.43) --
	(267.67,331.53) --
	(268.05,331.64) --
	(268.32,331.74) --
	(268.58,331.84) --
	(268.82,331.94) --
	(269.00,332.04) --
	(269.24,332.15) --
	(269.58,332.25) --
	(269.99,332.35) --
	(270.40,332.45) --
	(270.82,332.55) --
	(271.32,332.66) --
	(271.91,332.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.51,312.99) --
	(162.85,313.09) --
	(163.19,313.19) --
	(163.58,313.29) --
	(164.03,313.40) --
	(164.54,313.50) --
	(165.11,313.60) --
	(165.69,313.70) --
	(166.22,313.80) --
	(166.70,313.91) --
	(167.16,314.01) --
	(167.63,314.11) --
	(168.08,314.21) --
	(168.54,314.31) --
	(169.06,314.42) --
	(169.64,314.52) --
	(170.24,314.62) --
	(170.89,314.72) --
	(171.58,314.82) --
	(172.31,314.93) --
	(173.07,315.03) --
	(173.82,315.13) --
	(174.48,315.23) --
	(175.01,315.33) --
	(175.47,315.43) --
	(175.90,315.54) --
	(176.33,315.64) --
	(176.77,315.74) --
	(177.13,315.84) --
	(177.40,315.94) --
	(177.59,316.05) --
	(177.79,316.15) --
	(178.05,316.25) --
	(178.39,316.35) --
	(178.81,316.45) --
	(179.31,316.56) --
	(179.86,316.66) --
	(180.39,316.76) --
	(180.91,316.86) --
	(181.44,316.96) --
	(181.95,317.06) --
	(182.51,317.17) --
	(183.09,317.27) --
	(183.68,317.37) --
	(184.29,317.47) --
	(184.89,317.57) --
	(185.47,317.68) --
	(186.01,317.78) --
	(186.61,317.88) --
	(187.39,317.98) --
	(188.27,318.08) --
	(189.15,318.19) --
	(189.98,318.29) --
	(190.71,318.39) --
	(191.34,318.49) --
	(191.80,318.59) --
	(192.02,318.70) --
	(192.11,318.80) --
	(192.19,318.90) --
	(192.31,319.00) --
	(192.51,319.10) --
	(192.79,319.20) --
	(193.11,319.31) --
	(193.48,319.41) --
	(193.91,319.51) --
	(194.40,319.61) --
	(194.92,319.71) --
	(195.44,319.82) --
	(195.95,319.92) --
	(196.47,320.02) --
	(196.98,320.12) --
	(197.51,320.22) --
	(198.04,320.33) --
	(198.55,320.43) --
	(199.05,320.53) --
	(199.54,320.63) --
	(200.02,320.73) --
	(200.47,320.84) --
	(200.90,320.94) --
	(201.30,321.04) --
	(201.76,321.14) --
	(202.30,321.24) --
	(202.91,321.34) --
	(203.57,321.45) --
	(204.23,321.55) --
	(204.89,321.65) --
	(205.54,321.75) --
	(206.20,321.85) --
	(206.88,321.96) --
	(207.52,322.06) --
	(208.15,322.16) --
	(208.78,322.26) --
	(209.48,322.36) --
	(210.09,322.47) --
	(210.84,322.57) --
	(211.58,322.67) --
	(212.31,322.77) --
	(212.92,322.87) --
	(213.48,322.98) --
	(213.89,323.08) --
	(214.30,323.18) --
	(214.78,323.28) --
	(215.30,323.38) --
	(215.85,323.48) --
	(216.31,323.59) --
	(216.68,323.69) --
	(217.00,323.79) --
	(217.23,323.89) --
	(217.56,323.99) --
	(217.84,324.10) --
	(218.20,324.20) --
	(218.58,324.30) --
	(218.88,324.40) --
	(219.26,324.50) --
	(219.65,324.61) --
	(220.15,324.71) --
	(220.68,324.81) --
	(221.21,324.91) --
	(221.76,325.01) --
	(222.23,325.12) --
	(222.76,325.22) --
	(223.19,325.32) --
	(223.54,325.42) --
	(223.85,325.52) --
	(224.23,325.62) --
	(224.65,325.73) --
	(225.08,325.83) --
	(225.49,325.93) --
	(225.89,326.03) --
	(226.27,326.13) --
	(226.73,326.24) --
	(227.16,326.34) --
	(227.75,326.44) --
	(228.32,326.54) --
	(228.88,326.64) --
	(229.40,326.75) --
	(229.85,326.85) --
	(230.24,326.95) --
	(230.55,327.05) --
	(230.90,327.15) --
	(231.29,327.25) --
	(231.73,327.36) --
	(232.21,327.46) --
	(232.65,327.56) --
	(233.08,327.66) --
	(233.49,327.76) --
	(233.90,327.87) --
	(234.36,327.97) --
	(234.83,328.07) --
	(235.30,328.17) --
	(235.81,328.27) --
	(236.33,328.38) --
	(236.95,328.48) --
	(237.57,328.58) --
	(238.26,328.68) --
	(238.94,328.78) --
	(239.60,328.89) --
	(240.16,328.99) --
	(240.62,329.09) --
	(240.91,329.19) --
	(241.17,329.29) --
	(241.44,329.39) --
	(241.70,329.50) --
	(242.01,329.60) --
	(242.38,329.70) --
	(242.79,329.80) --
	(243.23,329.90) --
	(243.67,330.01) --
	(244.15,330.11) --
	(244.69,330.21) --
	(245.12,330.31) --
	(245.52,330.41) --
	(245.95,330.52) --
	(246.36,330.62) --
	(246.79,330.72) --
	(247.22,330.82) --
	(247.64,330.92) --
	(248.06,331.03) --
	(248.44,331.13) --
	(248.82,331.23) --
	(249.34,331.33) --
	(249.98,331.43) --
	(250.60,331.53) --
	(251.29,331.64) --
	(251.96,331.74) --
	(252.55,331.84) --
	(253.08,331.94) --
	(253.59,332.04) --
	(254.14,332.15) --
	(254.60,332.25) --
	(255.02,332.35) --
	(255.46,332.45) --
	(255.77,332.55) --
	(256.17,332.66) --
	(256.44,332.76) --
	(256.67,332.86) --
	(256.92,332.96) --
	(257.17,333.06) --
	(257.41,333.17) --
	(257.67,333.27) --
	(258.01,333.37) --
	(258.40,333.47) --
	(258.82,333.57) --
	(259.22,333.67) --
	(259.58,333.78) --
	(259.97,333.88) --
	(260.43,333.98) --
	(260.95,334.08) --
	(261.51,334.18) --
	(262.01,334.29) --
	(262.52,334.39) --
	(263.02,334.49) --
	(263.45,334.59) --
	(263.85,334.69) --
	(264.24,334.80) --
	(264.60,334.90) --
	(264.95,335.00) --
	(265.28,335.10) --
	(265.63,335.20) --
	(266.03,335.31) --
	(266.44,335.41) --
	(266.86,335.51) --
	(267.28,335.61) --
	(267.65,335.71) --
	(268.03,335.81) --
	(268.45,335.92) --
	(268.92,336.02) --
	(269.44,336.12) --
	(269.98,336.22) --
	(270.49,336.32) --
	(270.93,336.43) --
	(271.30,336.53) --
	(271.60,336.63) --
	(271.84,336.73) --
	(272.05,336.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (163.15,316.66) --
	(163.81,316.76) --
	(164.44,316.86) --
	(165.01,316.96) --
	(165.51,317.06) --
	(165.98,317.17) --
	(166.39,317.27) --
	(166.76,317.37) --
	(167.13,317.47) --
	(167.50,317.57) --
	(167.86,317.68) --
	(168.23,317.78) --
	(168.62,317.88) --
	(169.05,317.98) --
	(169.53,318.08) --
	(170.07,318.19) --
	(170.63,318.29) --
	(171.16,318.39) --
	(171.70,318.49) --
	(172.25,318.59) --
	(172.83,318.70) --
	(173.40,318.80) --
	(173.98,318.90) --
	(174.54,319.00) --
	(175.08,319.10) --
	(175.60,319.20) --
	(176.02,319.31) --
	(176.38,319.41) --
	(176.65,319.51) --
	(176.94,319.61) --
	(177.32,319.71) --
	(177.74,319.82) --
	(178.17,319.92) --
	(178.58,320.02) --
	(179.05,320.12) --
	(179.53,320.22) --
	(179.98,320.33) --
	(180.41,320.43) --
	(180.82,320.53) --
	(181.19,320.63) --
	(181.46,320.73) --
	(181.72,320.84) --
	(181.99,320.94) --
	(182.26,321.04) --
	(182.57,321.14) --
	(182.92,321.24) --
	(183.32,321.34) --
	(183.77,321.45) --
	(184.25,321.55) --
	(184.76,321.65) --
	(185.29,321.75) --
	(185.85,321.85) --
	(186.46,321.96) --
	(187.10,322.06) --
	(187.77,322.16) --
	(188.38,322.26) --
	(188.96,322.36) --
	(189.52,322.47) --
	(190.09,322.57) --
	(190.67,322.67) --
	(191.22,322.77) --
	(191.72,322.87) --
	(192.20,322.98) --
	(192.69,323.08) --
	(193.18,323.18) --
	(193.66,323.28) --
	(194.15,323.38) --
	(194.65,323.48) --
	(195.13,323.59) --
	(195.57,323.69) --
	(195.99,323.79) --
	(196.42,323.89) --
	(196.89,323.99) --
	(197.35,324.10) --
	(197.77,324.20) --
	(198.18,324.30) --
	(198.56,324.40) --
	(198.94,324.50) --
	(199.36,324.61) --
	(199.84,324.71) --
	(200.30,324.81) --
	(200.80,324.91) --
	(201.39,325.01) --
	(202.02,325.12) --
	(202.66,325.22) --
	(203.28,325.32) --
	(203.90,325.42) --
	(204.55,325.52) --
	(205.19,325.62) --
	(205.81,325.73) --
	(206.37,325.83) --
	(206.84,325.93) --
	(207.22,326.03) --
	(207.59,326.13) --
	(208.01,326.24) --
	(208.45,326.34) --
	(208.93,326.44) --
	(209.44,326.54) --
	(209.98,326.64) --
	(210.50,326.75) --
	(211.04,326.85) --
	(211.56,326.95) --
	(212.12,327.05) --
	(212.66,327.15) --
	(213.15,327.25) --
	(213.73,327.36) --
	(214.19,327.46) --
	(214.72,327.56) --
	(215.16,327.66) --
	(215.57,327.76) --
	(215.93,327.87) --
	(216.26,327.97) --
	(216.65,328.07) --
	(216.93,328.17) --
	(217.19,328.27) --
	(217.46,328.38) --
	(217.77,328.48) --
	(218.18,328.58) --
	(218.65,328.68) --
	(219.29,328.78) --
	(220.03,328.89) --
	(220.69,328.99) --
	(221.32,329.09) --
	(221.97,329.19) --
	(222.61,329.29) --
	(223.24,329.39) --
	(223.83,329.50) --
	(224.41,329.60) --
	(224.92,329.70) --
	(225.39,329.80) --
	(225.81,329.90) --
	(226.22,330.01) --
	(226.71,330.11) --
	(227.19,330.21) --
	(227.72,330.31) --
	(228.25,330.41) --
	(228.82,330.52) --
	(229.40,330.62) --
	(230.06,330.72) --
	(230.64,330.82) --
	(231.24,330.92) --
	(231.80,331.03) --
	(232.29,331.13) --
	(232.73,331.23) --
	(233.06,331.33) --
	(233.47,331.43) --
	(233.83,331.53) --
	(234.15,331.64) --
	(234.48,331.74) --
	(234.79,331.84) --
	(235.12,331.94) --
	(235.44,332.04) --
	(235.75,332.15) --
	(236.09,332.25) --
	(236.48,332.35) --
	(236.86,332.45) --
	(237.31,332.55) --
	(237.83,332.66) --
	(238.51,332.76) --
	(239.14,332.86) --
	(239.75,332.96) --
	(240.31,333.06) --
	(240.82,333.17) --
	(241.18,333.27) --
	(241.63,333.37) --
	(242.06,333.47) --
	(242.48,333.57) --
	(242.85,333.67) --
	(243.27,333.78) --
	(243.67,333.88) --
	(244.13,333.98) --
	(244.56,334.08) --
	(245.11,334.18) --
	(245.61,334.29) --
	(246.19,334.39) --
	(246.77,334.49) --
	(247.31,334.59) --
	(247.89,334.69) --
	(248.29,334.80) --
	(248.64,334.90) --
	(248.93,335.00) --
	(249.13,335.10) --
	(249.38,335.20) --
	(249.75,335.31) --
	(250.17,335.41) --
	(250.66,335.51) --
	(250.99,335.61) --
	(251.30,335.71) --
	(251.61,335.81) --
	(251.97,335.92) --
	(252.37,336.02) --
	(252.82,336.12) --
	(253.25,336.22) --
	(253.67,336.32) --
	(254.17,336.43) --
	(254.68,336.53) --
	(255.14,336.63) --
	(255.62,336.73) --
	(256.02,336.83) --
	(256.50,336.94) --
	(256.87,337.04) --
	(257.36,337.14) --
	(257.67,337.24) --
	(258.06,337.34) --
	(258.45,337.44) --
	(258.75,337.55) --
	(259.03,337.65) --
	(259.33,337.75) --
	(259.63,337.85) --
	(259.98,337.95) --
	(260.37,338.06) --
	(260.87,338.16) --
	(261.49,338.26) --
	(262.16,338.36) --
	(262.83,338.46) --
	(263.48,338.57) --
	(264.03,338.67) --
	(264.54,338.77) --
	(264.97,338.87) --
	(265.37,338.97) --
	(265.65,339.08) --
	(265.79,339.18) --
	(265.94,339.28) --
	(266.14,339.38) --
	(266.36,339.48) --
	(266.59,339.58) --
	(266.88,339.69) --
	(267.28,339.79) --
	(267.69,339.89) --
	(268.20,339.99) --
	(268.75,340.09) --
	(269.34,340.20) --
	(269.87,340.30) --
	(270.34,340.40) --
	(270.78,340.50) --
	(271.21,340.60) --
	(271.64,340.71) --
	(272.07,340.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.53,320.43) --
	(163.01,320.53) --
	(163.44,320.63) --
	(164.05,320.73) --
	(164.78,320.84) --
	(165.37,320.94) --
	(165.80,321.04) --
	(166.19,321.14) --
	(166.63,321.24) --
	(167.16,321.34) --
	(167.71,321.45) --
	(168.23,321.55) --
	(168.72,321.65) --
	(169.15,321.75) --
	(169.62,321.85) --
	(170.05,321.96) --
	(170.45,322.06) --
	(170.87,322.16) --
	(171.36,322.26) --
	(171.93,322.36) --
	(172.50,322.47) --
	(173.00,322.57) --
	(173.42,322.67) --
	(173.74,322.77) --
	(174.03,322.87) --
	(174.43,322.98) --
	(174.93,323.08) --
	(175.47,323.18) --
	(175.99,323.28) --
	(176.47,323.38) --
	(176.83,323.48) --
	(177.14,323.59) --
	(177.47,323.69) --
	(177.92,323.79) --
	(178.49,323.89) --
	(179.07,323.99) --
	(179.62,324.10) --
	(180.17,324.20) --
	(180.73,324.30) --
	(181.32,324.40) --
	(181.92,324.50) --
	(182.47,324.61) --
	(182.91,324.71) --
	(183.27,324.81) --
	(183.60,324.91) --
	(183.86,325.01) --
	(184.13,325.12) --
	(184.42,325.22) --
	(184.73,325.32) --
	(185.17,325.42) --
	(185.67,325.52) --
	(186.08,325.62) --
	(186.50,325.73) --
	(186.92,325.83) --
	(187.36,325.93) --
	(187.81,326.03) --
	(188.26,326.13) --
	(188.75,326.24) --
	(189.32,326.34) --
	(189.90,326.44) --
	(190.40,326.54) --
	(190.93,326.64) --
	(191.47,326.75) --
	(192.04,326.85) --
	(192.70,326.95) --
	(193.45,327.05) --
	(194.19,327.15) --
	(194.81,327.25) --
	(195.35,327.36) --
	(196.00,327.46) --
	(196.77,327.56) --
	(197.37,327.66) --
	(197.63,327.76) --
	(197.50,327.87) --
	(197.41,327.97) --
	(197.50,328.07) --
	(197.76,328.17) --
	(198.12,328.27) --
	(198.57,328.38) --
	(199.10,328.48) --
	(199.70,328.58) --
	(200.37,328.68) --
	(201.06,328.78) --
	(201.66,328.89) --
	(202.19,328.99) --
	(202.79,329.09) --
	(203.39,329.19) --
	(203.91,329.29) --
	(204.39,329.39) --
	(204.82,329.50) --
	(205.19,329.60) --
	(205.58,329.70) --
	(205.98,329.80) --
	(206.57,329.90) --
	(207.52,330.01) --
	(208.72,330.11) --
	(209.78,330.21) --
	(210.59,330.31) --
	(211.01,330.41) --
	(211.29,330.52) --
	(211.76,330.62) --
	(212.32,330.72) --
	(212.89,330.82) --
	(213.40,330.92) --
	(213.71,331.03) --
	(214.03,331.13) --
	(214.42,331.23) --
	(214.85,331.33) --
	(215.45,331.43) --
	(216.17,331.53) --
	(216.82,331.64) --
	(217.39,331.74) --
	(217.89,331.84) --
	(218.30,331.94) --
	(218.72,332.04) --
	(219.15,332.15) --
	(219.58,332.25) --
	(219.95,332.35) --
	(220.23,332.45) --
	(220.46,332.55) --
	(220.67,332.66) --
	(220.96,332.76) --
	(221.34,332.86) --
	(221.62,332.96) --
	(222.05,333.06) --
	(222.50,333.17) --
	(222.87,333.27) --
	(223.30,333.37) --
	(223.76,333.47) --
	(224.27,333.57) --
	(224.73,333.67) --
	(225.21,333.78) --
	(225.66,333.88) --
	(226.12,333.98) --
	(226.67,334.08) --
	(227.24,334.18) --
	(227.84,334.29) --
	(228.45,334.39) --
	(228.99,334.49) --
	(229.53,334.59) --
	(229.92,334.69) --
	(230.35,334.80) --
	(230.82,334.90) --
	(231.29,335.00) --
	(231.78,335.10) --
	(232.26,335.20) --
	(232.64,335.31) --
	(232.93,335.41) --
	(233.12,335.51) --
	(233.39,335.61) --
	(233.67,335.71) --
	(233.87,335.81) --
	(234.09,335.92) --
	(234.36,336.02) --
	(234.55,336.12) --
	(234.81,336.22) --
	(235.08,336.32) --
	(235.28,336.43) --
	(235.55,336.53) --
	(235.78,336.63) --
	(236.06,336.73) --
	(236.32,336.83) --
	(236.62,336.94) --
	(236.91,337.04) --
	(237.21,337.14) --
	(237.44,337.24) --
	(237.74,337.34) --
	(238.15,337.44) --
	(238.64,337.55) --
	(239.19,337.65) --
	(239.76,337.75) --
	(240.25,337.85) --
	(240.82,337.95) --
	(241.32,338.06) --
	(241.77,338.16) --
	(242.16,338.26) --
	(242.51,338.36) --
	(242.83,338.46) --
	(243.10,338.57) --
	(243.42,338.67) --
	(243.82,338.77) --
	(244.22,338.87) --
	(244.52,338.97) --
	(244.83,339.08) --
	(245.18,339.18) --
	(245.50,339.28) --
	(245.67,339.38) --
	(246.02,339.48) --
	(246.51,339.58) --
	(247.08,339.69) --
	(247.63,339.79) --
	(248.24,339.89) --
	(248.85,339.99) --
	(249.36,340.09) --
	(249.73,340.20) --
	(249.94,340.30) --
	(250.26,340.40) --
	(250.72,340.50) --
	(251.09,340.60) --
	(251.39,340.71) --
	(251.65,340.81) --
	(251.91,340.91) --
	(252.22,341.01) --
	(252.65,341.11) --
	(253.12,341.22) --
	(253.46,341.32) --
	(253.82,341.42) --
	(254.20,341.52) --
	(254.61,341.62) --
	(254.97,341.72) --
	(255.52,341.83) --
	(256.10,341.93) --
	(256.66,342.03) --
	(257.12,342.13) --
	(257.53,342.23) --
	(257.96,342.34) --
	(258.48,342.44) --
	(259.12,342.54) --
	(259.63,342.64) --
	(259.93,342.74) --
	(260.13,342.85) --
	(260.39,342.95) --
	(260.83,343.05) --
	(261.40,343.15) --
	(261.99,343.25) --
	(262.68,343.36) --
	(263.42,343.46) --
	(264.07,343.56) --
	(264.64,343.66) --
	(265.07,343.76) --
	(265.42,343.86) --
	(265.77,343.97) --
	(266.26,344.07) --
	(266.86,344.17) --
	(267.44,344.27) --
	(268.02,344.37) --
	(268.66,344.48) --
	(269.44,344.58) --
	(270.21,344.68) --
	(270.90,344.78) --
	(271.59,344.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.84,324.71) --
	(163.36,324.81) --
	(163.91,324.91) --
	(164.48,325.01) --
	(165.01,325.12) --
	(165.50,325.22) --
	(165.96,325.32) --
	(166.42,325.42) --
	(166.83,325.52) --
	(167.22,325.62) --
	(167.60,325.73) --
	(168.00,325.83) --
	(168.44,325.93) --
	(168.87,326.03) --
	(169.30,326.13) --
	(169.78,326.24) --
	(170.27,326.34) --
	(170.77,326.44) --
	(171.26,326.54) --
	(171.74,326.64) --
	(172.18,326.75) --
	(172.58,326.85) --
	(172.96,326.95) --
	(173.35,327.05) --
	(173.80,327.15) --
	(174.32,327.25) --
	(174.90,327.36) --
	(175.49,327.46) --
	(176.06,327.56) --
	(176.62,327.66) --
	(177.18,327.76) --
	(177.73,327.87) --
	(178.27,327.97) --
	(178.80,328.07) --
	(179.34,328.17) --
	(179.87,328.27) --
	(180.30,328.38) --
	(180.67,328.48) --
	(180.99,328.58) --
	(181.31,328.68) --
	(181.72,328.78) --
	(182.28,328.89) --
	(182.94,328.99) --
	(183.62,329.09) --
	(184.33,329.19) --
	(184.99,329.29) --
	(185.70,329.39) --
	(186.42,329.50) --
	(187.07,329.60) --
	(187.63,329.70) --
	(188.13,329.80) --
	(188.63,329.90) --
	(189.14,330.01) --
	(189.67,330.11) --
	(190.24,330.21) --
	(190.87,330.31) --
	(191.56,330.41) --
	(192.32,330.52) --
	(192.96,330.62) --
	(193.53,330.72) --
	(194.09,330.82) --
	(194.66,330.92) --
	(195.16,331.03) --
	(195.57,331.13) --
	(195.90,331.23) --
	(196.24,331.33) --
	(196.63,331.43) --
	(197.07,331.53) --
	(197.51,331.64) --
	(197.97,331.74) --
	(198.51,331.84) --
	(199.15,331.94) --
	(199.82,332.04) --
	(200.48,332.15) --
	(201.08,332.25) --
	(201.62,332.35) --
	(202.09,332.45) --
	(202.57,332.55) --
	(203.09,332.66) --
	(203.60,332.76) --
	(204.05,332.86) --
	(204.42,332.96) --
	(204.78,333.06) --
	(205.18,333.17) --
	(205.65,333.27) --
	(206.20,333.37) --
	(206.77,333.47) --
	(207.33,333.57) --
	(207.83,333.67) --
	(208.32,333.78) --
	(208.78,333.88) --
	(209.23,333.98) --
	(209.68,334.08) --
	(210.13,334.18) --
	(210.51,334.29) --
	(210.91,334.39) --
	(211.32,334.49) --
	(211.69,334.59) --
	(212.08,334.69) --
	(212.47,334.80) --
	(212.89,334.90) --
	(213.41,335.00) --
	(213.90,335.10) --
	(214.40,335.20) --
	(214.96,335.31) --
	(215.48,335.41) --
	(216.02,335.51) --
	(216.56,335.61) --
	(217.00,335.71) --
	(217.43,335.81) --
	(217.82,335.92) --
	(218.15,336.02) --
	(218.48,336.12) --
	(218.82,336.22) --
	(219.27,336.32) --
	(219.74,336.43) --
	(220.16,336.53) --
	(220.66,336.63) --
	(221.11,336.73) --
	(221.50,336.83) --
	(221.93,336.94) --
	(222.38,337.04) --
	(222.80,337.14) --
	(223.15,337.24) --
	(223.50,337.34) --
	(223.76,337.44) --
	(223.95,337.55) --
	(224.23,337.65) --
	(224.45,337.75) --
	(224.75,337.85) --
	(225.02,337.95) --
	(225.38,338.06) --
	(225.80,338.16) --
	(226.21,338.26) --
	(226.71,338.36) --
	(227.23,338.46) --
	(227.74,338.57) --
	(228.27,338.67) --
	(228.78,338.77) --
	(229.32,338.87) --
	(229.83,338.97) --
	(230.36,339.08) --
	(230.75,339.18) --
	(231.12,339.28) --
	(231.53,339.38) --
	(231.96,339.48) --
	(232.37,339.58) --
	(232.84,339.69) --
	(233.32,339.79) --
	(233.76,339.89) --
	(234.25,339.99) --
	(234.72,340.09) --
	(235.15,340.20) --
	(235.61,340.30) --
	(235.98,340.40) --
	(236.35,340.50) --
	(236.71,340.60) --
	(237.01,340.71) --
	(237.31,340.81) --
	(237.60,340.91) --
	(237.95,341.01) --
	(238.37,341.11) --
	(238.88,341.22) --
	(239.33,341.32) --
	(239.86,341.42) --
	(240.32,341.52) --
	(240.79,341.62) --
	(241.23,341.72) --
	(241.65,341.83) --
	(242.11,341.93) --
	(242.57,342.03) --
	(243.07,342.13) --
	(243.57,342.23) --
	(244.02,342.34) --
	(244.41,342.44) --
	(244.87,342.54) --
	(245.36,342.64) --
	(245.82,342.74) --
	(246.28,342.85) --
	(246.69,342.95) --
	(247.09,343.05) --
	(247.50,343.15) --
	(247.84,343.25) --
	(248.25,343.36) --
	(248.56,343.46) --
	(248.83,343.56) --
	(249.16,343.66) --
	(249.51,343.76) --
	(249.91,343.86) --
	(250.18,343.97) --
	(250.47,344.07) --
	(250.88,344.17) --
	(251.35,344.27) --
	(251.88,344.37) --
	(252.46,344.48) --
	(253.15,344.58) --
	(253.90,344.68) --
	(254.64,344.78) --
	(255.39,344.88) --
	(256.08,344.99) --
	(256.80,345.09) --
	(257.48,345.19) --
	(258.15,345.29) --
	(258.76,345.39) --
	(259.32,345.50) --
	(259.86,345.60) --
	(260.45,345.70) --
	(261.08,345.80) --
	(261.66,345.90) --
	(262.22,346.00) --
	(262.76,346.11) --
	(263.23,346.21) --
	(263.67,346.31) --
	(264.08,346.41) --
	(264.46,346.51) --
	(264.87,346.62) --
	(265.30,346.72) --
	(265.71,346.82) --
	(266.09,346.92) --
	(266.47,347.02) --
	(266.86,347.13) --
	(267.26,347.23) --
	(267.69,347.33) --
	(268.06,347.43) --
	(268.41,347.53) --
	(268.79,347.64) --
	(269.22,347.74) --
	(269.68,347.84) --
	(270.16,347.94) --
	(270.71,348.04) --
	(271.21,348.14) --
	(271.71,348.25) --
	(272.19,348.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.53,327.56) --
	(163.16,327.66) --
	(163.79,327.76) --
	(164.40,327.87) --
	(164.96,327.97) --
	(165.50,328.07) --
	(166.02,328.17) --
	(166.49,328.27) --
	(166.92,328.38) --
	(167.34,328.48) --
	(167.78,328.58) --
	(168.20,328.68) --
	(168.63,328.78) --
	(169.05,328.89) --
	(169.47,328.99) --
	(169.85,329.09) --
	(170.19,329.19) --
	(170.55,329.29) --
	(170.99,329.39) --
	(171.49,329.50) --
	(171.95,329.60) --
	(172.42,329.70) --
	(172.93,329.80) --
	(173.39,329.90) --
	(173.78,330.01) --
	(174.15,330.11) --
	(174.54,330.21) --
	(174.95,330.31) --
	(175.40,330.41) --
	(175.92,330.52) --
	(176.44,330.62) --
	(176.88,330.72) --
	(177.19,330.82) --
	(177.57,330.92) --
	(178.09,331.03) --
	(178.67,331.13) --
	(179.21,331.23) --
	(179.75,331.33) --
	(180.27,331.43) --
	(180.76,331.53) --
	(181.22,331.64) --
	(181.70,331.74) --
	(182.19,331.84) --
	(182.69,331.94) --
	(183.20,332.04) --
	(183.69,332.15) --
	(184.15,332.25) --
	(184.63,332.35) --
	(185.12,332.45) --
	(185.68,332.55) --
	(186.32,332.66) --
	(186.87,332.76) --
	(187.36,332.86) --
	(187.90,332.96) --
	(188.41,333.06) --
	(188.86,333.17) --
	(189.31,333.27) --
	(189.77,333.37) --
	(190.24,333.47) --
	(190.78,333.57) --
	(191.41,333.67) --
	(192.08,333.78) --
	(192.69,333.88) --
	(193.20,333.98) --
	(193.66,334.08) --
	(194.03,334.18) --
	(194.36,334.29) --
	(194.72,334.39) --
	(195.04,334.49) --
	(195.40,334.59) --
	(195.77,334.69) --
	(196.17,334.80) --
	(196.62,334.90) --
	(197.09,335.00) --
	(197.46,335.10) --
	(197.87,335.20) --
	(198.36,335.31) --
	(198.93,335.41) --
	(199.51,335.51) --
	(200.14,335.61) --
	(200.74,335.71) --
	(201.23,335.81) --
	(201.71,335.92) --
	(202.17,336.02) --
	(202.59,336.12) --
	(203.00,336.22) --
	(203.43,336.32) --
	(203.85,336.43) --
	(204.25,336.53) --
	(204.65,336.63) --
	(205.09,336.73) --
	(205.57,336.83) --
	(206.02,336.94) --
	(206.49,337.04) --
	(206.97,337.14) --
	(207.40,337.24) --
	(207.82,337.34) --
	(208.26,337.44) --
	(208.67,337.55) --
	(208.97,337.65) --
	(209.34,337.75) --
	(209.74,337.85) --
	(210.11,337.95) --
	(210.48,338.06) --
	(210.86,338.16) --
	(211.18,338.26) --
	(211.48,338.36) --
	(211.73,338.46) --
	(212.04,338.57) --
	(212.38,338.67) --
	(212.83,338.77) --
	(213.25,338.87) --
	(213.62,338.97) --
	(213.98,339.08) --
	(214.37,339.18) --
	(214.82,339.28) --
	(215.21,339.38) --
	(215.58,339.48) --
	(215.95,339.58) --
	(216.37,339.69) --
	(216.84,339.79) --
	(217.35,339.89) --
	(217.87,339.99) --
	(218.37,340.09) --
	(218.89,340.20) --
	(219.40,340.30) --
	(219.86,340.40) --
	(220.34,340.50) --
	(220.72,340.60) --
	(221.12,340.71) --
	(221.51,340.81) --
	(221.87,340.91) --
	(222.21,341.01) --
	(222.54,341.11) --
	(222.89,341.22) --
	(223.23,341.32) --
	(223.62,341.42) --
	(223.89,341.52) --
	(224.28,341.62) --
	(224.69,341.72) --
	(225.01,341.83) --
	(225.48,341.93) --
	(225.90,342.03) --
	(226.38,342.13) --
	(226.82,342.23) --
	(227.29,342.34) --
	(227.81,342.44) --
	(228.24,342.54) --
	(228.64,342.64) --
	(229.12,342.74) --
	(229.64,342.85) --
	(230.11,342.95) --
	(230.52,343.05) --
	(230.90,343.15) --
	(231.31,343.25) --
	(231.76,343.36) --
	(232.20,343.46) --
	(232.63,343.56) --
	(233.06,343.66) --
	(233.55,343.76) --
	(234.04,343.86) --
	(234.54,343.97) --
	(234.96,344.07) --
	(235.39,344.17) --
	(235.77,344.27) --
	(236.16,344.37) --
	(236.56,344.48) --
	(236.96,344.58) --
	(237.33,344.68) --
	(237.74,344.78) --
	(238.15,344.88) --
	(238.59,344.99) --
	(239.12,345.09) --
	(239.70,345.19) --
	(240.26,345.29) --
	(240.87,345.39) --
	(241.42,345.50) --
	(241.92,345.60) --
	(242.45,345.70) --
	(243.00,345.80) --
	(243.62,345.90) --
	(244.22,346.00) --
	(244.80,346.11) --
	(245.35,346.21) --
	(245.85,346.31) --
	(246.37,346.41) --
	(246.80,346.51) --
	(247.23,346.62) --
	(247.65,346.72) --
	(248.05,346.82) --
	(248.39,346.92) --
	(248.75,347.02) --
	(249.15,347.13) --
	(249.63,347.23) --
	(250.11,347.33) --
	(250.61,347.43) --
	(251.12,347.53) --
	(251.71,347.64) --
	(252.27,347.74) --
	(252.93,347.84) --
	(253.52,347.94) --
	(254.05,348.04) --
	(254.48,348.14) --
	(254.98,348.25) --
	(255.43,348.35) --
	(255.94,348.45) --
	(256.35,348.55) --
	(256.73,348.65) --
	(257.05,348.76) --
	(257.47,348.86) --
	(257.87,348.96) --
	(258.21,349.06) --
	(258.55,349.16) --
	(258.96,349.27) --
	(259.37,349.37) --
	(259.73,349.47) --
	(260.04,349.57) --
	(260.36,349.67) --
	(260.72,349.77) --
	(261.06,349.88) --
	(261.45,349.98) --
	(261.85,350.08) --
	(262.21,350.18) --
	(262.48,350.28) --
	(262.75,350.39) --
	(263.03,350.49) --
	(263.34,350.59) --
	(263.66,350.69) --
	(263.98,350.79) --
	(264.31,350.90) --
	(264.69,351.00) --
	(265.13,351.10) --
	(265.63,351.20) --
	(266.14,351.30) --
	(266.70,351.41) --
	(267.25,351.51) --
	(267.76,351.61) --
	(268.23,351.71) --
	(268.67,351.81) --
	(269.02,351.91) --
	(269.32,352.02) --
	(269.62,352.12) --
	(269.96,352.22) --
	(270.34,352.32) --
	(270.73,352.42) --
	(271.15,352.53) --
	(271.59,352.63) --
	(272.07,352.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.50,330.72) --
	(163.37,330.82) --
	(164.18,330.92) --
	(164.92,331.03) --
	(165.55,331.13) --
	(166.07,331.23) --
	(166.45,331.33) --
	(166.72,331.43) --
	(166.99,331.53) --
	(167.38,331.64) --
	(167.83,331.74) --
	(168.33,331.84) --
	(168.81,331.94) --
	(169.33,332.04) --
	(169.87,332.15) --
	(170.54,332.25) --
	(171.26,332.35) --
	(171.96,332.45) --
	(172.65,332.55) --
	(173.33,332.66) --
	(173.94,332.76) --
	(174.34,332.86) --
	(174.66,332.96) --
	(175.11,333.06) --
	(175.63,333.17) --
	(176.19,333.27) --
	(176.76,333.37) --
	(177.28,333.47) --
	(177.79,333.57) --
	(178.30,333.67) --
	(178.77,333.78) --
	(179.19,333.88) --
	(179.61,333.98) --
	(180.01,334.08) --
	(180.37,334.18) --
	(180.70,334.29) --
	(181.04,334.39) --
	(181.41,334.49) --
	(181.84,334.59) --
	(182.27,334.69) --
	(182.69,334.80) --
	(183.08,334.90) --
	(183.49,335.00) --
	(183.90,335.10) --
	(184.37,335.20) --
	(184.83,335.31) --
	(185.29,335.41) --
	(185.70,335.51) --
	(186.05,335.61) --
	(186.37,335.71) --
	(186.70,335.81) --
	(187.00,335.92) --
	(187.28,336.02) --
	(187.57,336.12) --
	(187.95,336.22) --
	(188.45,336.32) --
	(188.97,336.43) --
	(189.48,336.53) --
	(189.95,336.63) --
	(190.40,336.73) --
	(190.80,336.83) --
	(191.20,336.94) --
	(191.58,337.04) --
	(191.96,337.14) --
	(192.35,337.24) --
	(192.72,337.34) --
	(193.09,337.44) --
	(193.47,337.55) --
	(193.85,337.65) --
	(194.24,337.75) --
	(194.63,337.85) --
	(195.00,337.95) --
	(195.34,338.06) --
	(195.77,338.16) --
	(196.28,338.26) --
	(196.79,338.36) --
	(197.28,338.46) --
	(197.76,338.57) --
	(198.16,338.67) --
	(198.49,338.77) --
	(198.85,338.87) --
	(199.22,338.97) --
	(199.59,339.08) --
	(200.01,339.18) --
	(200.46,339.28) --
	(200.95,339.38) --
	(201.40,339.48) --
	(201.82,339.58) --
	(202.26,339.69) --
	(202.83,339.79) --
	(203.53,339.89) --
	(204.23,339.99) --
	(204.81,340.09) --
	(205.31,340.20) --
	(205.83,340.30) --
	(206.41,340.40) --
	(206.94,340.50) --
	(207.36,340.60) --
	(207.72,340.71) --
	(208.05,340.81) --
	(208.33,340.91) --
	(208.56,341.01) --
	(208.74,341.11) --
	(208.96,341.22) --
	(209.18,341.32) --
	(209.50,341.42) --
	(209.70,341.52) --
	(209.96,341.62) --
	(210.41,341.72) --
	(210.97,341.83) --
	(211.60,341.93) --
	(212.28,342.03) --
	(212.93,342.13) --
	(213.53,342.23) --
	(214.06,342.34) --
	(214.53,342.44) --
	(215.00,342.54) --
	(215.46,342.64) --
	(215.88,342.74) --
	(216.29,342.85) --
	(216.71,342.95) --
	(217.14,343.05) --
	(217.52,343.15) --
	(217.99,343.25) --
	(218.52,343.36) --
	(219.10,343.46) --
	(219.71,343.56) --
	(220.29,343.66) --
	(220.80,343.76) --
	(221.27,343.86) --
	(221.66,343.97) --
	(222.02,344.07) --
	(222.34,344.17) --
	(222.56,344.27) --
	(222.77,344.37) --
	(222.96,344.48) --
	(223.22,344.58) --
	(223.49,344.68) --
	(223.75,344.78) --
	(224.10,344.88) --
	(224.52,344.99) --
	(224.93,345.09) --
	(225.39,345.19) --
	(225.83,345.29) --
	(226.32,345.39) --
	(226.82,345.50) --
	(227.35,345.60) --
	(227.87,345.70) --
	(228.36,345.80) --
	(228.85,345.90) --
	(229.52,346.00) --
	(230.29,346.11) --
	(230.93,346.21) --
	(231.53,346.31) --
	(232.12,346.41) --
	(232.70,346.51) --
	(233.29,346.62) --
	(233.94,346.72) --
	(234.48,346.82) --
	(234.97,346.92) --
	(235.43,347.02) --
	(235.89,347.13) --
	(236.31,347.23) --
	(236.69,347.33) --
	(237.03,347.43) --
	(237.26,347.53) --
	(237.56,347.64) --
	(237.98,347.74) --
	(238.50,347.84) --
	(239.00,347.94) --
	(239.48,348.04) --
	(240.01,348.14) --
	(240.54,348.25) --
	(241.11,348.35) --
	(241.66,348.45) --
	(242.24,348.55) --
	(242.87,348.65) --
	(243.50,348.76) --
	(244.13,348.86) --
	(244.72,348.96) --
	(245.31,349.06) --
	(245.85,349.16) --
	(246.43,349.27) --
	(246.99,349.37) --
	(247.60,349.47) --
	(248.21,349.57) --
	(248.80,349.67) --
	(249.34,349.77) --
	(249.70,349.88) --
	(249.99,349.98) --
	(250.26,350.08) --
	(250.54,350.18) --
	(250.81,350.28) --
	(251.07,350.39) --
	(251.30,350.49) --
	(251.59,350.59) --
	(251.84,350.69) --
	(252.10,350.79) --
	(252.40,350.90) --
	(252.74,351.00) --
	(253.04,351.10) --
	(253.36,351.20) --
	(253.67,351.30) --
	(254.05,351.41) --
	(254.51,351.51) --
	(254.88,351.61) --
	(255.30,351.71) --
	(255.76,351.81) --
	(256.19,351.91) --
	(256.62,352.02) --
	(256.97,352.12) --
	(257.32,352.22) --
	(257.60,352.32) --
	(257.95,352.42) --
	(258.31,352.53) --
	(258.67,352.63) --
	(259.04,352.73) --
	(259.31,352.83) --
	(259.55,352.93) --
	(259.78,353.04) --
	(260.05,353.14) --
	(260.41,353.24) --
	(260.82,353.34) --
	(261.22,353.44) --
	(261.63,353.55) --
	(262.09,353.65) --
	(262.67,353.75) --
	(263.28,353.85) --
	(263.98,353.95) --
	(264.65,354.05) --
	(265.27,354.16) --
	(265.85,354.26) --
	(266.43,354.36) --
	(267.07,354.46) --
	(267.61,354.56) --
	(268.08,354.67) --
	(268.46,354.77) --
	(268.77,354.87) --
	(268.97,354.97) --
	(269.07,355.07) --
	(269.21,355.18) --
	(269.35,355.28) --
	(269.59,355.38) --
	(269.93,355.48) --
	(270.29,355.58) --
	(270.69,355.69) --
	(271.08,355.79) --
	(271.43,355.89) --
	(271.73,355.99) --
	(271.99,356.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.86,335.10) --
	(163.34,335.20) --
	(163.76,335.31) --
	(164.20,335.41) --
	(164.67,335.51) --
	(165.15,335.61) --
	(165.61,335.71) --
	(166.03,335.81) --
	(166.45,335.92) --
	(166.89,336.02) --
	(167.39,336.12) --
	(167.94,336.22) --
	(168.50,336.32) --
	(169.04,336.43) --
	(169.54,336.53) --
	(169.99,336.63) --
	(170.37,336.73) --
	(170.74,336.83) --
	(171.11,336.94) --
	(171.50,337.04) --
	(171.84,337.14) --
	(172.17,337.24) --
	(172.47,337.34) --
	(172.73,337.44) --
	(173.05,337.55) --
	(173.48,337.65) --
	(173.96,337.75) --
	(174.50,337.85) --
	(175.06,337.95) --
	(175.60,338.06) --
	(176.15,338.16) --
	(176.75,338.26) --
	(177.36,338.36) --
	(177.94,338.46) --
	(178.49,338.57) --
	(179.02,338.67) --
	(179.52,338.77) --
	(179.96,338.87) --
	(180.35,338.97) --
	(180.71,339.08) --
	(181.09,339.18) --
	(181.49,339.28) --
	(181.95,339.38) --
	(182.44,339.48) --
	(182.95,339.58) --
	(183.46,339.69) --
	(183.97,339.79) --
	(184.48,339.89) --
	(184.98,339.99) --
	(185.43,340.09) --
	(185.82,340.20) --
	(186.17,340.30) --
	(186.53,340.40) --
	(186.95,340.50) --
	(187.32,340.60) --
	(187.63,340.71) --
	(187.95,340.81) --
	(188.36,340.91) --
	(188.82,341.01) --
	(189.31,341.11) --
	(189.75,341.22) --
	(190.13,341.32) --
	(190.49,341.42) --
	(190.87,341.52) --
	(191.23,341.62) --
	(191.56,341.72) --
	(191.89,341.83) --
	(192.20,341.93) --
	(192.48,342.03) --
	(192.74,342.13) --
	(192.98,342.23) --
	(193.23,342.34) --
	(193.46,342.44) --
	(193.65,342.54) --
	(193.86,342.64) --
	(194.10,342.74) --
	(194.35,342.85) --
	(194.60,342.95) --
	(194.87,343.05) --
	(195.19,343.15) --
	(195.60,343.25) --
	(196.06,343.36) --
	(196.57,343.46) --
	(197.14,343.56) --
	(197.78,343.66) --
	(198.40,343.76) --
	(198.95,343.86) --
	(199.41,343.97) --
	(199.77,344.07) --
	(200.08,344.17) --
	(200.40,344.27) --
	(200.75,344.37) --
	(201.08,344.48) --
	(201.36,344.58) --
	(201.75,344.68) --
	(202.18,344.78) --
	(202.62,344.88) --
	(203.07,344.99) --
	(203.52,345.09) --
	(203.96,345.19) --
	(204.41,345.29) --
	(204.89,345.39) --
	(205.39,345.50) --
	(205.90,345.60) --
	(206.36,345.70) --
	(206.79,345.80) --
	(207.24,345.90) --
	(207.69,346.00) --
	(208.16,346.11) --
	(208.64,346.21) --
	(209.02,346.31) --
	(209.33,346.41) --
	(209.66,346.51) --
	(210.12,346.62) --
	(210.66,346.72) --
	(211.23,346.82) --
	(211.89,346.92) --
	(212.54,347.02) --
	(213.23,347.13) --
	(213.89,347.23) --
	(214.63,347.33) --
	(215.22,347.43) --
	(215.73,347.53) --
	(216.24,347.64) --
	(216.84,347.74) --
	(217.42,347.84) --
	(218.08,347.94) --
	(218.82,348.04) --
	(219.64,348.14) --
	(220.30,348.25) --
	(220.80,348.35) --
	(221.21,348.45) --
	(221.52,348.55) --
	(221.86,348.65) --
	(222.16,348.76) --
	(222.41,348.86) --
	(222.74,348.96) --
	(223.01,349.06) --
	(223.35,349.16) --
	(223.72,349.27) --
	(224.17,349.37) --
	(224.72,349.47) --
	(225.33,349.57) --
	(226.02,349.67) --
	(226.76,349.77) --
	(227.46,349.88) --
	(228.16,349.98) --
	(228.80,350.08) --
	(229.40,350.18) --
	(229.80,350.28) --
	(230.36,350.39) --
	(230.84,350.49) --
	(231.37,350.59) --
	(231.84,350.69) --
	(232.20,350.79) --
	(232.63,350.90) --
	(233.08,351.00) --
	(233.61,351.10) --
	(233.95,351.20) --
	(234.35,351.30) --
	(234.70,351.41) --
	(235.04,351.51) --
	(235.34,351.61) --
	(235.72,351.71) --
	(236.09,351.81) --
	(236.41,351.91) --
	(236.83,352.02) --
	(237.17,352.12) --
	(237.56,352.22) --
	(237.90,352.32) --
	(238.16,352.42) --
	(238.42,352.53) --
	(238.65,352.63) --
	(238.87,352.73) --
	(239.09,352.83) --
	(239.37,352.93) --
	(239.78,353.04) --
	(240.22,353.14) --
	(240.65,353.24) --
	(241.07,353.34) --
	(241.53,353.44) --
	(242.05,353.55) --
	(242.57,353.65) --
	(243.03,353.75) --
	(243.28,353.85) --
	(243.51,353.95) --
	(243.66,354.05) --
	(243.91,354.16) --
	(244.12,354.26) --
	(244.31,354.36) --
	(244.55,354.46) --
	(244.83,354.56) --
	(245.13,354.67) --
	(245.50,354.77) --
	(245.81,354.87) --
	(246.24,354.97) --
	(246.51,355.07) --
	(246.73,355.18) --
	(246.89,355.28) --
	(247.01,355.38) --
	(247.28,355.48) --
	(247.58,355.58) --
	(247.88,355.69) --
	(248.28,355.79) --
	(248.64,355.89) --
	(249.04,355.99) --
	(249.47,356.09) --
	(249.98,356.19) --
	(250.56,356.30) --
	(251.16,356.40) --
	(251.68,356.50) --
	(252.19,356.60) --
	(252.67,356.70) --
	(253.06,356.81) --
	(253.53,356.91) --
	(253.94,357.01) --
	(254.36,357.11) --
	(254.76,357.21) --
	(255.09,357.32) --
	(255.51,357.42) --
	(255.92,357.52) --
	(256.38,357.62) --
	(256.78,357.72) --
	(257.15,357.83) --
	(257.50,357.93) --
	(257.88,358.03) --
	(258.27,358.13) --
	(258.72,358.23) --
	(259.11,358.33) --
	(259.50,358.44) --
	(259.84,358.54) --
	(260.21,358.64) --
	(260.58,358.74) --
	(260.88,358.84) --
	(261.13,358.95) --
	(261.34,359.05) --
	(261.50,359.15) --
	(261.64,359.25) --
	(261.70,359.35) --
	(261.75,359.46) --
	(261.88,359.56) --
	(262.10,359.66) --
	(262.41,359.76) --
	(262.75,359.86) --
	(263.12,359.96) --
	(263.49,360.07) --
	(263.90,360.17) --
	(264.35,360.27) --
	(264.83,360.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.69,340.20) --
	(163.10,340.30) --
	(163.49,340.40) --
	(163.87,340.50) --
	(164.24,340.60) --
	(164.59,340.71) --
	(164.94,340.81) --
	(165.36,340.91) --
	(165.84,341.01) --
	(166.38,341.11) --
	(166.95,341.22) --
	(167.49,341.32) --
	(167.95,341.42) --
	(168.39,341.52) --
	(168.82,341.62) --
	(169.22,341.72) --
	(169.66,341.83) --
	(170.07,341.93) --
	(170.41,342.03) --
	(170.74,342.13) --
	(171.04,342.23) --
	(171.47,342.34) --
	(171.90,342.44) --
	(172.24,342.54) --
	(172.59,342.64) --
	(172.97,342.74) --
	(173.35,342.85) --
	(173.65,342.95) --
	(173.87,343.05) --
	(174.10,343.15) --
	(174.36,343.25) --
	(174.62,343.36) --
	(174.88,343.46) --
	(175.13,343.56) --
	(175.40,343.66) --
	(175.66,343.76) --
	(175.90,343.86) --
	(176.19,343.97) --
	(176.51,344.07) --
	(176.82,344.17) --
	(177.08,344.27) --
	(177.37,344.37) --
	(177.68,344.48) --
	(177.97,344.58) --
	(178.27,344.68) --
	(178.61,344.78) --
	(179.03,344.88) --
	(179.51,344.99) --
	(180.03,345.09) --
	(180.54,345.19) --
	(181.01,345.29) --
	(181.48,345.39) --
	(181.93,345.50) --
	(182.29,345.60) --
	(182.63,345.70) --
	(182.96,345.80) --
	(183.34,345.90) --
	(183.76,346.00) --
	(184.18,346.11) --
	(184.61,346.21) --
	(185.04,346.31) --
	(185.52,346.41) --
	(185.99,346.51) --
	(186.48,346.62) --
	(186.97,346.72) --
	(187.40,346.82) --
	(187.82,346.92) --
	(188.22,347.02) --
	(188.52,347.13) --
	(188.86,347.23) --
	(189.24,347.33) --
	(189.63,347.43) --
	(189.97,347.53) --
	(190.30,347.64) --
	(190.63,347.74) --
	(191.06,347.84) --
	(191.58,347.94) --
	(192.18,348.04) --
	(192.77,348.14) --
	(193.42,348.25) --
	(194.10,348.35) --
	(194.80,348.45) --
	(195.53,348.55) --
	(196.25,348.65) --
	(197.03,348.76) --
	(197.67,348.86) --
	(198.19,348.96) --
	(198.68,349.06) --
	(199.15,349.16) --
	(199.72,349.27) --
	(200.31,349.37) --
	(200.91,349.47) --
	(201.52,349.57) --
	(202.17,349.67) --
	(202.88,349.77) --
	(203.61,349.88) --
	(204.35,349.98) --
	(205.06,350.08) --
	(205.68,350.18) --
	(206.16,350.28) --
	(206.53,350.39) --
	(206.94,350.49) --
	(207.31,350.59) --
	(207.67,350.69) --
	(208.10,350.79) --
	(208.61,350.90) --
	(209.09,351.00) --
	(209.59,351.10) --
	(210.12,351.20) --
	(210.58,351.30) --
	(211.05,351.41) --
	(211.60,351.51) --
	(212.16,351.61) --
	(212.68,351.71) --
	(213.10,351.81) --
	(213.57,351.91) --
	(213.95,352.02) --
	(214.38,352.12) --
	(214.82,352.22) --
	(215.26,352.32) --
	(215.68,352.42) --
	(216.04,352.53) --
	(216.36,352.63) --
	(216.60,352.73) --
	(216.82,352.83) --
	(216.99,352.93) --
	(217.14,353.04) --
	(217.43,353.14) --
	(217.71,353.24) --
	(218.03,353.34) --
	(218.42,353.44) --
	(218.88,353.55) --
	(219.27,353.65) --
	(219.73,353.75) --
	(220.14,353.85) --
	(220.51,353.95) --
	(220.88,354.05) --
	(221.14,354.16) --
	(221.40,354.26) --
	(221.71,354.36) --
	(222.07,354.46) --
	(222.44,354.56) --
	(222.80,354.67) --
	(223.23,354.77) --
	(223.63,354.87) --
	(223.94,354.97) --
	(224.25,355.07) --
	(224.59,355.18) --
	(224.89,355.28) --
	(225.22,355.38) --
	(225.52,355.48) --
	(225.82,355.58) --
	(226.17,355.69) --
	(226.50,355.79) --
	(226.77,355.89) --
	(227.05,355.99) --
	(227.37,356.09) --
	(227.71,356.19) --
	(227.98,356.30) --
	(228.27,356.40) --
	(228.63,356.50) --
	(229.01,356.60) --
	(229.35,356.70) --
	(229.71,356.81) --
	(229.99,356.91) --
	(230.34,357.01) --
	(230.81,357.11) --
	(231.23,357.21) --
	(231.58,357.32) --
	(231.86,357.42) --
	(232.12,357.52) --
	(232.44,357.62) --
	(232.81,357.72) --
	(233.26,357.83) --
	(233.73,357.93) --
	(234.19,358.03) --
	(234.63,358.13) --
	(235.10,358.23) --
	(235.63,358.33) --
	(236.12,358.44) --
	(236.49,358.54) --
	(236.80,358.64) --
	(237.13,358.74) --
	(237.45,358.84) --
	(237.73,358.95) --
	(237.98,359.05) --
	(238.24,359.15) --
	(238.52,359.25) --
	(238.79,359.35) --
	(239.03,359.46) --
	(239.18,359.56) --
	(239.37,359.66) --
	(239.55,359.76) --
	(239.76,359.86) --
	(240.02,359.96) --
	(240.28,360.07) --
	(240.66,360.17) --
	(240.96,360.27) --
	(241.28,360.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.78,344.58) --
	(163.17,344.68) --
	(163.53,344.78) --
	(163.82,344.88) --
	(164.10,344.99) --
	(164.36,345.09) --
	(164.60,345.19) --
	(164.85,345.29) --
	(165.12,345.39) --
	(165.44,345.50) --
	(165.79,345.60) --
	(166.16,345.70) --
	(166.55,345.80) --
	(167.01,345.90) --
	(167.46,346.00) --
	(167.95,346.11) --
	(168.47,346.21) --
	(169.01,346.31) --
	(169.56,346.41) --
	(170.07,346.51) --
	(170.55,346.62) --
	(171.00,346.72) --
	(171.40,346.82) --
	(171.74,346.92) --
	(171.98,347.02) --
	(172.19,347.13) --
	(172.41,347.23) --
	(172.66,347.33) --
	(172.87,347.43) --
	(173.08,347.53) --
	(173.30,347.64) --
	(173.56,347.74) --
	(173.89,347.84) --
	(174.29,347.94) --
	(174.77,348.04) --
	(175.31,348.14) --
	(175.88,348.25) --
	(176.41,348.35) --
	(176.89,348.45) --
	(177.37,348.55) --
	(177.84,348.65) --
	(178.29,348.76) --
	(178.70,348.86) --
	(179.11,348.96) --
	(179.47,349.06) --
	(179.78,349.16) --
	(180.08,349.27) --
	(180.36,349.37) --
	(180.66,349.47) --
	(181.04,349.57) --
	(181.49,349.67) --
	(181.99,349.77) --
	(182.49,349.88) --
	(183.01,349.98) --
	(183.55,350.08) --
	(184.13,350.18) --
	(184.73,350.28) --
	(185.38,350.39) --
	(186.02,350.49) --
	(186.62,350.59) --
	(187.22,350.69) --
	(187.78,350.79) --
	(188.30,350.90) --
	(188.79,351.00) --
	(189.25,351.10) --
	(189.72,351.20) --
	(190.19,351.30) --
	(190.69,351.41) --
	(191.18,351.51) --
	(191.67,351.61) --
	(192.19,351.71) --
	(192.76,351.81) --
	(193.39,351.91) --
	(194.12,352.02) --
	(194.88,352.12) --
	(195.64,352.22) --
	(196.35,352.32) --
	(197.06,352.42) --
	(197.75,352.53) --
	(198.38,352.63) --
	(198.96,352.73) --
	(199.50,352.83) --
	(199.97,352.93) --
	(200.36,353.04) --
	(200.62,353.14) --
	(200.82,353.24) --
	(201.03,353.34) --
	(201.33,353.44) --
	(201.66,353.55) --
	(202.02,353.65) --
	(202.34,353.75) --
	(202.66,353.85) --
	(203.07,353.95) --
	(203.55,354.05) --
	(204.03,354.16) --
	(204.52,354.26) --
	(205.06,354.36) --
	(205.60,354.46) --
	(206.21,354.56) --
	(206.76,354.67) --
	(207.33,354.77) --
	(207.85,354.87) --
	(208.30,354.97) --
	(208.72,355.07) --
	(209.13,355.18) --
	(209.45,355.28) --
	(209.73,355.38) --
	(210.00,355.48) --
	(210.30,355.58) --
	(210.54,355.69) --
	(210.84,355.79) --
	(211.10,355.89) --
	(211.40,355.99) --
	(211.72,356.09) --
	(212.08,356.19) --
	(212.56,356.30) --
	(213.04,356.40) --
	(213.49,356.50) --
	(213.92,356.60) --
	(214.30,356.70) --
	(214.67,356.81) --
	(215.06,356.91) --
	(215.42,357.01) --
	(215.73,357.11) --
	(216.04,357.21) --
	(216.27,357.32) --
	(216.42,357.42) --
	(216.56,357.52) --
	(216.71,357.62) --
	(216.92,357.72) --
	(217.20,357.83) --
	(217.42,357.93) --
	(217.71,358.03) --
	(218.04,358.13) --
	(218.35,358.23) --
	(218.73,358.33) --
	(219.13,358.44) --
	(219.55,358.54) --
	(219.97,358.64) --
	(220.44,358.74) --
	(220.87,358.84) --
	(221.34,358.95) --
	(221.87,359.05) --
	(222.34,359.15) --
	(222.72,359.25) --
	(223.06,359.35) --
	(223.31,359.46) --
	(223.57,359.56) --
	(223.90,359.66) --
	(224.31,359.76) --
	(224.64,359.86) --
	(224.97,359.96) --
	(225.34,360.07) --
	(225.66,360.17) --
	(226.06,360.27) --
	(226.49,360.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.81,349.37) --
	(163.20,349.47) --
	(163.64,349.57) --
	(164.06,349.67) --
	(164.46,349.77) --
	(164.83,349.88) --
	(165.21,349.98) --
	(165.65,350.08) --
	(166.11,350.18) --
	(166.53,350.28) --
	(166.80,350.39) --
	(167.09,350.49) --
	(167.45,350.59) --
	(167.87,350.69) --
	(168.25,350.79) --
	(168.54,350.90) --
	(168.86,351.00) --
	(169.27,351.10) --
	(169.82,351.20) --
	(170.50,351.30) --
	(171.18,351.41) --
	(171.83,351.51) --
	(172.47,351.61) --
	(173.14,351.71) --
	(173.90,351.81) --
	(174.67,351.91) --
	(175.36,352.02) --
	(176.10,352.12) --
	(176.80,352.22) --
	(177.34,352.32) --
	(177.72,352.42) --
	(178.11,352.53) --
	(178.60,352.63) --
	(179.19,352.73) --
	(179.82,352.83) --
	(180.45,352.93) --
	(181.06,353.04) --
	(181.64,353.14) --
	(182.15,353.24) --
	(182.65,353.34) --
	(183.24,353.44) --
	(183.81,353.55) --
	(184.32,353.65) --
	(184.79,353.75) --
	(185.23,353.85) --
	(185.56,353.95) --
	(185.82,354.05) --
	(186.03,354.16) --
	(186.25,354.26) --
	(186.54,354.36) --
	(186.96,354.46) --
	(187.54,354.56) --
	(188.24,354.67) --
	(189.00,354.77) --
	(189.75,354.87) --
	(190.48,354.97) --
	(191.23,355.07) --
	(191.99,355.18) --
	(192.66,355.28) --
	(193.23,355.38) --
	(193.72,355.48) --
	(194.12,355.58) --
	(194.41,355.69) --
	(194.63,355.79) --
	(194.86,355.89) --
	(195.13,355.99) --
	(195.36,356.09) --
	(195.48,356.19) --
	(195.52,356.30) --
	(195.55,356.40) --
	(195.67,356.50) --
	(195.90,356.60) --
	(196.15,356.70) --
	(196.32,356.81) --
	(196.49,356.91) --
	(196.64,357.01) --
	(196.75,357.11) --
	(196.83,357.21) --
	(196.95,357.32) --
	(197.14,357.42) --
	(197.41,357.52) --
	(197.73,357.62) --
	(198.06,357.72) --
	(198.37,357.83) --
	(198.68,357.93) --
	(198.93,358.03) --
	(199.11,358.13) --
	(199.32,358.23) --
	(199.58,358.33) --
	(199.88,358.44) --
	(200.21,358.54) --
	(200.60,358.64) --
	(201.05,358.74) --
	(201.43,358.84) --
	(201.74,358.95) --
	(202.04,359.05) --
	(202.32,359.15) --
	(202.58,359.25) --
	(202.87,359.35) --
	(203.23,359.46) --
	(203.63,359.56) --
	(204.06,359.66) --
	(204.50,359.76) --
	(205.01,359.86) --
	(205.57,359.96) --
	(206.17,360.07) --
	(206.72,360.17) --
	(207.33,360.27) --
	(207.96,360.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.88,354.46) --
	(163.48,354.56) --
	(164.12,354.67) --
	(164.78,354.77) --
	(165.43,354.87) --
	(166.07,354.97) --
	(166.68,355.07) --
	(167.29,355.18) --
	(167.93,355.28) --
	(168.57,355.38) --
	(169.17,355.48) --
	(169.73,355.58) --
	(170.28,355.69) --
	(170.85,355.79) --
	(171.43,355.89) --
	(172.02,355.99) --
	(172.64,356.09) --
	(173.31,356.19) --
	(173.99,356.30) --
	(174.60,356.40) --
	(175.14,356.50) --
	(175.69,356.60) --
	(176.19,356.70) --
	(176.67,356.81) --
	(177.13,356.91) --
	(177.55,357.01) --
	(177.91,357.11) --
	(178.22,357.21) --
	(178.50,357.32) --
	(178.78,357.42) --
	(179.08,357.52) --
	(179.39,357.62) --
	(179.72,357.72) --
	(180.06,357.83) --
	(180.40,357.93) --
	(180.74,358.03) --
	(181.12,358.13) --
	(181.51,358.23) --
	(181.87,358.33) --
	(182.22,358.44) --
	(182.56,358.54) --
	(182.92,358.64) --
	(183.29,358.74) --
	(183.66,358.84) --
	(183.97,358.95) --
	(184.21,359.05) --
	(184.46,359.15) --
	(184.72,359.25) --
	(184.98,359.35) --
	(185.21,359.46) --
	(185.45,359.56) --
	(185.69,359.66) --
	(185.94,359.76) --
	(186.19,359.86) --
	(186.46,359.96) --
	(186.77,360.07) --
	(187.09,360.17) --
	(187.46,360.27) --
	(187.80,360.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.70,358.33) --
	(163.16,358.44) --
	(163.56,358.54) --
	(163.93,358.64) --
	(164.34,358.74) --
	(164.78,358.84) --
	(165.28,358.95) --
	(165.82,359.05) --
	(166.40,359.15) --
	(166.97,359.25) --
	(167.54,359.35) --
	(167.99,359.46) --
	(168.28,359.56) --
	(168.45,359.66) --
	(168.69,359.76) --
	(169.02,359.86) --
	(169.42,359.96) --
	(169.85,360.07) --
	(170.25,360.17) --
	(170.55,360.27) --
	(170.77,360.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.63,226.17) --
	(162.90,226.27) --
	(163.28,226.37) --
	(163.75,226.48) --
	(164.25,226.58) --
	(164.76,226.68) --
	(165.22,226.78) --
	(165.55,226.88) --
	(165.80,226.99) --
	(166.09,227.09) --
	(166.42,227.19) --
	(166.81,227.29) --
	(167.24,227.39) --
	(167.65,227.49) --
	(168.05,227.60) --
	(168.48,227.70) --
	(169.01,227.80) --
	(169.51,227.90) --
	(169.84,228.00) --
	(169.90,228.11) --
	(170.15,228.21) --
	(170.53,228.31) --
	(170.98,228.41) --
	(171.41,228.51) --
	(171.77,228.62) --
	(172.10,228.72) --
	(172.41,228.82) --
	(172.69,228.92) --
	(172.91,229.02) --
	(173.31,229.13) --
	(173.58,229.23) --
	(173.89,229.33) --
	(174.56,229.43) --
	(174.99,229.53) --
	(175.44,229.63) --
	(175.86,229.74) --
	(176.26,229.84) --
	(176.64,229.94) --
	(177.03,230.04) --
	(177.46,230.14) --
	(177.96,230.25) --
	(178.46,230.35) --
	(178.93,230.45) --
	(179.38,230.55) --
	(179.85,230.65) --
	(180.32,230.76) --
	(180.59,230.86) --
	(181.00,230.96) --
	(181.14,231.06) --
	(181.40,231.16) --
	(181.59,231.27) --
	(181.66,231.37) --
	(181.75,231.47) --
	(181.86,231.57) --
	(182.01,231.67) --
	(182.18,231.77) --
	(182.33,231.88) --
	(182.52,231.98) --
	(182.78,232.08) --
	(183.29,232.18) --
	(183.68,232.28) --
	(184.12,232.39) --
	(184.57,232.49) --
	(184.95,232.59) --
	(185.56,232.69) --
	(186.00,232.79) --
	(186.44,232.90) --
	(186.82,233.00) --
	(187.13,233.10) --
	(187.46,233.20) --
	(187.88,233.30) --
	(188.31,233.40) --
	(188.63,233.51) --
	(189.06,233.61) --
	(189.52,233.71) --
	(189.98,233.81) --
	(190.46,233.91) --
	(190.98,234.02) --
	(191.48,234.12) --
	(192.02,234.22) --
	(192.50,234.32) --
	(192.90,234.42) --
	(193.24,234.53) --
	(193.71,234.63) --
	(194.34,234.73) --
	(195.01,234.83) --
	(195.77,234.93) --
	(196.54,235.04) --
	(197.22,235.14) --
	(197.81,235.24) --
	(198.37,235.34) --
	(198.86,235.44) --
	(199.32,235.54) --
	(199.81,235.65) --
	(200.23,235.75) --
	(200.62,235.85) --
	(201.05,235.95) --
	(201.53,236.05) --
	(202.03,236.16) --
	(202.56,236.26) --
	(203.05,236.36) --
	(203.50,236.46) --
	(203.87,236.56) --
	(204.25,236.67) --
	(204.68,236.77) --
	(205.13,236.87) --
	(205.62,236.97) --
	(206.12,237.07) --
	(206.74,237.18) --
	(207.36,237.28) --
	(207.92,237.38) --
	(208.44,237.48) --
	(209.00,237.58) --
	(209.67,237.68) --
	(210.50,237.79) --
	(211.18,237.89) --
	(211.59,237.99) --
	(211.92,238.09) --
	(212.31,238.19) --
	(212.64,238.30) --
	(213.01,238.40) --
	(213.32,238.50) --
	(213.60,238.60) --
	(213.78,238.70) --
	(213.80,238.81) --
	(213.89,238.91) --
	(213.97,239.01) --
	(214.09,239.11) --
	(214.21,239.21) --
	(214.26,239.32) --
	(214.29,239.42) --
	(214.22,239.52) --
	(214.13,239.62) --
	(214.04,239.72) --
	(213.95,239.82) --
	(213.85,239.93) --
	(213.83,240.03) --
	(213.74,240.13) --
	(213.65,240.23) --
	(213.60,240.33) --
	(213.64,240.44) --
	(213.66,240.54) --
	(213.66,240.64) --
	(213.64,240.74) --
	(213.63,240.84) --
	(213.63,240.95) --
	(213.70,241.05) --
	(213.77,241.15) --
	(213.80,241.25) --
	(213.87,241.35) --
	(213.95,241.46) --
	(214.05,241.56) --
	(214.11,241.66) --
	(214.19,241.76) --
	(214.24,241.86) --
	(214.28,241.96) --
	(214.37,242.07) --
	(214.46,242.17) --
	(214.57,242.27) --
	(214.69,242.37) --
	(214.86,242.47) --
	(215.02,242.58) --
	(215.20,242.68) --
	(215.37,242.78) --
	(215.63,242.88) --
	(215.98,242.98) --
	(216.40,243.09) --
	(216.86,243.19) --
	(217.36,243.29) --
	(217.97,243.39) --
	(218.53,243.49) --
	(219.07,243.59) --
	(219.57,243.70) --
	(220.02,243.80) --
	(220.32,243.90) --
	(220.70,244.00) --
	(221.01,244.10) --
	(221.34,244.21) --
	(221.60,244.31) --
	(221.85,244.41) --
	(222.21,244.51) --
	(222.59,244.61) --
	(223.01,244.72) --
	(223.45,244.82) --
	(223.93,244.92) --
	(224.47,245.02) --
	(225.04,245.12) --
	(225.57,245.23) --
	(226.20,245.33) --
	(226.92,245.43) --
	(227.58,245.53) --
	(228.17,245.63) --
	(228.60,245.73) --
	(229.04,245.84) --
	(229.35,245.94) --
	(229.59,246.04) --
	(229.68,246.14) --
	(229.75,246.24) --
	(229.93,246.35) --
	(230.14,246.45) --
	(230.55,246.55) --
	(231.03,246.65) --
	(231.56,246.75) --
	(232.13,246.86) --
	(232.74,246.96) --
	(233.38,247.06) --
	(233.97,247.16) --
	(234.76,247.26) --
	(235.42,247.37) --
	(236.02,247.47) --
	(236.53,247.57) --
	(236.91,247.67) --
	(237.33,247.77) --
	(237.66,247.87) --
	(238.00,247.98) --
	(238.40,248.08) --
	(238.83,248.18) --
	(239.30,248.28) --
	(239.88,248.38) --
	(240.53,248.49) --
	(241.26,248.59) --
	(241.94,248.69) --
	(242.65,248.79) --
	(243.30,248.89) --
	(243.88,249.00) --
	(244.41,249.10) --
	(244.82,249.20) --
	(245.20,249.30) --
	(245.44,249.40) --
	(245.63,249.51) --
	(245.83,249.61) --
	(245.99,249.71) --
	(246.15,249.81) --
	(246.30,249.91) --
	(246.50,250.01) --
	(246.68,250.12) --
	(246.81,250.22) --
	(246.97,250.32) --
	(247.15,250.42) --
	(247.38,250.52) --
	(247.66,250.63) --
	(248.04,250.73) --
	(248.50,250.83) --
	(249.00,250.93) --
	(249.61,251.03) --
	(250.31,251.14) --
	(250.99,251.24) --
	(251.66,251.34) --
	(252.23,251.44) --
	(253.00,251.54) --
	(253.56,251.65) --
	(254.01,251.75) --
	(254.39,251.85) --
	(254.90,251.95) --
	(255.28,252.05) --
	(255.73,252.15) --
	(256.04,252.26) --
	(256.38,252.36) --
	(256.76,252.46) --
	(257.18,252.56) --
	(257.69,252.66) --
	(258.23,252.77) --
	(258.81,252.87) --
	(259.46,252.97) --
	(260.13,253.07) --
	(260.84,253.17) --
	(261.60,253.28) --
	(262.45,253.38) --
	(263.31,253.48) --
	(264.08,253.58) --
	(264.83,253.68) --
	(265.43,253.78) --
	(265.96,253.89) --
	(266.37,253.99) --
	(266.67,254.09) --
	(266.97,254.19) --
	(267.28,254.29) --
	(267.63,254.40) --
	(268.06,254.50) --
	(268.49,254.60) --
	(268.94,254.70) --
	(269.42,254.80) --
	(269.93,254.91) --
	(270.55,255.01) --
	(271.35,255.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.79,386.39);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.45,201.51) --
	(410.95,201.51) --
	(410.95,366.59) --
	(292.45,366.59) --
	(292.45,201.51);
\end{scope}
\begin{scope}
\path[clip] (284.53,193.19) rectangle (426.79,386.39);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (351.70,373.30) {\bfseries High density};
\end{scope}
\begin{scope}
\path[clip] (292.45,201.51) rectangle (410.95,366.59);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (376.45,207.62) --
	(376.44,207.73) --
	(376.47,207.83) --
	(376.60,207.93) --
	(376.78,208.03) --
	(377.03,208.13) --
	(377.27,208.24) --
	(377.58,208.34) --
	(377.82,208.44) --
	(378.14,208.54) --
	(378.54,208.64) --
	(378.88,208.75) --
	(379.23,208.85) --
	(379.63,208.95) --
	(380.07,209.05) --
	(380.47,209.15) --
	(380.82,209.25) --
	(381.13,209.36) --
	(381.46,209.46) --
	(381.83,209.56) --
	(382.25,209.66) --
	(382.67,209.76) --
	(383.10,209.87) --
	(383.57,209.97) --
	(383.99,210.07) --
	(384.36,210.17) --
	(384.65,210.27) --
	(384.96,210.38) --
	(385.26,210.48) --
	(385.51,210.58) --
	(385.68,210.68) --
	(385.87,210.78) --
	(386.11,210.89) --
	(386.48,210.99) --
	(386.99,211.09) --
	(387.61,211.19) --
	(388.39,211.29) --
	(389.21,211.39) --
	(390.24,211.50) --
	(391.09,211.60) --
	(391.84,211.70) --
	(392.50,211.80) --
	(392.94,211.90) --
	(393.21,212.01) --
	(393.42,212.11) --
	(393.72,212.21) --
	(394.10,212.31) --
	(394.43,212.41) --
	(394.64,212.52) --
	(394.79,212.62) --
	(394.94,212.72) --
	(395.22,212.82) --
	(395.66,212.92) --
	(396.18,213.02) --
	(396.72,213.13) --
	(397.27,213.23) --
	(397.90,213.33) --
	(398.59,213.43) --
	(399.38,213.53) --
	(400.18,213.64) --
	(400.84,213.74) --
	(401.30,213.84) --
	(401.65,213.94) --
	(401.97,214.04) --
	(402.15,214.15) --
	(402.20,214.25) --
	(402.14,214.35) --
	(401.99,214.45) --
	(401.77,214.55) --
	(401.50,214.66) --
	(401.11,214.76) --
	(400.77,214.86) --
	(400.51,214.96) --
	(400.36,215.06) --
	(400.36,215.16) --
	(400.53,215.27) --
	(400.76,215.37) --
	(400.98,215.47) --
	(401.09,215.57) --
	(401.11,215.67) --
	(401.07,215.78) --
	(401.06,215.88) --
	(401.03,215.98) --
	(401.11,216.08) --
	(401.18,216.18) --
	(401.13,216.29) --
	(401.14,216.39) --
	(401.21,216.49) --
	(401.29,216.59) --
	(401.44,216.69) --
	(401.52,216.80) --
	(401.58,216.90) --
	(401.67,217.00) --
	(401.78,217.10) --
	(401.91,217.20) --
	(402.09,217.30) --
	(402.20,217.41) --
	(402.39,217.51) --
	(402.51,217.61) --
	(402.61,217.71) --
	(402.74,217.81) --
	(402.89,217.92) --
	(403.06,218.02) --
	(403.38,218.12) --
	(403.69,218.22) --
	(404.21,218.32) --
	(404.65,218.43) --
	(404.84,218.53) --
	(404.89,218.63) --
	(404.88,218.73) --
	(404.79,218.83) --
	(404.72,218.94) --
	(404.72,219.04) --
	(404.61,219.14) --
	(404.50,219.24) --
	(404.50,219.34) --
	(404.70,219.44) --
	(405.10,219.55) --
	(405.36,219.65) --
	(405.68,219.75) --
	(406.11,219.85) --
	(406.50,219.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (387.56,207.62) --
	(387.59,207.73) --
	(387.55,207.83) --
	(387.53,207.93) --
	(387.59,208.03) --
	(387.72,208.13) --
	(387.90,208.24) --
	(388.16,208.34) --
	(388.48,208.44) --
	(388.81,208.54) --
	(389.23,208.64) --
	(389.72,208.75) --
	(390.14,208.85) --
	(390.53,208.95) --
	(390.94,209.05) --
	(391.39,209.15) --
	(391.92,209.25) --
	(392.53,209.36) --
	(393.18,209.46) --
	(393.87,209.56) --
	(394.59,209.66) --
	(395.39,209.76) --
	(396.25,209.87) --
	(397.03,209.97) --
	(397.68,210.07) --
	(398.25,210.17) --
	(398.68,210.27) --
	(399.04,210.38) --
	(399.39,210.48) --
	(399.84,210.58) --
	(400.31,210.68) --
	(400.84,210.78) --
	(401.36,210.89) --
	(401.96,210.99) --
	(402.58,211.09) --
	(403.19,211.19) --
	(403.78,211.29) --
	(404.27,211.39) --
	(404.78,211.50) --
	(405.27,211.60) --
	(405.70,211.70) --
	(406.12,211.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (369.32,207.62) --
	(369.91,207.73) --
	(370.97,207.83) --
	(371.60,207.93) --
	(372.29,208.03) --
	(372.77,208.13) --
	(373.04,208.24) --
	(373.27,208.34) --
	(373.66,208.44) --
	(374.31,208.54) --
	(374.75,208.64) --
	(374.95,208.75) --
	(374.93,208.85) --
	(374.87,208.95) --
	(374.87,209.05) --
	(374.89,209.15) --
	(374.88,209.25) --
	(374.89,209.36) --
	(374.98,209.46) --
	(375.17,209.56) --
	(375.49,209.66) --
	(375.90,209.76) --
	(376.12,209.87) --
	(376.18,209.97) --
	(376.31,210.07) --
	(376.53,210.17) --
	(377.00,210.27) --
	(377.54,210.38) --
	(378.07,210.48) --
	(378.57,210.58) --
	(379.11,210.68) --
	(379.77,210.78) --
	(380.50,210.89) --
	(381.32,210.99) --
	(382.20,211.09) --
	(383.07,211.19) --
	(383.82,211.29) --
	(384.48,211.39) --
	(385.00,211.50) --
	(385.36,211.60) --
	(385.62,211.70) --
	(385.78,211.80) --
	(385.97,211.90) --
	(386.17,212.01) --
	(386.40,212.11) --
	(386.59,212.21) --
	(386.74,212.31) --
	(386.82,212.41) --
	(386.82,212.52) --
	(386.90,212.62) --
	(387.06,212.72) --
	(387.37,212.82) --
	(387.77,212.92) --
	(388.17,213.02) --
	(388.50,213.13) --
	(388.86,213.23) --
	(389.23,213.33) --
	(389.59,213.43) --
	(389.96,213.53) --
	(390.27,213.64) --
	(390.71,213.74) --
	(392.94,213.84) --
	(393.39,213.94) --
	(393.93,214.04) --
	(394.51,214.15) --
	(395.10,214.25) --
	(395.75,214.35) --
	(396.43,214.45) --
	(396.97,214.55) --
	(397.32,214.66) --
	(396.95,214.76) --
	(397.23,214.86) --
	(397.43,214.96) --
	(397.49,215.06) --
	(397.42,215.16) --
	(397.36,215.27) --
	(397.29,215.37) --
	(397.15,215.47) --
	(397.07,215.57) --
	(397.08,215.67) --
	(397.16,215.78) --
	(397.21,215.88) --
	(397.31,215.98) --
	(397.56,216.08) --
	(397.93,216.18) --
	(398.27,216.29) --
	(398.38,216.39) --
	(398.38,216.49) --
	(398.38,216.59) --
	(398.42,216.69) --
	(398.35,216.80) --
	(398.21,216.90) --
	(398.10,217.00) --
	(398.01,217.10) --
	(397.99,217.20) --
	(397.98,217.30) --
	(397.97,217.41) --
	(397.99,217.51) --
	(398.03,217.61) --
	(398.12,217.71) --
	(398.22,217.81) --
	(398.31,217.92) --
	(398.37,218.02) --
	(398.38,218.12) --
	(398.25,218.22) --
	(398.15,218.32) --
	(398.04,218.43) --
	(398.06,218.53) --
	(398.16,218.63) --
	(398.57,218.73) --
	(399.20,218.83) --
	(399.61,218.94) --
	(399.71,219.04) --
	(400.12,219.14) --
	(400.57,219.24) --
	(400.90,219.34) --
	(401.22,219.44) --
	(401.59,219.55) --
	(401.96,219.65) --
	(402.37,219.75) --
	(402.83,219.85) --
	(403.25,219.95) --
	(403.57,220.06) --
	(403.93,220.16) --
	(404.35,220.26) --
	(404.53,220.36) --
	(404.61,220.46) --
	(404.74,220.57) --
	(404.89,220.67) --
	(405.02,220.77) --
	(405.16,220.87) --
	(405.32,220.97) --
	(405.55,221.08) --
	(405.93,221.18) --
	(406.43,221.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (356.60,207.62) --
	(356.90,207.73) --
	(357.18,207.83) --
	(357.54,207.93) --
	(357.99,208.03) --
	(358.40,208.13) --
	(358.81,208.24) --
	(359.21,208.34) --
	(359.68,208.44) --
	(360.26,208.54) --
	(360.80,208.64) --
	(361.24,208.75) --
	(361.62,208.85) --
	(362.04,208.95) --
	(362.41,209.05) --
	(362.78,209.15) --
	(363.08,209.25) --
	(363.34,209.36) --
	(363.47,209.46) --
	(363.60,209.56) --
	(363.71,209.66) --
	(363.95,209.76) --
	(364.12,209.87) --
	(364.32,209.97) --
	(364.51,210.07) --
	(364.80,210.17) --
	(365.09,210.27) --
	(365.42,210.38) --
	(365.71,210.48) --
	(366.07,210.58) --
	(366.44,210.68) --
	(366.83,210.78) --
	(367.22,210.89) --
	(367.69,210.99) --
	(368.19,211.09) --
	(368.74,211.19) --
	(369.24,211.29) --
	(369.82,211.39) --
	(370.44,211.50) --
	(371.08,211.60) --
	(371.64,211.70) --
	(372.19,211.80) --
	(372.71,211.90) --
	(373.14,212.01) --
	(373.55,212.11) --
	(373.95,212.21) --
	(374.24,212.31) --
	(374.48,212.41) --
	(374.74,212.52) --
	(375.03,212.62) --
	(375.37,212.72) --
	(375.73,212.82) --
	(376.19,212.92) --
	(376.59,213.02) --
	(376.92,213.13) --
	(377.24,213.23) --
	(377.47,213.33) --
	(377.77,213.43) --
	(378.05,213.53) --
	(378.38,213.64) --
	(378.68,213.74) --
	(378.96,213.84) --
	(379.28,213.94) --
	(379.63,214.04) --
	(380.01,214.15) --
	(380.48,214.25) --
	(380.98,214.35) --
	(381.49,214.45) --
	(382.02,214.55) --
	(382.60,214.66) --
	(383.12,214.76) --
	(383.56,214.86) --
	(383.94,214.96) --
	(384.30,215.06) --
	(384.63,215.16) --
	(384.91,215.27) --
	(385.08,215.37) --
	(385.18,215.47) --
	(385.30,215.57) --
	(385.43,215.67) --
	(385.55,215.78) --
	(385.74,215.88) --
	(385.86,215.98) --
	(385.92,216.08) --
	(385.99,216.18) --
	(386.08,216.29) --
	(386.17,216.39) --
	(386.27,216.49) --
	(386.40,216.59) --
	(386.53,216.69) --
	(386.62,216.80) --
	(386.61,216.90) --
	(386.56,217.00) --
	(386.60,217.10) --
	(386.71,217.20) --
	(386.88,217.30) --
	(387.05,217.41) --
	(387.20,217.51) --
	(387.33,217.61) --
	(387.45,217.71) --
	(387.56,217.81) --
	(387.65,217.92) --
	(387.73,218.02) --
	(387.80,218.12) --
	(387.87,218.22) --
	(387.93,218.32) --
	(387.99,218.43) --
	(388.06,218.53) --
	(388.17,218.63) --
	(388.27,218.73) --
	(388.38,218.83) --
	(388.50,218.94) --
	(388.61,219.04) --
	(388.74,219.14) --
	(388.92,219.24) --
	(389.09,219.34) --
	(389.21,219.44) --
	(389.32,219.55) --
	(389.48,219.65) --
	(389.69,219.75) --
	(389.91,219.85) --
	(390.14,219.95) --
	(390.42,220.06) --
	(390.71,220.16) --
	(390.93,220.26) --
	(391.07,220.36) --
	(391.16,220.46) --
	(391.29,220.57) --
	(391.51,220.67) --
	(391.77,220.77) --
	(392.06,220.87) --
	(392.37,220.97) --
	(392.68,221.08) --
	(392.98,221.18) --
	(393.22,221.28) --
	(393.49,221.38) --
	(393.74,221.48) --
	(393.90,221.58) --
	(394.04,221.69) --
	(394.31,221.79) --
	(394.67,221.89) --
	(395.04,221.99) --
	(395.43,222.09) --
	(395.78,222.20) --
	(396.07,222.30) --
	(396.34,222.40) --
	(396.53,222.50) --
	(396.69,222.60) --
	(396.90,222.71) --
	(397.23,222.81) --
	(397.63,222.91) --
	(397.99,223.01) --
	(398.26,223.11) --
	(398.50,223.21) --
	(398.75,223.32) --
	(398.98,223.42) --
	(399.16,223.52) --
	(399.24,223.62) --
	(399.34,223.72) --
	(399.48,223.83) --
	(399.70,223.93) --
	(399.98,224.03) --
	(400.25,224.13) --
	(400.46,224.23) --
	(400.67,224.34) --
	(400.92,224.44) --
	(401.23,224.54) --
	(401.56,224.64) --
	(401.92,224.74) --
	(402.36,224.85) --
	(402.85,224.95) --
	(403.27,225.05) --
	(403.65,225.15) --
	(404.00,225.25) --
	(404.30,225.35) --
	(404.52,225.46) --
	(404.76,225.56) --
	(404.98,225.66) --
	(405.25,225.76) --
	(405.59,225.86) --
	(405.89,225.97) --
	(406.15,226.07) --
	(406.32,226.17) --
	(406.55,226.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (345.52,207.62) --
	(345.93,207.73) --
	(346.16,207.83) --
	(346.38,207.93) --
	(346.64,208.03) --
	(346.87,208.13) --
	(347.06,208.24) --
	(347.28,208.34) --
	(347.58,208.44) --
	(347.90,208.54) --
	(348.34,208.64) --
	(348.75,208.75) --
	(349.14,208.85) --
	(349.52,208.95) --
	(349.83,209.05) --
	(350.05,209.15) --
	(350.21,209.25) --
	(350.33,209.36) --
	(350.56,209.46) --
	(350.81,209.56) --
	(351.14,209.66) --
	(351.65,209.76) --
	(352.09,209.87) --
	(352.53,209.97) --
	(352.89,210.07) --
	(353.19,210.17) --
	(353.40,210.27) --
	(353.73,210.38) --
	(354.09,210.48) --
	(354.46,210.58) --
	(354.76,210.68) --
	(354.99,210.78) --
	(355.23,210.89) --
	(355.52,210.99) --
	(355.86,211.09) --
	(356.21,211.19) --
	(356.61,211.29) --
	(357.01,211.39) --
	(357.48,211.50) --
	(357.80,211.60) --
	(358.02,211.70) --
	(358.35,211.80) --
	(358.75,211.90) --
	(359.16,212.01) --
	(359.57,212.11) --
	(360.00,212.21) --
	(360.47,212.31) --
	(361.06,212.41) --
	(361.70,212.52) --
	(362.29,212.62) --
	(362.81,212.72) --
	(363.27,212.82) --
	(363.73,212.92) --
	(364.15,213.02) --
	(364.59,213.13) --
	(364.98,213.23) --
	(365.40,213.33) --
	(365.63,213.43) --
	(365.96,213.53) --
	(366.34,213.64) --
	(366.86,213.74) --
	(367.53,213.84) --
	(368.07,213.94) --
	(368.47,214.04) --
	(368.86,214.15) --
	(369.26,214.25) --
	(369.71,214.35) --
	(370.08,214.45) --
	(370.42,214.55) --
	(370.88,214.66) --
	(371.34,214.76) --
	(371.64,214.86) --
	(371.90,214.96) --
	(372.24,215.06) --
	(372.72,215.16) --
	(373.24,215.27) --
	(373.83,215.37) --
	(374.29,215.47) --
	(374.65,215.57) --
	(375.02,215.67) --
	(375.44,215.78) --
	(375.88,215.88) --
	(376.18,215.98) --
	(376.36,216.08) --
	(376.46,216.18) --
	(376.60,216.29) --
	(376.84,216.39) --
	(376.91,216.49) --
	(376.96,216.59) --
	(376.90,216.69) --
	(376.74,216.80) --
	(376.54,216.90) --
	(376.38,217.00) --
	(376.16,217.10) --
	(375.98,217.20) --
	(375.86,217.30) --
	(375.78,217.41) --
	(375.74,217.51) --
	(375.75,217.61) --
	(375.80,217.71) --
	(375.82,217.81) --
	(375.83,217.92) --
	(375.81,218.02) --
	(375.77,218.12) --
	(375.75,218.22) --
	(375.75,218.32) --
	(375.79,218.43) --
	(375.78,218.53) --
	(375.81,218.63) --
	(375.84,218.73) --
	(375.91,218.83) --
	(375.99,218.94) --
	(376.02,219.04) --
	(376.14,219.14) --
	(376.20,219.24) --
	(376.32,219.34) --
	(376.48,219.44) --
	(376.62,219.55) --
	(376.75,219.65) --
	(376.91,219.75) --
	(377.07,219.85) --
	(377.17,219.95) --
	(377.28,220.06) --
	(377.31,220.16) --
	(377.37,220.26) --
	(377.36,220.36) --
	(377.28,220.46) --
	(377.22,220.57) --
	(377.15,220.67) --
	(377.13,220.77) --
	(377.15,220.87) --
	(377.26,220.97) --
	(377.51,221.08) --
	(377.81,221.18) --
	(378.22,221.28) --
	(378.57,221.38) --
	(378.91,221.48) --
	(379.44,221.58) --
	(380.08,221.69) --
	(380.75,221.79) --
	(381.28,221.89) --
	(381.92,221.99) --
	(382.54,222.09) --
	(383.18,222.20) --
	(383.75,222.30) --
	(384.35,222.40) --
	(384.83,222.50) --
	(385.45,222.60) --
	(385.98,222.71) --
	(386.40,222.81) --
	(386.88,222.91) --
	(387.24,223.01) --
	(387.34,223.11) --
	(387.41,223.21) --
	(387.43,223.32) --
	(387.42,223.42) --
	(387.43,223.52) --
	(387.44,223.62) --
	(387.50,223.72) --
	(387.55,223.83) --
	(387.66,223.93) --
	(387.75,224.03) --
	(387.78,224.13) --
	(387.81,224.23) --
	(387.91,224.34) --
	(388.06,224.44) --
	(388.30,224.54) --
	(388.58,224.64) --
	(388.86,224.74) --
	(389.19,224.85) --
	(389.57,224.95) --
	(389.92,225.05) --
	(390.27,225.15) --
	(390.70,225.25) --
	(391.16,225.35) --
	(391.65,225.46) --
	(392.14,225.56) --
	(392.60,225.66) --
	(392.96,225.76) --
	(393.26,225.86) --
	(393.59,225.97) --
	(393.91,226.07) --
	(394.21,226.17) --
	(394.52,226.27) --
	(394.93,226.37) --
	(395.29,226.48) --
	(395.69,226.58) --
	(396.04,226.68) --
	(396.33,226.78) --
	(396.57,226.88) --
	(396.75,226.99) --
	(396.90,227.09) --
	(397.05,227.19) --
	(397.19,227.29) --
	(397.30,227.39) --
	(397.48,227.49) --
	(397.71,227.60) --
	(397.88,227.70) --
	(398.07,227.80) --
	(398.40,227.90) --
	(398.81,228.00) --
	(399.27,228.11) --
	(399.75,228.21) --
	(400.16,228.31) --
	(400.68,228.41) --
	(401.14,228.51) --
	(401.63,228.62) --
	(401.99,228.72) --
	(402.37,228.82) --
	(402.71,228.92) --
	(403.06,229.02) --
	(403.39,229.13) --
	(403.69,229.23) --
	(403.99,229.33) --
	(404.30,229.43) --
	(404.40,229.53) --
	(404.60,229.63) --
	(404.79,229.74) --
	(405.16,229.84) --
	(405.75,229.94) --
	(406.37,230.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (324.57,207.62) --
	(324.96,207.73) --
	(325.31,207.83) --
	(325.57,207.93) --
	(325.89,208.03) --
	(326.33,208.13) --
	(326.85,208.24) --
	(327.21,208.34) --
	(327.37,208.44) --
	(327.55,208.54) --
	(327.71,208.64) --
	(327.84,208.75) --
	(327.93,208.85) --
	(328.04,208.95) --
	(328.18,209.05) --
	(328.30,209.15) --
	(328.58,209.25) --
	(328.88,209.36) --
	(329.07,209.46) --
	(329.15,209.56) --
	(329.22,209.66) --
	(329.33,209.76) --
	(329.44,209.87) --
	(329.60,209.97) --
	(329.83,210.07) --
	(330.16,210.17) --
	(330.43,210.27) --
	(330.70,210.38) --
	(330.88,210.48) --
	(331.05,210.58) --
	(331.32,210.68) --
	(331.56,210.78) --
	(331.76,210.89) --
	(332.02,210.99) --
	(332.42,211.09) --
	(332.84,211.19) --
	(333.27,211.29) --
	(333.69,211.39) --
	(334.12,211.50) --
	(334.59,211.60) --
	(335.03,211.70) --
	(335.49,211.80) --
	(335.98,211.90) --
	(336.45,212.01) --
	(336.73,212.11) --
	(336.95,212.21) --
	(337.13,212.31) --
	(337.23,212.41) --
	(337.32,212.52) --
	(337.33,212.62) --
	(337.30,212.72) --
	(337.18,212.82) --
	(337.13,212.92) --
	(337.14,213.02) --
	(337.18,213.13) --
	(337.17,213.23) --
	(337.24,213.33) --
	(337.36,213.43) --
	(337.45,213.53) --
	(337.69,213.64) --
	(338.00,213.74) --
	(338.37,213.84) --
	(338.86,213.94) --
	(339.42,214.04) --
	(340.02,214.15) --
	(340.68,214.25) --
	(341.34,214.35) --
	(342.09,214.45) --
	(342.72,214.55) --
	(343.24,214.66) --
	(343.66,214.76) --
	(343.94,214.86) --
	(344.09,214.96) --
	(344.17,215.06) --
	(344.13,215.16) --
	(344.22,215.27) --
	(344.57,215.37) --
	(345.07,215.47) --
	(345.56,215.57) --
	(346.09,215.67) --
	(346.59,215.78) --
	(347.16,215.88) --
	(347.77,215.98) --
	(348.24,216.08) --
	(348.66,216.18) --
	(349.05,216.29) --
	(349.30,216.39) --
	(349.26,216.49) --
	(349.02,216.59) --
	(348.86,216.69) --
	(348.70,216.80) --
	(348.52,216.90) --
	(348.39,217.00) --
	(348.46,217.10) --
	(348.60,217.20) --
	(348.73,217.30) --
	(348.95,217.41) --
	(349.32,217.51) --
	(349.86,217.61) --
	(350.37,217.71) --
	(350.90,217.81) --
	(351.61,217.92) --
	(352.20,218.02) --
	(352.75,218.12) --
	(353.22,218.22) --
	(353.58,218.32) --
	(353.95,218.43) --
	(354.24,218.53) --
	(354.52,218.63) --
	(354.78,218.73) --
	(354.99,218.83) --
	(355.27,218.94) --
	(355.67,219.04) --
	(356.04,219.14) --
	(356.41,219.24) --
	(356.79,219.34) --
	(357.28,219.44) --
	(357.72,219.55) --
	(358.13,219.65) --
	(358.54,219.75) --
	(358.79,219.85) --
	(359.04,219.95) --
	(359.25,220.06) --
	(359.22,220.16) --
	(359.25,220.26) --
	(359.35,220.36) --
	(359.44,220.46) --
	(359.54,220.57) --
	(359.48,220.67) --
	(359.47,220.77) --
	(359.47,220.87) --
	(359.61,220.97) --
	(359.75,221.08) --
	(359.87,221.18) --
	(360.04,221.28) --
	(360.40,221.38) --
	(360.79,221.48) --
	(361.03,221.58) --
	(361.22,221.69) --
	(361.39,221.79) --
	(361.58,221.89) --
	(361.71,221.99) --
	(361.90,222.09) --
	(362.08,222.20) --
	(362.51,222.30) --
	(363.03,222.40) --
	(363.55,222.50) --
	(364.14,222.60) --
	(364.77,222.71) --
	(365.39,222.81) --
	(366.12,222.91) --
	(366.91,223.01) --
	(367.76,223.11) --
	(368.72,223.21) --
	(369.55,223.32) --
	(370.09,223.42) --
	(370.44,223.52) --
	(370.64,223.62) --
	(370.78,223.72) --
	(370.95,223.83) --
	(371.09,223.93) --
	(371.16,224.03) --
	(371.43,224.13) --
	(371.99,224.23) --
	(372.71,224.34) --
	(373.57,224.44) --
	(374.09,224.54) --
	(374.56,224.64) --
	(374.89,224.74) --
	(375.20,224.85) --
	(375.54,224.95) --
	(375.76,225.05) --
	(375.80,225.15) --
	(375.76,225.25) --
	(375.65,225.35) --
	(375.64,225.46) --
	(375.65,225.56) --
	(375.53,225.66) --
	(375.38,225.76) --
	(375.47,225.86) --
	(375.60,225.97) --
	(375.74,226.07) --
	(375.76,226.17) --
	(375.91,226.27) --
	(376.40,226.37) --
	(376.92,226.48) --
	(377.15,226.58) --
	(377.34,226.68) --
	(377.60,226.78) --
	(377.90,226.88) --
	(377.97,226.99) --
	(377.93,227.09) --
	(377.73,227.19) --
	(377.63,227.29) --
	(377.59,227.39) --
	(377.74,227.49) --
	(377.94,227.60) --
	(378.13,227.70) --
	(378.41,227.80) --
	(378.66,227.90) --
	(378.83,228.00) --
	(378.95,228.11) --
	(379.12,228.21) --
	(379.38,228.31) --
	(379.64,228.41) --
	(380.08,228.51) --
	(380.63,228.62) --
	(381.26,228.72) --
	(381.75,228.82) --
	(381.95,228.92) --
	(381.91,229.02) --
	(381.82,229.13) --
	(381.81,229.23) --
	(381.98,229.33) --
	(382.33,229.43) --
	(382.54,229.53) --
	(382.66,229.63) --
	(382.99,229.74) --
	(383.45,229.84) --
	(383.87,229.94) --
	(384.26,230.04) --
	(384.65,230.14) --
	(385.08,230.25) --
	(385.89,230.35) --
	(386.85,230.45) --
	(387.94,230.55) --
	(388.97,230.65) --
	(389.81,230.76) --
	(390.31,230.86) --
	(390.75,230.96) --
	(391.05,231.06) --
	(391.33,231.16) --
	(391.72,231.27) --
	(392.24,231.37) --
	(392.75,231.47) --
	(393.24,231.57) --
	(393.83,231.67) --
	(393.61,231.77) --
	(393.76,231.88) --
	(393.84,231.98) --
	(393.98,232.08) --
	(393.84,232.18) --
	(393.63,232.28) --
	(393.66,232.39) --
	(393.68,232.49) --
	(393.70,232.59) --
	(393.77,232.69) --
	(393.83,232.79) --
	(393.93,232.90) --
	(394.15,233.00) --
	(394.93,233.10) --
	(395.24,233.20) --
	(395.64,233.30) --
	(396.10,233.40) --
	(396.50,233.51) --
	(396.65,233.61) --
	(397.63,233.71) --
	(397.49,233.81) --
	(398.00,233.91) --
	(398.42,234.02) --
	(398.74,234.12) --
	(398.58,234.22) --
	(398.51,234.32) --
	(398.35,234.42) --
	(398.60,234.53) --
	(398.21,234.63) --
	(397.54,234.73) --
	(396.58,234.83) --
	(395.57,234.93) --
	(394.94,235.04) --
	(394.68,235.14) --
	(394.83,235.24) --
	(393.38,235.34) --
	(393.65,235.44) --
	(394.11,235.54) --
	(394.16,235.65) --
	(394.23,235.75) --
	(394.45,235.85) --
	(394.59,235.95) --
	(394.80,236.05) --
	(395.25,236.16) --
	(395.76,236.26) --
	(396.34,236.36) --
	(397.03,236.46) --
	(397.50,236.56) --
	(397.91,236.67) --
	(398.44,236.77) --
	(398.94,236.87) --
	(399.47,236.97) --
	(399.83,237.07) --
	(400.32,237.18) --
	(400.79,237.28) --
	(401.18,237.38) --
	(401.47,237.48) --
	(401.71,237.58) --
	(401.95,237.68) --
	(402.35,237.79) --
	(402.86,237.89) --
	(403.37,237.99) --
	(403.77,238.09) --
	(403.96,238.19) --
	(403.78,238.30) --
	(404.10,238.40) --
	(404.72,238.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (316.01,207.62) --
	(316.42,207.73) --
	(316.89,207.83) --
	(317.35,207.93) --
	(317.70,208.03) --
	(317.92,208.13) --
	(317.93,208.24) --
	(318.03,208.34) --
	(318.12,208.44) --
	(318.06,208.54) --
	(318.00,208.64) --
	(318.06,208.75) --
	(318.11,208.85) --
	(318.21,208.95) --
	(318.25,209.05) --
	(318.34,209.15) --
	(318.47,209.25) --
	(318.58,209.36) --
	(318.71,209.46) --
	(318.95,209.56) --
	(319.23,209.66) --
	(319.50,209.76) --
	(319.71,209.87) --
	(319.96,209.97) --
	(320.25,210.07) --
	(320.55,210.17) --
	(320.82,210.27) --
	(320.98,210.38) --
	(321.13,210.48) --
	(321.24,210.58) --
	(321.38,210.68) --
	(321.52,210.78) --
	(321.72,210.89) --
	(321.92,210.99) --
	(322.20,211.09) --
	(322.49,211.19) --
	(322.79,211.29) --
	(323.10,211.39) --
	(323.43,211.50) --
	(323.63,211.60) --
	(323.72,211.70) --
	(323.80,211.80) --
	(323.96,211.90) --
	(324.37,212.01) --
	(324.76,212.11) --
	(325.34,212.21) --
	(325.93,212.31) --
	(326.58,212.41) --
	(327.11,212.52) --
	(327.63,212.62) --
	(328.18,212.72) --
	(328.79,212.82) --
	(329.52,212.92) --
	(330.26,213.02) --
	(330.94,213.13) --
	(331.49,213.23) --
	(331.98,213.33) --
	(332.36,213.43) --
	(332.64,213.53) --
	(332.82,213.64) --
	(332.79,213.74) --
	(332.47,213.84) --
	(331.94,213.94) --
	(331.43,214.04) --
	(331.07,214.15) --
	(330.83,214.25) --
	(330.63,214.35) --
	(330.50,214.45) --
	(330.49,214.55) --
	(330.80,214.66) --
	(331.38,214.76) --
	(331.83,214.86) --
	(332.36,214.96) --
	(333.01,215.06) --
	(333.51,215.16) --
	(333.98,215.27) --
	(334.55,215.37) --
	(335.06,215.47) --
	(335.61,215.57) --
	(336.19,215.67) --
	(336.74,215.78) --
	(337.09,215.88) --
	(337.36,215.98) --
	(337.73,216.08) --
	(338.14,216.18) --
	(338.72,216.29) --
	(339.25,216.39) --
	(339.71,216.49) --
	(340.03,216.59) --
	(340.34,216.69) --
	(340.71,216.80) --
	(341.19,216.90) --
	(341.80,217.00) --
	(342.45,217.10) --
	(343.00,217.20) --
	(343.42,217.30) --
	(343.79,217.41) --
	(344.23,217.51) --
	(344.68,217.61) --
	(345.21,217.71) --
	(345.70,217.81) --
	(346.06,217.92) --
	(346.35,218.02) --
	(346.49,218.12) --
	(346.62,218.22) --
	(346.56,218.32) --
	(346.50,218.43) --
	(346.50,218.53) --
	(346.54,218.63) --
	(346.61,218.73) --
	(346.83,218.83) --
	(347.22,218.94) --
	(347.61,219.04) --
	(348.27,219.14) --
	(349.08,219.24) --
	(349.80,219.34) --
	(350.33,219.44) --
	(350.70,219.55) --
	(350.84,219.65) --
	(350.44,219.75) --
	(349.73,219.85) --
	(349.32,219.95) --
	(349.24,220.06) --
	(349.70,220.16) --
	(350.48,220.26) --
	(350.97,220.36) --
	(351.05,220.46) --
	(351.13,220.57) --
	(351.23,220.67) --
	(351.42,220.77) --
	(352.02,220.87) --
	(352.63,220.97) --
	(353.26,221.08) --
	(353.82,221.18) --
	(354.16,221.28) --
	(354.41,221.38) --
	(354.64,221.48) --
	(354.81,221.58) --
	(354.88,221.69) --
	(354.93,221.79) --
	(355.04,221.89) --
	(355.11,221.99) --
	(355.10,222.09) --
	(355.02,222.20) --
	(354.94,222.30) --
	(354.90,222.40) --
	(354.95,222.50) --
	(355.04,222.60) --
	(355.16,222.71) --
	(355.30,222.81) --
	(355.47,222.91) --
	(355.60,223.01) --
	(355.79,223.11) --
	(355.90,223.21) --
	(356.03,223.32) --
	(356.29,223.42) --
	(356.67,223.52) --
	(357.04,223.62) --
	(357.46,223.72) --
	(357.98,223.83) --
	(358.60,223.93) --
	(359.28,224.03) --
	(359.90,224.13) --
	(360.46,224.23) --
	(360.99,224.34) --
	(361.52,224.44) --
	(362.11,224.54) --
	(362.59,224.64) --
	(362.79,224.74) --
	(362.84,224.85) --
	(362.94,224.95) --
	(363.11,225.05) --
	(363.37,225.15) --
	(363.56,225.25) --
	(363.63,225.35) --
	(363.66,225.46) --
	(363.69,225.56) --
	(363.77,225.66) --
	(363.85,225.76) --
	(363.95,225.86) --
	(364.09,225.97) --
	(364.37,226.07) --
	(364.64,226.17) --
	(364.70,226.27) --
	(364.70,226.37) --
	(364.71,226.48) --
	(364.82,226.58) --
	(365.04,226.68) --
	(365.39,226.78) --
	(365.89,226.88) --
	(366.47,226.99) --
	(367.10,227.09) --
	(367.60,227.19) --
	(368.27,227.29) --
	(368.94,227.39) --
	(369.71,227.49) --
	(370.41,227.60) --
	(371.16,227.70) --
	(371.85,227.80) --
	(372.42,227.90) --
	(372.64,228.00) --
	(372.78,228.11) --
	(372.90,228.21) --
	(372.93,228.31) --
	(372.94,228.41) --
	(372.92,228.51) --
	(372.97,228.62) --
	(372.98,228.72) --
	(372.81,228.82) --
	(372.74,228.92) --
	(372.72,229.02) --
	(372.89,229.13) --
	(373.15,229.23) --
	(373.49,229.33) --
	(373.76,229.43) --
	(373.90,229.53) --
	(374.08,229.63) --
	(374.40,229.74) --
	(374.78,229.84) --
	(375.23,229.94) --
	(375.74,230.04) --
	(376.47,230.14) --
	(377.15,230.25) --
	(377.76,230.35) --
	(378.11,230.45) --
	(378.25,230.55) --
	(378.31,230.65) --
	(378.40,230.76) --
	(378.37,230.86) --
	(378.15,230.96) --
	(377.85,231.06) --
	(377.59,231.16) --
	(377.55,231.27) --
	(377.64,231.37) --
	(377.88,231.47) --
	(377.97,231.57) --
	(378.09,231.67) --
	(378.22,231.77) --
	(378.53,231.88) --
	(379.01,231.98) --
	(379.57,232.08) --
	(380.08,232.18) --
	(380.62,232.28) --
	(381.22,232.39) --
	(381.89,232.49) --
	(382.42,232.59) --
	(383.00,232.69) --
	(383.59,232.79) --
	(384.19,232.90) --
	(384.63,233.00) --
	(384.83,233.10) --
	(384.88,233.20) --
	(384.86,233.30) --
	(384.81,233.40) --
	(384.77,233.51) --
	(384.83,233.61) --
	(384.92,233.71) --
	(384.94,233.81) --
	(384.92,233.91) --
	(384.91,234.02) --
	(384.99,234.12) --
	(385.21,234.22) --
	(385.61,234.32) --
	(386.10,234.42) --
	(386.56,234.53) --
	(387.09,234.63) --
	(387.50,234.73) --
	(387.75,234.83) --
	(387.88,234.93) --
	(387.89,235.04) --
	(387.90,235.14) --
	(388.10,235.24) --
	(388.59,235.34) --
	(388.98,235.44) --
	(389.41,235.54) --
	(389.79,235.65) --
	(390.10,235.75) --
	(390.52,235.85) --
	(391.16,235.95) --
	(392.11,236.05) --
	(392.32,236.16) --
	(392.96,236.26) --
	(393.70,236.36) --
	(393.81,236.46) --
	(393.91,236.56) --
	(393.91,236.67) --
	(394.12,236.77) --
	(394.23,236.87) --
	(393.48,236.97) --
	(393.70,237.07) --
	(393.70,237.18) --
	(393.76,237.28) --
	(393.51,237.38) --
	(393.29,237.48) --
	(393.25,237.58) --
	(393.35,237.68) --
	(393.49,237.79) --
	(393.65,237.89) --
	(393.80,237.99) --
	(394.02,238.09) --
	(394.32,238.19) --
	(394.62,238.30) --
	(394.85,238.40) --
	(394.87,238.50) --
	(394.73,238.60) --
	(394.67,238.70) --
	(394.63,238.81) --
	(394.74,238.91) --
	(394.82,239.01) --
	(395.07,239.11) --
	(395.37,239.21) --
	(395.83,239.32) --
	(396.29,239.42) --
	(396.77,239.52) --
	(397.19,239.62) --
	(397.57,239.72) --
	(398.05,239.82) --
	(398.55,239.93) --
	(399.06,240.03) --
	(399.59,240.13) --
	(400.18,240.23) --
	(400.75,240.33) --
	(401.24,240.44) --
	(401.52,240.54) --
	(401.70,240.64) --
	(401.81,240.74) --
	(401.95,240.84) --
	(402.19,240.95) --
	(402.38,241.05) --
	(402.38,241.15) --
	(402.45,241.25) --
	(402.49,241.35) --
	(402.41,241.46) --
	(402.36,241.56) --
	(402.39,241.66) --
	(402.33,241.76) --
	(402.27,241.86) --
	(402.33,241.96) --
	(402.57,242.07) --
	(402.87,242.17) --
	(403.09,242.27) --
	(403.24,242.37) --
	(403.48,242.47) --
	(403.76,242.58) --
	(404.11,242.68) --
	(404.51,242.78) --
	(404.83,242.88) --
	(404.91,242.98) --
	(404.72,243.09) --
	(404.30,243.19) --
	(403.88,243.29) --
	(403.80,243.39) --
	(404.03,243.49) --
	(404.11,243.59) --
	(403.99,243.70) --
	(403.92,243.80) --
	(403.91,243.90) --
	(403.88,244.00) --
	(403.86,244.10) --
	(403.82,244.21) --
	(403.87,244.31) --
	(403.93,244.41) --
	(404.03,244.51) --
	(404.25,244.61) --
	(404.50,244.72) --
	(404.82,244.82) --
	(405.16,244.92) --
	(405.31,245.02) --
	(405.32,245.12) --
	(405.37,245.23) --
	(405.42,245.33) --
	(405.50,245.43) --
	(405.66,245.53) --
	(405.80,245.63) --
	(405.96,245.73) --
	(406.13,245.84) --
	(406.37,245.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (302.82,207.62) --
	(303.08,207.73) --
	(303.35,207.83) --
	(303.65,207.93) --
	(303.89,208.03) --
	(304.10,208.13) --
	(304.29,208.24) --
	(304.48,208.34) --
	(304.77,208.44) --
	(305.22,208.54) --
	(305.59,208.64) --
	(305.97,208.75) --
	(306.53,208.85) --
	(307.13,208.95) --
	(307.68,209.05) --
	(307.91,209.15) --
	(307.92,209.25) --
	(307.81,209.36) --
	(307.76,209.46) --
	(307.73,209.56) --
	(307.88,209.66) --
	(308.05,209.76) --
	(308.20,209.87) --
	(308.42,209.97) --
	(308.74,210.07) --
	(309.00,210.17) --
	(309.19,210.27) --
	(309.26,210.38) --
	(309.26,210.48) --
	(309.25,210.58) --
	(309.42,210.68) --
	(309.60,210.78) --
	(309.74,210.89) --
	(309.85,210.99) --
	(310.02,211.09) --
	(310.32,211.19) --
	(310.59,211.29) --
	(310.73,211.39) --
	(310.87,211.50) --
	(311.16,211.60) --
	(311.45,211.70) --
	(311.66,211.80) --
	(311.81,211.90) --
	(311.92,212.01) --
	(312.08,212.11) --
	(312.16,212.21) --
	(312.31,212.31) --
	(312.55,212.41) --
	(312.91,212.52) --
	(313.27,212.62) --
	(313.51,212.72) --
	(313.76,212.82) --
	(313.99,212.92) --
	(314.37,213.02) --
	(314.73,213.13) --
	(315.05,213.23) --
	(315.31,213.33) --
	(315.51,213.43) --
	(315.72,213.53) --
	(315.90,213.64) --
	(316.10,213.74) --
	(316.22,213.84) --
	(316.23,213.94) --
	(316.19,214.04) --
	(315.98,214.15) --
	(315.99,214.25) --
	(316.26,214.35) --
	(316.52,214.45) --
	(316.69,214.55) --
	(316.93,214.66) --
	(317.18,214.76) --
	(317.43,214.86) --
	(317.64,214.96) --
	(317.99,215.06) --
	(318.44,215.16) --
	(318.96,215.27) --
	(319.54,215.37) --
	(320.09,215.47) --
	(320.54,215.57) --
	(320.96,215.67) --
	(321.39,215.78) --
	(321.85,215.88) --
	(322.33,215.98) --
	(322.81,216.08) --
	(323.38,216.18) --
	(323.91,216.29) --
	(324.47,216.39) --
	(324.96,216.49) --
	(325.47,216.59) --
	(325.88,216.69) --
	(326.24,216.80) --
	(326.50,216.90) --
	(326.87,217.00) --
	(327.21,217.10) --
	(327.68,217.20) --
	(328.13,217.30) --
	(328.48,217.41) --
	(328.81,217.51) --
	(329.23,217.61) --
	(329.59,217.71) --
	(329.95,217.81) --
	(330.17,217.92) --
	(330.34,218.02) --
	(330.43,218.12) --
	(330.50,218.22) --
	(330.49,218.32) --
	(330.59,218.43) --
	(330.74,218.53) --
	(330.92,218.63) --
	(331.06,218.73) --
	(331.30,218.83) --
	(331.52,218.94) --
	(331.78,219.04) --
	(332.10,219.14) --
	(332.46,219.24) --
	(332.83,219.34) --
	(333.20,219.44) --
	(333.56,219.55) --
	(333.91,219.65) --
	(334.27,219.75) --
	(334.48,219.85) --
	(334.82,219.95) --
	(335.14,220.06) --
	(335.46,220.16) --
	(335.76,220.26) --
	(336.10,220.36) --
	(336.50,220.46) --
	(336.95,220.57) --
	(337.47,220.67) --
	(337.97,220.77) --
	(338.40,220.87) --
	(338.88,220.97) --
	(339.36,221.08) --
	(339.78,221.18) --
	(340.13,221.28) --
	(340.43,221.38) --
	(340.68,221.48) --
	(340.94,221.58) --
	(341.19,221.69) --
	(341.42,221.79) --
	(341.67,221.89) --
	(341.99,221.99) --
	(342.36,222.09) --
	(342.78,222.20) --
	(343.34,222.30) --
	(343.94,222.40) --
	(344.59,222.50) --
	(345.18,222.60) --
	(345.64,222.71) --
	(346.20,222.81) --
	(346.77,222.91) --
	(347.14,223.01) --
	(347.43,223.11) --
	(347.63,223.21) --
	(347.69,223.32) --
	(347.88,223.42) --
	(347.88,223.52) --
	(347.90,223.62) --
	(347.97,223.72) --
	(347.94,223.83) --
	(348.05,223.93) --
	(347.95,224.03) --
	(348.02,224.13) --
	(348.06,224.23) --
	(348.13,224.34) --
	(348.25,224.44) --
	(348.42,224.54) --
	(348.69,224.64) --
	(348.89,224.74) --
	(349.29,224.85) --
	(349.64,224.95) --
	(350.05,225.05) --
	(350.65,225.15) --
	(351.21,225.25) --
	(351.91,225.35) --
	(352.39,225.46) --
	(352.84,225.56) --
	(353.16,225.66) --
	(353.40,225.76) --
	(353.63,225.86) --
	(353.80,225.97) --
	(354.04,226.07) --
	(354.25,226.17) --
	(354.53,226.27) --
	(354.82,226.37) --
	(355.14,226.48) --
	(355.48,226.58) --
	(355.81,226.68) --
	(356.06,226.78) --
	(356.14,226.88) --
	(356.21,226.99) --
	(356.30,227.09) --
	(356.35,227.19) --
	(356.37,227.29) --
	(356.42,227.39) --
	(356.45,227.49) --
	(356.62,227.60) --
	(356.87,227.70) --
	(357.27,227.80) --
	(357.64,227.90) --
	(357.96,228.00) --
	(358.41,228.11) --
	(359.00,228.21) --
	(359.60,228.31) --
	(360.06,228.41) --
	(360.39,228.51) --
	(360.79,228.62) --
	(361.23,228.72) --
	(361.68,228.82) --
	(362.08,228.92) --
	(362.41,229.02) --
	(362.70,229.13) --
	(363.02,229.23) --
	(363.35,229.33) --
	(363.66,229.43) --
	(363.83,229.53) --
	(363.92,229.63) --
	(363.96,229.74) --
	(363.96,229.84) --
	(363.92,229.94) --
	(363.91,230.04) --
	(363.91,230.14) --
	(363.89,230.25) --
	(363.95,230.35) --
	(364.03,230.45) --
	(364.14,230.55) --
	(364.11,230.65) --
	(364.23,230.76) --
	(364.29,230.86) --
	(364.43,230.96) --
	(364.70,231.06) --
	(364.97,231.16) --
	(365.35,231.27) --
	(365.86,231.37) --
	(366.32,231.47) --
	(366.80,231.57) --
	(367.43,231.67) --
	(368.01,231.77) --
	(368.74,231.88) --
	(368.97,231.98) --
	(369.12,232.08) --
	(369.24,232.18) --
	(369.43,232.28) --
	(369.80,232.39) --
	(370.15,232.49) --
	(370.49,232.59) --
	(370.78,232.69) --
	(371.16,232.79) --
	(371.60,232.90) --
	(372.03,233.00) --
	(372.34,233.10) --
	(372.62,233.20) --
	(372.83,233.30) --
	(373.06,233.40) --
	(373.14,233.51) --
	(373.33,233.61) --
	(373.68,233.71) --
	(373.93,233.81) --
	(374.16,233.91) --
	(374.33,234.02) --
	(374.44,234.12) --
	(374.42,234.22) --
	(374.33,234.32) --
	(374.16,234.42) --
	(373.94,234.53) --
	(373.75,234.63) --
	(373.67,234.73) --
	(373.57,234.83) --
	(373.51,234.93) --
	(373.72,235.04) --
	(374.07,235.14) --
	(374.41,235.24) --
	(374.77,235.34) --
	(375.00,235.44) --
	(375.12,235.54) --
	(375.22,235.65) --
	(375.32,235.75) --
	(375.43,235.85) --
	(375.61,235.95) --
	(375.80,236.05) --
	(375.94,236.16) --
	(376.00,236.26) --
	(376.39,236.36) --
	(376.94,236.46) --
	(377.50,236.56) --
	(378.02,236.67) --
	(378.49,236.77) --
	(378.96,236.87) --
	(379.32,236.97) --
	(380.14,237.07) --
	(379.89,237.18) --
	(380.19,237.28) --
	(380.50,237.38) --
	(380.75,237.48) --
	(380.93,237.58) --
	(381.05,237.68) --
	(381.15,237.79) --
	(381.19,237.89) --
	(381.21,237.99) --
	(381.16,238.09) --
	(381.14,238.19) --
	(381.18,238.30) --
	(381.24,238.40) --
	(381.36,238.50) --
	(381.51,238.60) --
	(381.64,238.70) --
	(381.68,238.81) --
	(381.74,238.91) --
	(381.85,239.01) --
	(381.94,239.11) --
	(382.00,239.21) --
	(382.09,239.32) --
	(382.17,239.42) --
	(382.27,239.52) --
	(382.30,239.62) --
	(382.31,239.72) --
	(382.41,239.82) --
	(382.58,239.93) --
	(382.89,240.03) --
	(383.15,240.13) --
	(383.33,240.23) --
	(383.55,240.33) --
	(383.80,240.44) --
	(384.12,240.54) --
	(384.44,240.64) --
	(384.76,240.74) --
	(385.12,240.84) --
	(385.55,240.95) --
	(385.94,241.05) --
	(386.34,241.15) --
	(386.82,241.25) --
	(387.12,241.35) --
	(387.58,241.46) --
	(388.27,241.56) --
	(388.85,241.66) --
	(389.24,241.76) --
	(390.36,241.86) --
	(390.73,241.96) --
	(391.19,242.07) --
	(391.09,242.17) --
	(391.53,242.27) --
	(391.76,242.37) --
	(391.94,242.47) --
	(392.10,242.58) --
	(392.23,242.68) --
	(392.31,242.78) --
	(392.33,242.88) --
	(392.30,242.98) --
	(392.30,243.09) --
	(392.31,243.19) --
	(392.35,243.29) --
	(392.41,243.39) --
	(392.41,243.49) --
	(392.23,243.59) --
	(392.40,243.70) --
	(392.61,243.80) --
	(392.86,243.90) --
	(393.13,244.00) --
	(393.43,244.10) --
	(393.77,244.21) --
	(394.10,244.31) --
	(394.45,244.41) --
	(394.67,244.51) --
	(394.83,244.61) --
	(394.94,244.72) --
	(394.97,244.82) --
	(395.11,244.92) --
	(395.23,245.02) --
	(395.25,245.12) --
	(395.29,245.23) --
	(395.33,245.33) --
	(395.53,245.43) --
	(395.61,245.53) --
	(395.76,245.63) --
	(395.98,245.73) --
	(396.14,245.84) --
	(396.13,245.94) --
	(395.94,246.04) --
	(395.73,246.14) --
	(395.55,246.24) --
	(395.49,246.35) --
	(395.48,246.45) --
	(395.52,246.55) --
	(395.46,246.65) --
	(395.42,246.75) --
	(395.55,246.86) --
	(395.62,246.96) --
	(395.76,247.06) --
	(395.96,247.16) --
	(396.08,247.26) --
	(396.27,247.37) --
	(396.53,247.47) --
	(396.74,247.57) --
	(396.93,247.67) --
	(397.13,247.77) --
	(397.29,247.87) --
	(397.46,247.98) --
	(397.57,248.08) --
	(397.70,248.18) --
	(397.92,248.28) --
	(398.12,248.38) --
	(398.33,248.49) --
	(398.52,248.59) --
	(398.72,248.69) --
	(398.93,248.79) --
	(399.18,248.89) --
	(399.46,249.00) --
	(399.73,249.10) --
	(400.07,249.20) --
	(400.43,249.30) --
	(400.72,249.40) --
	(400.96,249.51) --
	(401.35,249.61) --
	(401.77,249.71) --
	(402.46,249.81) --
	(402.56,249.91) --
	(402.72,250.01) --
	(402.84,250.12) --
	(403.26,250.22) --
	(403.40,250.32) --
	(403.53,250.42) --
	(403.60,250.52) --
	(403.57,250.63) --
	(403.59,250.73) --
	(403.57,250.83) --
	(403.59,250.93) --
	(403.63,251.03) --
	(403.97,251.14) --
	(404.40,251.24) --
	(404.71,251.34) --
	(405.14,251.44) --
	(405.72,251.54) --
	(406.20,251.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (296.88,209.56) --
	(297.50,209.66) --
	(298.19,209.76) --
	(298.84,209.87) --
	(299.45,209.97) --
	(300.00,210.07) --
	(300.37,210.17) --
	(300.65,210.27) --
	(300.89,210.38) --
	(301.17,210.48) --
	(301.46,210.58) --
	(301.64,210.68) --
	(301.67,210.78) --
	(301.66,210.89) --
	(301.65,210.99) --
	(301.71,211.09) --
	(301.93,211.19) --
	(302.30,211.29) --
	(302.76,211.39) --
	(303.15,211.50) --
	(303.57,211.60) --
	(304.04,211.70) --
	(304.54,211.80) --
	(304.86,211.90) --
	(304.96,212.01) --
	(304.86,212.11) --
	(304.52,212.21) --
	(304.11,212.31) --
	(303.77,212.41) --
	(303.58,212.52) --
	(303.49,212.62) --
	(303.58,212.72) --
	(303.83,212.82) --
	(304.12,212.92) --
	(304.44,213.02) --
	(304.49,213.13) --
	(304.61,213.23) --
	(304.75,213.33) --
	(304.93,213.43) --
	(305.23,213.53) --
	(305.47,213.64) --
	(305.80,213.74) --
	(306.18,213.84) --
	(306.49,213.94) --
	(306.79,214.04) --
	(307.06,214.15) --
	(307.28,214.25) --
	(307.51,214.35) --
	(307.69,214.45) --
	(307.95,214.55) --
	(308.26,214.66) --
	(308.62,214.76) --
	(308.98,214.86) --
	(309.39,214.96) --
	(309.86,215.06) --
	(310.29,215.16) --
	(310.65,215.27) --
	(311.17,215.37) --
	(311.64,215.47) --
	(312.15,215.57) --
	(312.35,215.67) --
	(312.27,215.78) --
	(312.25,215.88) --
	(312.21,215.98) --
	(312.14,216.08) --
	(312.28,216.18) --
	(312.48,216.29) --
	(312.73,216.39) --
	(313.01,216.49) --
	(313.23,216.59) --
	(313.42,216.69) --
	(313.69,216.80) --
	(313.98,216.90) --
	(314.30,217.00) --
	(314.59,217.10) --
	(314.72,217.20) --
	(314.87,217.30) --
	(315.17,217.41) --
	(315.47,217.51) --
	(315.88,217.61) --
	(316.34,217.71) --
	(316.90,217.81) --
	(317.47,217.92) --
	(318.10,218.02) --
	(318.79,218.12) --
	(319.38,218.22) --
	(319.71,218.32) --
	(319.83,218.43) --
	(319.94,218.53) --
	(320.04,218.63) --
	(320.10,218.73) --
	(320.40,218.83) --
	(320.86,218.94) --
	(321.23,219.04) --
	(321.73,219.14) --
	(322.28,219.24) --
	(322.80,219.34) --
	(323.29,219.44) --
	(323.70,219.55) --
	(323.94,219.65) --
	(324.16,219.75) --
	(324.32,219.85) --
	(324.31,219.95) --
	(324.56,220.06) --
	(325.10,220.16) --
	(325.49,220.26) --
	(325.74,220.36) --
	(326.04,220.46) --
	(326.37,220.57) --
	(326.50,220.67) --
	(326.58,220.77) --
	(326.60,220.87) --
	(326.55,220.97) --
	(326.49,221.08) --
	(326.54,221.18) --
	(326.65,221.28) --
	(326.88,221.38) --
	(327.29,221.48) --
	(327.67,221.58) --
	(327.96,221.69) --
	(328.13,221.79) --
	(328.28,221.89) --
	(328.60,221.99) --
	(328.75,222.09) --
	(328.86,222.20) --
	(329.20,222.30) --
	(329.83,222.40) --
	(330.49,222.50) --
	(330.96,222.60) --
	(331.31,222.71) --
	(331.63,222.81) --
	(332.03,222.91) --
	(332.44,223.01) --
	(332.93,223.11) --
	(333.41,223.21) --
	(333.83,223.32) --
	(333.96,223.42) --
	(334.15,223.52) --
	(334.39,223.62) --
	(334.57,223.72) --
	(334.72,223.83) --
	(334.96,223.93) --
	(335.29,224.03) --
	(335.82,224.13) --
	(336.57,224.23) --
	(337.33,224.34) --
	(338.18,224.44) --
	(339.23,224.54) --
	(340.14,224.64) --
	(340.71,224.74) --
	(341.00,224.85) --
	(341.15,224.95) --
	(341.28,225.05) --
	(341.32,225.15) --
	(341.30,225.25) --
	(341.41,225.35) --
	(341.79,225.46) --
	(342.25,225.56) --
	(342.67,225.66) --
	(342.90,225.76) --
	(342.98,225.86) --
	(342.87,225.97) --
	(342.68,226.07) --
	(342.44,226.17) --
	(342.47,226.27) --
	(342.58,226.37) --
	(342.66,226.48) --
	(342.80,226.58) --
	(343.02,226.68) --
	(343.26,226.78) --
	(343.53,226.88) --
	(343.63,226.99) --
	(343.68,227.09) --
	(343.64,227.19) --
	(343.70,227.29) --
	(344.00,227.39) --
	(344.43,227.49) --
	(344.96,227.60) --
	(345.64,227.70) --
	(346.37,227.80) --
	(347.13,227.90) --
	(347.75,228.00) --
	(348.11,228.11) --
	(348.33,228.21) --
	(348.57,228.31) --
	(348.75,228.41) --
	(348.80,228.51) --
	(349.07,228.62) --
	(349.31,228.72) --
	(349.75,228.82) --
	(350.10,228.92) --
	(350.41,229.02) --
	(350.73,229.13) --
	(350.91,229.23) --
	(351.29,229.33) --
	(351.71,229.43) --
	(352.23,229.53) --
	(352.45,229.63) --
	(352.70,229.74) --
	(352.91,229.84) --
	(353.29,229.94) --
	(353.70,230.04) --
	(354.22,230.14) --
	(354.75,230.25) --
	(355.34,230.35) --
	(356.09,230.45) --
	(356.73,230.55) --
	(357.43,230.65) --
	(357.99,230.76) --
	(358.42,230.86) --
	(358.59,230.96) --
	(358.46,231.06) --
	(358.31,231.16) --
	(358.16,231.27) --
	(358.08,231.37) --
	(358.04,231.47) --
	(358.00,231.57) --
	(358.08,231.67) --
	(358.21,231.77) --
	(358.25,231.88) --
	(358.27,231.98) --
	(358.27,232.08) --
	(358.36,232.18) --
	(358.35,232.28) --
	(358.48,232.39) --
	(358.51,232.49) --
	(358.48,232.59) --
	(358.48,232.69) --
	(358.53,232.79) --
	(358.81,232.90) --
	(359.20,233.00) --
	(359.69,233.10) --
	(360.12,233.20) --
	(360.32,233.30) --
	(360.43,233.40) --
	(360.65,233.51) --
	(361.04,233.61) --
	(361.39,233.71) --
	(361.59,233.81) --
	(361.78,233.91) --
	(362.21,234.02) --
	(362.73,234.12) --
	(363.41,234.22) --
	(364.21,234.32) --
	(364.92,234.42) --
	(365.29,234.53) --
	(365.57,234.63) --
	(365.72,234.73) --
	(366.00,234.83) --
	(366.46,234.93) --
	(366.88,235.04) --
	(367.26,235.14) --
	(367.47,235.24) --
	(367.83,235.34) --
	(368.09,235.44) --
	(368.22,235.54) --
	(368.04,235.65) --
	(367.48,235.75) --
	(367.27,235.85) --
	(367.17,235.95) --
	(367.15,236.05) --
	(367.04,236.16) --
	(367.02,236.26) --
	(367.12,236.36) --
	(367.24,236.46) --
	(367.44,236.56) --
	(367.70,236.67) --
	(367.91,236.77) --
	(367.96,236.87) --
	(368.03,236.97) --
	(368.03,237.07) --
	(368.15,237.18) --
	(368.24,237.28) --
	(368.37,237.38) --
	(368.53,237.48) --
	(368.70,237.58) --
	(368.83,237.68) --
	(368.88,237.79) --
	(368.89,237.89) --
	(368.87,237.99) --
	(368.96,238.09) --
	(368.97,238.19) --
	(369.10,238.30) --
	(369.26,238.40) --
	(369.49,238.50) --
	(369.72,238.60) --
	(370.02,238.70) --
	(370.26,238.81) --
	(370.53,238.91) --
	(370.74,239.01) --
	(370.92,239.11) --
	(371.07,239.21) --
	(371.26,239.32) --
	(371.58,239.42) --
	(372.07,239.52) --
	(372.42,239.62) --
	(372.61,239.72) --
	(372.82,239.82) --
	(373.21,239.93) --
	(373.64,240.03) --
	(374.13,240.13) --
	(374.38,240.23) --
	(374.67,240.33) --
	(374.92,240.44) --
	(375.12,240.54) --
	(375.36,240.64) --
	(375.65,240.74) --
	(376.04,240.84) --
	(376.49,240.95) --
	(376.95,241.05) --
	(377.47,241.15) --
	(378.07,241.25) --
	(378.68,241.35) --
	(379.09,241.46) --
	(379.35,241.56) --
	(379.61,241.66) --
	(379.78,241.76) --
	(380.12,241.86) --
	(380.47,241.96) --
	(380.61,242.07) --
	(380.80,242.17) --
	(380.84,242.27) --
	(380.95,242.37) --
	(380.96,242.47) --
	(380.92,242.58) --
	(380.85,242.68) --
	(380.96,242.78) --
	(381.12,242.88) --
	(381.26,242.98) --
	(381.35,243.09) --
	(381.45,243.19) --
	(381.52,243.29) --
	(381.70,243.39) --
	(381.84,243.49) --
	(382.13,243.59) --
	(382.53,243.70) --
	(383.12,243.80) --
	(383.72,243.90) --
	(384.30,244.00) --
	(384.93,244.10) --
	(385.42,244.21) --
	(385.94,244.31) --
	(386.28,244.41) --
	(386.20,244.51) --
	(385.59,244.61) --
	(385.07,244.72) --
	(384.63,244.82) --
	(384.31,244.92) --
	(384.16,245.02) --
	(384.12,245.12) --
	(384.16,245.23) --
	(384.34,245.33) --
	(384.53,245.43) --
	(384.73,245.53) --
	(385.03,245.63) --
	(385.23,245.73) --
	(385.09,245.84) --
	(384.86,245.94) --
	(384.80,246.04) --
	(384.86,246.14) --
	(385.04,246.24) --
	(385.21,246.35) --
	(385.21,246.45) --
	(385.37,246.55) --
	(385.58,246.65) --
	(385.85,246.75) --
	(386.24,246.86) --
	(386.48,246.96) --
	(386.69,247.06) --
	(387.00,247.16) --
	(387.26,247.26) --
	(387.62,247.37) --
	(388.04,247.47) --
	(388.46,247.57) --
	(388.89,247.67) --
	(389.28,247.77) --
	(389.59,247.87) --
	(389.74,247.98) --
	(389.75,248.08) --
	(389.42,248.18) --
	(388.73,248.28) --
	(388.33,248.38) --
	(388.02,248.49) --
	(387.91,248.59) --
	(387.86,248.69) --
	(387.95,248.79) --
	(388.12,248.89) --
	(388.32,249.00) --
	(388.58,249.10) --
	(388.83,249.20) --
	(389.12,249.30) --
	(389.52,249.40) --
	(390.00,249.51) --
	(390.49,249.61) --
	(390.97,249.71) --
	(391.44,249.81) --
	(391.87,249.91) --
	(392.24,250.01) --
	(392.69,250.12) --
	(393.14,250.22) --
	(393.69,250.32) --
	(394.39,250.42) --
	(394.95,250.52) --
	(395.41,250.63) --
	(395.74,250.73) --
	(395.95,250.83) --
	(396.11,250.93) --
	(396.27,251.03) --
	(396.40,251.14) --
	(396.34,251.24) --
	(396.24,251.34) --
	(396.32,251.44) --
	(396.26,251.54) --
	(396.18,251.65) --
	(396.23,251.75) --
	(396.36,251.85) --
	(396.54,251.95) --
	(396.89,252.05) --
	(397.09,252.15) --
	(397.00,252.26) --
	(396.85,252.36) --
	(396.87,252.46) --
	(397.00,252.56) --
	(397.19,252.66) --
	(397.42,252.77) --
	(397.79,252.87) --
	(398.10,252.97) --
	(398.40,253.07) --
	(398.55,253.17) --
	(398.89,253.28) --
	(399.43,253.38) --
	(399.82,253.48) --
	(400.28,253.58) --
	(400.86,253.68) --
	(401.44,253.78) --
	(402.14,253.89) --
	(402.75,253.99) --
	(403.30,254.09) --
	(403.75,254.19) --
	(404.11,254.29) --
	(404.30,254.40) --
	(404.34,254.50) --
	(404.29,254.60) --
	(404.13,254.70) --
	(403.86,254.80) --
	(403.86,254.91) --
	(403.88,255.01) --
	(403.95,255.11) --
	(404.19,255.21) --
	(404.41,255.31) --
	(404.70,255.42) --
	(405.15,255.52) --
	(405.54,255.62) --
	(405.90,255.72) --
	(406.06,255.82) --
	(406.29,255.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (297.10,212.72) --
	(297.33,212.82) --
	(297.57,212.92) --
	(297.97,213.02) --
	(298.40,213.13) --
	(298.69,213.23) --
	(298.73,213.33) --
	(298.43,213.43) --
	(297.85,213.53) --
	(297.29,213.64) --
	(297.12,213.74) --
	(297.20,213.84) --
	(297.42,213.94) --
	(297.69,214.04) --
	(297.98,214.15) --
	(298.27,214.25) --
	(298.58,214.35) --
	(298.82,214.45) --
	(298.98,214.55) --
	(299.10,214.66) --
	(299.22,214.76) --
	(299.37,214.86) --
	(299.50,214.96) --
	(299.59,215.06) --
	(299.72,215.16) --
	(299.88,215.27) --
	(299.93,215.37) --
	(299.99,215.47) --
	(300.14,215.57) --
	(300.32,215.67) --
	(300.48,215.78) --
	(300.62,215.88) --
	(300.97,215.98) --
	(301.55,216.08) --
	(302.09,216.18) --
	(302.41,216.29) --
	(302.68,216.39) --
	(303.05,216.49) --
	(303.49,216.59) --
	(304.06,216.69) --
	(304.60,216.80) --
	(305.04,216.90) --
	(305.44,217.00) --
	(305.90,217.10) --
	(306.35,217.20) --
	(306.75,217.30) --
	(307.05,217.41) --
	(307.29,217.51) --
	(307.52,217.61) --
	(307.63,217.71) --
	(307.79,217.81) --
	(308.09,217.92) --
	(308.50,218.02) --
	(308.77,218.12) --
	(309.04,218.22) --
	(309.28,218.32) --
	(309.61,218.43) --
	(309.89,218.53) --
	(310.17,218.63) --
	(310.43,218.73) --
	(310.72,218.83) --
	(311.18,218.94) --
	(311.80,219.04) --
	(312.29,219.14) --
	(312.70,219.24) --
	(312.96,219.34) --
	(313.15,219.44) --
	(313.37,219.55) --
	(313.63,219.65) --
	(313.95,219.75) --
	(314.21,219.85) --
	(314.51,219.95) --
	(314.66,220.06) --
	(314.89,220.16) --
	(315.14,220.26) --
	(315.49,220.36) --
	(315.67,220.46) --
	(315.87,220.57) --
	(315.97,220.67) --
	(316.07,220.77) --
	(316.14,220.87) --
	(316.26,220.97) --
	(316.44,221.08) --
	(316.70,221.18) --
	(316.93,221.28) --
	(317.16,221.38) --
	(317.38,221.48) --
	(317.57,221.58) --
	(317.77,221.69) --
	(318.07,221.79) --
	(318.47,221.89) --
	(318.96,221.99) --
	(319.40,222.09) --
	(319.86,222.20) --
	(320.26,222.30) --
	(320.74,222.40) --
	(321.13,222.50) --
	(321.59,222.60) --
	(321.96,222.71) --
	(322.33,222.81) --
	(322.65,222.91) --
	(322.76,223.01) --
	(322.73,223.11) --
	(322.76,223.21) --
	(322.89,223.32) --
	(323.07,223.42) --
	(323.20,223.52) --
	(323.41,223.62) --
	(323.73,223.72) --
	(324.17,223.83) --
	(324.63,223.93) --
	(325.08,224.03) --
	(325.50,224.13) --
	(325.90,224.23) --
	(326.31,224.34) --
	(326.66,224.44) --
	(326.92,224.54) --
	(327.15,224.64) --
	(327.36,224.74) --
	(327.64,224.85) --
	(328.00,224.95) --
	(328.37,225.05) --
	(328.78,225.15) --
	(329.22,225.25) --
	(329.77,225.35) --
	(330.25,225.46) --
	(330.70,225.56) --
	(331.06,225.66) --
	(331.24,225.76) --
	(331.38,225.86) --
	(331.55,225.97) --
	(331.73,226.07) --
	(331.91,226.17) --
	(332.08,226.27) --
	(332.24,226.37) --
	(332.40,226.48) --
	(332.69,226.58) --
	(332.98,226.68) --
	(333.39,226.78) --
	(333.85,226.88) --
	(334.29,226.99) --
	(334.68,227.09) --
	(335.02,227.19) --
	(335.26,227.29) --
	(335.53,227.39) --
	(335.70,227.49) --
	(335.71,227.60) --
	(335.70,227.70) --
	(335.78,227.80) --
	(335.91,227.90) --
	(336.00,228.00) --
	(336.06,228.11) --
	(336.31,228.21) --
	(336.61,228.31) --
	(337.06,228.41) --
	(337.60,228.51) --
	(338.20,228.62) --
	(338.83,228.72) --
	(339.52,228.82) --
	(340.27,228.92) --
	(341.06,229.02) --
	(341.89,229.13) --
	(342.72,229.23) --
	(343.36,229.33) --
	(343.83,229.43) --
	(344.22,229.53) --
	(344.55,229.63) --
	(344.78,229.74) --
	(345.03,229.84) --
	(345.28,229.94) --
	(345.57,230.04) --
	(345.78,230.14) --
	(345.94,230.25) --
	(346.04,230.35) --
	(346.24,230.45) --
	(346.55,230.55) --
	(346.79,230.65) --
	(346.69,230.76) --
	(346.31,230.86) --
	(345.96,230.96) --
	(345.77,231.06) --
	(345.69,231.16) --
	(345.61,231.27) --
	(345.56,231.37) --
	(345.49,231.47) --
	(345.41,231.57) --
	(345.44,231.67) --
	(345.51,231.77) --
	(345.70,231.88) --
	(345.92,231.98) --
	(346.20,232.08) --
	(346.50,232.18) --
	(346.82,232.28) --
	(347.16,232.39) --
	(347.54,232.49) --
	(347.96,232.59) --
	(348.37,232.69) --
	(348.74,232.79) --
	(348.99,232.90) --
	(349.21,233.00) --
	(349.38,233.10) --
	(349.48,233.20) --
	(349.59,233.30) --
	(349.64,233.40) --
	(349.72,233.51) --
	(349.81,233.61) --
	(349.93,233.71) --
	(350.10,233.81) --
	(350.12,233.91) --
	(350.33,234.02) --
	(350.62,234.12) --
	(350.95,234.22) --
	(351.30,234.32) --
	(351.59,234.42) --
	(351.85,234.53) --
	(352.13,234.63) --
	(352.35,234.73) --
	(352.53,234.83) --
	(352.75,234.93) --
	(353.12,235.04) --
	(353.46,235.14) --
	(353.72,235.24) --
	(353.98,235.34) --
	(354.35,235.44) --
	(354.74,235.54) --
	(355.17,235.65) --
	(355.59,235.75) --
	(355.97,235.85) --
	(356.30,235.95) --
	(356.47,236.05) --
	(356.65,236.16) --
	(356.82,236.26) --
	(356.91,236.36) --
	(357.02,236.46) --
	(357.19,236.56) --
	(357.27,236.67) --
	(357.42,236.77) --
	(357.46,236.87) --
	(357.36,236.97) --
	(357.27,237.07) --
	(357.33,237.18) --
	(357.48,237.28) --
	(357.52,237.38) --
	(357.42,237.48) --
	(357.29,237.58) --
	(357.22,237.68) --
	(357.17,237.79) --
	(357.13,237.89) --
	(357.10,237.99) --
	(357.07,238.09) --
	(357.03,238.19) --
	(356.96,238.30) --
	(356.90,238.40) --
	(356.87,238.50) --
	(356.86,238.60) --
	(356.84,238.70) --
	(356.84,238.81) --
	(356.84,238.91) --
	(356.81,239.01) --
	(356.78,239.11) --
	(356.77,239.21) --
	(356.83,239.32) --
	(356.87,239.42) --
	(357.01,239.52) --
	(357.14,239.62) --
	(357.39,239.72) --
	(357.72,239.82) --
	(358.01,239.93) --
	(358.28,240.03) --
	(358.58,240.13) --
	(358.96,240.23) --
	(359.33,240.33) --
	(359.76,240.44) --
	(360.08,240.54) --
	(360.43,240.64) --
	(360.91,240.74) --
	(361.41,240.84) --
	(361.86,240.95) --
	(362.29,241.05) --
	(362.72,241.15) --
	(363.20,241.25) --
	(363.64,241.35) --
	(363.97,241.46) --
	(364.25,241.56) --
	(364.51,241.66) --
	(364.76,241.76) --
	(364.99,241.86) --
	(365.27,241.96) --
	(365.64,242.07) --
	(366.05,242.17) --
	(366.51,242.27) --
	(367.00,242.37) --
	(367.49,242.47) --
	(368.00,242.58) --
	(368.67,242.68) --
	(369.34,242.78) --
	(370.08,242.88) --
	(370.84,242.98) --
	(371.60,243.09) --
	(372.20,243.19) --
	(372.69,243.29) --
	(373.04,243.39) --
	(373.38,243.49) --
	(373.84,243.59) --
	(374.08,243.70) --
	(374.25,243.80) --
	(374.47,243.90) --
	(374.72,244.00) --
	(374.95,244.10) --
	(375.18,244.21) --
	(375.45,244.31) --
	(375.70,244.41) --
	(375.90,244.51) --
	(376.15,244.61) --
	(376.37,244.72) --
	(376.61,244.82) --
	(376.70,244.92) --
	(376.79,245.02) --
	(376.92,245.12) --
	(376.95,245.23) --
	(377.11,245.33) --
	(377.23,245.43) --
	(377.34,245.53) --
	(377.60,245.63) --
	(377.88,245.73) --
	(378.07,245.84) --
	(378.23,245.94) --
	(378.40,246.04) --
	(378.49,246.14) --
	(378.62,246.24) --
	(378.62,246.35) --
	(378.60,246.45) --
	(378.62,246.55) --
	(378.61,246.65) --
	(378.62,246.75) --
	(378.75,246.86) --
	(378.91,246.96) --
	(379.12,247.06) --
	(379.24,247.16) --
	(379.37,247.26) --
	(379.42,247.37) --
	(379.51,247.47) --
	(379.62,247.57) --
	(379.68,247.67) --
	(379.75,247.77) --
	(379.85,247.87) --
	(379.95,247.98) --
	(379.98,248.08) --
	(380.02,248.18) --
	(380.06,248.28) --
	(380.08,248.38) --
	(380.15,248.49) --
	(380.08,248.59) --
	(380.00,248.69) --
	(379.99,248.79) --
	(380.03,248.89) --
	(380.12,249.00) --
	(380.15,249.10) --
	(380.32,249.20) --
	(380.54,249.30) --
	(380.79,249.40) --
	(381.02,249.51) --
	(381.20,249.61) --
	(381.40,249.71) --
	(381.60,249.81) --
	(381.88,249.91) --
	(382.22,250.01) --
	(382.52,250.12) --
	(382.74,250.22) --
	(382.98,250.32) --
	(383.16,250.42) --
	(383.28,250.52) --
	(383.35,250.63) --
	(383.47,250.73) --
	(383.55,250.83) --
	(383.72,250.93) --
	(383.87,251.03) --
	(384.03,251.14) --
	(384.19,251.24) --
	(384.32,251.34) --
	(384.51,251.44) --
	(384.80,251.54) --
	(385.19,251.65) --
	(385.56,251.75) --
	(385.93,251.85) --
	(386.31,251.95) --
	(386.66,252.05) --
	(386.97,252.15) --
	(387.25,252.26) --
	(387.46,252.36) --
	(387.62,252.46) --
	(387.72,252.56) --
	(387.76,252.66) --
	(387.82,252.77) --
	(387.95,252.87) --
	(388.13,252.97) --
	(388.36,253.07) --
	(388.65,253.17) --
	(388.93,253.28) --
	(389.27,253.38) --
	(389.57,253.48) --
	(389.91,253.58) --
	(390.32,253.68) --
	(390.77,253.78) --
	(391.23,253.89) --
	(391.66,253.99) --
	(392.07,254.09) --
	(392.37,254.19) --
	(392.60,254.29) --
	(392.81,254.40) --
	(393.00,254.50) --
	(393.18,254.60) --
	(393.35,254.70) --
	(393.57,254.80) --
	(393.75,254.91) --
	(393.90,255.01) --
	(394.11,255.11) --
	(394.33,255.21) --
	(394.49,255.31) --
	(394.61,255.42) --
	(394.62,255.52) --
	(394.59,255.62) --
	(394.65,255.72) --
	(394.75,255.82) --
	(394.90,255.92) --
	(395.09,256.03) --
	(395.33,256.13) --
	(395.63,256.23) --
	(395.99,256.33) --
	(396.44,256.43) --
	(397.13,256.54) --
	(397.79,256.64) --
	(398.22,256.74) --
	(398.51,256.84) --
	(398.76,256.94) --
	(399.08,257.05) --
	(399.46,257.15) --
	(399.82,257.25) --
	(400.17,257.35) --
	(400.46,257.45) --
	(400.46,257.56) --
	(400.42,257.66) --
	(400.52,257.76) --
	(400.75,257.86) --
	(400.96,257.96) --
	(401.12,258.06) --
	(401.32,258.17) --
	(401.56,258.27) --
	(401.80,258.37) --
	(401.99,258.47) --
	(402.17,258.57) --
	(402.42,258.68) --
	(402.64,258.78) --
	(402.74,258.88) --
	(402.79,258.98) --
	(402.89,259.08) --
	(403.00,259.19) --
	(403.16,259.29) --
	(403.39,259.39) --
	(403.62,259.49) --
	(403.87,259.59) --
	(404.12,259.70) --
	(404.41,259.80) --
	(404.66,259.90) --
	(404.96,260.00) --
	(405.25,260.10) --
	(405.53,260.20) --
	(405.90,260.31) --
	(406.25,260.41) --
	(406.51,260.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (296.87,219.85) --
	(297.12,219.95) --
	(297.44,220.06) --
	(297.75,220.16) --
	(298.00,220.26) --
	(298.22,220.36) --
	(298.42,220.46) --
	(298.63,220.57) --
	(298.94,220.67) --
	(299.37,220.77) --
	(299.73,220.87) --
	(299.99,220.97) --
	(300.25,221.08) --
	(300.60,221.18) --
	(300.98,221.28) --
	(301.37,221.38) --
	(301.83,221.48) --
	(302.31,221.58) --
	(302.68,221.69) --
	(303.02,221.79) --
	(303.28,221.89) --
	(303.59,221.99) --
	(303.89,222.09) --
	(304.22,222.20) --
	(304.47,222.30) --
	(304.70,222.40) --
	(304.93,222.50) --
	(305.34,222.60) --
	(305.74,222.71) --
	(306.09,222.81) --
	(306.35,222.91) --
	(306.48,223.01) --
	(306.64,223.11) --
	(306.93,223.21) --
	(307.40,223.32) --
	(307.88,223.42) --
	(308.31,223.52) --
	(308.75,223.62) --
	(309.26,223.72) --
	(309.73,223.83) --
	(310.25,223.93) --
	(310.64,224.03) --
	(311.04,224.13) --
	(311.34,224.23) --
	(311.73,224.34) --
	(312.21,224.44) --
	(312.69,224.54) --
	(313.11,224.64) --
	(313.49,224.74) --
	(313.87,224.85) --
	(314.25,224.95) --
	(314.63,225.05) --
	(314.95,225.15) --
	(315.14,225.25) --
	(315.32,225.35) --
	(315.58,225.46) --
	(315.89,225.56) --
	(316.24,225.66) --
	(316.54,225.76) --
	(316.80,225.86) --
	(317.04,225.97) --
	(317.36,226.07) --
	(317.71,226.17) --
	(317.94,226.27) --
	(318.29,226.37) --
	(318.69,226.48) --
	(319.04,226.58) --
	(319.36,226.68) --
	(319.79,226.78) --
	(320.21,226.88) --
	(320.56,226.99) --
	(320.97,227.09) --
	(321.30,227.19) --
	(321.56,227.29) --
	(321.68,227.39) --
	(321.81,227.49) --
	(322.02,227.60) --
	(322.20,227.70) --
	(322.38,227.80) --
	(322.51,227.90) --
	(322.60,228.00) --
	(322.74,228.11) --
	(322.87,228.21) --
	(322.99,228.31) --
	(323.07,228.41) --
	(323.15,228.51) --
	(323.26,228.62) --
	(323.49,228.72) --
	(323.72,228.82) --
	(323.97,228.92) --
	(324.18,229.02) --
	(324.48,229.13) --
	(324.76,229.23) --
	(324.99,229.33) --
	(325.23,229.43) --
	(325.45,229.53) --
	(325.70,229.63) --
	(325.95,229.74) --
	(326.24,229.84) --
	(326.51,229.94) --
	(326.81,230.04) --
	(327.01,230.14) --
	(327.25,230.25) --
	(327.45,230.35) --
	(327.65,230.45) --
	(327.95,230.55) --
	(328.29,230.65) --
	(328.64,230.76) --
	(328.96,230.86) --
	(329.23,230.96) --
	(329.52,231.06) --
	(329.96,231.16) --
	(330.46,231.27) --
	(330.92,231.37) --
	(331.29,231.47) --
	(331.59,231.57) --
	(331.92,231.67) --
	(332.32,231.77) --
	(332.64,231.88) --
	(332.85,231.98) --
	(333.03,232.08) --
	(333.17,232.18) --
	(333.21,232.28) --
	(333.24,232.39) --
	(333.31,232.49) --
	(333.46,232.59) --
	(333.79,232.69) --
	(334.16,232.79) --
	(334.51,232.90) --
	(334.82,233.00) --
	(335.05,233.10) --
	(335.17,233.20) --
	(335.31,233.30) --
	(335.47,233.40) --
	(335.53,233.51) --
	(335.44,233.61) --
	(335.36,233.71) --
	(335.31,233.81) --
	(335.36,233.91) --
	(335.49,234.02) --
	(335.66,234.12) --
	(335.84,234.22) --
	(335.96,234.32) --
	(336.17,234.42) --
	(336.37,234.53) --
	(336.58,234.63) --
	(336.77,234.73) --
	(336.89,234.83) --
	(336.97,234.93) --
	(337.06,235.04) --
	(337.18,235.14) --
	(337.35,235.24) --
	(337.53,235.34) --
	(337.76,235.44) --
	(338.00,235.54) --
	(338.30,235.65) --
	(338.68,235.75) --
	(339.04,235.85) --
	(339.32,235.95) --
	(339.50,236.05) --
	(339.70,236.16) --
	(339.97,236.26) --
	(340.26,236.36) --
	(340.44,236.46) --
	(340.53,236.56) --
	(340.67,236.67) --
	(340.90,236.77) --
	(341.17,236.87) --
	(341.45,236.97) --
	(341.71,237.07) --
	(341.87,237.18) --
	(342.02,237.28) --
	(342.15,237.38) --
	(342.27,237.48) --
	(342.39,237.58) --
	(342.51,237.68) --
	(342.54,237.79) --
	(342.61,237.89) --
	(342.70,237.99) --
	(342.90,238.09) --
	(343.18,238.19) --
	(343.48,238.30) --
	(343.78,238.40) --
	(344.05,238.50) --
	(344.28,238.60) --
	(344.39,238.70) --
	(344.44,238.81) --
	(344.55,238.91) --
	(344.68,239.01) --
	(344.86,239.11) --
	(344.97,239.21) --
	(345.04,239.32) --
	(345.10,239.42) --
	(345.15,239.52) --
	(345.23,239.62) --
	(345.33,239.72) --
	(345.47,239.82) --
	(345.61,239.93) --
	(345.73,240.03) --
	(345.84,240.13) --
	(345.94,240.23) --
	(346.03,240.33) --
	(346.13,240.44) --
	(346.23,240.54) --
	(346.36,240.64) --
	(346.44,240.74) --
	(346.59,240.84) --
	(346.74,240.95) --
	(346.92,241.05) --
	(347.16,241.15) --
	(347.45,241.25) --
	(347.76,241.35) --
	(348.05,241.46) --
	(348.35,241.56) --
	(348.67,241.66) --
	(348.99,241.76) --
	(349.33,241.86) --
	(349.66,241.96) --
	(350.05,242.07) --
	(350.38,242.17) --
	(350.71,242.27) --
	(351.01,242.37) --
	(351.38,242.47) --
	(351.82,242.58) --
	(352.30,242.68) --
	(352.65,242.78) --
	(352.96,242.88) --
	(353.41,242.98) --
	(353.90,243.09) --
	(354.33,243.19) --
	(354.74,243.29) --
	(355.11,243.39) --
	(355.40,243.49) --
	(355.68,243.59) --
	(355.97,243.70) --
	(356.31,243.80) --
	(356.70,243.90) --
	(357.05,244.00) --
	(357.32,244.10) --
	(357.54,244.21) --
	(357.83,244.31) --
	(358.10,244.41) --
	(358.31,244.51) --
	(358.57,244.61) --
	(358.76,244.72) --
	(358.96,244.82) --
	(359.15,244.92) --
	(359.37,245.02) --
	(359.64,245.12) --
	(359.96,245.23) --
	(360.27,245.33) --
	(360.60,245.43) --
	(360.95,245.53) --
	(361.29,245.63) --
	(361.57,245.73) --
	(361.76,245.84) --
	(361.96,245.94) --
	(362.16,246.04) --
	(362.33,246.14) --
	(362.58,246.24) --
	(362.77,246.35) --
	(362.92,246.45) --
	(363.10,246.55) --
	(363.33,246.65) --
	(363.61,246.75) --
	(363.85,246.86) --
	(364.10,246.96) --
	(364.29,247.06) --
	(364.50,247.16) --
	(364.67,247.26) --
	(364.76,247.37) --
	(364.88,247.47) --
	(365.06,247.57) --
	(365.22,247.67) --
	(365.39,247.77) --
	(365.58,247.87) --
	(365.65,247.98) --
	(365.64,248.08) --
	(365.64,248.18) --
	(365.64,248.28) --
	(365.63,248.38) --
	(365.60,248.49) --
	(365.61,248.59) --
	(365.52,248.69) --
	(365.47,248.79) --
	(365.49,248.89) --
	(365.47,249.00) --
	(365.45,249.10) --
	(365.47,249.20) --
	(365.56,249.30) --
	(365.65,249.40) --
	(365.73,249.51) --
	(365.81,249.61) --
	(365.87,249.71) --
	(365.90,249.81) --
	(365.87,249.91) --
	(365.91,250.01) --
	(365.94,250.12) --
	(366.04,250.22) --
	(366.22,250.32) --
	(366.42,250.42) --
	(366.68,250.52) --
	(366.95,250.63) --
	(367.16,250.73) --
	(367.24,250.83) --
	(367.33,250.93) --
	(367.47,251.03) --
	(367.69,251.14) --
	(367.89,251.24) --
	(367.96,251.34) --
	(368.07,251.44) --
	(368.02,251.54) --
	(368.11,251.65) --
	(368.16,251.75) --
	(368.34,251.85) --
	(368.46,251.95) --
	(368.63,252.05) --
	(368.78,252.15) --
	(368.91,252.26) --
	(369.06,252.36) --
	(369.13,252.46) --
	(369.33,252.56) --
	(369.58,252.66) --
	(369.82,252.77) --
	(370.04,252.87) --
	(370.16,252.97) --
	(370.31,253.07) --
	(370.57,253.17) --
	(370.90,253.28) --
	(371.30,253.38) --
	(371.73,253.48) --
	(372.17,253.58) --
	(372.49,253.68) --
	(372.77,253.78) --
	(373.06,253.89) --
	(373.37,253.99) --
	(373.72,254.09) --
	(374.06,254.19) --
	(374.30,254.29) --
	(374.58,254.40) --
	(374.83,254.50) --
	(375.18,254.60) --
	(375.57,254.70) --
	(375.95,254.80) --
	(376.38,254.91) --
	(376.73,255.01) --
	(377.04,255.11) --
	(377.30,255.21) --
	(377.60,255.31) --
	(377.95,255.42) --
	(378.26,255.52) --
	(378.44,255.62) --
	(378.62,255.72) --
	(378.76,255.82) --
	(378.88,255.92) --
	(379.06,256.03) --
	(379.33,256.13) --
	(379.58,256.23) --
	(379.79,256.33) --
	(380.04,256.43) --
	(380.27,256.54) --
	(380.38,256.64) --
	(380.54,256.74) --
	(380.73,256.84) --
	(380.98,256.94) --
	(381.30,257.05) --
	(381.59,257.15) --
	(381.87,257.25) --
	(382.09,257.35) --
	(382.38,257.45) --
	(382.73,257.56) --
	(383.10,257.66) --
	(383.54,257.76) --
	(383.90,257.86) --
	(384.16,257.96) --
	(384.43,258.06) --
	(384.71,258.17) --
	(385.00,258.27) --
	(385.41,258.37) --
	(385.69,258.47) --
	(386.10,258.57) --
	(386.38,258.68) --
	(386.70,258.78) --
	(387.20,258.88) --
	(387.44,258.98) --
	(387.65,259.08) --
	(387.91,259.19) --
	(388.21,259.29) --
	(388.48,259.39) --
	(388.72,259.49) --
	(388.98,259.59) --
	(389.24,259.70) --
	(389.43,259.80) --
	(389.54,259.90) --
	(389.71,260.00) --
	(389.92,260.10) --
	(390.12,260.20) --
	(390.35,260.31) --
	(390.61,260.41) --
	(390.86,260.51) --
	(391.11,260.61) --
	(391.33,260.71) --
	(391.56,260.82) --
	(391.77,260.92) --
	(391.98,261.02) --
	(392.20,261.12) --
	(392.41,261.22) --
	(392.58,261.33) --
	(392.68,261.43) --
	(392.78,261.53) --
	(393.01,261.63) --
	(393.31,261.73) --
	(393.64,261.84) --
	(393.97,261.94) --
	(394.24,262.04) --
	(394.40,262.14) --
	(394.56,262.24) --
	(394.85,262.34) --
	(395.19,262.45) --
	(395.45,262.55) --
	(395.67,262.65) --
	(395.83,262.75) --
	(395.91,262.85) --
	(396.02,262.96) --
	(396.16,263.06) --
	(396.28,263.16) --
	(396.41,263.26) --
	(396.60,263.36) --
	(396.82,263.47) --
	(396.99,263.57) --
	(397.18,263.67) --
	(397.43,263.77) --
	(397.67,263.87) --
	(397.92,263.97) --
	(398.22,264.08) --
	(398.58,264.18) --
	(399.01,264.28) --
	(399.50,264.38) --
	(400.03,264.48) --
	(400.49,264.59) --
	(400.88,264.69) --
	(401.20,264.79) --
	(401.43,264.89) --
	(401.62,264.99) --
	(401.79,265.10) --
	(401.93,265.20) --
	(402.10,265.30) --
	(402.34,265.40) --
	(402.61,265.50) --
	(402.83,265.61) --
	(403.02,265.71) --
	(403.25,265.81) --
	(403.52,265.91) --
	(403.81,266.01) --
	(404.03,266.11) --
	(404.21,266.22) --
	(404.40,266.32) --
	(404.65,266.42) --
	(404.97,266.52) --
	(405.26,266.62) --
	(405.58,266.73) --
	(405.92,266.83) --
	(406.33,266.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (335.12,207.62) --
	(335.88,207.73) --
	(336.42,207.83) --
	(336.73,207.93) --
	(336.95,208.03) --
	(337.06,208.13) --
	(337.07,208.24) --
	(337.10,208.34) --
	(337.10,208.44) --
	(337.10,208.54) --
	(337.30,208.64) --
	(337.67,208.75) --
	(338.17,208.85) --
	(338.68,208.95) --
	(339.19,209.05) --
	(339.67,209.15) --
	(340.12,209.25) --
	(340.56,209.36) --
	(340.98,209.46) --
	(341.41,209.56) --
	(341.84,209.66) --
	(342.30,209.76) --
	(342.91,209.87) --
	(343.38,209.97) --
	(343.85,210.07) --
	(344.23,210.17) --
	(344.60,210.27) --
	(344.92,210.38) --
	(345.12,210.48) --
	(345.28,210.58) --
	(345.38,210.68) --
	(345.40,210.78) --
	(345.49,210.89) --
	(345.57,210.99) --
	(345.55,211.09) --
	(345.56,211.19) --
	(345.49,211.29) --
	(345.44,211.39) --
	(345.34,211.50) --
	(345.26,211.60) --
	(345.20,211.70) --
	(345.32,211.80) --
	(345.69,211.90) --
	(346.14,212.01) --
	(346.56,212.11) --
	(346.91,212.21) --
	(347.20,212.31) --
	(347.54,212.41) --
	(347.96,212.52) --
	(348.47,212.62) --
	(349.01,212.72) --
	(349.58,212.82) --
	(350.15,212.92) --
	(350.87,213.02) --
	(351.57,213.13) --
	(352.34,213.23) --
	(352.99,213.33) --
	(353.48,213.43) --
	(353.79,213.53) --
	(354.04,213.64) --
	(354.23,213.74) --
	(354.47,213.84) --
	(354.79,213.94) --
	(355.08,214.04) --
	(355.52,214.15) --
	(356.00,214.25) --
	(356.47,214.35) --
	(356.88,214.45) --
	(357.35,214.55) --
	(357.84,214.66) --
	(358.25,214.76) --
	(358.61,214.86) --
	(358.85,214.96) --
	(358.90,215.06) --
	(358.83,215.16) --
	(358.71,215.27) --
	(358.59,215.37) --
	(358.45,215.47) --
	(358.37,215.57) --
	(358.41,215.67) --
	(358.59,215.78) --
	(358.88,215.88) --
	(359.24,215.98) --
	(359.24,216.08) --
	(359.43,216.18) --
	(359.36,216.29) --
	(359.40,216.39) --
	(359.54,216.49) --
	(359.65,216.59) --
	(359.80,216.69) --
	(360.06,216.80) --
	(360.22,216.90) --
	(360.46,217.00) --
	(360.60,217.10) --
	(360.69,217.20) --
	(360.94,217.30) --
	(361.36,217.41) --
	(361.71,217.51) --
	(362.08,217.61) --
	(362.56,217.71) --
	(362.90,217.81) --
	(363.31,217.92) --
	(363.80,218.02) --
	(364.29,218.12) --
	(364.82,218.22) --
	(365.36,218.32) --
	(365.78,218.43) --
	(366.18,218.53) --
	(366.52,218.63) --
	(366.76,218.73) --
	(366.90,218.83) --
	(366.97,218.94) --
	(366.96,219.04) --
	(366.89,219.14) --
	(366.87,219.24) --
	(366.75,219.34) --
	(366.62,219.44) --
	(366.52,219.55) --
	(366.58,219.65) --
	(366.63,219.75) --
	(366.82,219.85) --
	(366.86,219.95) --
	(366.96,220.06) --
	(367.15,220.16) --
	(367.31,220.26) --
	(367.48,220.36) --
	(367.58,220.46) --
	(367.70,220.57) --
	(367.76,220.67) --
	(367.82,220.77) --
	(367.82,220.87) --
	(367.88,220.97) --
	(367.92,221.08) --
	(368.05,221.18) --
	(368.30,221.28) --
	(368.65,221.38) --
	(368.88,221.48) --
	(368.91,221.58) --
	(369.02,221.69) --
	(369.11,221.79) --
	(369.31,221.89) --
	(369.57,221.99) --
	(369.82,222.09) --
	(370.06,222.20) --
	(370.30,222.30) --
	(370.57,222.40) --
	(370.86,222.50) --
	(371.16,222.60) --
	(371.43,222.71) --
	(371.60,222.81) --
	(371.73,222.91) --
	(371.68,223.01) --
	(371.98,223.11) --
	(372.53,223.21) --
	(372.79,223.32) --
	(373.09,223.42) --
	(373.22,223.52) --
	(373.52,223.62) --
	(373.83,223.72) --
	(374.08,223.83) --
	(374.29,223.93) --
	(374.46,224.03) --
	(374.80,224.13) --
	(375.34,224.23) --
	(375.64,224.34) --
	(376.00,224.44) --
	(376.52,224.54) --
	(376.93,224.64) --
	(377.44,224.74) --
	(377.95,224.85) --
	(378.35,224.95) --
	(378.74,225.05) --
	(379.11,225.15) --
	(379.39,225.25) --
	(379.61,225.35) --
	(380.02,225.46) --
	(380.42,225.56) --
	(380.82,225.66) --
	(381.43,225.76) --
	(381.71,225.86) --
	(381.95,225.97) --
	(382.23,226.07) --
	(382.68,226.17) --
	(383.37,226.27) --
	(383.92,226.37) --
	(384.39,226.48) --
	(384.60,226.58) --
	(384.66,226.68) --
	(384.68,226.78) --
	(384.81,226.88) --
	(384.90,226.99) --
	(384.99,227.09) --
	(385.03,227.19) --
	(385.11,227.29) --
	(385.18,227.39) --
	(385.28,227.49) --
	(385.50,227.60) --
	(385.79,227.70) --
	(386.21,227.80) --
	(386.64,227.90) --
	(387.36,228.00) --
	(387.61,228.11) --
	(387.86,228.21) --
	(388.15,228.31) --
	(388.45,228.41) --
	(388.71,228.51) --
	(388.94,228.62) --
	(389.15,228.72) --
	(389.16,228.82) --
	(389.53,228.92) --
	(389.89,229.02) --
	(390.36,229.13) --
	(390.87,229.23) --
	(391.42,229.33) --
	(391.95,229.43) --
	(392.48,229.53) --
	(392.98,229.63) --
	(393.42,229.74) --
	(393.84,229.84) --
	(394.25,229.94) --
	(394.67,230.04) --
	(395.15,230.14) --
	(395.61,230.25) --
	(395.93,230.35) --
	(396.19,230.45) --
	(396.56,230.55) --
	(396.92,230.65) --
	(397.22,230.76) --
	(397.44,230.86) --
	(397.53,230.96) --
	(397.75,231.06) --
	(398.09,231.16) --
	(398.30,231.27) --
	(398.53,231.37) --
	(398.65,231.47) --
	(399.03,231.57) --
	(399.49,231.67) --
	(400.00,231.77) --
	(400.45,231.88) --
	(400.81,231.98) --
	(401.16,232.08) --
	(401.53,232.18) --
	(401.91,232.28) --
	(402.30,232.39) --
	(402.57,232.49) --
	(402.82,232.59) --
	(403.04,232.69) --
	(403.31,232.79) --
	(403.55,232.90) --
	(403.80,233.00) --
	(404.05,233.10) --
	(404.29,233.20) --
	(404.52,233.30) --
	(404.71,233.40) --
	(404.88,233.51) --
	(404.91,233.61) --
	(404.79,233.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (296.85,224.34) --
	(297.32,224.44) --
	(297.86,224.54) --
	(298.40,224.64) --
	(298.91,224.74) --
	(299.32,224.85) --
	(299.54,224.95) --
	(299.70,225.05) --
	(299.93,225.15) --
	(300.20,225.25) --
	(300.50,225.35) --
	(300.91,225.46) --
	(301.45,225.56) --
	(302.06,225.66) --
	(302.70,225.76) --
	(303.15,225.86) --
	(303.65,225.97) --
	(303.90,226.07) --
	(304.05,226.17) --
	(304.31,226.27) --
	(304.59,226.37) --
	(305.08,226.48) --
	(305.62,226.58) --
	(306.07,226.68) --
	(306.70,226.78) --
	(307.31,226.88) --
	(307.99,226.99) --
	(308.46,227.09) --
	(308.73,227.19) --
	(308.84,227.29) --
	(308.78,227.39) --
	(308.74,227.49) --
	(308.89,227.60) --
	(309.23,227.70) --
	(309.50,227.80) --
	(309.80,227.90) --
	(310.10,228.00) --
	(310.46,228.11) --
	(310.79,228.21) --
	(311.08,228.31) --
	(311.31,228.41) --
	(311.46,228.51) --
	(311.57,228.62) --
	(311.69,228.72) --
	(311.85,228.82) --
	(311.97,228.92) --
	(312.05,229.02) --
	(312.23,229.13) --
	(312.56,229.23) --
	(312.93,229.33) --
	(313.22,229.43) --
	(313.47,229.53) --
	(313.70,229.63) --
	(313.89,229.74) --
	(314.13,229.84) --
	(314.33,229.94) --
	(314.62,230.04) --
	(314.88,230.14) --
	(315.21,230.25) --
	(315.57,230.35) --
	(315.89,230.45) --
	(316.16,230.55) --
	(316.43,230.65) --
	(316.74,230.76) --
	(317.13,230.86) --
	(317.47,230.96) --
	(317.69,231.06) --
	(317.43,231.16) --
	(317.03,231.27) --
	(316.81,231.37) --
	(316.97,231.47) --
	(317.29,231.57) --
	(317.69,231.67) --
	(317.99,231.77) --
	(318.34,231.88) --
	(318.59,231.98) --
	(318.82,232.08) --
	(319.12,232.18) --
	(319.39,232.28) --
	(319.79,232.39) --
	(320.20,232.49) --
	(320.80,232.59) --
	(321.54,232.69) --
	(322.31,232.79) --
	(322.86,232.90) --
	(323.31,233.00) --
	(323.72,233.10) --
	(324.21,233.20) --
	(324.69,233.30) --
	(325.17,233.40) --
	(325.45,233.51) --
	(325.46,233.61) --
	(325.27,233.71) --
	(325.07,233.81) --
	(324.97,233.91) --
	(325.05,234.02) --
	(325.16,234.12) --
	(325.32,234.22) --
	(325.39,234.32) --
	(325.44,234.42) --
	(325.48,234.53) --
	(325.62,234.63) --
	(325.76,234.73) --
	(325.86,234.83) --
	(325.85,234.93) --
	(325.81,235.04) --
	(325.72,235.14) --
	(325.63,235.24) --
	(325.76,235.34) --
	(325.90,235.44) --
	(326.20,235.54) --
	(326.45,235.65) --
	(326.68,235.75) --
	(327.01,235.85) --
	(327.48,235.95) --
	(327.98,236.05) --
	(328.38,236.16) --
	(328.62,236.26) --
	(328.82,236.36) --
	(328.96,236.46) --
	(329.04,236.56) --
	(329.04,236.67) --
	(329.13,236.77) --
	(329.37,236.87) --
	(329.67,236.97) --
	(329.96,237.07) --
	(330.22,237.18) --
	(330.42,237.28) --
	(330.51,237.38) --
	(330.53,237.48) --
	(330.58,237.58) --
	(330.65,237.68) --
	(330.84,237.79) --
	(330.98,237.89) --
	(331.19,237.99) --
	(331.47,238.09) --
	(331.82,238.19) --
	(332.18,238.30) --
	(332.45,238.40) --
	(332.73,238.50) --
	(333.03,238.60) --
	(333.28,238.70) --
	(333.39,238.81) --
	(333.41,238.91) --
	(333.42,239.01) --
	(333.40,239.11) --
	(333.30,239.21) --
	(333.12,239.32) --
	(332.94,239.42) --
	(332.86,239.52) --
	(332.91,239.62) --
	(333.03,239.72) --
	(333.24,239.82) --
	(333.36,239.93) --
	(333.50,240.03) --
	(333.73,240.13) --
	(333.95,240.23) --
	(334.21,240.33) --
	(334.44,240.44) --
	(334.61,240.54) --
	(334.76,240.64) --
	(334.89,240.74) --
	(335.15,240.84) --
	(335.44,240.95) --
	(335.72,241.05) --
	(336.08,241.15) --
	(336.39,241.25) --
	(336.64,241.35) --
	(336.74,241.46) --
	(336.79,241.56) --
	(336.93,241.66) --
	(337.39,241.76) --
	(338.34,241.86) --
	(339.50,241.96) --
	(340.38,242.07) --
	(340.98,242.17) --
	(341.46,242.27) --
	(341.86,242.37) --
	(342.24,242.47) --
	(342.45,242.58) --
	(342.63,242.68) --
	(342.82,242.78) --
	(343.00,242.88) --
	(343.22,242.98) --
	(343.53,243.09) --
	(343.75,243.19) --
	(343.85,243.29) --
	(343.73,243.39) --
	(343.46,243.49) --
	(343.09,243.59) --
	(342.97,243.70) --
	(342.99,243.80) --
	(343.07,243.90) --
	(343.17,244.00) --
	(343.33,244.10) --
	(343.59,244.21) --
	(343.94,244.31) --
	(344.27,244.41) --
	(344.55,244.51) --
	(344.91,244.61) --
	(345.22,244.72) --
	(345.49,244.82) --
	(345.73,244.92) --
	(346.04,245.02) --
	(346.36,245.12) --
	(346.73,245.23) --
	(347.02,245.33) --
	(347.28,245.43) --
	(347.57,245.53) --
	(347.87,245.63) --
	(348.21,245.73) --
	(348.62,245.84) --
	(349.10,245.94) --
	(349.53,246.04) --
	(349.96,246.14) --
	(350.27,246.24) --
	(350.62,246.35) --
	(350.97,246.45) --
	(351.28,246.55) --
	(351.49,246.65) --
	(351.58,246.75) --
	(351.58,246.86) --
	(351.57,246.96) --
	(351.67,247.06) --
	(351.78,247.16) --
	(352.02,247.26) --
	(352.22,247.37) --
	(352.32,247.47) --
	(352.45,247.57) --
	(352.59,247.67) --
	(352.88,247.77) --
	(353.18,247.87) --
	(353.48,247.98) --
	(353.75,248.08) --
	(353.93,248.18) --
	(354.07,248.28) --
	(354.26,248.38) --
	(354.47,248.49) --
	(354.73,248.59) --
	(355.05,248.69) --
	(355.41,248.79) --
	(355.67,248.89) --
	(355.84,249.00) --
	(355.98,249.10) --
	(355.99,249.20) --
	(356.03,249.30) --
	(356.07,249.40) --
	(356.10,249.51) --
	(356.03,249.61) --
	(355.99,249.71) --
	(355.90,249.81) --
	(355.85,249.91) --
	(355.87,250.01) --
	(355.95,250.12) --
	(356.10,250.22) --
	(356.25,250.32) --
	(356.40,250.42) --
	(356.45,250.52) --
	(356.53,250.63) --
	(356.61,250.73) --
	(356.67,250.83) --
	(356.77,250.93) --
	(356.90,251.03) --
	(357.06,251.14) --
	(357.02,251.24) --
	(356.97,251.34) --
	(356.91,251.44) --
	(356.97,251.54) --
	(357.01,251.65) --
	(357.08,251.75) --
	(357.19,251.85) --
	(357.33,251.95) --
	(357.51,252.05) --
	(357.69,252.15) --
	(357.85,252.26) --
	(358.04,252.36) --
	(358.29,252.46) --
	(358.64,252.56) --
	(358.93,252.66) --
	(359.10,252.77) --
	(359.32,252.87) --
	(359.40,252.97) --
	(359.56,253.07) --
	(359.71,253.17) --
	(359.87,253.28) --
	(359.98,253.38) --
	(360.03,253.48) --
	(360.16,253.58) --
	(360.45,253.68) --
	(360.79,253.78) --
	(361.00,253.89) --
	(361.17,253.99) --
	(361.39,254.09) --
	(361.82,254.19) --
	(362.35,254.29) --
	(362.68,254.40) --
	(362.89,254.50) --
	(363.06,254.60) --
	(363.25,254.70) --
	(363.52,254.80) --
	(363.84,254.91) --
	(364.14,255.01) --
	(364.53,255.11) --
	(364.87,255.21) --
	(365.22,255.31) --
	(365.42,255.42) --
	(365.58,255.52) --
	(365.98,255.62) --
	(366.27,255.72) --
	(366.32,255.82) --
	(366.29,255.92) --
	(366.27,256.03) --
	(366.37,256.13) --
	(366.60,256.23) --
	(366.94,256.33) --
	(367.20,256.43) --
	(367.58,256.54) --
	(367.96,256.64) --
	(368.20,256.74) --
	(368.46,256.84) --
	(368.67,256.94) --
	(368.86,257.05) --
	(369.12,257.15) --
	(369.37,257.25) --
	(369.60,257.35) --
	(369.84,257.45) --
	(370.16,257.56) --
	(370.47,257.66) --
	(370.83,257.76) --
	(371.12,257.86) --
	(371.32,257.96) --
	(371.52,258.06) --
	(371.79,258.17) --
	(372.01,258.27) --
	(372.30,258.37) --
	(372.58,258.47) --
	(372.92,258.57) --
	(373.31,258.68) --
	(373.71,258.78) --
	(374.19,258.88) --
	(374.53,258.98) --
	(374.78,259.08) --
	(375.04,259.19) --
	(375.21,259.29) --
	(375.32,259.39) --
	(375.50,259.49) --
	(375.74,259.59) --
	(376.05,259.70) --
	(376.39,259.80) --
	(376.72,259.90) --
	(376.88,260.00) --
	(377.07,260.10) --
	(377.29,260.20) --
	(377.57,260.31) --
	(377.93,260.41) --
	(378.36,260.51) --
	(378.77,260.61) --
	(379.10,260.71) --
	(379.44,260.82) --
	(379.73,260.92) --
	(379.92,261.02) --
	(379.98,261.12) --
	(380.03,261.22) --
	(380.17,261.33) --
	(380.33,261.43) --
	(380.49,261.53) --
	(380.69,261.63) --
	(380.98,261.73) --
	(381.33,261.84) --
	(381.69,261.94) --
	(382.05,262.04) --
	(382.41,262.14) --
	(382.78,262.24) --
	(383.11,262.34) --
	(383.37,262.45) --
	(383.56,262.55) --
	(383.64,262.65) --
	(383.68,262.75) --
	(383.72,262.85) --
	(383.72,262.96) --
	(383.81,263.06) --
	(384.21,263.16) --
	(384.77,263.26) --
	(385.23,263.36) --
	(385.60,263.47) --
	(385.93,263.57) --
	(386.26,263.67) --
	(386.45,263.77) --
	(386.63,263.87) --
	(386.66,263.97) --
	(386.57,264.08) --
	(386.34,264.18) --
	(386.18,264.28) --
	(386.17,264.38) --
	(386.39,264.48) --
	(386.72,264.59) --
	(387.01,264.69) --
	(387.24,264.79) --
	(387.48,264.89) --
	(387.77,264.99) --
	(388.05,265.10) --
	(388.42,265.20) --
	(388.86,265.30) --
	(389.23,265.40) --
	(389.49,265.50) --
	(389.66,265.61) --
	(389.81,265.71) --
	(390.27,265.81) --
	(390.81,265.91) --
	(391.34,266.01) --
	(391.71,266.11) --
	(392.04,266.22) --
	(392.25,266.32) --
	(392.52,266.42) --
	(392.83,266.52) --
	(393.06,266.62) --
	(393.13,266.73) --
	(393.09,266.83) --
	(393.03,266.93) --
	(393.08,267.03) --
	(393.41,267.13) --
	(393.73,267.24) --
	(393.89,267.34) --
	(394.12,267.44) --
	(394.32,267.54) --
	(394.54,267.64) --
	(395.12,267.75) --
	(395.79,267.85) --
	(396.29,267.95) --
	(396.59,268.05) --
	(396.91,268.15) --
	(397.29,268.25) --
	(397.70,268.36) --
	(398.05,268.46) --
	(398.40,268.56) --
	(398.84,268.66) --
	(399.32,268.76) --
	(399.60,268.87) --
	(399.75,268.97) --
	(399.72,269.07) --
	(399.84,269.17) --
	(399.89,269.27) --
	(399.81,269.38) --
	(399.58,269.48) --
	(399.38,269.58) --
	(399.26,269.68) --
	(399.27,269.78) --
	(399.37,269.89) --
	(399.63,269.99) --
	(400.01,270.09) --
	(400.45,270.19) --
	(400.70,270.29) --
	(400.73,270.39) --
	(400.68,270.50) --
	(400.64,270.60) --
	(400.70,270.70) --
	(400.81,270.80) --
	(400.95,270.90) --
	(401.23,271.01) --
	(401.51,271.11) --
	(401.73,271.21) --
	(402.02,271.31) --
	(402.29,271.41) --
	(402.69,271.52) --
	(403.13,271.62) --
	(403.51,271.72) --
	(403.79,271.82) --
	(404.01,271.92) --
	(404.26,272.03) --
	(404.58,272.13) --
	(404.92,272.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (297.04,229.13) --
	(297.36,229.23) --
	(297.61,229.33) --
	(297.82,229.43) --
	(298.02,229.53) --
	(298.24,229.63) --
	(298.48,229.74) --
	(298.71,229.84) --
	(298.94,229.94) --
	(299.23,230.04) --
	(299.58,230.14) --
	(299.98,230.25) --
	(300.39,230.35) --
	(300.79,230.45) --
	(301.26,230.55) --
	(301.68,230.65) --
	(302.14,230.76) --
	(302.63,230.86) --
	(303.09,230.96) --
	(303.51,231.06) --
	(303.83,231.16) --
	(304.18,231.27) --
	(304.58,231.37) --
	(304.90,231.47) --
	(305.08,231.57) --
	(305.21,231.67) --
	(305.48,231.77) --
	(305.83,231.88) --
	(306.21,231.98) --
	(306.58,232.08) --
	(306.91,232.18) --
	(307.24,232.28) --
	(307.64,232.39) --
	(307.94,232.49) --
	(308.20,232.59) --
	(308.37,232.69) --
	(308.59,232.79) --
	(308.86,232.90) --
	(309.23,233.00) --
	(309.62,233.10) --
	(309.96,233.20) --
	(310.32,233.30) --
	(310.74,233.40) --
	(311.20,233.51) --
	(311.74,233.61) --
	(312.29,233.71) --
	(312.80,233.81) --
	(313.32,233.91) --
	(313.73,234.02) --
	(314.07,234.12) --
	(314.28,234.22) --
	(314.45,234.32) --
	(314.53,234.42) --
	(314.58,234.53) --
	(314.50,234.63) --
	(314.39,234.73) --
	(314.31,234.83) --
	(314.36,234.93) --
	(314.51,235.04) --
	(314.77,235.14) --
	(315.03,235.24) --
	(315.14,235.34) --
	(315.25,235.44) --
	(315.32,235.54) --
	(315.38,235.65) --
	(315.42,235.75) --
	(315.47,235.85) --
	(315.63,235.95) --
	(315.75,236.05) --
	(315.86,236.16) --
	(316.02,236.26) --
	(316.19,236.36) --
	(316.36,236.46) --
	(316.47,236.56) --
	(316.58,236.67) --
	(316.77,236.77) --
	(316.87,236.87) --
	(316.92,236.97) --
	(317.06,237.07) --
	(317.22,237.18) --
	(317.42,237.28) --
	(317.64,237.38) --
	(317.78,237.48) --
	(317.90,237.58) --
	(317.97,237.68) --
	(317.98,237.79) --
	(318.09,237.89) --
	(318.23,237.99) --
	(318.35,238.09) --
	(318.48,238.19) --
	(318.46,238.30) --
	(318.34,238.40) --
	(318.21,238.50) --
	(318.15,238.60) --
	(318.24,238.70) --
	(318.41,238.81) --
	(318.70,238.91) --
	(319.15,239.01) --
	(319.72,239.11) --
	(320.17,239.21) --
	(320.45,239.32) --
	(320.65,239.42) --
	(320.74,239.52) --
	(320.69,239.62) --
	(320.61,239.72) --
	(320.51,239.82) --
	(320.49,239.93) --
	(320.39,240.03) --
	(320.46,240.13) --
	(320.48,240.23) --
	(320.54,240.33) --
	(320.68,240.44) --
	(320.75,240.54) --
	(320.84,240.64) --
	(320.86,240.74) --
	(320.96,240.84) --
	(321.06,240.95) --
	(321.20,241.05) --
	(321.27,241.15) --
	(321.45,241.25) --
	(321.54,241.35) --
	(321.74,241.46) --
	(322.05,241.56) --
	(322.43,241.66) --
	(322.91,241.76) --
	(323.57,241.86) --
	(324.12,241.96) --
	(324.57,242.07) --
	(324.79,242.17) --
	(324.98,242.27) --
	(325.07,242.37) --
	(325.10,242.47) --
	(325.08,242.58) --
	(325.13,242.68) --
	(325.24,242.78) --
	(325.59,242.88) --
	(326.15,242.98) --
	(326.73,243.09) --
	(327.52,243.19) --
	(328.26,243.29) --
	(328.89,243.39) --
	(329.31,243.49) --
	(329.61,243.59) --
	(329.92,243.70) --
	(330.26,243.80) --
	(330.55,243.90) --
	(330.83,244.00) --
	(331.14,244.10) --
	(331.64,244.21) --
	(332.11,244.31) --
	(332.65,244.41) --
	(333.07,244.51) --
	(333.25,244.61) --
	(333.33,244.72) --
	(333.40,244.82) --
	(333.42,244.92) --
	(333.38,245.02) --
	(333.37,245.12) --
	(333.40,245.23) --
	(333.50,245.33) --
	(333.68,245.43) --
	(333.88,245.53) --
	(334.09,245.63) --
	(334.29,245.73) --
	(334.49,245.84) --
	(334.56,245.94) --
	(334.64,246.04) --
	(334.86,246.14) --
	(335.01,246.24) --
	(335.15,246.35) --
	(335.26,246.45) --
	(335.37,246.55) --
	(335.50,246.65) --
	(335.62,246.75) --
	(335.83,246.86) --
	(336.08,246.96) --
	(336.34,247.06) --
	(336.63,247.16) --
	(336.97,247.26) --
	(337.28,247.37) --
	(337.63,247.47) --
	(337.89,247.57) --
	(338.02,247.67) --
	(338.14,247.77) --
	(338.24,247.87) --
	(338.33,247.98) --
	(338.42,248.08) --
	(338.52,248.18) --
	(338.58,248.28) --
	(338.75,248.38) --
	(338.93,248.49) --
	(339.18,248.59) --
	(339.53,248.69) --
	(339.87,248.79) --
	(340.23,248.89) --
	(340.51,249.00) --
	(340.81,249.10) --
	(341.01,249.20) --
	(341.23,249.30) --
	(341.33,249.40) --
	(341.42,249.51) --
	(341.47,249.61) --
	(341.51,249.71) --
	(341.56,249.81) --
	(341.59,249.91) --
	(341.67,250.01) --
	(341.75,250.12) --
	(341.81,250.22) --
	(341.85,250.32) --
	(341.90,250.42) --
	(341.90,250.52) --
	(341.86,250.63) --
	(341.76,250.73) --
	(341.76,250.83) --
	(341.76,250.93) --
	(341.84,251.03) --
	(341.98,251.14) --
	(342.12,251.24) --
	(342.27,251.34) --
	(342.47,251.44) --
	(342.61,251.54) --
	(342.83,251.65) --
	(343.02,251.75) --
	(343.17,251.85) --
	(343.20,251.95) --
	(343.17,252.05) --
	(343.20,252.15) --
	(343.23,252.26) --
	(343.32,252.36) --
	(343.45,252.46) --
	(343.66,252.56) --
	(343.86,252.66) --
	(344.07,252.77) --
	(344.26,252.87) --
	(344.40,252.97) --
	(344.53,253.07) --
	(344.85,253.17) --
	(345.22,253.28) --
	(345.78,253.38) --
	(346.21,253.48) --
	(346.67,253.58) --
	(347.06,253.68) --
	(347.38,253.78) --
	(347.62,253.89) --
	(347.79,253.99) --
	(348.01,254.09) --
	(348.14,254.19) --
	(348.30,254.29) --
	(348.41,254.40) --
	(348.51,254.50) --
	(348.58,254.60) --
	(348.70,254.70) --
	(348.88,254.80) --
	(349.05,254.91) --
	(349.20,255.01) --
	(349.42,255.11) --
	(349.43,255.21) --
	(349.53,255.31) --
	(349.63,255.42) --
	(349.73,255.52) --
	(349.83,255.62) --
	(349.88,255.72) --
	(349.91,255.82) --
	(350.02,255.92) --
	(350.20,256.03) --
	(350.37,256.13) --
	(350.73,256.23) --
	(351.06,256.33) --
	(351.37,256.43) --
	(351.69,256.54) --
	(352.01,256.64) --
	(352.33,256.74) --
	(352.68,256.84) --
	(353.04,256.94) --
	(353.30,257.05) --
	(353.61,257.15) --
	(353.91,257.25) --
	(354.25,257.35) --
	(354.55,257.45) --
	(354.80,257.56) --
	(354.94,257.66) --
	(355.06,257.76) --
	(355.26,257.86) --
	(355.49,257.96) --
	(355.73,258.06) --
	(356.00,258.17) --
	(356.36,258.27) --
	(356.67,258.37) --
	(356.94,258.47) --
	(357.24,258.57) --
	(357.60,258.68) --
	(357.90,258.78) --
	(358.22,258.88) --
	(358.50,258.98) --
	(358.83,259.08) --
	(359.10,259.19) --
	(359.29,259.29) --
	(359.38,259.39) --
	(359.49,259.49) --
	(359.68,259.59) --
	(359.91,259.70) --
	(360.13,259.80) --
	(360.39,259.90) --
	(360.61,260.00) --
	(360.83,260.10) --
	(361.03,260.20) --
	(361.27,260.31) --
	(361.61,260.41) --
	(361.97,260.51) --
	(362.35,260.61) --
	(362.70,260.71) --
	(362.98,260.82) --
	(363.26,260.92) --
	(363.51,261.02) --
	(363.88,261.12) --
	(364.24,261.22) --
	(364.52,261.33) --
	(364.80,261.43) --
	(365.13,261.53) --
	(365.56,261.63) --
	(366.05,261.73) --
	(366.57,261.84) --
	(367.05,261.94) --
	(367.49,262.04) --
	(367.85,262.14) --
	(368.21,262.24) --
	(368.43,262.34) --
	(368.58,262.45) --
	(368.76,262.55) --
	(369.02,262.65) --
	(369.22,262.75) --
	(369.45,262.85) --
	(369.47,262.96) --
	(369.45,263.06) --
	(369.60,263.16) --
	(369.83,263.26) --
	(370.08,263.36) --
	(370.38,263.47) --
	(370.72,263.57) --
	(371.10,263.67) --
	(371.47,263.77) --
	(371.84,263.87) --
	(372.15,263.97) --
	(372.38,264.08) --
	(372.53,264.18) --
	(372.61,264.28) --
	(372.70,264.38) --
	(372.85,264.48) --
	(373.05,264.59) --
	(373.24,264.69) --
	(373.48,264.79) --
	(373.71,264.89) --
	(373.99,264.99) --
	(374.32,265.10) --
	(374.63,265.20) --
	(374.90,265.30) --
	(375.16,265.40) --
	(375.40,265.50) --
	(375.64,265.61) --
	(375.90,265.71) --
	(376.15,265.81) --
	(376.35,265.91) --
	(376.49,266.01) --
	(376.59,266.11) --
	(376.69,266.22) --
	(376.77,266.32) --
	(376.93,266.42) --
	(377.11,266.52) --
	(377.42,266.62) --
	(377.71,266.73) --
	(378.02,266.83) --
	(378.44,266.93) --
	(378.93,267.03) --
	(379.44,267.13) --
	(379.90,267.24) --
	(380.31,267.34) --
	(380.66,267.44) --
	(381.04,267.54) --
	(381.46,267.64) --
	(381.89,267.75) --
	(382.33,267.85) --
	(382.76,267.95) --
	(383.23,268.05) --
	(383.73,268.15) --
	(384.25,268.25) --
	(384.83,268.36) --
	(385.35,268.46) --
	(385.86,268.56) --
	(386.22,268.66) --
	(386.55,268.76) --
	(386.70,268.87) --
	(386.92,268.97) --
	(387.13,269.07) --
	(387.32,269.17) --
	(387.48,269.27) --
	(387.64,269.38) --
	(387.81,269.48) --
	(388.00,269.58) --
	(388.23,269.68) --
	(388.53,269.78) --
	(388.80,269.89) --
	(389.09,269.99) --
	(389.42,270.09) --
	(389.72,270.19) --
	(389.98,270.29) --
	(390.24,270.39) --
	(390.52,270.50) --
	(390.84,270.60) --
	(391.14,270.70) --
	(391.35,270.80) --
	(391.49,270.90) --
	(391.59,271.01) --
	(391.70,271.11) --
	(391.79,271.21) --
	(391.89,271.31) --
	(392.07,271.41) --
	(392.34,271.52) --
	(392.59,271.62) --
	(392.80,271.72) --
	(392.97,271.82) --
	(393.11,271.92) --
	(393.22,272.03) --
	(393.30,272.13) --
	(393.37,272.23) --
	(393.44,272.33) --
	(393.54,272.43) --
	(393.69,272.53) --
	(393.88,272.64) --
	(394.14,272.74) --
	(394.43,272.84) --
	(394.70,272.94) --
	(394.87,273.04) --
	(395.02,273.15) --
	(395.14,273.25) --
	(395.25,273.35) --
	(395.31,273.45) --
	(395.38,273.55) --
	(395.45,273.66) --
	(395.55,273.76) --
	(395.63,273.86) --
	(395.71,273.96) --
	(395.80,274.06) --
	(395.94,274.17) --
	(396.10,274.27) --
	(396.31,274.37) --
	(396.53,274.47) --
	(396.74,274.57) --
	(396.93,274.67) --
	(397.11,274.78) --
	(397.30,274.88) --
	(397.52,274.98) --
	(397.71,275.08) --
	(397.83,275.18) --
	(397.91,275.29) --
	(397.96,275.39) --
	(398.01,275.49) --
	(398.08,275.59) --
	(398.23,275.69) --
	(398.40,275.80) --
	(398.60,275.90) --
	(398.82,276.00) --
	(399.07,276.10) --
	(399.33,276.20) --
	(399.59,276.30) --
	(399.85,276.41) --
	(400.09,276.51) --
	(400.30,276.61) --
	(400.49,276.71) --
	(400.66,276.81) --
	(400.77,276.92) --
	(400.84,277.02) --
	(400.93,277.12) --
	(401.02,277.22) --
	(401.15,277.32) --
	(401.35,277.43) --
	(401.56,277.53) --
	(401.74,277.63) --
	(401.92,277.73) --
	(402.11,277.83) --
	(402.32,277.94) --
	(402.54,278.04) --
	(402.73,278.14) --
	(402.91,278.24) --
	(403.09,278.34) --
	(403.25,278.44) --
	(403.46,278.55) --
	(403.67,278.65) --
	(403.88,278.75) --
	(404.08,278.85) --
	(404.25,278.95) --
	(404.40,279.06) --
	(404.55,279.16) --
	(404.70,279.26) --
	(404.84,279.36) --
	(404.98,279.46) --
	(405.15,279.57) --
	(405.33,279.67) --
	(405.54,279.77) --
	(405.76,279.87) --
	(406.03,279.97) --
	(406.34,280.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (296.95,233.40) --
	(297.42,233.51) --
	(297.77,233.61) --
	(298.04,233.71) --
	(298.34,233.81) --
	(298.72,233.91) --
	(299.13,234.02) --
	(299.51,234.12) --
	(299.86,234.22) --
	(300.22,234.32) --
	(300.57,234.42) --
	(300.93,234.53) --
	(301.27,234.63) --
	(301.58,234.73) --
	(301.92,234.83) --
	(302.23,234.93) --
	(302.49,235.04) --
	(302.71,235.14) --
	(302.88,235.24) --
	(303.21,235.34) --
	(303.51,235.44) --
	(303.69,235.54) --
	(303.91,235.65) --
	(304.24,235.75) --
	(304.41,235.85) --
	(304.63,235.95) --
	(304.81,236.05) --
	(304.99,236.16) --
	(305.12,236.26) --
	(305.33,236.36) --
	(305.55,236.46) --
	(305.76,236.56) --
	(305.92,236.67) --
	(306.04,236.77) --
	(306.21,236.87) --
	(306.42,236.97) --
	(306.59,237.07) --
	(306.62,237.18) --
	(306.65,237.28) --
	(306.75,237.38) --
	(306.88,237.48) --
	(306.95,237.58) --
	(306.95,237.68) --
	(306.85,237.79) --
	(306.86,237.89) --
	(307.04,237.99) --
	(307.38,238.09) --
	(307.68,238.19) --
	(307.95,238.30) --
	(308.36,238.40) --
	(308.64,238.50) --
	(308.82,238.60) --
	(309.03,238.70) --
	(309.20,238.81) --
	(309.37,238.91) --
	(309.54,239.01) --
	(309.72,239.11) --
	(309.87,239.21) --
	(309.98,239.32) --
	(310.04,239.42) --
	(310.10,239.52) --
	(310.20,239.62) --
	(310.30,239.72) --
	(310.36,239.82) --
	(310.42,239.93) --
	(310.48,240.03) --
	(310.45,240.13) --
	(310.39,240.23) --
	(310.28,240.33) --
	(310.25,240.44) --
	(310.25,240.54) --
	(310.30,240.64) --
	(310.37,240.74) --
	(310.47,240.84) --
	(310.58,240.95) --
	(310.67,241.05) --
	(310.78,241.15) --
	(310.90,241.25) --
	(310.97,241.35) --
	(311.05,241.46) --
	(311.13,241.56) --
	(311.25,241.66) --
	(311.36,241.76) --
	(311.51,241.86) --
	(311.66,241.96) --
	(311.83,242.07) --
	(312.07,242.17) --
	(312.32,242.27) --
	(312.58,242.37) --
	(312.72,242.47) --
	(312.84,242.58) --
	(313.02,242.68) --
	(313.23,242.78) --
	(313.33,242.88) --
	(313.51,242.98) --
	(313.65,243.09) --
	(313.84,243.19) --
	(314.00,243.29) --
	(314.16,243.39) --
	(314.36,243.49) --
	(314.53,243.59) --
	(314.68,243.70) --
	(314.94,243.80) --
	(315.25,243.90) --
	(315.52,244.00) --
	(315.89,244.10) --
	(316.21,244.21) --
	(316.44,244.31) --
	(316.68,244.41) --
	(316.93,244.51) --
	(317.17,244.61) --
	(317.43,244.72) --
	(317.66,244.82) --
	(317.84,244.92) --
	(317.96,245.02) --
	(318.18,245.12) --
	(318.43,245.23) --
	(318.81,245.33) --
	(319.18,245.43) --
	(319.41,245.53) --
	(319.56,245.63) --
	(319.77,245.73) --
	(320.00,245.84) --
	(320.24,245.94) --
	(320.49,246.04) --
	(320.76,246.14) --
	(321.07,246.24) --
	(321.38,246.35) --
	(321.77,246.45) --
	(322.12,246.55) --
	(322.44,246.65) --
	(322.85,246.75) --
	(323.22,246.86) --
	(323.57,246.96) --
	(323.91,247.06) --
	(324.15,247.16) --
	(324.38,247.26) --
	(324.57,247.37) --
	(324.79,247.47) --
	(324.99,247.57) --
	(325.24,247.67) --
	(325.45,247.77) --
	(325.62,247.87) --
	(325.84,247.98) --
	(326.13,248.08) --
	(326.41,248.18) --
	(326.64,248.28) --
	(326.87,248.38) --
	(327.09,248.49) --
	(327.33,248.59) --
	(327.60,248.69) --
	(327.87,248.79) --
	(328.10,248.89) --
	(328.24,249.00) --
	(328.36,249.10) --
	(328.43,249.20) --
	(328.60,249.30) --
	(328.71,249.40) --
	(328.85,249.51) --
	(328.99,249.61) --
	(329.14,249.71) --
	(329.30,249.81) --
	(329.57,249.91) --
	(329.84,250.01) --
	(330.11,250.12) --
	(330.31,250.22) --
	(330.47,250.32) --
	(330.66,250.42) --
	(330.88,250.52) --
	(331.16,250.63) --
	(331.37,250.73) --
	(331.54,250.83) --
	(331.69,250.93) --
	(331.81,251.03) --
	(332.00,251.14) --
	(332.04,251.24) --
	(332.13,251.34) --
	(332.23,251.44) --
	(332.36,251.54) --
	(332.43,251.65) --
	(332.52,251.75) --
	(332.60,251.85) --
	(332.68,251.95) --
	(332.74,252.05) --
	(332.87,252.15) --
	(332.99,252.26) --
	(333.17,252.36) --
	(333.29,252.46) --
	(333.30,252.56) --
	(333.31,252.66) --
	(333.39,252.77) --
	(333.50,252.87) --
	(333.77,252.97) --
	(333.95,253.07) --
	(334.05,253.17) --
	(334.16,253.28) --
	(334.28,253.38) --
	(334.47,253.48) --
	(334.66,253.58) --
	(334.93,253.68) --
	(335.10,253.78) --
	(335.15,253.89) --
	(335.31,253.99) --
	(335.40,254.09) --
	(335.47,254.19) --
	(335.59,254.29) --
	(335.72,254.40) --
	(335.90,254.50) --
	(336.04,254.60) --
	(336.19,254.70) --
	(336.25,254.80) --
	(336.43,254.91) --
	(336.61,255.01) --
	(336.81,255.11) --
	(337.05,255.21) --
	(337.31,255.31) --
	(337.56,255.42) --
	(337.77,255.52) --
	(337.96,255.62) --
	(338.16,255.72) --
	(338.40,255.82) --
	(338.59,255.92) --
	(338.74,256.03) --
	(338.84,256.13) --
	(338.93,256.23) --
	(339.04,256.33) --
	(339.16,256.43) --
	(339.39,256.54) --
	(339.64,256.64) --
	(339.96,256.74) --
	(340.29,256.84) --
	(340.54,256.94) --
	(340.88,257.05) --
	(341.21,257.15) --
	(341.55,257.25) --
	(341.94,257.35) --
	(342.36,257.45) --
	(342.71,257.56) --
	(343.01,257.66) --
	(343.20,257.76) --
	(343.37,257.86) --
	(343.61,257.96) --
	(343.91,258.06) --
	(344.19,258.17) --
	(344.47,258.27) --
	(344.66,258.37) --
	(344.81,258.47) --
	(344.92,258.57) --
	(344.99,258.68) --
	(345.01,258.78) --
	(345.12,258.88) --
	(345.32,258.98) --
	(345.61,259.08) --
	(345.95,259.19) --
	(346.11,259.29) --
	(346.31,259.39) --
	(346.45,259.49) --
	(346.64,259.59) --
	(346.87,259.70) --
	(347.19,259.80) --
	(347.50,259.90) --
	(347.82,260.00) --
	(348.13,260.10) --
	(348.44,260.20) --
	(348.75,260.31) --
	(348.98,260.41) --
	(349.40,260.51) --
	(349.80,260.61) --
	(350.24,260.71) --
	(350.68,260.82) --
	(351.12,260.92) --
	(351.52,261.02) --
	(351.93,261.12) --
	(352.33,261.22) --
	(352.72,261.33) --
	(353.06,261.43) --
	(353.36,261.53) --
	(353.64,261.63) --
	(353.98,261.73) --
	(354.44,261.84) --
	(354.75,261.94) --
	(355.05,262.04) --
	(355.27,262.14) --
	(355.65,262.24) --
	(356.11,262.34) --
	(356.58,262.45) --
	(356.99,262.55) --
	(357.30,262.65) --
	(357.72,262.75) --
	(358.15,262.85) --
	(358.50,262.96) --
	(358.87,263.06) --
	(359.18,263.16) --
	(359.52,263.26) --
	(359.82,263.36) --
	(360.05,263.47) --
	(360.27,263.57) --
	(360.48,263.67) --
	(360.60,263.77) --
	(360.78,263.87) --
	(361.03,263.97) --
	(361.25,264.08) --
	(361.63,264.18) --
	(362.00,264.28) --
	(362.33,264.38) --
	(362.66,264.48) --
	(362.92,264.59) --
	(363.14,264.69) --
	(363.33,264.79) --
	(363.60,264.89) --
	(363.80,264.99) --
	(363.95,265.10) --
	(364.19,265.20) --
	(364.39,265.30) --
	(364.61,265.40) --
	(364.77,265.50) --
	(364.88,265.61) --
	(364.98,265.71) --
	(365.09,265.81) --
	(365.31,265.91) --
	(365.48,266.01) --
	(365.67,266.11) --
	(365.90,266.22) --
	(366.20,266.32) --
	(366.50,266.42) --
	(366.78,266.52) --
	(367.00,266.62) --
	(367.20,266.73) --
	(367.39,266.83) --
	(367.59,266.93) --
	(367.78,267.03) --
	(367.96,267.13) --
	(368.13,267.24) --
	(368.32,267.34) --
	(368.51,267.44) --
	(368.75,267.54) --
	(368.93,267.64) --
	(369.24,267.75) --
	(369.58,267.85) --
	(369.95,267.95) --
	(370.34,268.05) --
	(370.78,268.15) --
	(371.25,268.25) --
	(371.56,268.36) --
	(371.93,268.46) --
	(372.21,268.56) --
	(372.50,268.66) --
	(372.81,268.76) --
	(373.10,268.87) --
	(373.36,268.97) --
	(373.63,269.07) --
	(374.02,269.17) --
	(374.43,269.27) --
	(374.77,269.38) --
	(375.17,269.48) --
	(375.53,269.58) --
	(375.91,269.68) --
	(376.30,269.78) --
	(376.61,269.89) --
	(376.89,269.99) --
	(377.05,270.09) --
	(377.29,270.19) --
	(377.55,270.29) --
	(377.70,270.39) --
	(377.93,270.50) --
	(378.17,270.60) --
	(378.36,270.70) --
	(378.51,270.80) --
	(378.71,270.90) --
	(378.97,271.01) --
	(379.33,271.11) --
	(379.74,271.21) --
	(380.10,271.31) --
	(380.41,271.41) --
	(380.69,271.52) --
	(380.97,271.62) --
	(381.20,271.72) --
	(381.42,271.82) --
	(381.69,271.92) --
	(382.03,272.03) --
	(382.31,272.13) --
	(382.53,272.23) --
	(382.76,272.33) --
	(382.99,272.43) --
	(383.20,272.53) --
	(383.40,272.64) --
	(383.62,272.74) --
	(383.87,272.84) --
	(384.02,272.94) --
	(384.16,273.04) --
	(384.37,273.15) --
	(384.63,273.25) --
	(384.87,273.35) --
	(385.03,273.45) --
	(385.18,273.55) --
	(385.31,273.66) --
	(385.32,273.76) --
	(385.26,273.86) --
	(385.24,273.96) --
	(385.26,274.06) --
	(385.32,274.17) --
	(385.44,274.27) --
	(385.50,274.37) --
	(385.60,274.47) --
	(385.80,274.57) --
	(386.00,274.67) --
	(386.16,274.78) --
	(386.27,274.88) --
	(386.37,274.98) --
	(386.52,275.08) --
	(386.75,275.18) --
	(387.02,275.29) --
	(387.32,275.39) --
	(387.54,275.49) --
	(387.65,275.59) --
	(387.81,275.69) --
	(388.03,275.80) --
	(388.25,275.90) --
	(388.46,276.00) --
	(388.58,276.10) --
	(388.67,276.20) --
	(388.83,276.30) --
	(389.07,276.41) --
	(389.29,276.51) --
	(389.47,276.61) --
	(389.63,276.71) --
	(389.77,276.81) --
	(389.97,276.92) --
	(390.21,277.02) --
	(390.35,277.12) --
	(390.50,277.22) --
	(390.66,277.32) --
	(390.80,277.43) --
	(390.91,277.53) --
	(390.95,277.63) --
	(390.95,277.73) --
	(390.94,277.83) --
	(390.99,277.94) --
	(391.10,278.04) --
	(391.17,278.14) --
	(391.27,278.24) --
	(391.37,278.34) --
	(391.45,278.44) --
	(391.56,278.55) --
	(391.66,278.65) --
	(391.75,278.75) --
	(391.86,278.85) --
	(392.08,278.95) --
	(392.40,279.06) --
	(392.78,279.16) --
	(393.14,279.26) --
	(393.45,279.36) --
	(393.78,279.46) --
	(394.13,279.57) --
	(394.43,279.67) --
	(394.59,279.77) --
	(394.74,279.87) --
	(394.85,279.97) --
	(395.00,280.08) --
	(395.21,280.18) --
	(395.42,280.28) --
	(395.57,280.38) --
	(395.67,280.48) --
	(395.75,280.58) --
	(395.83,280.69) --
	(395.99,280.79) --
	(396.25,280.89) --
	(396.50,280.99) --
	(396.74,281.09) --
	(396.86,281.20) --
	(396.87,281.30) --
	(396.90,281.40) --
	(396.99,281.50) --
	(397.10,281.60) --
	(397.22,281.71) --
	(397.28,281.81) --
	(397.35,281.91) --
	(397.49,282.01) --
	(397.64,282.11) --
	(397.80,282.22) --
	(397.94,282.32) --
	(398.06,282.42) --
	(398.14,282.52) --
	(398.25,282.62) --
	(398.42,282.72) --
	(398.60,282.83) --
	(398.80,282.93) --
	(399.01,283.03) --
	(399.26,283.13) --
	(399.50,283.23) --
	(399.70,283.34) --
	(399.87,283.44) --
	(400.00,283.54) --
	(400.14,283.64) --
	(400.31,283.74) --
	(400.48,283.85) --
	(400.64,283.95) --
	(400.80,284.05) --
	(400.95,284.15) --
	(401.06,284.25) --
	(401.17,284.36) --
	(401.39,284.46) --
	(401.71,284.56) --
	(401.92,284.66) --
	(402.10,284.76) --
	(402.34,284.86) --
	(402.55,284.97) --
	(402.75,285.07) --
	(402.89,285.17) --
	(403.03,285.27) --
	(403.11,285.37) --
	(403.23,285.48) --
	(403.31,285.58) --
	(403.39,285.68) --
	(403.55,285.78) --
	(403.75,285.88) --
	(403.94,285.99) --
	(404.12,286.09) --
	(404.24,286.19) --
	(404.32,286.29) --
	(404.36,286.39) --
	(404.40,286.49) --
	(404.44,286.60) --
	(404.49,286.70) --
	(404.54,286.80) --
	(404.56,286.90) --
	(404.56,287.00) --
	(404.57,287.11) --
	(404.57,287.21) --
	(404.60,287.31) --
	(404.72,287.41) --
	(404.85,287.51) --
	(404.94,287.62) --
	(405.06,287.72) --
	(405.25,287.82) --
	(405.46,287.92) --
	(405.59,288.02) --
	(405.69,288.13) --
	(405.85,288.23) --
	(406.07,288.33) --
	(406.37,288.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (297.01,239.01) --
	(297.21,239.11) --
	(297.44,239.21) --
	(297.66,239.32) --
	(297.89,239.42) --
	(298.07,239.52) --
	(298.21,239.62) --
	(298.32,239.72) --
	(298.51,239.82) --
	(298.73,239.93) --
	(298.93,240.03) --
	(299.08,240.13) --
	(299.24,240.23) --
	(299.42,240.33) --
	(299.59,240.44) --
	(299.75,240.54) --
	(299.90,240.64) --
	(300.09,240.74) --
	(300.31,240.84) --
	(300.53,240.95) --
	(300.71,241.05) --
	(300.82,241.15) --
	(300.91,241.25) --
	(300.99,241.35) --
	(301.07,241.46) --
	(301.13,241.56) --
	(301.16,241.66) --
	(301.25,241.76) --
	(301.46,241.86) --
	(301.70,241.96) --
	(301.94,242.07) --
	(302.05,242.17) --
	(302.27,242.27) --
	(302.46,242.37) --
	(302.63,242.47) --
	(302.79,242.58) --
	(302.91,242.68) --
	(302.98,242.78) --
	(303.15,242.88) --
	(303.39,242.98) --
	(303.37,243.09) --
	(303.36,243.19) --
	(303.47,243.29) --
	(303.67,243.39) --
	(303.81,243.49) --
	(303.96,243.59) --
	(304.09,243.70) --
	(304.08,243.80) --
	(304.01,243.90) --
	(303.90,244.00) --
	(303.89,244.10) --
	(304.06,244.21) --
	(304.22,244.31) --
	(304.35,244.41) --
	(304.55,244.51) --
	(304.89,244.61) --
	(305.13,244.72) --
	(305.45,244.82) --
	(305.72,244.92) --
	(305.93,245.02) --
	(306.22,245.12) --
	(306.50,245.23) --
	(306.76,245.33) --
	(306.99,245.43) --
	(307.18,245.53) --
	(307.45,245.63) --
	(307.70,245.73) --
	(308.00,245.84) --
	(308.29,245.94) --
	(308.58,246.04) --
	(308.91,246.14) --
	(309.31,246.24) --
	(309.78,246.35) --
	(310.30,246.45) --
	(310.74,246.55) --
	(311.22,246.65) --
	(311.72,246.75) --
	(312.24,246.86) --
	(312.78,246.96) --
	(313.28,247.06) --
	(313.67,247.16) --
	(314.07,247.26) --
	(314.56,247.37) --
	(314.94,247.47) --
	(315.31,247.57) --
	(315.66,247.67) --
	(315.86,247.77) --
	(315.98,247.87) --
	(316.09,247.98) --
	(316.31,248.08) --
	(316.51,248.18) --
	(316.65,248.28) --
	(316.83,248.38) --
	(317.16,248.49) --
	(317.47,248.59) --
	(317.57,248.69) --
	(317.63,248.79) --
	(317.77,248.89) --
	(318.03,249.00) --
	(318.21,249.10) --
	(318.37,249.20) --
	(318.62,249.30) --
	(318.79,249.40) --
	(318.87,249.51) --
	(319.05,249.61) --
	(319.32,249.71) --
	(319.57,249.81) --
	(319.72,249.91) --
	(319.85,250.01) --
	(320.00,250.12) --
	(320.16,250.22) --
	(320.32,250.32) --
	(320.48,250.42) --
	(320.66,250.52) --
	(320.80,250.63) --
	(320.92,250.73) --
	(321.10,250.83) --
	(321.26,250.93) --
	(321.48,251.03) --
	(321.61,251.14) --
	(321.76,251.24) --
	(321.81,251.34) --
	(321.84,251.44) --
	(321.90,251.54) --
	(322.09,251.65) --
	(322.21,251.75) --
	(322.33,251.85) --
	(322.49,251.95) --
	(322.62,252.05) --
	(322.75,252.15) --
	(322.99,252.26) --
	(323.18,252.36) --
	(323.36,252.46) --
	(323.57,252.56) --
	(323.78,252.66) --
	(323.97,252.77) --
	(324.11,252.87) --
	(324.22,252.97) --
	(324.32,253.07) --
	(324.41,253.17) --
	(324.49,253.28) --
	(324.50,253.38) --
	(324.58,253.48) --
	(324.58,253.58) --
	(324.58,253.68) --
	(324.68,253.78) --
	(324.75,253.89) --
	(324.79,253.99) --
	(324.72,254.09) --
	(324.69,254.19) --
	(324.76,254.29) --
	(324.88,254.40) --
	(324.98,254.50) --
	(325.02,254.60) --
	(325.10,254.70) --
	(325.15,254.80) --
	(325.28,254.91) --
	(325.38,255.01) --
	(325.50,255.11) --
	(325.56,255.21) --
	(325.65,255.31) --
	(325.81,255.42) --
	(326.03,255.52) --
	(326.27,255.62) --
	(326.53,255.72) --
	(326.76,255.82) --
	(326.98,255.92) --
	(327.19,256.03) --
	(327.55,256.13) --
	(327.92,256.23) --
	(328.22,256.33) --
	(328.46,256.43) --
	(328.74,256.54) --
	(328.98,256.64) --
	(329.30,256.74) --
	(329.51,256.84) --
	(329.83,256.94) --
	(330.10,257.05) --
	(330.38,257.15) --
	(330.66,257.25) --
	(330.83,257.35) --
	(331.01,257.45) --
	(331.24,257.56) --
	(331.57,257.66) --
	(331.81,257.76) --
	(331.98,257.86) --
	(332.17,257.96) --
	(332.40,258.06) --
	(332.56,258.17) --
	(332.72,258.27) --
	(332.83,258.37) --
	(333.03,258.47) --
	(333.37,258.57) --
	(333.59,258.68) --
	(333.83,258.78) --
	(334.18,258.88) --
	(334.45,258.98) --
	(334.55,259.08) --
	(334.65,259.19) --
	(334.74,259.29) --
	(334.86,259.39) --
	(334.95,259.49) --
	(335.06,259.59) --
	(335.18,259.70) --
	(335.29,259.80) --
	(335.44,259.90) --
	(335.59,260.00) --
	(335.71,260.10) --
	(335.86,260.20) --
	(335.99,260.31) --
	(336.20,260.41) --
	(336.45,260.51) --
	(336.78,260.61) --
	(337.14,260.71) --
	(337.46,260.82) --
	(337.86,260.92) --
	(338.23,261.02) --
	(338.63,261.12) --
	(338.93,261.22) --
	(339.25,261.33) --
	(339.52,261.43) --
	(339.75,261.53) --
	(340.06,261.63) --
	(340.37,261.73) --
	(340.69,261.84) --
	(341.09,261.94) --
	(341.50,262.04) --
	(341.94,262.14) --
	(342.31,262.24) --
	(342.74,262.34) --
	(343.19,262.45) --
	(343.58,262.55) --
	(343.92,262.65) --
	(344.19,262.75) --
	(344.43,262.85) --
	(344.64,262.96) --
	(344.94,263.06) --
	(345.23,263.16) --
	(345.49,263.26) --
	(345.80,263.36) --
	(346.11,263.47) --
	(346.44,263.57) --
	(346.74,263.67) --
	(347.12,263.77) --
	(347.50,263.87) --
	(347.75,263.97) --
	(347.98,264.08) --
	(348.31,264.18) --
	(348.58,264.28) --
	(348.75,264.38) --
	(348.95,264.48) --
	(349.12,264.59) --
	(349.34,264.69) --
	(349.57,264.79) --
	(349.86,264.89) --
	(350.16,264.99) --
	(350.44,265.10) --
	(350.74,265.20) --
	(351.07,265.30) --
	(351.31,265.40) --
	(351.62,265.50) --
	(351.82,265.61) --
	(351.98,265.71) --
	(352.20,265.81) --
	(352.44,265.91) --
	(352.70,266.01) --
	(352.96,266.11) --
	(353.25,266.22) --
	(353.56,266.32) --
	(353.79,266.42) --
	(354.01,266.52) --
	(354.32,266.62) --
	(354.59,266.73) --
	(354.89,266.83) --
	(355.12,266.93) --
	(355.33,267.03) --
	(355.50,267.13) --
	(355.66,267.24) --
	(355.87,267.34) --
	(356.06,267.44) --
	(356.22,267.54) --
	(356.31,267.64) --
	(356.39,267.75) --
	(356.50,267.85) --
	(356.67,267.95) --
	(356.92,268.05) --
	(357.17,268.15) --
	(357.44,268.25) --
	(357.74,268.36) --
	(358.04,268.46) --
	(358.35,268.56) --
	(358.71,268.66) --
	(359.01,268.76) --
	(359.35,268.87) --
	(359.68,268.97) --
	(360.00,269.07) --
	(360.34,269.17) --
	(360.68,269.27) --
	(361.08,269.38) --
	(361.44,269.48) --
	(361.84,269.58) --
	(362.39,269.68) --
	(362.95,269.78) --
	(363.44,269.89) --
	(363.95,269.99) --
	(364.45,270.09) --
	(364.96,270.19) --
	(365.43,270.29) --
	(365.82,270.39) --
	(366.20,270.50) --
	(366.56,270.60) --
	(366.83,270.70) --
	(367.00,270.80) --
	(367.06,270.90) --
	(367.23,271.01) --
	(367.46,271.11) --
	(367.74,271.21) --
	(367.90,271.31) --
	(368.10,271.41) --
	(368.32,271.52) --
	(368.71,271.62) --
	(368.86,271.72) --
	(369.12,271.82) --
	(369.36,271.92) --
	(369.63,272.03) --
	(369.84,272.13) --
	(370.13,272.23) --
	(370.41,272.33) --
	(370.82,272.43) --
	(371.23,272.53) --
	(371.53,272.64) --
	(371.78,272.74) --
	(371.99,272.84) --
	(372.19,272.94) --
	(372.35,273.04) --
	(372.55,273.15) --
	(372.67,273.25) --
	(372.73,273.35) --
	(372.79,273.45) --
	(372.94,273.55) --
	(373.16,273.66) --
	(373.30,273.76) --
	(373.42,273.86) --
	(373.55,273.96) --
	(373.68,274.06) --
	(373.77,274.17) --
	(373.80,274.27) --
	(373.86,274.37) --
	(373.97,274.47) --
	(374.10,274.57) --
	(374.25,274.67) --
	(374.41,274.78) --
	(374.58,274.88) --
	(374.79,274.98) --
	(374.99,275.08) --
	(375.20,275.18) --
	(375.49,275.29) --
	(375.79,275.39) --
	(376.00,275.49) --
	(376.19,275.59) --
	(376.39,275.69) --
	(376.61,275.80) --
	(376.81,275.90) --
	(377.01,276.00) --
	(377.22,276.10) --
	(377.42,276.20) --
	(377.56,276.30) --
	(377.69,276.41) --
	(377.85,276.51) --
	(378.03,276.61) --
	(378.26,276.71) --
	(378.55,276.81) --
	(378.82,276.92) --
	(379.04,277.02) --
	(379.25,277.12) --
	(379.46,277.22) --
	(379.66,277.32) --
	(379.86,277.43) --
	(380.02,277.53) --
	(380.16,277.63) --
	(380.29,277.73) --
	(380.39,277.83) --
	(380.51,277.94) --
	(380.63,278.04) --
	(380.78,278.14) --
	(380.99,278.24) --
	(381.20,278.34) --
	(381.41,278.44) --
	(381.56,278.55) --
	(381.68,278.65) --
	(381.76,278.75) --
	(381.81,278.85) --
	(381.85,278.95) --
	(381.90,279.06) --
	(381.96,279.16) --
	(382.02,279.26) --
	(382.13,279.36) --
	(382.28,279.46) --
	(382.43,279.57) --
	(382.62,279.67) --
	(382.77,279.77) --
	(382.98,279.87) --
	(383.20,279.97) --
	(383.46,280.08) --
	(383.72,280.18) --
	(383.97,280.28) --
	(384.22,280.38) --
	(384.41,280.48) --
	(384.56,280.58) --
	(384.69,280.69) --
	(384.80,280.79) --
	(384.89,280.89) --
	(384.99,280.99) --
	(385.14,281.09) --
	(385.31,281.20) --
	(385.46,281.30) --
	(385.63,281.40) --
	(385.79,281.50) --
	(385.92,281.60) --
	(386.06,281.71) --
	(386.21,281.81) --
	(386.40,281.91) --
	(386.61,282.01) --
	(386.82,282.11) --
	(387.03,282.22) --
	(387.29,282.32) --
	(387.49,282.42) --
	(387.70,282.52) --
	(387.93,282.62) --
	(388.12,282.72) --
	(388.28,282.83) --
	(388.40,282.93) --
	(388.52,283.03) --
	(388.66,283.13) --
	(388.84,283.23) --
	(389.03,283.34) --
	(389.24,283.44) --
	(389.47,283.54) --
	(389.63,283.64) --
	(389.76,283.74) --
	(389.81,283.85) --
	(389.87,283.95) --
	(389.94,284.05) --
	(390.01,284.15) --
	(390.13,284.25) --
	(390.27,284.36) --
	(390.38,284.46) --
	(390.53,284.56) --
	(390.73,284.66) --
	(390.95,284.76) --
	(391.13,284.86) --
	(391.35,284.97) --
	(391.62,285.07) --
	(391.91,285.17) --
	(392.13,285.27) --
	(392.34,285.37) --
	(392.58,285.48) --
	(392.84,285.58) --
	(393.06,285.68) --
	(393.23,285.78) --
	(393.39,285.88) --
	(393.59,285.99) --
	(393.84,286.09) --
	(394.05,286.19) --
	(394.29,286.29) --
	(394.53,286.39) --
	(394.75,286.49) --
	(394.93,286.60) --
	(395.06,286.70) --
	(395.16,286.80) --
	(395.19,286.90) --
	(395.19,287.00) --
	(395.21,287.11) --
	(395.24,287.21) --
	(395.26,287.31) --
	(395.31,287.41) --
	(395.37,287.51) --
	(395.42,287.62) --
	(395.45,287.72) --
	(395.49,287.82) --
	(395.58,287.92) --
	(395.62,288.02) --
	(395.65,288.13) --
	(395.67,288.23) --
	(395.69,288.33) --
	(395.71,288.43) --
	(395.75,288.53) --
	(395.79,288.63) --
	(395.85,288.74) --
	(395.96,288.84) --
	(396.10,288.94) --
	(396.24,289.04) --
	(396.38,289.14) --
	(396.53,289.25) --
	(396.71,289.35) --
	(396.85,289.45) --
	(396.95,289.55) --
	(397.12,289.65) --
	(397.36,289.76) --
	(397.63,289.86) --
	(397.90,289.96) --
	(398.18,290.06) --
	(398.48,290.16) --
	(398.83,290.27) --
	(399.20,290.37) --
	(399.50,290.47) --
	(399.75,290.57) --
	(400.01,290.67) --
	(400.19,290.77) --
	(400.31,290.88) --
	(400.45,290.98) --
	(400.57,291.08) --
	(400.69,291.18) --
	(400.83,291.28) --
	(400.97,291.39) --
	(401.08,291.49) --
	(401.18,291.59) --
	(401.24,291.69) --
	(401.30,291.79) --
	(401.30,291.90) --
	(401.26,292.00) --
	(401.28,292.10) --
	(401.38,292.20) --
	(401.47,292.30) --
	(401.66,292.41) --
	(401.89,292.51) --
	(402.08,292.61) --
	(402.26,292.71) --
	(402.40,292.81) --
	(402.57,292.91) --
	(402.77,293.02) --
	(402.98,293.12) --
	(403.21,293.22) --
	(403.44,293.32) --
	(403.67,293.42) --
	(403.90,293.53) --
	(404.14,293.63) --
	(404.38,293.73) --
	(404.61,293.83) --
	(404.84,293.93) --
	(405.12,294.04) --
	(405.45,294.14) --
	(405.76,294.24) --
	(406.09,294.34) --
	(406.38,294.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (296.92,247.16) --
	(297.01,247.26) --
	(297.15,247.37) --
	(297.35,247.47) --
	(297.60,247.57) --
	(297.91,247.67) --
	(298.29,247.77) --
	(298.74,247.87) --
	(299.21,247.98) --
	(299.62,248.08) --
	(299.96,248.18) --
	(300.23,248.28) --
	(300.49,248.38) --
	(300.83,248.49) --
	(300.97,248.59) --
	(301.21,248.69) --
	(301.31,248.79) --
	(301.58,248.89) --
	(301.78,249.00) --
	(302.03,249.10) --
	(302.19,249.20) --
	(302.28,249.30) --
	(302.33,249.40) --
	(302.43,249.51) --
	(302.51,249.61) --
	(302.55,249.71) --
	(302.57,249.81) --
	(302.63,249.91) --
	(302.68,250.01) --
	(302.87,250.12) --
	(303.05,250.22) --
	(303.24,250.32) --
	(303.46,250.42) --
	(303.67,250.52) --
	(303.82,250.63) --
	(304.01,250.73) --
	(304.23,250.83) --
	(304.45,250.93) --
	(304.68,251.03) --
	(304.81,251.14) --
	(304.94,251.24) --
	(305.04,251.34) --
	(305.19,251.44) --
	(305.29,251.54) --
	(305.46,251.65) --
	(305.60,251.75) --
	(305.78,251.85) --
	(305.99,251.95) --
	(306.30,252.05) --
	(306.50,252.15) --
	(306.79,252.26) --
	(307.18,252.36) --
	(307.51,252.46) --
	(307.80,252.56) --
	(307.98,252.66) --
	(308.27,252.77) --
	(308.56,252.87) --
	(308.90,252.97) --
	(309.15,253.07) --
	(309.39,253.17) --
	(309.68,253.28) --
	(310.03,253.38) --
	(310.36,253.48) --
	(310.75,253.58) --
	(311.08,253.68) --
	(311.28,253.78) --
	(311.45,253.89) --
	(311.54,253.99) --
	(311.66,254.09) --
	(311.85,254.19) --
	(311.99,254.29) --
	(312.16,254.40) --
	(312.17,254.50) --
	(312.35,254.60) --
	(312.52,254.70) --
	(312.60,254.80) --
	(312.61,254.91) --
	(312.67,255.01) --
	(312.73,255.11) --
	(312.85,255.21) --
	(313.03,255.31) --
	(313.19,255.42) --
	(313.38,255.52) --
	(313.52,255.62) --
	(313.62,255.72) --
	(313.74,255.82) --
	(313.93,255.92) --
	(314.12,256.03) --
	(314.31,256.13) --
	(314.45,256.23) --
	(314.68,256.33) --
	(314.92,256.43) --
	(315.13,256.54) --
	(315.27,256.64) --
	(315.35,256.74) --
	(315.48,256.84) --
	(315.60,256.94) --
	(315.76,257.05) --
	(315.74,257.15) --
	(315.96,257.25) --
	(315.99,257.35) --
	(316.17,257.45) --
	(316.25,257.56) --
	(316.41,257.66) --
	(316.51,257.76) --
	(316.72,257.86) --
	(316.97,257.96) --
	(317.17,258.06) --
	(317.38,258.17) --
	(317.68,258.27) --
	(317.89,258.37) --
	(318.14,258.47) --
	(318.51,258.57) --
	(318.87,258.68) --
	(319.25,258.78) --
	(319.52,258.88) --
	(319.84,258.98) --
	(320.18,259.08) --
	(320.49,259.19) --
	(320.81,259.29) --
	(321.05,259.39) --
	(321.26,259.49) --
	(321.44,259.59) --
	(321.69,259.70) --
	(321.97,259.80) --
	(322.26,259.90) --
	(322.49,260.00) --
	(322.72,260.10) --
	(322.91,260.20) --
	(323.18,260.31) --
	(323.32,260.41) --
	(323.48,260.51) --
	(323.60,260.61) --
	(323.85,260.71) --
	(324.06,260.82) --
	(324.33,260.92) --
	(324.54,261.02) --
	(324.74,261.12) --
	(324.92,261.22) --
	(325.06,261.33) --
	(325.22,261.43) --
	(325.38,261.53) --
	(325.60,261.63) --
	(325.91,261.73) --
	(326.23,261.84) --
	(326.61,261.94) --
	(326.97,262.04) --
	(327.28,262.14) --
	(327.58,262.24) --
	(327.91,262.34) --
	(328.32,262.45) --
	(328.71,262.55) --
	(329.09,262.65) --
	(329.47,262.75) --
	(329.84,262.85) --
	(330.12,262.96) --
	(330.28,263.06) --
	(330.45,263.16) --
	(330.71,263.26) --
	(331.01,263.36) --
	(331.30,263.47) --
	(331.57,263.57) --
	(331.82,263.67) --
	(332.06,263.77) --
	(332.34,263.87) --
	(332.66,263.97) --
	(333.03,264.08) --
	(333.38,264.18) --
	(333.77,264.28) --
	(334.11,264.38) --
	(334.32,264.48) --
	(334.56,264.59) --
	(334.85,264.69) --
	(335.10,264.79) --
	(335.43,264.89) --
	(335.78,264.99) --
	(335.96,265.10) --
	(336.31,265.20) --
	(336.70,265.30) --
	(337.14,265.40) --
	(337.50,265.50) --
	(337.87,265.61) --
	(338.18,265.71) --
	(338.53,265.81) --
	(338.93,265.91) --
	(339.36,266.01) --
	(339.67,266.11) --
	(339.98,266.22) --
	(340.30,266.32) --
	(340.61,266.42) --
	(340.91,266.52) --
	(341.07,266.62) --
	(341.25,266.73) --
	(341.46,266.83) --
	(341.76,266.93) --
	(342.09,267.03) --
	(342.47,267.13) --
	(342.82,267.24) --
	(343.09,267.34) --
	(343.35,267.44) --
	(343.54,267.54) --
	(343.72,267.64) --
	(343.87,267.75) --
	(344.04,267.85) --
	(344.17,267.95) --
	(344.26,268.05) --
	(344.46,268.15) --
	(344.66,268.25) --
	(344.79,268.36) --
	(344.96,268.46) --
	(345.06,268.56) --
	(345.26,268.66) --
	(345.38,268.76) --
	(345.55,268.87) --
	(345.67,268.97) --
	(345.89,269.07) --
	(346.13,269.17) --
	(346.43,269.27) --
	(346.78,269.38) --
	(347.15,269.48) --
	(347.50,269.58) --
	(347.88,269.68) --
	(348.25,269.78) --
	(348.70,269.89) --
	(349.10,269.99) --
	(349.51,270.09) --
	(349.89,270.19) --
	(350.31,270.29) --
	(350.69,270.39) --
	(351.11,270.50) --
	(351.52,270.60) --
	(351.91,270.70) --
	(352.32,270.80) --
	(352.70,270.90) --
	(353.08,271.01) --
	(353.34,271.11) --
	(353.56,271.21) --
	(353.81,271.31) --
	(354.15,271.41) --
	(354.33,271.52) --
	(354.59,271.62) --
	(354.82,271.72) --
	(355.15,271.82) --
	(355.40,271.92) --
	(355.55,272.03) --
	(355.68,272.13) --
	(355.90,272.23) --
	(356.22,272.33) --
	(356.54,272.43) --
	(356.88,272.53) --
	(357.11,272.64) --
	(357.35,272.74) --
	(357.60,272.84) --
	(357.94,272.94) --
	(358.27,273.04) --
	(358.56,273.15) --
	(358.83,273.25) --
	(359.08,273.35) --
	(359.41,273.45) --
	(359.71,273.55) --
	(359.99,273.66) --
	(360.18,273.76) --
	(360.32,273.86) --
	(360.43,273.96) --
	(360.62,274.06) --
	(360.77,274.17) --
	(360.84,274.27) --
	(360.74,274.37) --
	(360.76,274.47) --
	(360.75,274.57) --
	(360.81,274.67) --
	(360.91,274.78) --
	(360.94,274.88) --
	(361.03,274.98) --
	(361.08,275.08) --
	(361.15,275.18) --
	(361.19,275.29) --
	(361.20,275.39) --
	(361.25,275.49) --
	(361.38,275.59) --
	(361.46,275.69) --
	(361.55,275.80) --
	(361.73,275.90) --
	(361.92,276.00) --
	(362.13,276.10) --
	(362.37,276.20) --
	(362.57,276.30) --
	(362.69,276.41) --
	(362.96,276.51) --
	(363.09,276.61) --
	(363.41,276.71) --
	(363.70,276.81) --
	(363.93,276.92) --
	(364.15,277.02) --
	(364.44,277.12) --
	(364.84,277.22) --
	(365.13,277.32) --
	(365.44,277.43) --
	(365.69,277.53) --
	(365.91,277.63) --
	(366.09,277.73) --
	(366.24,277.83) --
	(366.44,277.94) --
	(366.82,278.04) --
	(367.17,278.14) --
	(367.45,278.24) --
	(367.64,278.34) --
	(367.87,278.44) --
	(368.07,278.55) --
	(368.35,278.65) --
	(368.65,278.75) --
	(368.96,278.85) --
	(369.25,278.95) --
	(369.47,279.06) --
	(369.68,279.16) --
	(369.85,279.26) --
	(370.07,279.36) --
	(370.16,279.46) --
	(370.17,279.57) --
	(370.23,279.67) --
	(370.28,279.77) --
	(370.36,279.87) --
	(370.33,279.97) --
	(370.38,280.08) --
	(370.40,280.18) --
	(370.43,280.28) --
	(370.49,280.38) --
	(370.51,280.48) --
	(370.52,280.58) --
	(370.67,280.69) --
	(370.73,280.79) --
	(370.84,280.89) --
	(370.94,280.99) --
	(371.09,281.09) --
	(371.24,281.20) --
	(371.33,281.30) --
	(371.50,281.40) --
	(371.64,281.50) --
	(371.85,281.60) --
	(372.03,281.71) --
	(372.26,281.81) --
	(372.48,281.91) --
	(372.73,282.01) --
	(373.00,282.11) --
	(373.34,282.22) --
	(373.63,282.32) --
	(373.88,282.42) --
	(374.13,282.52) --
	(374.40,282.62) --
	(374.64,282.72) --
	(374.92,282.83) --
	(375.15,282.93) --
	(375.42,283.03) --
	(375.61,283.13) --
	(375.78,283.23) --
	(375.95,283.34) --
	(376.10,283.44) --
	(376.16,283.54) --
	(376.21,283.64) --
	(376.36,283.74) --
	(376.57,283.85) --
	(376.74,283.95) --
	(376.83,284.05) --
	(377.06,284.15) --
	(377.27,284.25) --
	(377.48,284.36) --
	(377.75,284.46) --
	(377.99,284.56) --
	(378.28,284.66) --
	(378.54,284.76) --
	(378.70,284.86) --
	(378.91,284.97) --
	(379.04,285.07) --
	(379.13,285.17) --
	(379.21,285.27) --
	(379.26,285.37) --
	(379.36,285.48) --
	(379.35,285.58) --
	(379.28,285.68) --
	(379.25,285.78) --
	(379.25,285.88) --
	(379.19,285.99) --
	(379.24,286.09) --
	(379.24,286.19) --
	(379.25,286.29) --
	(379.22,286.39) --
	(379.31,286.49) --
	(379.34,286.60) --
	(379.41,286.70) --
	(379.46,286.80) --
	(379.50,286.90) --
	(379.49,287.00) --
	(379.52,287.11) --
	(379.55,287.21) --
	(379.66,287.31) --
	(379.63,287.41) --
	(379.76,287.51) --
	(379.72,287.62) --
	(379.76,287.72) --
	(379.78,287.82) --
	(379.79,287.92) --
	(379.84,288.02) --
	(379.90,288.13) --
	(380.00,288.23) --
	(380.06,288.33) --
	(380.20,288.43) --
	(380.28,288.53) --
	(380.34,288.63) --
	(380.44,288.74) --
	(380.49,288.84) --
	(380.54,288.94) --
	(380.60,289.04) --
	(380.75,289.14) --
	(380.93,289.25) --
	(381.07,289.35) --
	(381.22,289.45) --
	(381.47,289.55) --
	(381.62,289.65) --
	(381.76,289.76) --
	(381.93,289.86) --
	(382.11,289.96) --
	(382.38,290.06) --
	(382.75,290.16) --
	(383.12,290.27) --
	(383.49,290.37) --
	(383.89,290.47) --
	(384.32,290.57) --
	(384.86,290.67) --
	(385.32,290.77) --
	(385.73,290.88) --
	(386.13,290.98) --
	(386.51,291.08) --
	(386.84,291.18) --
	(387.13,291.28) --
	(387.43,291.39) --
	(387.74,291.49) --
	(388.09,291.59) --
	(388.45,291.69) --
	(388.78,291.79) --
	(389.08,291.90) --
	(389.27,292.00) --
	(389.43,292.10) --
	(389.75,292.20) --
	(390.10,292.30) --
	(390.45,292.41) --
	(390.78,292.51) --
	(391.01,292.61) --
	(391.16,292.71) --
	(391.24,292.81) --
	(391.32,292.91) --
	(391.32,293.02) --
	(391.39,293.12) --
	(391.43,293.22) --
	(391.39,293.32) --
	(391.44,293.42) --
	(391.34,293.53) --
	(391.37,293.63) --
	(391.37,293.73) --
	(391.37,293.83) --
	(391.35,293.93) --
	(391.34,294.04) --
	(391.34,294.14) --
	(391.27,294.24) --
	(391.27,294.34) --
	(391.23,294.44) --
	(391.18,294.55) --
	(391.16,294.65) --
	(391.16,294.75) --
	(391.17,294.85) --
	(391.33,294.95) --
	(391.27,295.05) --
	(391.30,295.16) --
	(391.38,295.26) --
	(391.43,295.36) --
	(391.54,295.46) --
	(391.62,295.56) --
	(391.68,295.67) --
	(391.76,295.77) --
	(391.80,295.87) --
	(391.84,295.97) --
	(391.89,296.07) --
	(391.94,296.18) --
	(392.01,296.28) --
	(392.13,296.38) --
	(392.10,296.48) --
	(392.20,296.58) --
	(392.32,296.68) --
	(392.46,296.79) --
	(392.69,296.89) --
	(393.02,296.99) --
	(393.45,297.09) --
	(393.93,297.19) --
	(394.49,297.30) --
	(395.19,297.40) --
	(395.93,297.50) --
	(396.58,297.60) --
	(397.26,297.70) --
	(398.01,297.81) --
	(398.62,297.91) --
	(399.12,298.01) --
	(399.63,298.11) --
	(400.06,298.21) --
	(400.47,298.32) --
	(400.88,298.42) --
	(401.32,298.52) --
	(401.76,298.62) --
	(402.21,298.72) --
	(402.64,298.82) --
	(403.04,298.93) --
	(403.44,299.03) --
	(403.88,299.13) --
	(404.42,299.23) --
	(405.00,299.33) --
	(405.47,299.44) --
	(405.88,299.54) --
	(406.29,299.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (297.04,253.28) --
	(297.31,253.38) --
	(297.52,253.48) --
	(297.76,253.58) --
	(298.03,253.68) --
	(298.30,253.78) --
	(298.60,253.89) --
	(298.88,253.99) --
	(299.06,254.09) --
	(299.15,254.19) --
	(299.14,254.29) --
	(299.12,254.40) --
	(299.09,254.50) --
	(299.04,254.60) --
	(298.98,254.70) --
	(298.98,254.80) --
	(299.02,254.91) --
	(299.06,255.01) --
	(299.08,255.11) --
	(299.13,255.21) --
	(299.25,255.31) --
	(299.41,255.42) --
	(299.57,255.52) --
	(299.75,255.62) --
	(299.94,255.72) --
	(300.16,255.82) --
	(300.36,255.92) --
	(300.49,256.03) --
	(300.53,256.13) --
	(300.58,256.23) --
	(300.74,256.33) --
	(300.85,256.43) --
	(300.98,256.54) --
	(301.10,256.64) --
	(301.23,256.74) --
	(301.38,256.84) --
	(301.62,256.94) --
	(301.86,257.05) --
	(302.08,257.15) --
	(302.37,257.25) --
	(302.58,257.35) --
	(302.77,257.45) --
	(302.88,257.56) --
	(302.89,257.66) --
	(302.88,257.76) --
	(302.80,257.86) --
	(302.80,257.96) --
	(302.78,258.06) --
	(302.84,258.17) --
	(302.98,258.27) --
	(303.23,258.37) --
	(303.36,258.47) --
	(303.41,258.57) --
	(303.54,258.68) --
	(303.78,258.78) --
	(304.03,258.88) --
	(304.20,258.98) --
	(304.38,259.08) --
	(304.63,259.19) --
	(304.90,259.29) --
	(305.26,259.39) --
	(305.67,259.49) --
	(306.17,259.59) --
	(306.57,259.70) --
	(306.83,259.80) --
	(307.10,259.90) --
	(307.32,260.00) --
	(307.52,260.10) --
	(307.76,260.20) --
	(308.02,260.31) --
	(308.19,260.41) --
	(308.30,260.51) --
	(308.30,260.61) --
	(308.29,260.71) --
	(308.26,260.82) --
	(308.30,260.92) --
	(308.50,261.02) --
	(308.79,261.12) --
	(309.15,261.22) --
	(309.56,261.33) --
	(309.93,261.43) --
	(310.35,261.53) --
	(310.78,261.63) --
	(311.32,261.73) --
	(311.63,261.84) --
	(311.91,261.94) --
	(312.24,262.04) --
	(312.55,262.14) --
	(312.95,262.24) --
	(313.30,262.34) --
	(313.58,262.45) --
	(313.74,262.55) --
	(313.95,262.65) --
	(314.27,262.75) --
	(314.63,262.85) --
	(315.02,262.96) --
	(315.46,263.06) --
	(315.85,263.16) --
	(316.37,263.26) --
	(316.81,263.36) --
	(317.18,263.47) --
	(317.38,263.57) --
	(317.62,263.67) --
	(317.77,263.77) --
	(318.04,263.87) --
	(318.44,263.97) --
	(318.77,264.08) --
	(318.87,264.18) --
	(318.98,264.28) --
	(319.27,264.38) --
	(319.58,264.48) --
	(320.03,264.59) --
	(320.47,264.69) --
	(320.74,264.79) --
	(320.93,264.89) --
	(321.13,264.99) --
	(321.36,265.10) --
	(321.58,265.20) --
	(321.90,265.30) --
	(322.17,265.40) --
	(322.50,265.50) --
	(322.84,265.61) --
	(323.20,265.71) --
	(323.52,265.81) --
	(323.84,265.91) --
	(324.15,266.01) --
	(324.44,266.11) --
	(324.68,266.22) --
	(325.06,266.32) --
	(325.37,266.42) --
	(325.69,266.52) --
	(325.97,266.62) --
	(326.18,266.73) --
	(326.40,266.83) --
	(326.59,266.93) --
	(326.78,267.03) --
	(326.98,267.13) --
	(327.23,267.24) --
	(327.55,267.34) --
	(327.80,267.44) --
	(328.15,267.54) --
	(328.51,267.64) --
	(328.83,267.75) --
	(329.17,267.85) --
	(329.44,267.95) --
	(329.76,268.05) --
	(330.08,268.15) --
	(330.40,268.25) --
	(330.68,268.36) --
	(330.94,268.46) --
	(331.13,268.56) --
	(331.25,268.66) --
	(331.26,268.76) --
	(331.26,268.87) --
	(331.34,268.97) --
	(331.49,269.07) --
	(331.66,269.17) --
	(331.89,269.27) --
	(332.09,269.38) --
	(332.38,269.48) --
	(332.66,269.58) --
	(332.98,269.68) --
	(333.29,269.78) --
	(333.63,269.89) --
	(333.98,269.99) --
	(334.35,270.09) --
	(334.72,270.19) --
	(335.08,270.29) --
	(335.49,270.39) --
	(335.90,270.50) --
	(336.25,270.60) --
	(336.46,270.70) --
	(336.60,270.80) --
	(336.73,270.90) --
	(336.94,271.01) --
	(337.28,271.11) --
	(337.65,271.21) --
	(338.04,271.31) --
	(338.41,271.41) --
	(338.80,271.52) --
	(339.14,271.62) --
	(339.46,271.72) --
	(339.80,271.82) --
	(340.13,271.92) --
	(340.45,272.03) --
	(340.84,272.13) --
	(341.30,272.23) --
	(341.79,272.33) --
	(342.13,272.43) --
	(342.41,272.53) --
	(342.63,272.64) --
	(342.80,272.74) --
	(342.97,272.84) --
	(343.20,272.94) --
	(343.48,273.04) --
	(343.78,273.15) --
	(344.16,273.25) --
	(344.59,273.35) --
	(345.10,273.45) --
	(345.65,273.55) --
	(346.29,273.66) --
	(346.67,273.76) --
	(346.96,273.86) --
	(347.20,273.96) --
	(347.38,274.06) --
	(347.52,274.17) --
	(347.54,274.27) --
	(347.48,274.37) --
	(347.46,274.47) --
	(347.50,274.57) --
	(347.62,274.67) --
	(347.83,274.78) --
	(348.12,274.88) --
	(348.39,274.98) --
	(348.72,275.08) --
	(348.94,275.18) --
	(349.15,275.29) --
	(349.29,275.39) --
	(349.40,275.49) --
	(349.55,275.59) --
	(349.66,275.69) --
	(349.80,275.80) --
	(349.88,275.90) --
	(350.04,276.00) --
	(350.17,276.10) --
	(350.27,276.20) --
	(350.39,276.30) --
	(350.51,276.41) --
	(350.49,276.51) --
	(350.56,276.61) --
	(350.59,276.71) --
	(350.62,276.81) --
	(350.70,276.92) --
	(350.79,277.02) --
	(350.88,277.12) --
	(351.03,277.22) --
	(351.14,277.32) --
	(351.23,277.43) --
	(351.38,277.53) --
	(351.58,277.63) --
	(351.81,277.73) --
	(352.02,277.83) --
	(352.25,277.94) --
	(352.44,278.04) --
	(352.68,278.14) --
	(353.00,278.24) --
	(353.32,278.34) --
	(353.60,278.44) --
	(353.80,278.55) --
	(353.99,278.65) --
	(354.17,278.75) --
	(354.34,278.85) --
	(354.47,278.95) --
	(354.60,279.06) --
	(354.70,279.16) --
	(354.86,279.26) --
	(354.92,279.36) --
	(355.07,279.46) --
	(355.23,279.57) --
	(355.44,279.67) --
	(355.60,279.77) --
	(355.79,279.87) --
	(356.01,279.97) --
	(356.15,280.08) --
	(356.29,280.18) --
	(356.48,280.28) --
	(356.58,280.38) --
	(356.76,280.48) --
	(356.95,280.58) --
	(357.08,280.69) --
	(357.19,280.79) --
	(357.31,280.89) --
	(357.37,280.99) --
	(357.43,281.09) --
	(357.44,281.20) --
	(357.46,281.30) --
	(357.51,281.40) --
	(357.60,281.50) --
	(357.73,281.60) --
	(358.01,281.71) --
	(358.26,281.81) --
	(358.44,281.91) --
	(358.71,282.01) --
	(358.95,282.11) --
	(359.19,282.22) --
	(359.47,282.32) --
	(359.75,282.42) --
	(360.04,282.52) --
	(360.31,282.62) --
	(360.54,282.72) --
	(360.75,282.83) --
	(360.88,282.93) --
	(361.01,283.03) --
	(361.10,283.13) --
	(361.26,283.23) --
	(361.33,283.34) --
	(361.42,283.44) --
	(361.52,283.54) --
	(361.66,283.64) --
	(361.84,283.74) --
	(362.10,283.85) --
	(362.33,283.95) --
	(362.58,284.05) --
	(362.85,284.15) --
	(363.08,284.25) --
	(363.25,284.36) --
	(363.39,284.46) --
	(363.49,284.56) --
	(363.72,284.66) --
	(363.93,284.76) --
	(364.07,284.86) --
	(364.21,284.97) --
	(364.35,285.07) --
	(364.45,285.17) --
	(364.49,285.27) --
	(364.59,285.37) --
	(364.59,285.48) --
	(364.56,285.58) --
	(364.62,285.68) --
	(364.76,285.78) --
	(364.98,285.88) --
	(365.24,285.99) --
	(365.52,286.09) --
	(365.70,286.19) --
	(366.01,286.29) --
	(366.32,286.39) --
	(366.60,286.49) --
	(366.80,286.60) --
	(367.04,286.70) --
	(367.22,286.80) --
	(367.38,286.90) --
	(367.56,287.00) --
	(367.77,287.11) --
	(368.02,287.21) --
	(368.12,287.31) --
	(367.94,287.41) --
	(367.86,287.51) --
	(367.77,287.62) --
	(367.76,287.72) --
	(367.82,287.82) --
	(367.86,287.92) --
	(367.89,288.02) --
	(367.92,288.13) --
	(367.94,288.23) --
	(367.96,288.33) --
	(367.95,288.43) --
	(368.07,288.53) --
	(368.15,288.63) --
	(368.35,288.74) --
	(368.50,288.84) --
	(368.72,288.94) --
	(369.00,289.04) --
	(369.29,289.14) --
	(369.63,289.25) --
	(370.04,289.35) --
	(370.45,289.45) --
	(370.81,289.55) --
	(371.10,289.65) --
	(371.34,289.76) --
	(371.53,289.86) --
	(371.70,289.96) --
	(371.85,290.06) --
	(371.98,290.16) --
	(372.08,290.27) --
	(372.13,290.37) --
	(372.10,290.47) --
	(371.94,290.57) --
	(371.73,290.67) --
	(371.51,290.77) --
	(371.33,290.88) --
	(371.31,290.98) --
	(371.30,291.08) --
	(371.42,291.18) --
	(371.68,291.28) --
	(371.94,291.39) --
	(372.29,291.49) --
	(372.58,291.59) --
	(372.91,291.69) --
	(373.16,291.79) --
	(373.33,291.90) --
	(373.48,292.00) --
	(373.63,292.10) --
	(373.77,292.20) --
	(373.90,292.30) --
	(374.06,292.41) --
	(374.22,292.51) --
	(374.43,292.61) --
	(374.71,292.71) --
	(375.04,292.81) --
	(375.42,292.91) --
	(375.82,293.02) --
	(376.17,293.12) --
	(376.40,293.22) --
	(376.59,293.32) --
	(376.70,293.42) --
	(376.91,293.53) --
	(377.13,293.63) --
	(377.38,293.73) --
	(377.64,293.83) --
	(377.90,293.93) --
	(378.14,294.04) --
	(378.38,294.14) --
	(378.52,294.24) --
	(378.67,294.34) --
	(378.80,294.44) --
	(378.86,294.55) --
	(378.90,294.65) --
	(379.00,294.75) --
	(379.05,294.85) --
	(379.10,294.95) --
	(379.15,295.05) --
	(379.10,295.16) --
	(379.01,295.26) --
	(378.88,295.36) --
	(378.88,295.46) --
	(378.87,295.56) --
	(378.88,295.67) --
	(378.88,295.77) --
	(378.96,295.87) --
	(379.00,295.97) --
	(379.00,296.07) --
	(378.99,296.18) --
	(378.97,296.28) --
	(378.99,296.38) --
	(379.00,296.48) --
	(379.08,296.58) --
	(379.12,296.68) --
	(379.18,296.79) --
	(379.20,296.89) --
	(379.24,296.99) --
	(379.28,297.09) --
	(379.34,297.19) --
	(379.37,297.30) --
	(379.37,297.40) --
	(379.39,297.50) --
	(379.46,297.60) --
	(379.57,297.70) --
	(379.71,297.81) --
	(379.88,297.91) --
	(380.13,298.01) --
	(380.46,298.11) --
	(380.81,298.21) --
	(381.14,298.32) --
	(381.43,298.42) --
	(381.80,298.52) --
	(382.23,298.62) --
	(382.61,298.72) --
	(382.99,298.82) --
	(383.44,298.93) --
	(383.81,299.03) --
	(384.13,299.13) --
	(384.29,299.23) --
	(384.50,299.33) --
	(384.68,299.44) --
	(384.88,299.54) --
	(385.09,299.64) --
	(385.32,299.74) --
	(385.62,299.84) --
	(385.87,299.95) --
	(386.26,300.05) --
	(386.58,300.15) --
	(386.86,300.25) --
	(387.30,300.35) --
	(387.88,300.46) --
	(388.46,300.56) --
	(389.01,300.66) --
	(389.52,300.76) --
	(389.94,300.86) --
	(390.32,300.96) --
	(390.60,301.07) --
	(390.83,301.17) --
	(391.25,301.27) --
	(391.71,301.37) --
	(392.10,301.47) --
	(392.59,301.58) --
	(393.28,301.68) --
	(394.05,301.78) --
	(394.80,301.88) --
	(395.44,301.98) --
	(396.05,302.09) --
	(396.68,302.19) --
	(397.26,302.29) --
	(397.76,302.39) --
	(398.21,302.49) --
	(398.61,302.60) --
	(398.99,302.70) --
	(399.39,302.80) --
	(399.83,302.90) --
	(400.28,303.00) --
	(400.74,303.10) --
	(401.25,303.21) --
	(401.80,303.31) --
	(402.40,303.41) --
	(402.99,303.51) --
	(403.48,303.61) --
	(403.98,303.72) --
	(404.45,303.82) --
	(404.90,303.92) --
	(405.40,304.02) --
	(405.86,304.12) --
	(406.22,304.23) --
	(406.52,304.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (297.09,262.55) --
	(297.32,262.65) --
	(297.51,262.75) --
	(297.73,262.85) --
	(297.98,262.96) --
	(298.28,263.06) --
	(298.60,263.16) --
	(298.92,263.26) --
	(299.28,263.36) --
	(299.71,263.47) --
	(300.13,263.57) --
	(300.57,263.67) --
	(300.95,263.77) --
	(301.33,263.87) --
	(301.74,263.97) --
	(302.21,264.08) --
	(302.61,264.18) --
	(302.96,264.28) --
	(303.26,264.38) --
	(303.56,264.48) --
	(303.90,264.59) --
	(304.26,264.69) --
	(304.56,264.79) --
	(304.89,264.89) --
	(305.25,264.99) --
	(305.63,265.10) --
	(306.06,265.20) --
	(306.49,265.30) --
	(306.91,265.40) --
	(307.31,265.50) --
	(307.72,265.61) --
	(308.11,265.71) --
	(308.43,265.81) --
	(308.70,265.91) --
	(309.04,266.01) --
	(309.28,266.11) --
	(309.52,266.22) --
	(309.81,266.32) --
	(310.03,266.42) --
	(310.27,266.52) --
	(310.52,266.62) --
	(310.83,266.73) --
	(311.15,266.83) --
	(311.45,266.93) --
	(311.73,267.03) --
	(312.00,267.13) --
	(312.23,267.24) --
	(312.46,267.34) --
	(312.66,267.44) --
	(312.80,267.54) --
	(312.97,267.64) --
	(313.27,267.75) --
	(313.58,267.85) --
	(313.92,267.95) --
	(314.24,268.05) --
	(314.53,268.15) --
	(314.77,268.25) --
	(314.95,268.36) --
	(315.17,268.46) --
	(315.42,268.56) --
	(315.68,268.66) --
	(315.97,268.76) --
	(316.26,268.87) --
	(316.57,268.97) --
	(316.98,269.07) --
	(317.41,269.17) --
	(317.66,269.27) --
	(317.94,269.38) --
	(318.27,269.48) --
	(318.65,269.58) --
	(318.97,269.68) --
	(319.17,269.78) --
	(319.38,269.89) --
	(319.74,269.99) --
	(320.06,270.09) --
	(320.40,270.19) --
	(320.76,270.29) --
	(321.05,270.39) --
	(321.34,270.50) --
	(321.65,270.60) --
	(322.01,270.70) --
	(322.31,270.80) --
	(322.61,270.90) --
	(322.86,271.01) --
	(323.15,271.11) --
	(323.40,271.21) --
	(323.66,271.31) --
	(323.88,271.41) --
	(324.10,271.52) --
	(324.36,271.62) --
	(324.63,271.72) --
	(324.77,271.82) --
	(325.08,271.92) --
	(325.48,272.03) --
	(325.94,272.13) --
	(326.43,272.23) --
	(326.69,272.33) --
	(326.88,272.43) --
	(327.05,272.53) --
	(327.20,272.64) --
	(327.42,272.74) --
	(327.64,272.84) --
	(327.91,272.94) --
	(328.10,273.04) --
	(328.20,273.15) --
	(328.26,273.25) --
	(328.38,273.35) --
	(328.54,273.45) --
	(328.83,273.55) --
	(329.00,273.66) --
	(329.17,273.76) --
	(329.35,273.86) --
	(329.55,273.96) --
	(329.72,274.06) --
	(329.91,274.17) --
	(330.16,274.27) --
	(330.36,274.37) --
	(330.61,274.47) --
	(330.84,274.57) --
	(330.93,274.67) --
	(331.01,274.78) --
	(331.09,274.88) --
	(331.25,274.98) --
	(331.43,275.08) --
	(331.60,275.18) --
	(331.82,275.29) --
	(332.10,275.39) --
	(332.23,275.49) --
	(332.32,275.59) --
	(332.58,275.69) --
	(332.94,275.80) --
	(333.27,275.90) --
	(333.57,276.00) --
	(333.80,276.10) --
	(334.05,276.20) --
	(334.32,276.30) --
	(334.53,276.41) --
	(334.74,276.51) --
	(334.92,276.61) --
	(335.13,276.71) --
	(335.30,276.81) --
	(335.41,276.92) --
	(335.57,277.02) --
	(335.70,277.12) --
	(335.86,277.22) --
	(336.01,277.32) --
	(336.18,277.43) --
	(336.39,277.53) --
	(336.57,277.63) --
	(336.75,277.73) --
	(336.86,277.83) --
	(336.98,277.94) --
	(337.10,278.04) --
	(337.29,278.14) --
	(337.50,278.24) --
	(337.74,278.34) --
	(337.94,278.44) --
	(338.13,278.55) --
	(338.25,278.65) --
	(338.41,278.75) --
	(338.54,278.85) --
	(338.68,278.95) --
	(338.86,279.06) --
	(339.10,279.16) --
	(339.33,279.26) --
	(339.58,279.36) --
	(339.82,279.46) --
	(340.06,279.57) --
	(340.29,279.67) --
	(340.54,279.77) --
	(340.78,279.87) --
	(341.03,279.97) --
	(341.17,280.08) --
	(341.32,280.18) --
	(341.46,280.28) --
	(341.64,280.38) --
	(341.78,280.48) --
	(341.87,280.58) --
	(341.88,280.69) --
	(341.93,280.79) --
	(342.06,280.89) --
	(342.07,280.99) --
	(342.09,281.09) --
	(342.15,281.20) --
	(342.23,281.30) --
	(342.28,281.40) --
	(342.33,281.50) --
	(342.40,281.60) --
	(342.40,281.71) --
	(342.48,281.81) --
	(342.50,281.91) --
	(342.54,282.01) --
	(342.57,282.11) --
	(342.71,282.22) --
	(342.88,282.32) --
	(343.05,282.42) --
	(343.25,282.52) --
	(343.50,282.62) --
	(343.84,282.72) --
	(344.17,282.83) --
	(344.44,282.93) --
	(344.74,283.03) --
	(345.00,283.13) --
	(345.28,283.23) --
	(345.51,283.34) --
	(345.75,283.44) --
	(346.00,283.54) --
	(346.21,283.64) --
	(346.38,283.74) --
	(346.53,283.85) --
	(346.67,283.95) --
	(346.76,284.05) --
	(346.89,284.15) --
	(347.02,284.25) --
	(347.13,284.36) --
	(347.26,284.46) --
	(347.49,284.56) --
	(347.77,284.66) --
	(348.03,284.76) --
	(348.21,284.86) --
	(348.36,284.97) --
	(348.56,285.07) --
	(348.77,285.17) --
	(348.93,285.27) --
	(349.12,285.37) --
	(349.31,285.48) --
	(349.43,285.58) --
	(349.57,285.68) --
	(349.65,285.78) --
	(349.73,285.88) --
	(349.86,285.99) --
	(349.99,286.09) --
	(350.11,286.19) --
	(350.27,286.29) --
	(350.54,286.39) --
	(350.86,286.49) --
	(351.18,286.60) --
	(351.46,286.70) --
	(351.68,286.80) --
	(351.92,286.90) --
	(352.09,287.00) --
	(352.30,287.11) --
	(352.41,287.21) --
	(352.46,287.31) --
	(352.51,287.41) --
	(352.54,287.51) --
	(352.59,287.62) --
	(352.62,287.72) --
	(352.67,287.82) --
	(352.73,287.92) --
	(352.81,288.02) --
	(352.93,288.13) --
	(353.03,288.23) --
	(353.16,288.33) --
	(353.39,288.43) --
	(353.53,288.53) --
	(353.68,288.63) --
	(353.77,288.74) --
	(353.85,288.84) --
	(353.91,288.94) --
	(353.97,289.04) --
	(354.01,289.14) --
	(354.07,289.25) --
	(354.13,289.35) --
	(354.27,289.45) --
	(354.45,289.55) --
	(354.61,289.65) --
	(354.62,289.76) --
	(354.68,289.86) --
	(354.78,289.96) --
	(354.92,290.06) --
	(355.03,290.16) --
	(355.06,290.27) --
	(354.95,290.37) --
	(354.89,290.47) --
	(355.01,290.57) --
	(355.15,290.67) --
	(355.31,290.77) --
	(355.57,290.88) --
	(355.72,290.98) --
	(355.80,291.08) --
	(355.76,291.18) --
	(355.79,291.28) --
	(355.86,291.39) --
	(356.01,291.49) --
	(356.33,291.59) --
	(356.71,291.69) --
	(357.06,291.79) --
	(357.45,291.90) --
	(357.85,292.00) --
	(358.23,292.10) --
	(358.55,292.20) --
	(358.95,292.30) --
	(359.35,292.41) --
	(359.74,292.51) --
	(360.18,292.61) --
	(360.58,292.71) --
	(360.88,292.81) --
	(361.21,292.91) --
	(361.45,293.02) --
	(361.58,293.12) --
	(361.59,293.22) --
	(361.64,293.32) --
	(361.75,293.42) --
	(361.92,293.53) --
	(362.09,293.63) --
	(362.17,293.73) --
	(362.23,293.83) --
	(362.26,293.93) --
	(362.54,294.04) --
	(362.66,294.14) --
	(362.92,294.24) --
	(363.03,294.34) --
	(363.14,294.44) --
	(363.34,294.55) --
	(363.56,294.65) --
	(363.77,294.75) --
	(363.97,294.85) --
	(364.17,294.95) --
	(364.30,295.05) --
	(364.39,295.16) --
	(364.67,295.26) --
	(365.06,295.36) --
	(365.32,295.46) --
	(365.49,295.56) --
	(365.62,295.67) --
	(365.77,295.77) --
	(365.81,295.87) --
	(365.88,295.97) --
	(365.92,296.07) --
	(365.99,296.18) --
	(366.06,296.28) --
	(366.11,296.38) --
	(366.14,296.48) --
	(366.20,296.58) --
	(366.37,296.68) --
	(366.33,296.79) --
	(366.29,296.89) --
	(366.30,296.99) --
	(366.22,297.09) --
	(366.21,297.19) --
	(366.16,297.30) --
	(365.97,297.40) --
	(365.90,297.50) --
	(365.87,297.60) --
	(365.83,297.70) --
	(365.79,297.81) --
	(365.78,297.91) --
	(365.81,298.01) --
	(365.87,298.11) --
	(365.93,298.21) --
	(365.98,298.32) --
	(366.07,298.42) --
	(366.27,298.52) --
	(366.49,298.62) --
	(366.71,298.72) --
	(367.04,298.82) --
	(367.37,298.93) --
	(367.69,299.03) --
	(367.96,299.13) --
	(368.23,299.23) --
	(368.50,299.33) --
	(368.79,299.44) --
	(369.03,299.54) --
	(369.32,299.64) --
	(369.68,299.74) --
	(370.06,299.84) --
	(370.40,299.95) --
	(370.76,300.05) --
	(371.12,300.15) --
	(371.40,300.25) --
	(371.66,300.35) --
	(371.90,300.46) --
	(372.19,300.56) --
	(372.42,300.66) --
	(372.66,300.76) --
	(372.79,300.86) --
	(372.98,300.96) --
	(373.25,301.07) --
	(373.42,301.17) --
	(373.52,301.27) --
	(373.66,301.37) --
	(373.88,301.47) --
	(374.12,301.58) --
	(374.33,301.68) --
	(374.52,301.78) --
	(374.89,301.88) --
	(375.31,301.98) --
	(375.71,302.09) --
	(376.10,302.19) --
	(376.51,302.29) --
	(376.92,302.39) --
	(377.38,302.49) --
	(377.95,302.60) --
	(378.45,302.70) --
	(379.04,302.80) --
	(379.54,302.90) --
	(380.04,303.00) --
	(380.56,303.10) --
	(381.05,303.21) --
	(381.52,303.31) --
	(381.91,303.41) --
	(382.19,303.51) --
	(382.42,303.61) --
	(382.90,303.72) --
	(383.37,303.82) --
	(383.92,303.92) --
	(384.45,304.02) --
	(385.18,304.12) --
	(385.79,304.23) --
	(386.21,304.33) --
	(386.75,304.43) --
	(387.29,304.53) --
	(387.81,304.63) --
	(388.25,304.74) --
	(388.68,304.84) --
	(389.05,304.94) --
	(389.35,305.04) --
	(389.71,305.14) --
	(390.14,305.24) --
	(390.56,305.35) --
	(390.87,305.45) --
	(391.12,305.55) --
	(391.38,305.65) --
	(391.71,305.75) --
	(391.97,305.86) --
	(392.16,305.96) --
	(392.34,306.06) --
	(392.43,306.16) --
	(392.42,306.26) --
	(392.47,306.37) --
	(392.61,306.47) --
	(392.80,306.57) --
	(393.00,306.67) --
	(393.24,306.77) --
	(393.48,306.87) --
	(393.70,306.98) --
	(393.96,307.08) --
	(394.30,307.18) --
	(394.69,307.28) --
	(395.04,307.38) --
	(395.35,307.49) --
	(395.76,307.59) --
	(396.31,307.69) --
	(396.84,307.79) --
	(397.19,307.89) --
	(397.48,308.00) --
	(397.77,308.10) --
	(398.09,308.20) --
	(398.40,308.30) --
	(398.68,308.40) --
	(398.91,308.51) --
	(399.18,308.61) --
	(399.52,308.71) --
	(399.83,308.81) --
	(400.07,308.91) --
	(400.36,309.01) --
	(400.62,309.12) --
	(400.81,309.22) --
	(400.93,309.32) --
	(401.04,309.42) --
	(401.15,309.52) --
	(401.30,309.63) --
	(401.44,309.73) --
	(401.67,309.83) --
	(401.91,309.93) --
	(402.07,310.03) --
	(402.31,310.14) --
	(402.57,310.24) --
	(402.81,310.34) --
	(402.96,310.44) --
	(403.07,310.54) --
	(403.06,310.65) --
	(403.03,310.75) --
	(403.02,310.85) --
	(402.88,310.95) --
	(402.82,311.05) --
	(402.82,311.15) --
	(402.75,311.26) --
	(402.80,311.36) --
	(402.84,311.46) --
	(402.89,311.56) --
	(403.02,311.66) --
	(402.99,311.77) --
	(402.99,311.87) --
	(403.07,311.97) --
	(403.10,312.07) --
	(403.19,312.17) --
	(403.17,312.28) --
	(403.17,312.38) --
	(403.17,312.48) --
	(403.16,312.58) --
	(403.10,312.68) --
	(403.06,312.79) --
	(403.05,312.89) --
	(403.03,312.99) --
	(403.05,313.09) --
	(403.02,313.19) --
	(403.03,313.29) --
	(402.99,313.40) --
	(402.91,313.50) --
	(402.82,313.60) --
	(402.71,313.70) --
	(402.63,313.80) --
	(402.60,313.91) --
	(402.58,314.01) --
	(402.58,314.11) --
	(402.57,314.21) --
	(402.60,314.31) --
	(402.57,314.42) --
	(402.55,314.52) --
	(402.54,314.62) --
	(402.61,314.72) --
	(402.62,314.82) --
	(402.69,314.93) --
	(402.87,315.03) --
	(403.16,315.13) --
	(403.44,315.23) --
	(403.80,315.33) --
	(404.25,315.43) --
	(404.72,315.54) --
	(405.19,315.64) --
	(405.69,315.74) --
	(406.19,315.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (297.28,266.22) --
	(297.80,266.32) --
	(298.27,266.42) --
	(298.69,266.52) --
	(299.04,266.62) --
	(299.33,266.73) --
	(299.56,266.83) --
	(299.70,266.93) --
	(299.84,267.03) --
	(300.01,267.13) --
	(300.22,267.24) --
	(300.46,267.34) --
	(300.71,267.44) --
	(301.04,267.54) --
	(301.36,267.64) --
	(301.68,267.75) --
	(302.01,267.85) --
	(302.42,267.95) --
	(302.77,268.05) --
	(303.16,268.15) --
	(303.59,268.25) --
	(303.96,268.36) --
	(304.21,268.46) --
	(304.40,268.56) --
	(304.59,268.66) --
	(304.82,268.76) --
	(305.09,268.87) --
	(305.48,268.97) --
	(305.88,269.07) --
	(306.22,269.17) --
	(306.73,269.27) --
	(307.08,269.38) --
	(307.51,269.48) --
	(308.00,269.58) --
	(308.33,269.68) --
	(308.74,269.78) --
	(309.04,269.89) --
	(309.34,269.99) --
	(309.62,270.09) --
	(309.87,270.19) --
	(310.13,270.29) --
	(310.39,270.39) --
	(310.62,270.50) --
	(310.83,270.60) --
	(310.95,270.70) --
	(311.08,270.80) --
	(311.25,270.90) --
	(311.43,271.01) --
	(311.58,271.11) --
	(311.81,271.21) --
	(311.96,271.31) --
	(312.14,271.41) --
	(312.36,271.52) --
	(312.83,271.62) --
	(313.59,271.72) --
	(314.52,271.82) --
	(315.37,271.92) --
	(316.01,272.03) --
	(316.56,272.13) --
	(317.09,272.23) --
	(317.57,272.33) --
	(317.96,272.43) --
	(318.34,272.53) --
	(318.69,272.64) --
	(319.03,272.74) --
	(319.44,272.84) --
	(319.88,272.94) --
	(320.35,273.04) --
	(320.76,273.15) --
	(321.13,273.25) --
	(321.40,273.35) --
	(321.68,273.45) --
	(321.96,273.55) --
	(322.32,273.66) --
	(322.63,273.76) --
	(322.87,273.86) --
	(322.90,273.96) --
	(322.81,274.06) --
	(322.67,274.17) --
	(322.61,274.27) --
	(322.55,274.37) --
	(322.55,274.47) --
	(322.71,274.57) --
	(322.87,274.67) --
	(323.10,274.78) --
	(323.35,274.88) --
	(323.59,274.98) --
	(323.83,275.08) --
	(324.04,275.18) --
	(324.23,275.29) --
	(324.40,275.39) --
	(324.54,275.49) --
	(324.69,275.59) --
	(324.89,275.69) --
	(325.02,275.80) --
	(325.11,275.90) --
	(325.24,276.00) --
	(325.33,276.10) --
	(325.50,276.20) --
	(325.70,276.30) --
	(325.89,276.41) --
	(326.17,276.51) --
	(326.46,276.61) --
	(326.84,276.71) --
	(327.27,276.81) --
	(327.72,276.92) --
	(328.02,277.02) --
	(328.29,277.12) --
	(328.47,277.22) --
	(328.61,277.32) --
	(328.72,277.43) --
	(328.79,277.53) --
	(328.85,277.63) --
	(328.86,277.73) --
	(328.82,277.83) --
	(328.82,277.94) --
	(328.87,278.04) --
	(328.87,278.14) --
	(328.89,278.24) --
	(328.98,278.34) --
	(329.22,278.44) --
	(329.46,278.55) --
	(329.83,278.65) --
	(330.12,278.75) --
	(330.35,278.85) --
	(330.53,278.95) --
	(330.74,279.06) --
	(331.03,279.16) --
	(331.34,279.26) --
	(331.65,279.36) --
	(331.97,279.46) --
	(332.27,279.57) --
	(332.62,279.67) --
	(332.89,279.77) --
	(333.20,279.87) --
	(333.41,279.97) --
	(333.69,280.08) --
	(333.99,280.18) --
	(334.32,280.28) --
	(334.62,280.38) --
	(334.97,280.48) --
	(335.22,280.58) --
	(335.42,280.69) --
	(335.58,280.79) --
	(335.68,280.89) --
	(335.81,280.99) --
	(335.71,281.09) --
	(335.47,281.20) --
	(335.05,281.30) --
	(334.65,281.40) --
	(334.34,281.50) --
	(334.03,281.60) --
	(333.76,281.71) --
	(333.51,281.81) --
	(333.39,281.91) --
	(333.31,282.01) --
	(333.33,282.11) --
	(333.34,282.22) --
	(333.41,282.32) --
	(333.44,282.42) --
	(333.52,282.52) --
	(333.54,282.62) --
	(333.58,282.72) --
	(333.71,282.83) --
	(333.85,282.93) --
	(334.05,283.03) --
	(334.27,283.13) --
	(334.46,283.23) --
	(334.71,283.34) --
	(334.91,283.44) --
	(335.18,283.54) --
	(335.39,283.64) --
	(335.59,283.74) --
	(335.79,283.85) --
	(336.05,283.95) --
	(336.22,284.05) --
	(336.41,284.15) --
	(336.63,284.25) --
	(336.85,284.36) --
	(337.16,284.46) --
	(337.47,284.56) --
	(337.74,284.66) --
	(338.09,284.76) --
	(338.35,284.86) --
	(338.60,284.97) --
	(338.97,285.07) --
	(339.38,285.17) --
	(339.81,285.27) --
	(340.17,285.37) --
	(340.52,285.48) --
	(340.72,285.58) --
	(340.96,285.68) --
	(341.17,285.78) --
	(341.33,285.88) --
	(341.39,285.99) --
	(341.43,286.09) --
	(341.48,286.19) --
	(341.55,286.29) --
	(341.62,286.39) --
	(341.75,286.49) --
	(341.89,286.60) --
	(342.08,286.70) --
	(342.35,286.80) --
	(342.80,286.90) --
	(343.36,287.00) --
	(343.92,287.11) --
	(344.39,287.21) --
	(344.74,287.31) --
	(345.07,287.41) --
	(345.34,287.51) --
	(345.53,287.62) --
	(345.75,287.72) --
	(345.92,287.82) --
	(346.03,287.92) --
	(346.21,288.02) --
	(346.34,288.13) --
	(346.47,288.23) --
	(346.53,288.33) --
	(346.61,288.43) --
	(346.74,288.53) --
	(346.99,288.63) --
	(347.09,288.74) --
	(347.22,288.84) --
	(347.37,288.94) --
	(347.57,289.04) --
	(347.68,289.14) --
	(347.83,289.25) --
	(347.96,289.35) --
	(348.02,289.45) --
	(347.96,289.55) --
	(347.96,289.65) --
	(347.98,289.76) --
	(348.03,289.86) --
	(348.06,289.96) --
	(348.11,290.06) --
	(348.11,290.16) --
	(348.18,290.27) --
	(348.28,290.37) --
	(348.35,290.47) --
	(348.50,290.57) --
	(348.64,290.67) --
	(348.76,290.77) --
	(348.92,290.88) --
	(349.13,290.98) --
	(349.34,291.08) --
	(349.49,291.18) --
	(349.59,291.28) --
	(349.71,291.39) --
	(349.78,291.49) --
	(349.84,291.59) --
	(349.87,291.69) --
	(349.96,291.79) --
	(349.98,291.90) --
	(350.05,292.00) --
	(350.04,292.10) --
	(350.02,292.20) --
	(350.11,292.30) --
	(350.22,292.41) --
	(350.29,292.51) --
	(350.46,292.61) --
	(350.76,292.71) --
	(351.12,292.81) --
	(351.46,292.91) --
	(351.88,293.02) --
	(352.40,293.12) --
	(352.88,293.22) --
	(353.48,293.32) --
	(354.08,293.42) --
	(354.64,293.53) --
	(355.16,293.63) --
	(355.58,293.73) --
	(355.96,293.83) --
	(356.27,293.93) --
	(356.51,294.04) --
	(356.71,294.14) --
	(356.90,294.24) --
	(357.01,294.34) --
	(357.08,294.44) --
	(357.19,294.55) --
	(357.23,294.65) --
	(357.32,294.75) --
	(357.41,294.85) --
	(357.45,294.95) --
	(357.54,295.05) --
	(357.53,295.16) --
	(357.54,295.26) --
	(357.57,295.36) --
	(357.63,295.46) --
	(357.68,295.56) --
	(357.76,295.67) --
	(357.90,295.77) --
	(358.05,295.87) --
	(358.27,295.97) --
	(358.35,296.07) --
	(358.52,296.18) --
	(358.71,296.28) --
	(358.87,296.38) --
	(358.96,296.48) --
	(359.12,296.58) --
	(359.21,296.68) --
	(359.43,296.79) --
	(359.53,296.89) --
	(359.67,296.99) --
	(359.83,297.09) --
	(360.01,297.19) --
	(360.14,297.30) --
	(360.34,297.40) --
	(360.51,297.50) --
	(360.65,297.60) --
	(360.80,297.70) --
	(360.91,297.81) --
	(360.96,297.91) --
	(360.94,298.01) --
	(360.83,298.11) --
	(360.65,298.21) --
	(360.50,298.32) --
	(360.32,298.42) --
	(360.17,298.52) --
	(359.99,298.62) --
	(359.85,298.72) --
	(359.77,298.82) --
	(359.70,298.93) --
	(359.62,299.03) --
	(359.63,299.13) --
	(359.64,299.23) --
	(359.71,299.33) --
	(359.78,299.44) --
	(359.87,299.54) --
	(360.01,299.64) --
	(360.17,299.74) --
	(360.32,299.84) --
	(360.51,299.95) --
	(360.66,300.05) --
	(360.57,300.15) --
	(360.10,300.25) --
	(359.57,300.35) --
	(359.21,300.46) --
	(359.00,300.56) --
	(359.03,300.66) --
	(359.09,300.76) --
	(359.32,300.86) --
	(359.59,300.96) --
	(359.94,301.07) --
	(360.17,301.17) --
	(360.49,301.27) --
	(360.77,301.37) --
	(361.09,301.47) --
	(361.36,301.58) --
	(361.54,301.68) --
	(361.68,301.78) --
	(361.87,301.88) --
	(362.03,301.98) --
	(362.29,302.09) --
	(362.70,302.19) --
	(363.39,302.29) --
	(364.26,302.39) --
	(365.28,302.49) --
	(366.25,302.60) --
	(367.02,302.70) --
	(367.65,302.80) --
	(368.15,302.90) --
	(368.59,303.00) --
	(369.04,303.10) --
	(369.46,303.21) --
	(369.92,303.31) --
	(370.38,303.41) --
	(370.82,303.51) --
	(371.34,303.61) --
	(371.89,303.72) --
	(372.41,303.82) --
	(372.96,303.92) --
	(373.54,304.02) --
	(374.05,304.12) --
	(374.59,304.23) --
	(375.06,304.33) --
	(375.57,304.43) --
	(376.00,304.53) --
	(376.39,304.63) --
	(376.82,304.74) --
	(377.15,304.84) --
	(377.50,304.94) --
	(377.86,305.04) --
	(378.22,305.14) --
	(378.63,305.24) --
	(379.07,305.35) --
	(379.49,305.45) --
	(379.89,305.55) --
	(380.40,305.65) --
	(380.90,305.75) --
	(381.40,305.86) --
	(381.88,305.96) --
	(382.32,306.06) --
	(382.68,306.16) --
	(383.00,306.26) --
	(383.29,306.37) --
	(383.53,306.47) --
	(383.81,306.57) --
	(384.07,306.67) --
	(384.36,306.77) --
	(384.62,306.87) --
	(384.95,306.98) --
	(385.30,307.08) --
	(385.54,307.18) --
	(385.85,307.28) --
	(386.15,307.38) --
	(386.37,307.49) --
	(386.59,307.59) --
	(386.79,307.69) --
	(386.92,307.79) --
	(387.06,307.89) --
	(387.13,308.00) --
	(387.26,308.10) --
	(387.32,308.20) --
	(387.34,308.30) --
	(387.42,308.40) --
	(387.47,308.51) --
	(387.63,308.61) --
	(387.74,308.71) --
	(388.00,308.81) --
	(388.24,308.91) --
	(388.55,309.01) --
	(388.95,309.12) --
	(389.40,309.22) --
	(389.88,309.32) --
	(390.43,309.42) --
	(391.05,309.52) --
	(391.67,309.63) --
	(392.24,309.73) --
	(392.75,309.83) --
	(393.16,309.93) --
	(393.47,310.03) --
	(393.57,310.14) --
	(393.74,310.24) --
	(393.92,310.34) --
	(393.94,310.44) --
	(394.07,310.54) --
	(394.14,310.65) --
	(394.22,310.75) --
	(394.34,310.85) --
	(394.47,310.95) --
	(394.51,311.05) --
	(394.55,311.15) --
	(394.58,311.26) --
	(394.60,311.36) --
	(394.58,311.46) --
	(394.53,311.56) --
	(394.49,311.66) --
	(394.47,311.77) --
	(394.47,311.87) --
	(394.46,311.97) --
	(394.46,312.07) --
	(394.46,312.17) --
	(394.47,312.28) --
	(394.47,312.38) --
	(394.47,312.48) --
	(394.50,312.58) --
	(394.55,312.68) --
	(394.60,312.79) --
	(394.63,312.89) --
	(394.65,312.99) --
	(394.65,313.09) --
	(394.64,313.19) --
	(394.63,313.29) --
	(394.61,313.40) --
	(394.59,313.50) --
	(394.58,313.60) --
	(394.54,313.70) --
	(394.55,313.80) --
	(394.57,313.91) --
	(394.59,314.01) --
	(394.61,314.11) --
	(394.63,314.21) --
	(394.64,314.31) --
	(394.64,314.42) --
	(394.65,314.52) --
	(394.66,314.62) --
	(394.67,314.72) --
	(394.69,314.82) --
	(394.71,314.93) --
	(394.73,315.03) --
	(394.77,315.13) --
	(394.80,315.23) --
	(394.83,315.33) --
	(394.84,315.43) --
	(394.85,315.54) --
	(394.85,315.64) --
	(394.84,315.74) --
	(394.87,315.84) --
	(394.93,315.94) --
	(395.06,316.05) --
	(395.26,316.15) --
	(395.58,316.25) --
	(396.00,316.35) --
	(396.43,316.45) --
	(397.00,316.56) --
	(397.60,316.66) --
	(398.25,316.76) --
	(398.88,316.86) --
	(399.53,316.96) --
	(400.09,317.06) --
	(400.60,317.17) --
	(401.02,317.27) --
	(401.42,317.37) --
	(401.82,317.47) --
	(402.20,317.57) --
	(402.59,317.68) --
	(402.99,317.78) --
	(403.39,317.88) --
	(403.82,317.98) --
	(404.30,318.08) --
	(404.79,318.19) --
	(405.27,318.29) --
	(405.75,318.39) --
	(406.20,318.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (297.15,270.80) --
	(297.49,270.90) --
	(297.71,271.01) --
	(297.78,271.11) --
	(297.82,271.21) --
	(297.97,271.31) --
	(298.15,271.41) --
	(298.39,271.52) --
	(298.71,271.62) --
	(299.05,271.72) --
	(299.30,271.82) --
	(299.46,271.92) --
	(299.42,272.03) --
	(299.06,272.13) --
	(298.67,272.23) --
	(298.27,272.33) --
	(298.17,272.43) --
	(297.47,272.53) --
	(297.64,272.64) --
	(297.82,272.74) --
	(297.97,272.84) --
	(298.11,272.94) --
	(298.30,273.04) --
	(298.61,273.15) --
	(298.93,273.25) --
	(299.31,273.35) --
	(299.75,273.45) --
	(300.49,273.55) --
	(301.12,273.66) --
	(301.89,273.76) --
	(302.80,273.86) --
	(303.81,273.96) --
	(304.87,274.06) --
	(305.72,274.17) --
	(306.48,274.27) --
	(307.08,274.37) --
	(307.38,274.47) --
	(307.41,274.57) --
	(307.26,274.67) --
	(306.66,274.78) --
	(306.14,274.88) --
	(305.79,274.98) --
	(305.58,275.08) --
	(305.46,275.18) --
	(305.38,275.29) --
	(305.49,275.39) --
	(305.64,275.49) --
	(305.59,275.59) --
	(304.43,275.69) --
	(304.86,275.80) --
	(305.15,275.90) --
	(305.39,276.00) --
	(305.73,276.10) --
	(306.12,276.20) --
	(306.52,276.30) --
	(307.01,276.41) --
	(307.61,276.51) --
	(308.55,276.61) --
	(309.51,276.71) --
	(310.48,276.81) --
	(311.52,276.92) --
	(312.46,277.02) --
	(313.18,277.12) --
	(313.90,277.22) --
	(314.49,277.32) --
	(314.79,277.43) --
	(315.02,277.53) --
	(315.21,277.63) --
	(315.37,277.73) --
	(315.53,277.83) --
	(315.81,277.94) --
	(316.11,278.04) --
	(316.41,278.14) --
	(316.75,278.24) --
	(316.97,278.34) --
	(317.16,278.44) --
	(317.22,278.55) --
	(317.26,278.65) --
	(317.37,278.75) --
	(317.50,278.85) --
	(317.65,278.95) --
	(317.82,279.06) --
	(318.04,279.16) --
	(318.36,279.26) --
	(318.70,279.36) --
	(318.97,279.46) --
	(319.04,279.57) --
	(319.09,279.67) --
	(319.27,279.77) --
	(319.59,279.87) --
	(320.00,279.97) --
	(320.34,280.08) --
	(320.50,280.18) --
	(320.57,280.28) --
	(320.59,280.38) --
	(320.70,280.48) --
	(320.90,280.58) --
	(321.18,280.69) --
	(321.66,280.79) --
	(322.29,280.89) --
	(322.97,280.99) --
	(323.53,281.09) --
	(323.85,281.20) --
	(324.05,281.30) --
	(324.07,281.40) --
	(323.86,281.50) --
	(323.36,281.60) --
	(322.74,281.71) --
	(322.16,281.81) --
	(321.54,281.91) --
	(320.84,282.01) --
	(320.24,282.11) --
	(319.84,282.22) --
	(319.46,282.32) --
	(319.25,282.42) --
	(319.25,282.52) --
	(319.18,282.62) --
	(319.24,282.72) --
	(319.13,282.83) --
	(319.16,282.93) --
	(319.07,283.03) --
	(319.05,283.13) --
	(319.01,283.23) --
	(318.92,283.34) --
	(318.84,283.44) --
	(318.74,283.54) --
	(318.62,283.64) --
	(318.55,283.74) --
	(318.50,283.85) --
	(318.52,283.95) --
	(318.57,284.05) --
	(318.55,284.15) --
	(318.65,284.25) --
	(318.55,284.36) --
	(318.60,284.46) --
	(318.75,284.56) --
	(318.84,284.66) --
	(318.93,284.76) --
	(318.96,284.86) --
	(319.19,284.97) --
	(319.40,285.07) --
	(319.68,285.17) --
	(320.06,285.27) --
	(320.52,285.37) --
	(321.07,285.48) --
	(321.53,285.58) --
	(321.94,285.68) --
	(322.24,285.78) --
	(322.46,285.88) --
	(322.71,285.99) --
	(322.76,286.09) --
	(322.83,286.19) --
	(322.99,286.29) --
	(323.27,286.39) --
	(323.65,286.49) --
	(324.02,286.60) --
	(324.28,286.70) --
	(324.54,286.80) --
	(324.79,286.90) --
	(325.11,287.00) --
	(325.42,287.11) --
	(325.74,287.21) --
	(326.01,287.31) --
	(326.32,287.41) --
	(326.68,287.51) --
	(326.94,287.62) --
	(327.16,287.72) --
	(327.36,287.82) --
	(327.56,287.92) --
	(327.79,288.02) --
	(328.11,288.13) --
	(328.50,288.23) --
	(328.91,288.33) --
	(329.43,288.43) --
	(330.09,288.53) --
	(330.61,288.63) --
	(330.99,288.74) --
	(331.21,288.84) --
	(331.35,288.94) --
	(331.54,289.04) --
	(331.61,289.14) --
	(331.69,289.25) --
	(331.86,289.35) --
	(332.14,289.45) --
	(332.58,289.55) --
	(332.95,289.65) --
	(333.12,289.76) --
	(333.31,289.86) --
	(333.53,289.96) --
	(333.73,290.06) --
	(333.90,290.16) --
	(333.94,290.27) --
	(333.76,290.37) --
	(333.53,290.47) --
	(333.33,290.57) --
	(333.14,290.67) --
	(332.99,290.77) --
	(332.93,290.88) --
	(333.01,290.98) --
	(333.33,291.08) --
	(333.63,291.18) --
	(334.06,291.28) --
	(334.75,291.39) --
	(335.44,291.49) --
	(335.88,291.59) --
	(336.01,291.69) --
	(336.01,291.79) --
	(336.10,291.90) --
	(335.92,292.00) --
	(335.67,292.10) --
	(335.60,292.20) --
	(335.71,292.30) --
	(335.97,292.41) --
	(336.22,292.51) --
	(336.39,292.61) --
	(336.56,292.71) --
	(336.82,292.81) --
	(337.13,292.91) --
	(337.42,293.02) --
	(337.80,293.12) --
	(338.19,293.22) --
	(338.48,293.32) --
	(338.78,293.42) --
	(339.01,293.53) --
	(339.10,293.63) --
	(339.10,293.73) --
	(339.06,293.83) --
	(339.02,293.93) --
	(339.03,294.04) --
	(339.14,294.14) --
	(339.38,294.24) --
	(339.76,294.34) --
	(340.26,294.44) --
	(340.81,294.55) --
	(341.33,294.65) --
	(341.81,294.75) --
	(342.22,294.85) --
	(342.44,294.95) --
	(342.54,295.05) --
	(342.67,295.16) --
	(342.75,295.26) --
	(342.99,295.36) --
	(342.99,295.46) --
	(342.86,295.56) --
	(342.73,295.67) --
	(342.82,295.77) --
	(343.36,295.87) --
	(344.05,295.97) --
	(344.78,296.07) --
	(345.49,296.18) --
	(346.11,296.28) --
	(346.64,296.38) --
	(347.07,296.48) --
	(347.56,296.58) --
	(348.02,296.68) --
	(348.56,296.79) --
	(348.99,296.89) --
	(349.29,296.99) --
	(349.54,297.09) --
	(349.75,297.19) --
	(349.97,297.30) --
	(350.14,297.40) --
	(350.29,297.50) --
	(350.42,297.60) --
	(350.47,297.70) --
	(350.41,297.81) --
	(350.44,297.91) --
	(350.41,298.01) --
	(350.47,298.11) --
	(350.31,298.21) --
	(350.13,298.32) --
	(349.91,298.42) --
	(349.60,298.52) --
	(349.12,298.62) --
	(348.48,298.72) --
	(347.82,298.82) --
	(347.40,298.93) --
	(347.20,299.03) --
	(347.10,299.13) --
	(346.97,299.23) --
	(346.88,299.33) --
	(346.92,299.44) --
	(346.97,299.54) --
	(347.00,299.64) --
	(346.97,299.74) --
	(346.80,299.84) --
	(346.72,299.95) --
	(346.68,300.05) --
	(346.53,300.15) --
	(346.42,300.25) --
	(346.33,300.35) --
	(346.27,300.46) --
	(346.24,300.56) --
	(346.07,300.66) --
	(346.01,300.76) --
	(346.06,300.86) --
	(346.14,300.96) --
	(346.08,301.07) --
	(346.20,301.17) --
	(346.27,301.27) --
	(346.25,301.37) --
	(346.14,301.47) --
	(346.04,301.58) --
	(346.02,301.68) --
	(346.07,301.78) --
	(346.36,301.88) --
	(346.74,301.98) --
	(347.13,302.09) --
	(347.55,302.19) --
	(348.11,302.29) --
	(348.75,302.39) --
	(349.37,302.49) --
	(349.99,302.60) --
	(350.51,302.70) --
	(351.05,302.80) --
	(351.51,302.90) --
	(352.10,303.00) --
	(352.77,303.10) --
	(353.51,303.21) --
	(354.31,303.31) --
	(355.05,303.41) --
	(355.66,303.51) --
	(356.15,303.61) --
	(356.58,303.72) --
	(356.84,303.82) --
	(357.05,303.92) --
	(357.15,304.02) --
	(356.99,304.12) --
	(356.68,304.23) --
	(356.30,304.33) --
	(355.94,304.43) --
	(355.73,304.53) --
	(355.71,304.63) --
	(355.70,304.74) --
	(355.89,304.84) --
	(356.17,304.94) --
	(356.47,305.04) --
	(356.90,305.14) --
	(357.48,305.24) --
	(358.18,305.35) --
	(358.77,305.45) --
	(359.47,305.55) --
	(360.31,305.65) --
	(361.24,305.75) --
	(362.19,305.86) --
	(363.27,305.96) --
	(364.48,306.06) --
	(365.66,306.16) --
	(366.66,306.26) --
	(367.50,306.37) --
	(368.13,306.47) --
	(368.64,306.57) --
	(369.11,306.67) --
	(369.48,306.77) --
	(369.72,306.87) --
	(369.72,306.98) --
	(369.65,307.08) --
	(369.47,307.18) --
	(369.24,307.28) --
	(369.04,307.38) --
	(368.98,307.49) --
	(368.99,307.59) --
	(369.03,307.69) --
	(369.10,307.79) --
	(369.21,307.89) --
	(369.21,308.00) --
	(369.16,308.10) --
	(369.16,308.20) --
	(369.19,308.30) --
	(369.25,308.40) --
	(369.17,308.51) --
	(369.13,308.61) --
	(369.15,308.71) --
	(369.30,308.81) --
	(369.53,308.91) --
	(369.82,309.01) --
	(370.31,309.12) --
	(370.80,309.22) --
	(371.20,309.32) --
	(371.72,309.42) --
	(372.26,309.52) --
	(372.88,309.63) --
	(373.64,309.73) --
	(374.57,309.83) --
	(375.42,309.93) --
	(376.27,310.03) --
	(377.08,310.14) --
	(377.77,310.24) --
	(378.33,310.34) --
	(379.24,310.44) --
	(379.56,310.54) --
	(379.85,310.65) --
	(380.15,310.75) --
	(380.44,310.85) --
	(380.60,310.95) --
	(380.69,311.05) --
	(380.82,311.15) --
	(380.97,311.26) --
	(381.07,311.36) --
	(381.19,311.46) --
	(381.45,311.56) --
	(381.65,311.66) --
	(381.67,311.77) --
	(381.61,311.87) --
	(381.46,311.97) --
	(381.06,312.07) --
	(380.53,312.17) --
	(380.06,312.28) --
	(379.67,312.38) --
	(379.47,312.48) --
	(379.34,312.58) --
	(379.29,312.68) --
	(379.27,312.79) --
	(379.33,312.89) --
	(379.15,312.99) --
	(379.16,313.09) --
	(379.22,313.19) --
	(379.33,313.29) --
	(379.44,313.40) --
	(379.50,313.50) --
	(379.64,313.60) --
	(379.69,313.70) --
	(379.75,313.80) --
	(379.80,313.91) --
	(379.88,314.01) --
	(379.90,314.11) --
	(379.94,314.21) --
	(379.98,314.31) --
	(380.03,314.42) --
	(380.16,314.52) --
	(380.21,314.62) --
	(380.35,314.72) --
	(380.54,314.82) --
	(380.78,314.93) --
	(380.87,315.03) --
	(380.95,315.13) --
	(380.93,315.23) --
	(381.02,315.33) --
	(381.04,315.43) --
	(381.06,315.54) --
	(380.20,315.64) --
	(380.23,315.74) --
	(380.25,315.84) --
	(380.25,315.94) --
	(380.25,316.05) --
	(380.21,316.15) --
	(380.16,316.25) --
	(380.14,316.35) --
	(380.15,316.45) --
	(380.19,316.56) --
	(380.31,316.66) --
	(380.56,316.76) --
	(380.98,316.86) --
	(381.48,316.96) --
	(382.04,317.06) --
	(382.51,317.17) --
	(382.87,317.27) --
	(383.37,317.37) --
	(384.12,317.47) --
	(384.89,317.57) --
	(385.69,317.68) --
	(386.21,317.78) --
	(386.65,317.88) --
	(387.04,317.98) --
	(387.50,318.08) --
	(388.13,318.19) --
	(388.47,318.29) --
	(388.83,318.39) --
	(389.15,318.49) --
	(389.41,318.59) --
	(389.61,318.70) --
	(389.77,318.80) --
	(390.16,318.90) --
	(390.74,319.00) --
	(391.60,319.10) --
	(391.53,319.20) --
	(392.46,319.31) --
	(393.51,319.41) --
	(394.43,319.51) --
	(395.20,319.61) --
	(395.90,319.71) --
	(396.55,319.82) --
	(397.18,319.92) --
	(397.72,320.02) --
	(398.17,320.12) --
	(398.56,320.22) --
	(398.94,320.33) --
	(399.29,320.43) --
	(399.60,320.53) --
	(399.86,320.63) --
	(399.99,320.73) --
	(399.93,320.84) --
	(400.25,320.94) --
	(400.15,321.04) --
	(399.64,321.14) --
	(399.01,321.24) --
	(398.67,321.34) --
	(398.49,321.45) --
	(398.55,321.55) --
	(398.68,321.65) --
	(398.86,321.75) --
	(399.17,321.85) --
	(399.52,321.96) --
	(399.88,322.06) --
	(400.25,322.16) --
	(400.65,322.26) --
	(401.20,322.36) --
	(401.96,322.47) --
	(402.87,322.57) --
	(403.85,322.67) --
	(404.85,322.77) --
	(405.69,322.87) --
	(406.34,322.98) --
	(406.38,323.79) --
	(406.00,323.89) --
	(405.62,323.99) --
	(405.16,324.10) --
	(404.92,324.20) --
	(404.86,324.30) --
	(404.78,324.40) --
	(404.28,324.50) --
	(404.35,324.61) --
	(404.28,324.71) --
	(404.15,324.81) --
	(403.94,324.91) --
	(403.80,325.01) --
	(403.63,325.12) --
	(403.26,325.22) --
	(403.08,325.32) --
	(403.01,325.42) --
	(403.02,325.52) --
	(403.10,325.62) --
	(403.24,325.73) --
	(403.39,325.83) --
	(403.57,325.93) --
	(403.66,326.03) --
	(403.74,326.13) --
	(403.86,326.24) --
	(403.98,326.34) --
	(404.00,326.44) --
	(403.94,326.54) --
	(403.88,326.64) --
	(403.82,326.75) --
	(403.84,326.85) --
	(403.85,326.95) --
	(403.85,327.05) --
	(403.79,327.15) --
	(403.69,327.25) --
	(403.50,327.36) --
	(403.37,327.46) --
	(403.23,327.56) --
	(403.04,327.66) --
	(402.81,327.76) --
	(402.58,327.87) --
	(402.39,327.97) --
	(402.32,328.07) --
	(402.38,328.17) --
	(402.56,328.27) --
	(402.74,328.38) --
	(402.82,328.48) --
	(402.96,328.58) --
	(403.18,328.68) --
	(403.39,328.78) --
	(403.63,328.89) --
	(403.90,328.99) --
	(403.99,329.09) --
	(404.03,329.19) --
	(404.05,329.29) --
	(404.09,329.39) --
	(404.10,329.50) --
	(404.03,329.60) --
	(403.97,329.70) --
	(403.85,329.80) --
	(403.72,329.90) --
	(403.60,330.01) --
	(403.60,330.11) --
	(403.59,330.21) --
	(403.59,330.31) --
	(403.54,330.41) --
	(403.49,330.52) --
	(403.51,330.62) --
	(403.52,330.72) --
	(403.51,330.82) --
	(403.53,330.92) --
	(403.56,331.03) --
	(403.59,331.13) --
	(403.62,331.23) --
	(403.67,331.33) --
	(403.74,331.43) --
	(403.87,331.53) --
	(403.99,331.64) --
	(404.21,331.74) --
	(404.46,331.84) --
	(404.81,331.94) --
	(405.23,332.04) --
	(405.90,332.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (296.98,277.32) --
	(297.16,277.43) --
	(297.36,277.53) --
	(297.58,277.63) --
	(297.84,277.73) --
	(298.13,277.83) --
	(298.37,277.94) --
	(298.55,278.04) --
	(298.75,278.14) --
	(299.00,278.24) --
	(299.22,278.34) --
	(299.40,278.44) --
	(299.60,278.55) --
	(299.85,278.65) --
	(300.16,278.75) --
	(300.49,278.85) --
	(300.81,278.95) --
	(301.13,279.06) --
	(301.51,279.16) --
	(301.80,279.26) --
	(301.95,279.36) --
	(302.06,279.46) --
	(302.29,279.57) --
	(302.54,279.67) --
	(302.74,279.77) --
	(302.86,279.87) --
	(302.98,279.97) --
	(302.87,280.08) --
	(302.51,280.18) --
	(302.13,280.28) --
	(301.90,280.38) --
	(301.81,280.48) --
	(301.65,280.58) --
	(301.42,280.69) --
	(301.17,280.79) --
	(301.03,280.89) --
	(300.98,280.99) --
	(300.86,281.09) --
	(300.69,281.20) --
	(300.58,281.30) --
	(300.55,281.40) --
	(300.43,281.50) --
	(300.29,281.60) --
	(300.24,281.71) --
	(300.22,281.81) --
	(300.26,281.91) --
	(300.30,282.01) --
	(300.34,282.11) --
	(300.39,282.22) --
	(300.55,282.32) --
	(300.71,282.42) --
	(300.94,282.52) --
	(301.15,282.62) --
	(301.37,282.72) --
	(301.63,282.83) --
	(301.91,282.93) --
	(302.16,283.03) --
	(302.57,283.13) --
	(303.03,283.23) --
	(303.49,283.34) --
	(303.92,283.44) --
	(304.33,283.54) --
	(304.77,283.64) --
	(305.07,283.74) --
	(305.37,283.85) --
	(305.66,283.95) --
	(305.87,284.05) --
	(306.05,284.15) --
	(306.26,284.25) --
	(306.53,284.36) --
	(306.77,284.46) --
	(306.81,284.56) --
	(306.91,284.66) --
	(306.90,284.76) --
	(306.92,284.86) --
	(306.97,284.97) --
	(306.96,285.07) --
	(307.02,285.17) --
	(307.09,285.27) --
	(307.15,285.37) --
	(307.12,285.48) --
	(307.09,285.58) --
	(306.99,285.68) --
	(306.97,285.78) --
	(306.92,285.88) --
	(306.91,285.99) --
	(306.84,286.09) --
	(306.75,286.19) --
	(306.77,286.29) --
	(306.79,286.39) --
	(306.82,286.49) --
	(306.85,286.60) --
	(306.86,286.70) --
	(306.93,286.80) --
	(307.09,286.90) --
	(307.28,287.00) --
	(307.31,287.11) --
	(307.32,287.21) --
	(307.44,287.31) --
	(307.64,287.41) --
	(307.94,287.51) --
	(308.37,287.62) --
	(308.80,287.72) --
	(309.24,287.82) --
	(309.62,287.92) --
	(309.98,288.02) --
	(310.39,288.13) --
	(310.78,288.23) --
	(311.22,288.33) --
	(311.73,288.43) --
	(312.25,288.53) --
	(312.70,288.63) --
	(313.25,288.74) --
	(313.70,288.84) --
	(314.08,288.94) --
	(314.42,289.04) --
	(314.85,289.14) --
	(315.10,289.25) --
	(315.28,289.35) --
	(315.35,289.45) --
	(315.52,289.55) --
	(315.70,289.65) --
	(315.82,289.76) --
	(315.94,289.86) --
	(316.06,289.96) --
	(316.21,290.06) --
	(316.43,290.16) --
	(316.62,290.27) --
	(316.80,290.37) --
	(316.90,290.47) --
	(316.97,290.57) --
	(316.95,290.67) --
	(317.00,290.77) --
	(316.97,290.88) --
	(316.97,290.98) --
	(316.99,291.08) --
	(316.99,291.18) --
	(316.91,291.28) --
	(316.87,291.39) --
	(316.78,291.49) --
	(316.78,291.59) --
	(316.83,291.69) --
	(316.94,291.79) --
	(317.02,291.90) --
	(316.96,292.00) --
	(316.93,292.10) --
	(316.89,292.20) --
	(316.85,292.30) --
	(316.85,292.41) --
	(316.84,292.51) --
	(316.89,292.61) --
	(316.90,292.71) --
	(316.90,292.81) --
	(316.92,292.91) --
	(317.02,293.02) --
	(317.03,293.12) --
	(317.10,293.22) --
	(317.17,293.32) --
	(317.34,293.42) --
	(317.44,293.53) --
	(317.51,293.63) --
	(317.53,293.73) --
	(317.53,293.83) --
	(317.56,293.93) --
	(317.53,294.04) --
	(317.55,294.14) --
	(317.50,294.24) --
	(317.50,294.34) --
	(317.50,294.44) --
	(317.44,294.55) --
	(317.46,294.65) --
	(317.45,294.75) --
	(317.55,294.85) --
	(317.67,294.95) --
	(317.86,295.05) --
	(318.10,295.16) --
	(318.34,295.26) --
	(318.62,295.36) --
	(318.84,295.46) --
	(319.14,295.56) --
	(319.42,295.67) --
	(319.84,295.77) --
	(320.29,295.87) --
	(320.71,295.97) --
	(321.00,296.07) --
	(321.27,296.18) --
	(321.73,296.28) --
	(322.30,296.38) --
	(322.87,296.48) --
	(323.37,296.58) --
	(323.87,296.68) --
	(324.28,296.79) --
	(324.56,296.89) --
	(324.77,296.99) --
	(324.85,297.09) --
	(324.78,297.19) --
	(324.78,297.30) --
	(324.78,297.40) --
	(324.82,297.50) --
	(324.88,297.60) --
	(324.92,297.70) --
	(324.87,297.81) --
	(324.79,297.91) --
	(324.78,298.01) --
	(324.78,298.11) --
	(324.81,298.21) --
	(324.83,298.32) --
	(324.92,298.42) --
	(324.93,298.52) --
	(325.02,298.62) --
	(325.06,298.72) --
	(325.07,298.82) --
	(325.06,298.93) --
	(325.11,299.03) --
	(325.28,299.13) --
	(325.56,299.23) --
	(325.83,299.33) --
	(326.15,299.44) --
	(326.45,299.54) --
	(326.78,299.64) --
	(327.11,299.74) --
	(327.49,299.84) --
	(327.86,299.95) --
	(328.24,300.05) --
	(328.65,300.15) --
	(328.99,300.25) --
	(329.34,300.35) --
	(329.68,300.46) --
	(330.00,300.56) --
	(330.22,300.66) --
	(330.30,300.76) --
	(330.46,300.86) --
	(330.62,300.96) --
	(330.76,301.07) --
	(330.95,301.17) --
	(331.10,301.27) --
	(331.22,301.37) --
	(331.16,301.47) --
	(331.05,301.58) --
	(331.02,301.68) --
	(331.09,301.78) --
	(331.19,301.88) --
	(331.25,301.98) --
	(331.25,302.09) --
	(331.32,302.19) --
	(331.44,302.29) --
	(331.46,302.39) --
	(331.50,302.49) --
	(331.54,302.60) --
	(331.59,302.70) --
	(331.74,302.80) --
	(331.92,302.90) --
	(332.09,303.00) --
	(332.32,303.10) --
	(332.38,303.21) --
	(332.50,303.31) --
	(332.62,303.41) --
	(332.77,303.51) --
	(332.91,303.61) --
	(333.08,303.72) --
	(333.29,303.82) --
	(333.58,303.92) --
	(333.93,304.02) --
	(334.24,304.12) --
	(334.50,304.23) --
	(334.82,304.33) --
	(335.12,304.43) --
	(335.36,304.53) --
	(335.63,304.63) --
	(335.88,304.74) --
	(336.12,304.84) --
	(336.46,304.94) --
	(336.91,305.04) --
	(337.40,305.14) --
	(337.82,305.24) --
	(338.24,305.35) --
	(338.62,305.45) --
	(339.13,305.55) --
	(339.64,305.65) --
	(339.95,305.75) --
	(340.12,305.86) --
	(340.36,305.96) --
	(340.75,306.06) --
	(341.26,306.16) --
	(341.75,306.26) --
	(342.37,306.37) --
	(343.16,306.47) --
	(343.87,306.57) --
	(344.62,306.67) --
	(345.30,306.77) --
	(346.02,306.87) --
	(346.45,306.98) --
	(347.06,307.08) --
	(347.71,307.18) --
	(348.19,307.28) --
	(348.69,307.38) --
	(349.19,307.49) --
	(349.49,307.59) --
	(349.85,307.69) --
	(350.15,307.79) --
	(350.48,307.89) --
	(350.80,308.00) --
	(351.11,308.10) --
	(351.44,308.20) --
	(351.80,308.30) --
	(352.22,308.40) --
	(352.55,308.51) --
	(352.89,308.61) --
	(353.17,308.71) --
	(353.49,308.81) --
	(353.91,308.91) --
	(354.45,309.01) --
	(354.95,309.12) --
	(355.38,309.22) --
	(355.86,309.32) --
	(356.35,309.42) --
	(356.86,309.52) --
	(357.49,309.63) --
	(358.00,309.73) --
	(358.63,309.83) --
	(359.26,309.93) --
	(359.78,310.03) --
	(360.27,310.14) --
	(360.65,310.24) --
	(361.01,310.34) --
	(361.22,310.44) --
	(361.46,310.54) --
	(361.49,310.65) --
	(361.54,310.75) --
	(361.69,310.85) --
	(361.72,310.95) --
	(361.76,311.05) --
	(361.81,311.15) --
	(361.87,311.26) --
	(361.90,311.36) --
	(361.92,311.46) --
	(361.89,311.56) --
	(361.87,311.66) --
	(361.85,311.77) --
	(361.76,311.87) --
	(361.64,311.97) --
	(361.51,312.07) --
	(361.41,312.17) --
	(361.40,312.28) --
	(361.43,312.38) --
	(361.51,312.48) --
	(361.61,312.58) --
	(361.78,312.68) --
	(361.94,312.79) --
	(362.07,312.89) --
	(362.38,312.99) --
	(362.57,313.09) --
	(362.81,313.19) --
	(363.13,313.29) --
	(363.51,313.40) --
	(363.89,313.50) --
	(364.25,313.60) --
	(364.54,313.70) --
	(364.81,313.80) --
	(365.03,313.91) --
	(365.24,314.01) --
	(365.51,314.11) --
	(365.66,314.21) --
	(365.88,314.31) --
	(366.12,314.42) --
	(366.47,314.52) --
	(366.69,314.62) --
	(366.88,314.72) --
	(367.07,314.82) --
	(367.34,314.93) --
	(367.62,315.03) --
	(367.87,315.13) --
	(368.12,315.23) --
	(368.33,315.33) --
	(368.57,315.43) --
	(368.79,315.54) --
	(369.01,315.64) --
	(369.23,315.74) --
	(369.40,315.84) --
	(369.43,315.94) --
	(369.46,316.05) --
	(369.58,316.15) --
	(369.66,316.25) --
	(369.70,316.35) --
	(369.75,316.45) --
	(369.79,316.56) --
	(369.81,316.66) --
	(369.82,316.76) --
	(369.78,316.86) --
	(369.73,316.96) --
	(369.72,317.06) --
	(369.69,317.17) --
	(369.72,317.27) --
	(369.70,317.37) --
	(369.61,317.47) --
	(369.53,317.57) --
	(369.42,317.68) --
	(369.39,317.78) --
	(369.35,317.88) --
	(369.30,317.98) --
	(369.19,318.08) --
	(369.16,318.19) --
	(369.10,318.29) --
	(369.13,318.39) --
	(369.17,318.49) --
	(369.27,318.59) --
	(369.36,318.70) --
	(369.47,318.80) --
	(369.63,318.90) --
	(369.79,319.00) --
	(370.04,319.10) --
	(370.32,319.20) --
	(370.59,319.31) --
	(370.91,319.41) --
	(371.26,319.51) --
	(371.66,319.61) --
	(372.01,319.71) --
	(372.33,319.82) --
	(372.69,319.92) --
	(373.11,320.02) --
	(373.65,320.12) --
	(374.24,320.22) --
	(374.89,320.33) --
	(375.58,320.43) --
	(376.28,320.53) --
	(377.01,320.63) --
	(377.77,320.73) --
	(378.46,320.84) --
	(379.05,320.94) --
	(379.59,321.04) --
	(379.98,321.14) --
	(380.33,321.24) --
	(380.78,321.34) --
	(381.16,321.45) --
	(381.65,321.55) --
	(382.14,321.65) --
	(382.61,321.75) --
	(383.10,321.85) --
	(383.67,321.96) --
	(384.44,322.06) --
	(385.09,322.16) --
	(385.70,322.26) --
	(386.29,322.36) --
	(386.72,322.47) --
	(387.06,322.57) --
	(387.32,322.67) --
	(387.52,322.77) --
	(387.66,322.87) --
	(387.84,322.98) --
	(388.00,323.08) --
	(388.16,323.18) --
	(388.27,323.28) --
	(388.32,323.38) --
	(388.40,323.48) --
	(388.50,323.59) --
	(388.57,323.69) --
	(388.60,323.79) --
	(388.65,323.89) --
	(388.70,323.99) --
	(388.75,324.10) --
	(388.77,324.20) --
	(388.63,324.30) --
	(388.44,324.40) --
	(388.33,324.50) --
	(388.30,324.61) --
	(388.34,324.71) --
	(388.30,324.81) --
	(388.30,324.91) --
	(388.30,325.01) --
	(388.28,325.12) --
	(388.21,325.22) --
	(388.10,325.32) --
	(388.01,325.42) --
	(387.91,325.52) --
	(387.82,325.62) --
	(387.76,325.73) --
	(387.72,325.83) --
	(387.70,325.93) --
	(387.69,326.03) --
	(387.73,326.13) --
	(387.78,326.24) --
	(387.83,326.34) --
	(387.88,326.44) --
	(387.94,326.54) --
	(388.04,326.64) --
	(388.18,326.75) --
	(388.24,326.85) --
	(388.28,326.95) --
	(388.32,327.05) --
	(388.40,327.15) --
	(388.55,327.25) --
	(388.64,327.36) --
	(388.68,327.46) --
	(388.79,327.56) --
	(388.89,327.66) --
	(388.87,327.76) --
	(388.78,327.87) --
	(388.75,327.97) --
	(388.71,328.07) --
	(388.65,328.17) --
	(388.57,328.27) --
	(388.52,328.38) --
	(388.53,328.48) --
	(388.55,328.58) --
	(388.55,328.68) --
	(388.55,328.78) --
	(388.54,328.89) --
	(388.54,328.99) --
	(388.55,329.09) --
	(388.53,329.19) --
	(388.51,329.29) --
	(388.48,329.39) --
	(388.45,329.50) --
	(388.44,329.60) --
	(388.43,329.70) --
	(388.41,329.80) --
	(388.39,329.90) --
	(388.35,330.01) --
	(388.30,330.11) --
	(388.25,330.21) --
	(388.21,330.31) --
	(388.18,330.41) --
	(388.16,330.52) --
	(388.15,330.62) --
	(388.16,330.72) --
	(388.16,330.82) --
	(388.17,330.92) --
	(388.19,331.03) --
	(388.23,331.13) --
	(388.29,331.23) --
	(388.37,331.33) --
	(388.46,331.43) --
	(388.59,331.53) --
	(388.75,331.64) --
	(388.95,331.74) --
	(389.15,331.84) --
	(389.35,331.94) --
	(389.57,332.04) --
	(389.81,332.15) --
	(390.03,332.25) --
	(390.30,332.35) --
	(390.56,332.45) --
	(390.79,332.55) --
	(391.06,332.66) --
	(391.31,332.76) --
	(391.52,332.86) --
	(391.86,332.96) --
	(392.12,333.06) --
	(392.42,333.17) --
	(392.81,333.27) --
	(393.06,333.37) --
	(393.21,333.47) --
	(393.30,333.57) --
	(393.64,333.67) --
	(394.03,333.78) --
	(394.36,333.88) --
	(394.74,333.98) --
	(395.14,334.08) --
	(395.55,334.18) --
	(395.95,334.29) --
	(396.38,334.39) --
	(396.78,334.49) --
	(397.15,334.59) --
	(397.52,334.69) --
	(397.87,334.80) --
	(398.25,334.90) --
	(398.62,335.00) --
	(398.99,335.10) --
	(399.38,335.20) --
	(399.82,335.31) --
	(400.22,335.41) --
	(400.59,335.51) --
	(401.10,335.61) --
	(401.70,335.71) --
	(402.34,335.81) --
	(402.93,335.92) --
	(403.38,336.02) --
	(403.84,336.12) --
	(404.21,336.22) --
	(404.62,336.32) --
	(405.16,336.43) --
	(405.71,336.53) --
	(406.20,336.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (296.92,288.02) --
	(296.97,288.13) --
	(296.99,288.23) --
	(296.99,288.33) --
	(296.97,288.43) --
	(296.93,288.53) --
	(296.93,288.63) --
	(296.99,288.74) --
	(297.12,288.84) --
	(297.30,288.94) --
	(297.57,289.04) --
	(297.85,289.14) --
	(298.08,289.25) --
	(298.29,289.35) --
	(298.51,289.45) --
	(298.72,289.55) --
	(298.92,289.65) --
	(299.12,289.76) --
	(299.30,289.86) --
	(299.45,289.96) --
	(299.61,290.06) --
	(299.77,290.16) --
	(299.97,290.27) --
	(300.18,290.37) --
	(300.40,290.47) --
	(300.65,290.57) --
	(300.94,290.67) --
	(301.23,290.77) --
	(301.49,290.88) --
	(301.76,290.98) --
	(301.99,291.08) --
	(302.27,291.18) --
	(302.52,291.28) --
	(302.75,291.39) --
	(302.93,291.49) --
	(303.11,291.59) --
	(303.30,291.69) --
	(303.52,291.79) --
	(303.70,291.90) --
	(303.91,292.00) --
	(304.04,292.10) --
	(304.18,292.20) --
	(304.23,292.30) --
	(304.33,292.41) --
	(304.33,292.51) --
	(304.29,292.61) --
	(304.33,292.71) --
	(304.35,292.81) --
	(304.40,292.91) --
	(304.45,293.02) --
	(304.48,293.12) --
	(304.51,293.22) --
	(304.53,293.32) --
	(304.55,293.42) --
	(304.57,293.53) --
	(304.58,293.63) --
	(304.55,293.73) --
	(304.53,293.83) --
	(304.41,293.93) --
	(304.34,294.04) --
	(304.34,294.14) --
	(304.35,294.24) --
	(304.43,294.34) --
	(304.43,294.44) --
	(304.44,294.55) --
	(304.44,294.65) --
	(304.45,294.75) --
	(304.44,294.85) --
	(304.51,294.95) --
	(304.55,295.05) --
	(304.66,295.16) --
	(304.79,295.26) --
	(304.86,295.36) --
	(305.01,295.46) --
	(305.13,295.56) --
	(305.29,295.67) --
	(305.42,295.77) --
	(305.50,295.87) --
	(305.62,295.97) --
	(305.74,296.07) --
	(305.86,296.18) --
	(306.03,296.28) --
	(306.19,296.38) --
	(306.38,296.48) --
	(306.65,296.58) --
	(306.83,296.68) --
	(307.05,296.79) --
	(307.21,296.89) --
	(307.46,296.99) --
	(307.75,297.09) --
	(308.04,297.19) --
	(308.28,297.30) --
	(308.52,297.40) --
	(308.72,297.50) --
	(308.89,297.60) --
	(309.05,297.70) --
	(309.14,297.81) --
	(309.32,297.91) --
	(309.39,298.01) --
	(309.53,298.11) --
	(309.62,298.21) --
	(309.72,298.32) --
	(309.82,298.42) --
	(309.92,298.52) --
	(310.04,298.62) --
	(310.11,298.72) --
	(310.15,298.82) --
	(310.30,298.93) --
	(310.48,299.03) --
	(310.64,299.13) --
	(310.74,299.23) --
	(310.92,299.33) --
	(311.08,299.44) --
	(311.32,299.54) --
	(311.53,299.64) --
	(311.76,299.74) --
	(312.01,299.84) --
	(312.23,299.95) --
	(312.50,300.05) --
	(312.74,300.15) --
	(313.01,300.25) --
	(313.29,300.35) --
	(313.59,300.46) --
	(313.83,300.56) --
	(314.00,300.66) --
	(314.17,300.76) --
	(314.36,300.86) --
	(314.54,300.96) --
	(314.57,301.07) --
	(314.59,301.17) --
	(314.75,301.27) --
	(314.93,301.37) --
	(315.28,301.47) --
	(315.45,301.58) --
	(315.66,301.68) --
	(315.92,301.78) --
	(316.13,301.88) --
	(316.34,301.98) --
	(316.56,302.09) --
	(316.80,302.19) --
	(317.00,302.29) --
	(317.23,302.39) --
	(317.49,302.49) --
	(317.72,302.60) --
	(317.92,302.70) --
	(318.13,302.80) --
	(318.27,302.90) --
	(318.40,303.00) --
	(318.45,303.10) --
	(318.51,303.21) --
	(318.60,303.31) --
	(318.74,303.41) --
	(318.86,303.51) --
	(318.95,303.61) --
	(319.06,303.72) --
	(319.29,303.82) --
	(319.48,303.92) --
	(319.69,304.02) --
	(319.80,304.12) --
	(319.91,304.23) --
	(320.00,304.33) --
	(320.12,304.43) --
	(320.32,304.53) --
	(320.49,304.63) --
	(320.76,304.74) --
	(321.01,304.84) --
	(321.25,304.94) --
	(321.49,305.04) --
	(321.69,305.14) --
	(321.86,305.24) --
	(322.05,305.35) --
	(322.20,305.45) --
	(322.51,305.55) --
	(322.82,305.65) --
	(323.15,305.75) --
	(323.57,305.86) --
	(323.91,305.96) --
	(324.23,306.06) --
	(324.40,306.16) --
	(324.67,306.26) --
	(324.93,306.37) --
	(325.16,306.47) --
	(325.39,306.57) --
	(325.73,306.67) --
	(326.04,306.77) --
	(326.41,306.87) --
	(326.82,306.98) --
	(327.26,307.08) --
	(327.76,307.18) --
	(328.27,307.28) --
	(328.65,307.38) --
	(329.00,307.49) --
	(329.30,307.59) --
	(329.63,307.69) --
	(329.95,307.79) --
	(330.26,307.89) --
	(330.59,308.00) --
	(330.96,308.10) --
	(331.40,308.20) --
	(331.90,308.30) --
	(332.50,308.40) --
	(333.12,308.51) --
	(333.71,308.61) --
	(334.19,308.71) --
	(334.68,308.81) --
	(335.12,308.91) --
	(335.36,309.01) --
	(335.68,309.12) --
	(336.01,309.22) --
	(336.33,309.32) --
	(336.68,309.42) --
	(337.03,309.52) --
	(337.42,309.63) --
	(337.79,309.73) --
	(338.25,309.83) --
	(338.72,309.93) --
	(339.27,310.03) --
	(339.78,310.14) --
	(340.31,310.24) --
	(340.82,310.34) --
	(341.42,310.44) --
	(341.99,310.54) --
	(342.56,310.65) --
	(343.09,310.75) --
	(343.61,310.85) --
	(344.10,310.95) --
	(344.54,311.05) --
	(344.94,311.15) --
	(345.33,311.26) --
	(345.70,311.36) --
	(345.97,311.46) --
	(346.20,311.56) --
	(346.36,311.66) --
	(346.54,311.77) --
	(346.70,311.87) --
	(346.85,311.97) --
	(346.94,312.07) --
	(347.08,312.17) --
	(347.15,312.28) --
	(347.32,312.38) --
	(347.49,312.48) --
	(347.60,312.58) --
	(347.71,312.68) --
	(347.80,312.79) --
	(347.86,312.89) --
	(347.88,312.99) --
	(347.91,313.09) --
	(347.94,313.19) --
	(347.93,313.29) --
	(347.97,313.40) --
	(348.00,313.50) --
	(348.03,313.60) --
	(348.10,313.70) --
	(348.21,313.80) --
	(348.41,313.91) --
	(348.53,314.01) --
	(348.66,314.11) --
	(348.82,314.21) --
	(348.96,314.31) --
	(349.16,314.42) --
	(349.31,314.52) --
	(349.50,314.62) --
	(349.69,314.72) --
	(349.81,314.82) --
	(349.98,314.93) --
	(350.08,315.03) --
	(350.25,315.13) --
	(350.41,315.23) --
	(350.65,315.33) --
	(350.90,315.43) --
	(351.21,315.54) --
	(351.44,315.64) --
	(351.75,315.74) --
	(352.04,315.84) --
	(352.34,315.94) --
	(352.60,316.05) --
	(352.80,316.15) --
	(352.97,316.25) --
	(353.09,316.35) --
	(353.18,316.45) --
	(353.27,316.56) --
	(353.33,316.66) --
	(353.39,316.76) --
	(353.46,316.86) --
	(353.54,316.96) --
	(353.62,317.06) --
	(353.67,317.17) --
	(353.68,317.27) --
	(353.67,317.37) --
	(353.63,317.47) --
	(353.64,317.57) --
	(353.67,317.68) --
	(353.68,317.78) --
	(353.79,317.88) --
	(353.89,317.98) --
	(354.03,318.08) --
	(354.11,318.19) --
	(354.16,318.29) --
	(354.23,318.39) --
	(354.31,318.49) --
	(354.38,318.59) --
	(354.44,318.70) --
	(354.48,318.80) --
	(354.54,318.90) --
	(354.61,319.00) --
	(354.68,319.10) --
	(354.82,319.20) --
	(354.92,319.31) --
	(355.11,319.41) --
	(355.20,319.51) --
	(355.29,319.61) --
	(355.40,319.71) --
	(355.49,319.82) --
	(355.58,319.92) --
	(355.68,320.02) --
	(355.75,320.12) --
	(355.83,320.22) --
	(355.89,320.33) --
	(355.95,320.43) --
	(356.00,320.53) --
	(356.02,320.63) --
	(356.10,320.73) --
	(356.26,320.84) --
	(356.48,320.94) --
	(356.81,321.04) --
	(357.17,321.14) --
	(357.52,321.24) --
	(357.94,321.34) --
	(358.39,321.45) --
	(358.95,321.55) --
	(359.57,321.65) --
	(360.34,321.75) --
	(361.14,321.85) --
	(361.98,321.96) --
	(362.85,322.06) --
	(363.75,322.16) --
	(364.49,322.26) --
	(365.19,322.36) --
	(365.90,322.47) --
	(366.52,322.57) --
	(367.16,322.67) --
	(367.80,322.77) --
	(368.44,322.87) --
	(369.09,322.98) --
	(369.80,323.08) --
	(370.41,323.18) --
	(370.96,323.28) --
	(371.41,323.38) --
	(371.80,323.48) --
	(372.27,323.59) --
	(372.76,323.69) --
	(373.21,323.79) --
	(373.56,323.89) --
	(373.79,323.99) --
	(373.95,324.10) --
	(374.07,324.20) --
	(374.14,324.30) --
	(374.26,324.40) --
	(374.41,324.50) --
	(374.60,324.61) --
	(374.81,324.71) --
	(374.96,324.81) --
	(375.09,324.91) --
	(375.20,325.01) --
	(375.34,325.12) --
	(375.43,325.22) --
	(375.53,325.32) --
	(375.58,325.42) --
	(375.60,325.52) --
	(375.61,325.62) --
	(375.61,325.73) --
	(375.58,325.83) --
	(375.55,325.93) --
	(375.52,326.03) --
	(375.43,326.13) --
	(375.32,326.24) --
	(375.28,326.34) --
	(375.27,326.44) --
	(375.32,326.54) --
	(375.40,326.64) --
	(375.43,326.75) --
	(375.38,326.85) --
	(375.41,326.95) --
	(375.42,327.05) --
	(375.49,327.15) --
	(375.55,327.25) --
	(375.55,327.36) --
	(375.52,327.46) --
	(375.56,327.56) --
	(375.59,327.66) --
	(375.59,327.76) --
	(375.62,327.87) --
	(375.58,327.97) --
	(375.54,328.07) --
	(375.52,328.17) --
	(375.49,328.27) --
	(375.51,328.38) --
	(375.48,328.48) --
	(375.48,328.58) --
	(375.49,328.68) --
	(375.49,328.78) --
	(375.52,328.89) --
	(375.55,328.99) --
	(375.59,329.09) --
	(375.72,329.19) --
	(375.88,329.29) --
	(375.89,329.39) --
	(375.92,329.50) --
	(375.84,329.60) --
	(375.83,329.70) --
	(376.00,329.80) --
	(376.02,329.90) --
	(376.03,330.01) --
	(375.99,330.11) --
	(375.88,330.21) --
	(375.83,330.31) --
	(375.69,330.41) --
	(375.61,330.52) --
	(375.56,330.62) --
	(375.53,330.72) --
	(375.48,330.82) --
	(375.48,330.92) --
	(375.49,331.03) --
	(375.47,331.13) --
	(375.51,331.23) --
	(375.60,331.33) --
	(375.58,331.43) --
	(375.61,331.53) --
	(375.63,331.64) --
	(375.60,331.74) --
	(375.66,331.84) --
	(375.72,331.94) --
	(375.82,332.04) --
	(375.90,332.15) --
	(375.99,332.25) --
	(376.07,332.35) --
	(376.15,332.45) --
	(376.24,332.55) --
	(376.36,332.66) --
	(376.41,332.76) --
	(376.55,332.86) --
	(376.73,332.96) --
	(376.88,333.06) --
	(377.09,333.17) --
	(377.30,333.27) --
	(377.52,333.37) --
	(377.83,333.47) --
	(378.20,333.57) --
	(378.59,333.67) --
	(378.94,333.78) --
	(379.29,333.88) --
	(379.60,333.98) --
	(379.92,334.08) --
	(380.25,334.18) --
	(380.66,334.29) --
	(381.08,334.39) --
	(381.42,334.49) --
	(381.70,334.59) --
	(381.89,334.69) --
	(382.08,334.80) --
	(382.18,334.90) --
	(382.42,335.00) --
	(382.68,335.10) --
	(382.88,335.20) --
	(383.19,335.31) --
	(383.60,335.41) --
	(384.14,335.51) --
	(384.57,335.61) --
	(384.93,335.71) --
	(385.30,335.81) --
	(385.69,335.92) --
	(386.10,336.02) --
	(386.46,336.12) --
	(386.73,336.22) --
	(386.97,336.32) --
	(387.21,336.43) --
	(387.45,336.53) --
	(387.73,336.63) --
	(388.01,336.73) --
	(388.30,336.83) --
	(388.63,336.94) --
	(388.97,337.04) --
	(389.37,337.14) --
	(389.83,337.24) --
	(390.36,337.34) --
	(390.96,337.44) --
	(391.66,337.55) --
	(392.49,337.65) --
	(393.43,337.75) --
	(394.39,337.85) --
	(395.24,337.95) --
	(395.91,338.06) --
	(396.54,338.16) --
	(397.16,338.26) --
	(397.76,338.36) --
	(398.39,338.46) --
	(399.12,338.57) --
	(399.89,338.67) --
	(400.63,338.77) --
	(401.38,338.87) --
	(402.02,338.97) --
	(402.59,339.08) --
	(402.98,339.18) --
	(403.33,339.28) --
	(403.72,339.38) --
	(404.07,339.48) --
	(404.39,339.58) --
	(404.72,339.69) --
	(405.02,339.79) --
	(405.37,339.89) --
	(405.80,339.99) --
	(406.25,340.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (297.02,307.79) --
	(297.45,307.89) --
	(297.83,308.00) --
	(298.22,308.10) --
	(298.61,308.20) --
	(299.11,308.30) --
	(299.73,308.40) --
	(300.29,308.51) --
	(300.75,308.61) --
	(301.14,308.71) --
	(301.49,308.81) --
	(301.79,308.91) --
	(302.07,309.01) --
	(302.37,309.12) --
	(302.73,309.22) --
	(303.19,309.32) --
	(303.72,309.42) --
	(304.38,309.52) --
	(304.91,309.63) --
	(305.38,309.73) --
	(305.62,309.83) --
	(305.86,309.93) --
	(306.08,310.03) --
	(306.36,310.14) --
	(306.63,310.24) --
	(307.19,310.34) --
	(307.62,310.44) --
	(307.99,310.54) --
	(308.40,310.65) --
	(308.73,310.75) --
	(309.17,310.85) --
	(309.65,310.95) --
	(310.15,311.05) --
	(310.65,311.15) --
	(311.10,311.26) --
	(311.54,311.36) --
	(312.06,311.46) --
	(312.76,311.56) --
	(313.38,311.66) --
	(313.91,311.77) --
	(314.51,311.87) --
	(314.94,311.97) --
	(315.34,312.07) --
	(315.83,312.17) --
	(316.25,312.28) --
	(316.72,312.38) --
	(317.19,312.48) --
	(317.73,312.58) --
	(318.23,312.68) --
	(318.68,312.79) --
	(319.18,312.89) --
	(319.73,312.99) --
	(320.19,313.09) --
	(320.58,313.19) --
	(320.92,313.29) --
	(321.22,313.40) --
	(321.59,313.50) --
	(322.12,313.60) --
	(322.54,313.70) --
	(322.87,313.80) --
	(322.88,313.91) --
	(322.79,314.01) --
	(322.84,314.11) --
	(322.94,314.21) --
	(322.97,314.31) --
	(323.20,314.42) --
	(323.37,314.52) --
	(323.42,314.62) --
	(323.63,314.72) --
	(323.84,314.82) --
	(324.08,314.93) --
	(324.29,315.03) --
	(324.53,315.13) --
	(324.72,315.23) --
	(324.91,315.33) --
	(324.99,315.43) --
	(325.02,315.54) --
	(325.00,315.64) --
	(324.95,315.74) --
	(324.90,315.84) --
	(324.98,315.94) --
	(325.03,316.05) --
	(325.11,316.15) --
	(325.11,316.25) --
	(325.13,316.35) --
	(325.02,316.45) --
	(324.97,316.56) --
	(324.84,316.66) --
	(324.78,316.76) --
	(324.68,316.86) --
	(324.72,316.96) --
	(324.78,317.06) --
	(324.91,317.17) --
	(325.01,317.27) --
	(325.05,317.37) --
	(325.09,317.47) --
	(325.12,317.57) --
	(325.13,317.68) --
	(325.07,317.78) --
	(325.02,317.88) --
	(325.03,317.98) --
	(324.98,318.08) --
	(324.94,318.19) --
	(324.91,318.29) --
	(324.88,318.39) --
	(324.83,318.49) --
	(324.79,318.59) --
	(324.78,318.70) --
	(324.85,318.80) --
	(324.85,318.90) --
	(324.81,319.00) --
	(324.75,319.10) --
	(324.69,319.20) --
	(324.67,319.31) --
	(324.69,319.41) --
	(324.74,319.51) --
	(324.74,319.61) --
	(324.76,319.71) --
	(324.83,319.82) --
	(324.90,319.92) --
	(325.01,320.02) --
	(325.24,320.12) --
	(325.50,320.22) --
	(325.70,320.33) --
	(325.83,320.43) --
	(325.91,320.53) --
	(325.92,320.63) --
	(325.94,320.73) --
	(325.92,320.84) --
	(325.91,320.94) --
	(325.91,321.04) --
	(325.91,321.14) --
	(325.94,321.24) --
	(325.99,321.34) --
	(326.10,321.45) --
	(326.23,321.55) --
	(326.43,321.65) --
	(326.60,321.75) --
	(326.79,321.85) --
	(327.01,321.96) --
	(327.27,322.06) --
	(327.56,322.16) --
	(327.75,322.26) --
	(327.97,322.36) --
	(328.19,322.47) --
	(328.44,322.57) --
	(328.68,322.67) --
	(328.91,322.77) --
	(329.11,322.87) --
	(329.35,322.98) --
	(329.59,323.08) --
	(329.87,323.18) --
	(330.18,323.28) --
	(330.47,323.38) --
	(330.71,323.48) --
	(331.03,323.59) --
	(331.35,323.69) --
	(331.68,323.79) --
	(332.08,323.89) --
	(332.54,323.99) --
	(333.05,324.10) --
	(333.63,324.20) --
	(334.15,324.30) --
	(334.61,324.40) --
	(334.95,324.50) --
	(335.24,324.61) --
	(335.43,324.71) --
	(335.63,324.81) --
	(335.77,324.91) --
	(335.96,325.01) --
	(336.16,325.12) --
	(336.36,325.22) --
	(336.63,325.32) --
	(336.93,325.42) --
	(337.41,325.52) --
	(338.04,325.62) --
	(338.61,325.73) --
	(339.23,325.83) --
	(339.89,325.93) --
	(340.56,326.03) --
	(341.13,326.13) --
	(341.62,326.24) --
	(341.98,326.34) --
	(342.23,326.44) --
	(342.54,326.54) --
	(342.91,326.64) --
	(343.24,326.75) --
	(343.59,326.85) --
	(343.86,326.95) --
	(344.06,327.05) --
	(344.29,327.15) --
	(344.60,327.25) --
	(344.91,327.36) --
	(345.27,327.46) --
	(345.62,327.56) --
	(345.97,327.66) --
	(346.31,327.76) --
	(346.63,327.87) --
	(346.96,327.97) --
	(347.23,328.07) --
	(347.43,328.17) --
	(347.63,328.27) --
	(347.75,328.38) --
	(347.81,328.48) --
	(347.70,328.58) --
	(347.59,328.68) --
	(347.49,328.78) --
	(347.42,328.89) --
	(347.42,328.99) --
	(347.39,329.09) --
	(347.37,329.19) --
	(347.38,329.29) --
	(347.42,329.39) --
	(347.37,329.50) --
	(347.30,329.60) --
	(347.26,329.70) --
	(347.22,329.80) --
	(347.18,329.90) --
	(347.23,330.01) --
	(347.24,330.11) --
	(347.28,330.21) --
	(347.30,330.31) --
	(347.34,330.41) --
	(347.29,330.52) --
	(347.37,330.62) --
	(347.39,330.72) --
	(347.44,330.82) --
	(347.45,330.92) --
	(347.45,331.03) --
	(347.50,331.13) --
	(347.57,331.23) --
	(347.67,331.33) --
	(347.79,331.43) --
	(348.00,331.53) --
	(348.25,331.64) --
	(348.47,331.74) --
	(348.62,331.84) --
	(348.76,331.94) --
	(348.84,332.04) --
	(348.90,332.15) --
	(348.92,332.25) --
	(348.91,332.35) --
	(348.95,332.45) --
	(348.95,332.55) --
	(348.97,332.66) --
	(348.99,332.76) --
	(349.03,332.86) --
	(349.04,332.96) --
	(348.99,333.06) --
	(348.98,333.17) --
	(348.94,333.27) --
	(348.88,333.37) --
	(348.79,333.47) --
	(348.73,333.57) --
	(348.72,333.67) --
	(348.64,333.78) --
	(348.61,333.88) --
	(348.60,333.98) --
	(348.63,334.08) --
	(348.66,334.18) --
	(348.70,334.29) --
	(348.73,334.39) --
	(348.74,334.49) --
	(348.75,334.59) --
	(348.80,334.69) --
	(348.76,334.80) --
	(348.82,334.90) --
	(348.88,335.00) --
	(348.91,335.10) --
	(349.01,335.20) --
	(349.09,335.31) --
	(349.21,335.41) --
	(349.32,335.51) --
	(349.37,335.61) --
	(349.40,335.71) --
	(349.44,335.81) --
	(349.52,335.92) --
	(349.50,336.02) --
	(349.54,336.12) --
	(349.60,336.22) --
	(349.74,336.32) --
	(349.88,336.43) --
	(350.07,336.53) --
	(350.26,336.63) --
	(350.52,336.73) --
	(350.75,336.83) --
	(351.09,336.94) --
	(351.50,337.04) --
	(351.85,337.14) --
	(352.26,337.24) --
	(352.60,337.34) --
	(353.11,337.44) --
	(353.64,337.55) --
	(354.20,337.65) --
	(354.76,337.75) --
	(355.31,337.85) --
	(355.84,337.95) --
	(356.37,338.06) --
	(356.98,338.16) --
	(357.62,338.26) --
	(358.32,338.36) --
	(359.03,338.46) --
	(359.69,338.57) --
	(360.31,338.67) --
	(361.05,338.77) --
	(361.78,338.87) --
	(362.69,338.97) --
	(363.55,339.08) --
	(364.50,339.18) --
	(365.53,339.28) --
	(366.42,339.38) --
	(367.20,339.48) --
	(367.84,339.58) --
	(368.32,339.69) --
	(368.86,339.79) --
	(369.34,339.89) --
	(369.75,339.99) --
	(370.19,340.09) --
	(370.63,340.20) --
	(371.02,340.30) --
	(371.43,340.40) --
	(372.01,340.50) --
	(372.68,340.60) --
	(373.43,340.71) --
	(374.22,340.81) --
	(374.89,340.91) --
	(375.44,341.01) --
	(375.91,341.11) --
	(376.33,341.22) --
	(376.73,341.32) --
	(377.16,341.42) --
	(377.68,341.52) --
	(378.26,341.62) --
	(378.83,341.72) --
	(379.36,341.83) --
	(379.85,341.93) --
	(380.34,342.03) --
	(380.76,342.13) --
	(380.89,342.23) --
	(380.90,342.34) --
	(381.10,342.44) --
	(381.39,342.54) --
	(381.62,342.64) --
	(381.76,342.74) --
	(381.81,342.85) --
	(381.77,342.95) --
	(381.72,343.05) --
	(381.70,343.15) --
	(381.63,343.25) --
	(381.60,343.36) --
	(381.46,343.46) --
	(381.45,343.56) --
	(381.54,343.66) --
	(381.64,343.76) --
	(381.84,343.86) --
	(381.99,343.97) --
	(382.06,344.07) --
	(382.08,344.17) --
	(382.17,344.27) --
	(382.26,344.37) --
	(382.26,344.48) --
	(382.39,344.58) --
	(382.52,344.68) --
	(382.56,344.78) --
	(382.65,344.88) --
	(382.65,344.99) --
	(382.64,345.09) --
	(382.66,345.19) --
	(382.73,345.29) --
	(382.79,345.39) --
	(382.85,345.50) --
	(382.92,345.60) --
	(383.00,345.70) --
	(383.04,345.80) --
	(383.13,345.90) --
	(383.18,346.00) --
	(383.30,346.11) --
	(383.42,346.21) --
	(383.50,346.31) --
	(383.57,346.41) --
	(383.67,346.51) --
	(383.74,346.62) --
	(383.75,346.72) --
	(383.79,346.82) --
	(383.81,346.92) --
	(383.79,347.02) --
	(383.78,347.13) --
	(383.81,347.23) --
	(383.74,347.33) --
	(383.64,347.43) --
	(383.63,347.53) --
	(383.51,347.64) --
	(383.43,347.74) --
	(383.33,347.84) --
	(383.22,347.94) --
	(383.13,348.04) --
	(383.00,348.14) --
	(382.92,348.25) --
	(382.84,348.35) --
	(382.74,348.45) --
	(382.69,348.55) --
	(382.63,348.65) --
	(382.58,348.76) --
	(382.52,348.86) --
	(382.48,348.96) --
	(382.46,349.06) --
	(382.41,349.16) --
	(382.36,349.27) --
	(382.31,349.37) --
	(382.30,349.47) --
	(382.30,349.57) --
	(382.32,349.67) --
	(382.40,349.77) --
	(382.45,349.88) --
	(382.49,349.98) --
	(382.49,350.08) --
	(382.48,350.18) --
	(382.43,350.28) --
	(382.44,350.39) --
	(382.47,350.49) --
	(382.53,350.59) --
	(382.60,350.69) --
	(382.68,350.79) --
	(382.85,350.90) --
	(382.92,351.00) --
	(383.00,351.10) --
	(383.03,351.20) --
	(383.02,351.30) --
	(383.04,351.41) --
	(383.13,351.51) --
	(383.16,351.61) --
	(383.13,351.71) --
	(383.20,351.81) --
	(383.22,351.91) --
	(383.16,352.02) --
	(383.11,352.12) --
	(383.10,352.22) --
	(383.20,352.32) --
	(383.34,352.42) --
	(383.46,352.53) --
	(383.54,352.63) --
	(383.64,352.73) --
	(383.73,352.83) --
	(383.79,352.93) --
	(383.84,353.04) --
	(383.83,353.14) --
	(383.78,353.24) --
	(383.71,353.34) --
	(383.61,353.44) --
	(383.51,353.55) --
	(383.41,353.65) --
	(383.30,353.75) --
	(383.21,353.85) --
	(383.18,353.95) --
	(383.03,354.05) --
	(383.02,354.16) --
	(382.93,354.26) --
	(382.93,354.36) --
	(382.97,354.46) --
	(383.11,354.56) --
	(383.41,354.67) --
	(383.63,354.77) --
	(383.76,354.87) --
	(383.86,354.97) --
	(383.81,355.07) --
	(383.83,355.18) --
	(383.82,355.28) --
	(383.92,355.38) --
	(384.11,355.48) --
	(384.27,355.58) --
	(384.40,355.69) --
	(384.63,355.79) --
	(384.89,355.89) --
	(385.17,355.99) --
	(385.56,356.09) --
	(385.97,356.19) --
	(386.26,356.30) --
	(386.50,356.40) --
	(386.60,356.50) --
	(386.72,356.60) --
	(386.88,356.70) --
	(387.10,356.81) --
	(387.25,356.91) --
	(387.40,357.01) --
	(387.59,357.11) --
	(387.85,357.21) --
	(388.11,357.32) --
	(388.40,357.42) --
	(388.65,357.52) --
	(388.99,357.62) --
	(389.27,357.72) --
	(389.55,357.83) --
	(389.65,357.93) --
	(389.84,358.03) --
	(389.94,358.13) --
	(390.12,358.23) --
	(390.27,358.33) --
	(390.44,358.44) --
	(390.47,358.54) --
	(390.54,358.64) --
	(390.76,358.74) --
	(390.80,358.84) --
	(390.98,358.95) --
	(390.99,359.05) --
	(390.91,359.15) --
	(390.80,359.25) --
	(390.76,359.35) --
	(390.80,359.46) --
	(390.85,359.56) --
	(390.74,359.66) --
	(390.80,359.76) --
	(390.97,359.86) --
	(391.21,359.96) --
	(391.82,360.07) --
	(392.37,360.17) --
	(392.77,360.27) --
	(393.18,360.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (296.89,312.68) --
	(297.12,312.79) --
	(297.45,312.89) --
	(297.85,312.99) --
	(298.28,313.09) --
	(298.67,313.19) --
	(299.07,313.29) --
	(299.47,313.40) --
	(299.92,313.50) --
	(300.43,313.60) --
	(300.96,313.70) --
	(301.48,313.80) --
	(301.91,313.91) --
	(302.30,314.01) --
	(302.80,314.11) --
	(303.48,314.21) --
	(304.24,314.31) --
	(304.85,314.42) --
	(305.41,314.52) --
	(305.83,314.62) --
	(306.20,314.72) --
	(306.65,314.82) --
	(307.15,314.93) --
	(307.71,315.03) --
	(308.20,315.13) --
	(308.79,315.23) --
	(309.42,315.33) --
	(309.99,315.43) --
	(310.46,315.54) --
	(310.86,315.64) --
	(311.16,315.74) --
	(311.44,315.84) --
	(311.74,315.94) --
	(312.04,316.05) --
	(312.34,316.15) --
	(312.59,316.25) --
	(312.76,316.35) --
	(312.85,316.45) --
	(312.90,316.56) --
	(312.78,316.66) --
	(312.69,316.76) --
	(312.57,316.86) --
	(312.66,316.96) --
	(312.75,317.06) --
	(312.88,317.17) --
	(313.00,317.27) --
	(313.15,317.37) --
	(313.30,317.47) --
	(313.42,317.57) --
	(313.61,317.68) --
	(313.81,317.78) --
	(314.05,317.88) --
	(314.31,317.98) --
	(314.57,318.08) --
	(314.79,318.19) --
	(314.93,318.29) --
	(314.98,318.39) --
	(315.00,318.49) --
	(314.96,318.59) --
	(314.93,318.70) --
	(314.92,318.80) --
	(314.92,318.90) --
	(314.93,319.00) --
	(314.95,319.10) --
	(315.05,319.20) --
	(315.08,319.31) --
	(315.07,319.41) --
	(315.09,319.51) --
	(315.08,319.61) --
	(315.09,319.71) --
	(315.07,319.82) --
	(315.04,319.92) --
	(315.07,320.02) --
	(315.07,320.12) --
	(315.04,320.22) --
	(315.06,320.33) --
	(315.07,320.43) --
	(315.06,320.53) --
	(315.02,320.63) --
	(315.00,320.73) --
	(315.02,320.84) --
	(315.05,320.94) --
	(315.05,321.04) --
	(315.03,321.14) --
	(315.03,321.24) --
	(314.97,321.34) --
	(314.98,321.45) --
	(314.94,321.55) --
	(314.93,321.65) --
	(314.92,321.75) --
	(314.92,321.85) --
	(314.91,321.96) --
	(314.94,322.06) --
	(314.92,322.16) --
	(314.93,322.26) --
	(314.92,322.36) --
	(314.92,322.47) --
	(314.87,322.57) --
	(314.81,322.67) --
	(314.78,322.77) --
	(314.78,322.87) --
	(314.72,322.98) --
	(314.72,323.08) --
	(314.77,323.18) --
	(314.79,323.28) --
	(314.82,323.38) --
	(314.81,323.48) --
	(314.88,323.59) --
	(314.91,323.69) --
	(314.93,323.79) --
	(315.01,323.89) --
	(315.04,323.99) --
	(315.18,324.10) --
	(315.29,324.20) --
	(315.48,324.30) --
	(315.71,324.40) --
	(315.88,324.50) --
	(316.14,324.61) --
	(316.53,324.71) --
	(316.92,324.81) --
	(317.34,324.91) --
	(317.73,325.01) --
	(318.04,325.12) --
	(318.35,325.22) --
	(318.68,325.32) --
	(318.95,325.42) --
	(319.20,325.52) --
	(319.56,325.62) --
	(319.97,325.73) --
	(320.41,325.83) --
	(320.83,325.93) --
	(321.21,326.03) --
	(321.63,326.13) --
	(322.01,326.24) --
	(322.50,326.34) --
	(322.95,326.44) --
	(323.31,326.54) --
	(323.71,326.64) --
	(324.06,326.75) --
	(324.43,326.85) --
	(324.90,326.95) --
	(325.34,327.05) --
	(325.86,327.15) --
	(326.26,327.25) --
	(326.73,327.36) --
	(327.21,327.46) --
	(327.62,327.56) --
	(328.01,327.66) --
	(328.32,327.76) --
	(328.65,327.87) --
	(329.08,327.97) --
	(329.57,328.07) --
	(330.03,328.17) --
	(330.38,328.27) --
	(330.67,328.38) --
	(330.88,328.48) --
	(331.06,328.58) --
	(331.31,328.68) --
	(331.62,328.78) --
	(332.00,328.89) --
	(332.28,328.99) --
	(332.55,329.09) --
	(332.88,329.19) --
	(333.15,329.29) --
	(333.40,329.39) --
	(333.60,329.50) --
	(333.81,329.60) --
	(334.05,329.70) --
	(334.35,329.80) --
	(334.63,329.90) --
	(334.85,330.01) --
	(335.11,330.11) --
	(335.29,330.21) --
	(335.41,330.31) --
	(335.47,330.41) --
	(335.51,330.52) --
	(335.49,330.62) --
	(335.51,330.72) --
	(335.55,330.82) --
	(335.70,330.92) --
	(335.87,331.03) --
	(336.01,331.13) --
	(336.22,331.23) --
	(336.41,331.33) --
	(336.74,331.43) --
	(337.01,331.53) --
	(337.26,331.64) --
	(337.47,331.74) --
	(337.63,331.84) --
	(337.86,331.94) --
	(338.02,332.04) --
	(338.18,332.15) --
	(338.20,332.25) --
	(338.22,332.35) --
	(338.26,332.45) --
	(338.29,332.55) --
	(338.29,332.66) --
	(338.27,332.76) --
	(338.27,332.86) --
	(338.22,332.96) --
	(338.22,333.06) --
	(338.19,333.17) --
	(338.16,333.27) --
	(338.11,333.37) --
	(338.09,333.47) --
	(338.03,333.57) --
	(338.01,333.67) --
	(337.92,333.78) --
	(337.90,333.88) --
	(337.88,333.98) --
	(337.82,334.08) --
	(337.82,334.18) --
	(337.75,334.29) --
	(337.70,334.39) --
	(337.70,334.49) --
	(337.67,334.59) --
	(337.61,334.69) --
	(337.58,334.80) --
	(337.54,334.90) --
	(337.51,335.00) --
	(337.50,335.10) --
	(337.50,335.20) --
	(337.52,335.31) --
	(337.51,335.41) --
	(337.49,335.51) --
	(337.49,335.61) --
	(337.51,335.71) --
	(337.46,335.81) --
	(337.45,335.92) --
	(337.42,336.02) --
	(337.42,336.12) --
	(337.42,336.22) --
	(337.47,336.32) --
	(337.47,336.43) --
	(337.51,336.53) --
	(337.55,336.63) --
	(337.65,336.73) --
	(337.71,336.83) --
	(337.79,336.94) --
	(337.86,337.04) --
	(337.95,337.14) --
	(338.06,337.24) --
	(338.19,337.34) --
	(338.32,337.44) --
	(338.50,337.55) --
	(338.70,337.65) --
	(338.90,337.75) --
	(339.21,337.85) --
	(339.40,337.95) --
	(339.64,338.06) --
	(340.03,338.16) --
	(340.52,338.26) --
	(341.07,338.36) --
	(341.62,338.46) --
	(342.11,338.57) --
	(342.65,338.67) --
	(343.23,338.77) --
	(343.75,338.87) --
	(344.18,338.97) --
	(344.52,339.08) --
	(344.90,339.18) --
	(345.35,339.28) --
	(345.83,339.38) --
	(346.31,339.48) --
	(346.69,339.58) --
	(347.11,339.69) --
	(347.52,339.79) --
	(348.00,339.89) --
	(348.58,339.99) --
	(349.14,340.09) --
	(349.72,340.20) --
	(350.29,340.30) --
	(350.91,340.40) --
	(351.55,340.50) --
	(352.18,340.60) --
	(352.84,340.71) --
	(353.50,340.81) --
	(354.16,340.91) --
	(354.84,341.01) --
	(355.44,341.11) --
	(355.88,341.22) --
	(356.15,341.32) --
	(356.48,341.42) --
	(356.87,341.52) --
	(357.30,341.62) --
	(357.68,341.72) --
	(358.17,341.83) --
	(358.69,341.93) --
	(359.22,342.03) --
	(359.84,342.13) --
	(360.56,342.23) --
	(361.34,342.34) --
	(362.10,342.44) --
	(362.75,342.54) --
	(363.51,342.64) --
	(364.30,342.74) --
	(364.96,342.85) --
	(365.57,342.95) --
	(366.03,343.05) --
	(366.43,343.15) --
	(366.83,343.25) --
	(367.30,343.36) --
	(367.83,343.46) --
	(368.36,343.56) --
	(368.86,343.66) --
	(369.33,343.76) --
	(369.80,343.86) --
	(370.35,343.97) --
	(370.80,344.07) --
	(371.32,344.17) --
	(371.84,344.27) --
	(372.29,344.37) --
	(372.75,344.48) --
	(373.27,344.58) --
	(373.74,344.68) --
	(374.13,344.78) --
	(374.45,344.88) --
	(374.74,344.99) --
	(375.01,345.09) --
	(375.20,345.19) --
	(375.25,345.29) --
	(375.16,345.39) --
	(375.02,345.50) --
	(374.90,345.60) --
	(374.84,345.70) --
	(374.75,345.80) --
	(374.68,345.90) --
	(374.77,346.00) --
	(374.83,346.11) --
	(374.84,346.21) --
	(374.91,346.31) --
	(374.98,346.41) --
	(374.99,346.51) --
	(374.89,346.62) --
	(374.84,346.72) --
	(374.79,346.82) --
	(374.78,346.92) --
	(374.76,347.02) --
	(374.76,347.13) --
	(374.72,347.23) --
	(374.65,347.33) --
	(374.59,347.43) --
	(374.61,347.53) --
	(374.60,347.64) --
	(374.68,347.74) --
	(373.70,347.84) --
	(373.63,347.94) --
	(373.52,348.04) --
	(373.42,348.14) --
	(373.34,348.25) --
	(373.30,348.35) --
	(373.35,348.45) --
	(373.38,348.55) --
	(373.33,348.65) --
	(373.30,348.76) --
	(373.29,348.86) --
	(373.29,348.96) --
	(373.29,349.06) --
	(374.36,349.16) --
	(374.40,349.27) --
	(374.45,349.37) --
	(374.42,349.47) --
	(374.38,349.57) --
	(374.39,349.67) --
	(374.40,349.77) --
	(374.40,349.88) --
	(374.35,349.98) --
	(374.29,350.08) --
	(374.27,350.18) --
	(374.32,350.28) --
	(374.41,350.39) --
	(374.43,350.49) --
	(374.43,350.59) --
	(374.44,350.69) --
	(374.50,350.79) --
	(374.57,350.90) --
	(374.62,351.00) --
	(374.63,351.10) --
	(374.64,351.20) --
	(374.65,351.30) --
	(374.67,351.41) --
	(374.67,351.51) --
	(374.65,351.61) --
	(374.65,351.71) --
	(374.65,351.81) --
	(374.64,351.91) --
	(374.62,352.02) --
	(374.62,352.12) --
	(374.64,352.22) --
	(374.67,352.32) --
	(374.70,352.42) --
	(374.72,352.53) --
	(374.75,352.63) --
	(374.74,352.73) --
	(374.69,352.83) --
	(374.64,352.93) --
	(374.55,353.04) --
	(374.46,353.14) --
	(374.35,353.24) --
	(374.27,353.34) --
	(374.16,353.44) --
	(374.03,353.55) --
	(374.01,353.65) --
	(374.16,353.75) --
	(374.32,353.85) --
	(374.40,353.95) --
	(374.42,354.05) --
	(374.45,354.16) --
	(374.51,354.26) --
	(374.52,354.36) --
	(374.50,354.46) --
	(374.50,354.56) --
	(374.50,354.67) --
	(374.52,354.77) --
	(374.51,354.87) --
	(374.49,354.97) --
	(374.47,355.07) --
	(374.44,355.18) --
	(374.42,355.28) --
	(374.40,355.38) --
	(374.38,355.48) --
	(374.34,355.58) --
	(374.29,355.69) --
	(374.28,355.79) --
	(374.32,355.89) --
	(374.34,355.99) --
	(374.38,356.09) --
	(374.60,356.19) --
	(374.87,356.30) --
	(375.07,356.40) --
	(375.21,356.50) --
	(375.28,356.60) --
	(375.32,356.70) --
	(375.30,356.81) --
	(375.30,356.91) --
	(375.36,357.01) --
	(375.55,357.11) --
	(375.81,357.21) --
	(376.14,357.32) --
	(376.55,357.42) --
	(376.84,357.52) --
	(377.05,357.62) --
	(377.24,357.72) --
	(377.52,357.83) --
	(377.88,357.93) --
	(378.25,358.03) --
	(378.60,358.13) --
	(378.99,358.23) --
	(379.43,358.33) --
	(379.84,358.44) --
	(380.28,358.54) --
	(380.54,358.64) --
	(380.70,358.74) --
	(380.84,358.84) --
	(381.10,358.95) --
	(381.41,359.05) --
	(381.64,359.15) --
	(382.00,359.25) --
	(382.34,359.35) --
	(382.69,359.46) --
	(383.10,359.56) --
	(383.52,359.66) --
	(383.93,359.76) --
	(384.35,359.86) --
	(384.88,359.96) --
	(385.45,360.07) --
	(386.00,360.17) --
	(386.46,360.27) --
	(386.89,360.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (296.98,316.86) --
	(297.23,316.96) --
	(297.41,317.06) --
	(297.44,317.17) --
	(297.49,317.27) --
	(297.65,317.37) --
	(297.93,317.47) --
	(298.25,317.57) --
	(298.57,317.68) --
	(298.85,317.78) --
	(299.11,317.88) --
	(299.36,317.98) --
	(299.58,318.08) --
	(299.76,318.19) --
	(300.00,318.29) --
	(300.39,318.39) --
	(300.84,318.49) --
	(301.20,318.59) --
	(301.52,318.70) --
	(301.83,318.80) --
	(302.10,318.90) --
	(302.34,319.00) --
	(302.51,319.10) --
	(302.64,319.20) --
	(302.73,319.31) --
	(302.83,319.41) --
	(302.93,319.51) --
	(303.08,319.61) --
	(303.10,319.71) --
	(303.25,319.82) --
	(303.41,319.92) --
	(303.53,320.02) --
	(303.52,320.12) --
	(303.33,320.22) --
	(303.09,320.33) --
	(302.82,320.43) --
	(302.50,320.53) --
	(302.29,320.63) --
	(302.11,320.73) --
	(302.00,320.84) --
	(301.90,320.94) --
	(301.85,321.04) --
	(301.81,321.14) --
	(301.74,321.24) --
	(301.70,321.34) --
	(301.69,321.45) --
	(301.71,321.55) --
	(301.74,321.65) --
	(301.79,321.75) --
	(301.82,321.85) --
	(301.83,321.96) --
	(301.87,322.06) --
	(301.90,322.16) --
	(301.95,322.26) --
	(302.01,322.36) --
	(302.07,322.47) --
	(302.15,322.57) --
	(302.23,322.67) --
	(302.31,322.77) --
	(302.39,322.87) --
	(302.51,322.98) --
	(302.59,323.08) --
	(302.63,323.18) --
	(302.67,323.28) --
	(302.68,323.38) --
	(302.71,323.48) --
	(302.75,323.59) --
	(302.75,323.69) --
	(302.76,323.79) --
	(302.72,323.89) --
	(302.74,323.99) --
	(302.71,324.10) --
	(302.68,324.20) --
	(302.68,324.30) --
	(302.67,324.40) --
	(302.67,324.50) --
	(302.67,324.61) --
	(302.69,324.71) --
	(302.73,324.81) --
	(302.78,324.91) --
	(302.83,325.01) --
	(302.88,325.12) --
	(302.92,325.22) --
	(302.94,325.32) --
	(303.01,325.42) --
	(303.00,325.52) --
	(303.06,325.62) --
	(303.05,325.73) --
	(303.17,325.83) --
	(303.24,325.93) --
	(303.28,326.03) --
	(303.34,326.13) --
	(303.44,326.24) --
	(303.60,326.34) --
	(303.90,326.44) --
	(304.16,326.54) --
	(304.62,326.64) --
	(305.07,326.75) --
	(305.62,326.85) --
	(305.95,326.95) --
	(306.37,327.05) --
	(306.79,327.15) --
	(307.26,327.25) --
	(307.73,327.36) --
	(308.13,327.46) --
	(308.52,327.56) --
	(308.91,327.66) --
	(309.37,327.76) --
	(309.94,327.87) --
	(310.52,327.97) --
	(311.12,328.07) --
	(311.68,328.17) --
	(312.21,328.27) --
	(312.76,328.38) --
	(313.52,328.48) --
	(314.24,328.58) --
	(315.06,328.68) --
	(315.68,328.78) --
	(316.23,328.89) --
	(316.84,328.99) --
	(317.57,329.09) --
	(318.34,329.19) --
	(318.91,329.29) --
	(319.29,329.39) --
	(319.63,329.50) --
	(320.01,329.60) --
	(320.47,329.70) --
	(320.84,329.80) --
	(321.11,329.90) --
	(321.39,330.01) --
	(321.75,330.11) --
	(322.15,330.21) --
	(322.67,330.31) --
	(323.18,330.41) --
	(323.59,330.52) --
	(323.94,330.62) --
	(324.21,330.72) --
	(324.44,330.82) --
	(324.61,330.92) --
	(324.69,331.03) --
	(324.80,331.13) --
	(324.88,331.23) --
	(324.89,331.33) --
	(324.85,331.43) --
	(324.87,331.53) --
	(324.92,331.64) --
	(324.96,331.74) --
	(324.93,331.84) --
	(324.98,331.94) --
	(324.97,332.04) --
	(325.03,332.15) --
	(325.11,332.25) --
	(325.15,332.35) --
	(325.22,332.45) --
	(325.21,332.55) --
	(325.23,332.66) --
	(325.22,332.76) --
	(325.24,332.86) --
	(325.19,332.96) --
	(325.18,333.06) --
	(325.14,333.17) --
	(325.11,333.27) --
	(325.09,333.37) --
	(325.08,333.47) --
	(325.10,333.57) --
	(325.09,333.67) --
	(325.15,333.78) --
	(325.19,333.88) --
	(325.24,333.98) --
	(325.33,334.08) --
	(325.41,334.18) --
	(325.45,334.29) --
	(325.43,334.39) --
	(325.44,334.49) --
	(325.44,334.59) --
	(325.46,334.69) --
	(325.46,334.80) --
	(325.44,334.90) --
	(325.43,335.00) --
	(325.43,335.10) --
	(325.40,335.20) --
	(325.40,335.31) --
	(325.36,335.41) --
	(325.34,335.51) --
	(325.29,335.61) --
	(325.25,335.71) --
	(325.22,335.81) --
	(325.17,335.92) --
	(325.12,336.02) --
	(325.12,336.12) --
	(325.10,336.22) --
	(325.13,336.32) --
	(325.15,336.43) --
	(325.21,336.53) --
	(325.20,336.63) --
	(325.23,336.73) --
	(325.23,336.83) --
	(325.29,336.94) --
	(325.32,337.04) --
	(325.30,337.14) --
	(325.33,337.24) --
	(325.33,337.34) --
	(325.35,337.44) --
	(325.42,337.55) --
	(325.47,337.65) --
	(325.54,337.75) --
	(325.58,337.85) --
	(325.64,337.95) --
	(325.65,338.06) --
	(325.78,338.16) --
	(325.88,338.26) --
	(325.92,338.36) --
	(326.06,338.46) --
	(326.21,338.57) --
	(326.28,338.67) --
	(326.41,338.77) --
	(326.53,338.87) --
	(326.62,338.97) --
	(326.66,339.08) --
	(326.68,339.18) --
	(326.82,339.28) --
	(326.95,339.38) --
	(327.30,339.48) --
	(327.72,339.58) --
	(328.13,339.69) --
	(328.52,339.79) --
	(329.03,339.89) --
	(329.50,339.99) --
	(329.71,340.09) --
	(330.02,340.20) --
	(330.38,340.30) --
	(330.81,340.40) --
	(331.23,340.50) --
	(331.62,340.60) --
	(331.93,340.71) --
	(332.41,340.81) --
	(332.79,340.91) --
	(333.09,341.01) --
	(333.38,341.11) --
	(333.73,341.22) --
	(334.26,341.32) --
	(335.03,341.42) --
	(335.69,341.52) --
	(336.38,341.62) --
	(337.06,341.72) --
	(337.72,341.83) --
	(338.37,341.93) --
	(338.97,342.03) --
	(339.47,342.13) --
	(339.99,342.23) --
	(340.55,342.34) --
	(341.02,342.44) --
	(341.47,342.54) --
	(341.94,342.64) --
	(342.42,342.74) --
	(342.94,342.85) --
	(343.42,342.95) --
	(343.95,343.05) --
	(344.49,343.15) --
	(345.06,343.25) --
	(345.63,343.36) --
	(346.25,343.46) --
	(346.75,343.56) --
	(347.08,343.66) --
	(347.43,343.76) --
	(347.70,343.86) --
	(348.05,343.97) --
	(348.33,344.07) --
	(348.54,344.17) --
	(348.84,344.27) --
	(349.28,344.37) --
	(349.96,344.48) --
	(350.79,344.58) --
	(351.68,344.68) --
	(352.55,344.78) --
	(353.34,344.88) --
	(354.03,344.99) --
	(354.70,345.09) --
	(355.25,345.19) --
	(355.70,345.29) --
	(356.08,345.39) --
	(356.43,345.50) --
	(356.78,345.60) --
	(357.15,345.70) --
	(357.68,345.80) --
	(358.13,345.90) --
	(358.50,346.00) --
	(358.76,346.11) --
	(359.07,346.21) --
	(359.40,346.31) --
	(359.77,346.41) --
	(360.05,346.51) --
	(360.24,346.62) --
	(360.34,346.72) --
	(360.42,346.82) --
	(360.56,346.92) --
	(360.74,347.02) --
	(360.99,347.13) --
	(361.21,347.23) --
	(361.52,347.33) --
	(361.86,347.43) --
	(362.03,347.53) --
	(362.21,347.64) --
	(362.41,347.74) --
	(362.57,347.84) --
	(362.78,347.94) --
	(362.93,348.04) --
	(363.08,348.14) --
	(363.21,348.25) --
	(363.32,348.35) --
	(363.43,348.45) --
	(363.55,348.55) --
	(363.72,348.65) --
	(363.92,348.76) --
	(364.24,348.86) --
	(364.38,348.96) --
	(364.27,349.06) --
	(364.13,349.16) --
	(363.93,349.27) --
	(363.80,349.37) --
	(363.83,349.47) --
	(363.89,349.57) --
	(363.92,349.67) --
	(363.90,349.77) --
	(363.91,349.88) --
	(363.93,349.98) --
	(363.98,350.08) --
	(364.07,350.18) --
	(364.21,350.28) --
	(364.33,350.39) --
	(364.38,350.49) --
	(364.43,350.59) --
	(364.42,350.69) --
	(364.39,350.79) --
	(364.43,350.90) --
	(364.44,351.00) --
	(364.45,351.10) --
	(364.46,351.20) --
	(364.46,351.30) --
	(364.42,351.41) --
	(364.40,351.51) --
	(364.38,351.61) --
	(364.33,351.71) --
	(364.32,351.81) --
	(364.35,351.91) --
	(364.39,352.02) --
	(364.41,352.12) --
	(364.44,352.22) --
	(364.42,352.32) --
	(364.43,352.42) --
	(364.45,352.53) --
	(364.44,352.63) --
	(364.43,352.73) --
	(364.42,352.83) --
	(364.44,352.93) --
	(364.44,353.04) --
	(364.42,353.14) --
	(364.42,353.24) --
	(364.41,353.34) --
	(364.36,353.44) --
	(364.34,353.55) --
	(364.32,353.65) --
	(364.27,353.75) --
	(364.27,353.85) --
	(364.27,353.95) --
	(364.28,354.05) --
	(364.29,354.16) --
	(364.29,354.26) --
	(364.27,354.36) --
	(364.25,354.46) --
	(364.22,354.56) --
	(364.21,354.67) --
	(364.18,354.77) --
	(364.19,354.87) --
	(364.27,354.97) --
	(364.27,355.07) --
	(364.26,355.18) --
	(364.19,355.28) --
	(364.13,355.38) --
	(364.02,355.48) --
	(363.98,355.58) --
	(363.92,355.69) --
	(363.89,355.79) --
	(363.88,355.89) --
	(363.91,355.99) --
	(363.97,356.09) --
	(364.00,356.19) --
	(364.04,356.30) --
	(364.08,356.40) --
	(364.11,356.50) --
	(364.15,356.60) --
	(364.20,356.70) --
	(364.28,356.81) --
	(364.31,356.91) --
	(364.37,357.01) --
	(364.39,357.11) --
	(364.45,357.21) --
	(364.51,357.32) --
	(364.51,357.42) --
	(364.52,357.52) --
	(364.52,357.62) --
	(364.50,357.72) --
	(364.49,357.83) --
	(364.54,357.93) --
	(364.55,358.03) --
	(364.63,358.13) --
	(364.66,358.23) --
	(364.62,358.33) --
	(364.69,358.44) --
	(364.65,358.54) --
	(364.49,358.64) --
	(364.37,358.74) --
	(364.22,358.84) --
	(364.22,358.95) --
	(364.22,359.05) --
	(364.25,359.15) --
	(364.35,359.25) --
	(364.43,359.35) --
	(364.57,359.46) --
	(364.66,359.56) --
	(364.73,359.66) --
	(364.72,359.76) --
	(364.68,359.86) --
	(364.64,359.96) --
	(364.70,360.07) --
	(364.90,360.17) --
	(365.29,360.27) --
	(365.67,360.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (296.92,327.46) --
	(297.08,327.56) --
	(297.20,327.66) --
	(297.28,327.76) --
	(297.37,327.87) --
	(297.58,327.97) --
	(297.84,328.07) --
	(298.17,328.17) --
	(298.52,328.27) --
	(298.94,328.38) --
	(299.40,328.48) --
	(299.88,328.58) --
	(300.37,328.68) --
	(300.92,328.78) --
	(301.49,328.89) --
	(302.05,328.99) --
	(302.60,329.09) --
	(303.04,329.19) --
	(303.35,329.29) --
	(303.76,329.39) --
	(304.29,329.50) --
	(305.02,329.60) --
	(305.74,329.70) --
	(306.15,329.80) --
	(306.43,329.90) --
	(306.81,330.01) --
	(307.47,330.11) --
	(308.21,330.21) --
	(308.78,330.31) --
	(309.20,330.41) --
	(309.55,330.52) --
	(309.81,330.62) --
	(310.18,330.72) --
	(310.75,330.82) --
	(311.38,330.92) --
	(312.03,331.03) --
	(312.57,331.13) --
	(312.87,331.23) --
	(313.08,331.33) --
	(313.30,331.43) --
	(313.55,331.53) --
	(313.74,331.64) --
	(313.82,331.74) --
	(313.79,331.84) --
	(313.79,331.94) --
	(313.73,332.04) --
	(313.68,332.15) --
	(313.66,332.25) --
	(313.66,332.35) --
	(313.65,332.45) --
	(313.73,332.55) --
	(313.86,332.66) --
	(313.95,332.76) --
	(314.08,332.86) --
	(314.14,332.96) --
	(314.09,333.06) --
	(313.86,333.17) --
	(313.78,333.27) --
	(313.73,333.37) --
	(313.83,333.47) --
	(313.95,333.57) --
	(314.05,333.67) --
	(314.09,333.78) --
	(314.09,333.88) --
	(313.97,333.98) --
	(313.79,334.08) --
	(313.51,334.18) --
	(313.25,334.29) --
	(313.16,334.39) --
	(313.13,334.49) --
	(312.91,334.59) --
	(312.67,334.69) --
	(312.35,334.80) --
	(312.08,334.90) --
	(311.78,335.00) --
	(311.57,335.10) --
	(311.37,335.20) --
	(311.24,335.31) --
	(311.00,335.41) --
	(310.69,335.51) --
	(310.38,335.61) --
	(310.21,335.71) --
	(310.20,335.81) --
	(310.16,335.92) --
	(309.99,336.02) --
	(309.78,336.12) --
	(309.62,336.22) --
	(309.50,336.32) --
	(309.44,336.43) --
	(309.47,336.53) --
	(309.57,336.63) --
	(309.71,336.73) --
	(309.84,336.83) --
	(309.99,336.94) --
	(310.18,337.04) --
	(310.53,337.14) --
	(310.83,337.24) --
	(311.13,337.34) --
	(311.41,337.44) --
	(311.69,337.55) --
	(311.94,337.65) --
	(312.16,337.75) --
	(312.43,337.85) --
	(312.77,337.95) --
	(313.09,338.06) --
	(313.47,338.16) --
	(313.91,338.26) --
	(314.26,338.36) --
	(314.82,338.46) --
	(315.58,338.57) --
	(316.52,338.67) --
	(317.54,338.77) --
	(318.55,338.87) --
	(319.37,338.97) --
	(319.96,339.08) --
	(320.47,339.18) --
	(320.85,339.28) --
	(321.16,339.38) --
	(321.47,339.48) --
	(321.75,339.58) --
	(322.02,339.69) --
	(322.16,339.79) --
	(322.18,339.89) --
	(322.21,339.99) --
	(322.24,340.09) --
	(322.26,340.20) --
	(322.29,340.30) --
	(322.39,340.40) --
	(322.58,340.50) --
	(322.89,340.60) --
	(323.17,340.71) --
	(323.38,340.81) --
	(323.49,340.91) --
	(323.59,341.01) --
	(323.70,341.11) --
	(323.85,341.22) --
	(324.15,341.32) --
	(324.57,341.42) --
	(324.89,341.52) --
	(325.18,341.62) --
	(325.40,341.72) --
	(325.60,341.83) --
	(325.83,341.93) --
	(326.07,342.03) --
	(326.31,342.13) --
	(326.57,342.23) --
	(326.72,342.34) --
	(326.89,342.44) --
	(327.13,342.54) --
	(327.38,342.64) --
	(327.78,342.74) --
	(328.22,342.85) --
	(328.67,342.95) --
	(329.15,343.05) --
	(329.64,343.15) --
	(330.12,343.25) --
	(330.45,343.36) --
	(330.90,343.46) --
	(331.28,343.56) --
	(331.70,343.66) --
	(332.16,343.76) --
	(332.60,343.86) --
	(332.99,343.97) --
	(333.24,344.07) --
	(333.67,344.17) --
	(334.26,344.27) --
	(334.87,344.37) --
	(335.39,344.48) --
	(335.87,344.58) --
	(336.41,344.68) --
	(336.91,344.78) --
	(337.28,344.88) --
	(337.70,344.99) --
	(338.24,345.09) --
	(338.89,345.19) --
	(339.55,345.29) --
	(340.17,345.39) --
	(340.68,345.50) --
	(341.18,345.60) --
	(341.79,345.70) --
	(342.55,345.80) --
	(343.41,345.90) --
	(344.13,346.00) --
	(344.83,346.11) --
	(345.27,346.21) --
	(345.46,346.31) --
	(345.43,346.41) --
	(345.42,346.51) --
	(345.28,346.62) --
	(344.75,346.72) --
	(344.16,346.82) --
	(343.92,346.92) --
	(343.92,347.02) --
	(344.03,347.13) --
	(344.19,347.23) --
	(344.46,347.33) --
	(344.91,347.43) --
	(345.53,347.53) --
	(346.10,347.64) --
	(346.56,347.74) --
	(347.13,347.84) --
	(347.74,347.94) --
	(348.32,348.04) --
	(348.87,348.14) --
	(349.37,348.25) --
	(349.85,348.35) --
	(350.25,348.45) --
	(350.53,348.55) --
	(350.77,348.65) --
	(351.03,348.76) --
	(351.22,348.86) --
	(351.33,348.96) --
	(351.29,349.06) --
	(351.24,349.16) --
	(351.33,349.27) --
	(351.60,349.37) --
	(351.88,349.47) --
	(352.24,349.57) --
	(352.61,349.67) --
	(352.95,349.77) --
	(353.18,349.88) --
	(353.23,349.98) --
	(353.24,350.08) --
	(353.16,350.18) --
	(353.14,350.28) --
	(353.17,350.39) --
	(353.17,350.49) --
	(353.20,350.59) --
	(353.23,350.69) --
	(353.29,350.79) --
	(353.29,350.90) --
	(353.35,351.00) --
	(353.41,351.10) --
	(353.37,351.20) --
	(353.21,351.30) --
	(352.97,351.41) --
	(352.74,351.51) --
	(352.64,351.61) --
	(352.43,351.71) --
	(352.34,351.81) --
	(352.18,351.91) --
	(351.95,352.02) --
	(351.73,352.12) --
	(351.61,352.22) --
	(351.56,352.32) --
	(351.55,352.42) --
	(351.60,352.53) --
	(351.75,352.63) --
	(351.91,352.73) --
	(352.07,352.83) --
	(352.22,352.93) --
	(352.29,353.04) --
	(352.30,353.14) --
	(352.34,353.24) --
	(352.41,353.34) --
	(352.49,353.44) --
	(352.61,353.55) --
	(352.62,353.65) --
	(352.52,353.75) --
	(352.40,353.85) --
	(352.24,353.95) --
	(352.21,354.05) --
	(352.21,354.16) --
	(352.23,354.26) --
	(352.19,354.36) --
	(352.19,354.46) --
	(352.13,354.56) --
	(352.17,354.67) --
	(352.25,354.77) --
	(352.33,354.87) --
	(352.40,354.97) --
	(352.43,355.07) --
	(352.33,355.18) --
	(352.14,355.28) --
	(351.95,355.38) --
	(351.66,355.48) --
	(351.56,355.58) --
	(351.60,355.69) --
	(351.71,355.79) --
	(351.82,355.89) --
	(352.00,355.99) --
	(352.18,356.09) --
	(352.33,356.19) --
	(352.35,356.30) --
	(352.28,356.40) --
	(352.35,356.50) --
	(352.45,356.60) --
	(352.62,356.70) --
	(352.78,356.81) --
	(352.75,356.91) --
	(352.65,357.01) --
	(352.63,357.11) --
	(352.71,357.21) --
	(352.76,357.32) --
	(352.83,357.42) --
	(352.83,357.52) --
	(352.89,357.62) --
	(352.87,357.72) --
	(353.00,357.83) --
	(353.08,357.93) --
	(353.12,358.03) --
	(353.24,358.13) --
	(353.30,358.23) --
	(353.38,358.33) --
	(353.49,358.44) --
	(353.52,358.54) --
	(353.57,358.64) --
	(353.67,358.74) --
	(353.71,358.84) --
	(353.75,358.95) --
	(353.77,359.05) --
	(353.63,359.15) --
	(353.48,359.25) --
	(353.40,359.35) --
	(353.34,359.46) --
	(353.31,359.56) --
	(353.31,359.66) --
	(353.27,359.76) --
	(353.26,359.86) --
	(353.16,359.96) --
	(353.03,360.07) --
	(352.95,360.17) --
	(352.86,360.27) --
	(352.81,360.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (297.03,332.76) --
	(297.33,332.86) --
	(297.53,332.96) --
	(297.68,333.06) --
	(297.84,333.17) --
	(297.96,333.27) --
	(298.05,333.37) --
	(298.18,333.47) --
	(298.31,333.57) --
	(298.42,333.67) --
	(298.51,333.78) --
	(298.64,333.88) --
	(298.78,333.98) --
	(298.81,334.08) --
	(298.82,334.18) --
	(298.83,334.29) --
	(298.94,334.39) --
	(298.94,334.49) --
	(298.95,334.59) --
	(298.95,334.69) --
	(298.94,334.80) --
	(298.93,334.90) --
	(298.94,335.00) --
	(298.94,335.10) --
	(298.86,335.20) --
	(298.82,335.31) --
	(298.84,335.41) --
	(298.83,335.51) --
	(298.79,335.61) --
	(298.75,335.71) --
	(298.72,335.81) --
	(298.70,335.92) --
	(298.66,336.02) --
	(298.61,336.12) --
	(298.54,336.22) --
	(298.48,336.32) --
	(298.49,336.43) --
	(298.51,336.53) --
	(298.52,336.63) --
	(298.52,336.73) --
	(298.53,336.83) --
	(298.54,336.94) --
	(298.55,337.04) --
	(298.55,337.14) --
	(298.54,337.24) --
	(298.52,337.34) --
	(298.50,337.44) --
	(298.48,337.55) --
	(298.47,337.65) --
	(298.45,337.75) --
	(298.44,337.85) --
	(298.44,337.95) --
	(298.45,338.06) --
	(298.47,338.16) --
	(298.50,338.26) --
	(298.53,338.36) --
	(298.57,338.46) --
	(298.63,338.57) --
	(298.70,338.67) --
	(298.72,338.77) --
	(298.82,338.87) --
	(298.96,338.97) --
	(299.11,339.08) --
	(299.23,339.18) --
	(299.35,339.28) --
	(299.55,339.38) --
	(299.71,339.48) --
	(299.87,339.58) --
	(299.90,339.69) --
	(299.92,339.79) --
	(299.89,339.89) --
	(299.85,339.99) --
	(299.77,340.09) --
	(299.71,340.20) --
	(299.65,340.30) --
	(299.53,340.40) --
	(299.44,340.50) --
	(299.38,340.60) --
	(299.23,340.71) --
	(299.19,340.81) --
	(299.24,340.91) --
	(299.24,341.01) --
	(299.27,341.11) --
	(299.32,341.22) --
	(299.36,341.32) --
	(299.47,341.42) --
	(299.59,341.52) --
	(299.70,341.62) --
	(299.88,341.72) --
	(300.09,341.83) --
	(300.22,341.93) --
	(300.43,342.03) --
	(300.63,342.13) --
	(300.83,342.23) --
	(301.17,342.34) --
	(301.45,342.44) --
	(301.86,342.54) --
	(302.28,342.64) --
	(302.71,342.74) --
	(303.21,342.85) --
	(303.75,342.95) --
	(304.22,343.05) --
	(304.74,343.15) --
	(305.28,343.25) --
	(305.89,343.36) --
	(306.44,343.46) --
	(306.86,343.56) --
	(307.20,343.66) --
	(307.47,343.76) --
	(307.82,343.86) --
	(308.11,343.97) --
	(308.42,344.07) --
	(308.69,344.17) --
	(308.91,344.27) --
	(309.26,344.37) --
	(309.62,344.48) --
	(310.00,344.58) --
	(310.24,344.68) --
	(310.65,344.78) --
	(311.11,344.88) --
	(311.56,344.99) --
	(312.00,345.09) --
	(312.43,345.19) --
	(312.89,345.29) --
	(313.32,345.39) --
	(313.74,345.50) --
	(314.09,345.60) --
	(314.47,345.70) --
	(314.98,345.80) --
	(315.67,345.90) --
	(316.42,346.00) --
	(317.22,346.11) --
	(317.98,346.21) --
	(318.93,346.31) --
	(319.86,346.41) --
	(320.87,346.51) --
	(321.84,346.62) --
	(322.54,346.72) --
	(323.22,346.82) --
	(323.78,346.92) --
	(324.12,347.02) --
	(324.34,347.13) --
	(324.71,347.23) --
	(325.12,347.33) --
	(325.58,347.43) --
	(326.08,347.53) --
	(326.51,347.64) --
	(326.94,347.74) --
	(327.58,347.84) --
	(328.21,347.94) --
	(328.64,348.04) --
	(329.07,348.14) --
	(329.38,348.25) --
	(329.68,348.35) --
	(329.95,348.45) --
	(330.24,348.55) --
	(330.63,348.65) --
	(330.97,348.76) --
	(331.33,348.86) --
	(331.70,348.96) --
	(332.03,349.06) --
	(332.45,349.16) --
	(332.88,349.27) --
	(333.35,349.37) --
	(333.83,349.47) --
	(334.21,349.57) --
	(334.47,349.67) --
	(334.81,349.77) --
	(335.15,349.88) --
	(335.47,349.98) --
	(335.73,350.08) --
	(335.89,350.18) --
	(336.11,350.28) --
	(336.35,350.39) --
	(336.70,350.49) --
	(337.03,350.59) --
	(337.28,350.69) --
	(337.45,350.79) --
	(337.65,350.90) --
	(337.79,351.00) --
	(337.79,351.10) --
	(337.73,351.20) --
	(337.63,351.30) --
	(337.52,351.41) --
	(337.42,351.51) --
	(337.43,351.61) --
	(337.50,351.71) --
	(337.59,351.81) --
	(337.75,351.91) --
	(337.87,352.02) --
	(337.99,352.12) --
	(338.14,352.22) --
	(338.27,352.32) --
	(338.39,352.42) --
	(338.45,352.53) --
	(338.46,352.63) --
	(338.40,352.73) --
	(338.47,352.83) --
	(338.53,352.93) --
	(338.71,353.04) --
	(338.91,353.14) --
	(339.10,353.24) --
	(339.31,353.34) --
	(339.48,353.44) --
	(339.62,353.55) --
	(339.73,353.65) --
	(339.89,353.75) --
	(339.88,353.85) --
	(339.90,353.95) --
	(339.89,354.05) --
	(339.79,354.16) --
	(339.80,354.26) --
	(339.79,354.36) --
	(339.81,354.46) --
	(339.84,354.56) --
	(339.83,354.67) --
	(339.91,354.77) --
	(339.89,354.87) --
	(339.84,354.97) --
	(339.80,355.07) --
	(339.75,355.18) --
	(339.70,355.28) --
	(339.74,355.38) --
	(339.74,355.48) --
	(339.76,355.58) --
	(339.79,355.69) --
	(339.83,355.79) --
	(339.92,355.89) --
	(340.01,355.99) --
	(340.13,356.09) --
	(340.18,356.19) --
	(340.25,356.30) --
	(340.28,356.40) --
	(340.26,356.50) --
	(340.19,356.60) --
	(340.18,356.70) --
	(340.12,356.81) --
	(340.09,356.91) --
	(339.87,357.01) --
	(339.61,357.11) --
	(339.58,357.21) --
	(339.53,357.32) --
	(339.48,357.42) --
	(339.54,357.52) --
	(339.65,357.62) --
	(339.72,357.72) --
	(339.84,357.83) --
	(339.88,357.93) --
	(339.90,358.03) --
	(339.90,358.13) --
	(339.94,358.23) --
	(339.88,358.33) --
	(339.83,358.44) --
	(339.72,358.54) --
	(339.48,358.64) --
	(339.20,358.74) --
	(338.96,358.84) --
	(338.81,358.95) --
	(338.68,359.05) --
	(338.47,359.15) --
	(338.22,359.25) --
	(338.00,359.35) --
	(337.84,359.46) --
	(337.76,359.56) --
	(337.67,359.66) --
	(337.67,359.76) --
	(337.68,359.86) --
	(337.69,359.96) --
	(337.72,360.07) --
	(337.85,360.17) --
	(338.00,360.27) --
	(338.05,360.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (296.97,297.60) --
	(297.65,297.70) --
	(298.25,297.81) --
	(298.72,297.91) --
	(299.13,298.01) --
	(299.51,298.11) --
	(299.80,298.21) --
	(300.01,298.32) --
	(300.07,298.42) --
	(300.10,298.52) --
	(300.12,298.62) --
	(300.22,298.72) --
	(300.44,298.82) --
	(300.75,298.93) --
	(301.13,299.03) --
	(301.51,299.13) --
	(301.83,299.23) --
	(302.14,299.33) --
	(302.40,299.44) --
	(302.47,299.54) --
	(302.58,299.64) --
	(302.62,299.74) --
	(302.70,299.84) --
	(302.91,299.95) --
	(303.08,300.05) --
	(303.32,300.15) --
	(303.56,300.25) --
	(303.76,300.35) --
	(304.01,300.46) --
	(304.30,300.56) --
	(304.52,300.66) --
	(304.77,300.76) --
	(305.02,300.86) --
	(305.25,300.96) --
	(305.43,301.07) --
	(305.75,301.17) --
	(306.02,301.27) --
	(306.24,301.37) --
	(306.37,301.47) --
	(306.35,301.58) --
	(306.04,301.68) --
	(305.58,301.78) --
	(304.78,301.88) --
	(304.29,301.98) --
	(303.99,302.09) --
	(303.50,302.19) --
	(303.26,302.29) --
	(303.03,302.39) --
	(302.88,302.49) --
	(302.74,302.60) --
	(302.72,302.70) --
	(302.64,302.80) --
	(302.63,302.90) --
	(302.58,303.00) --
	(302.61,303.10) --
	(302.68,303.21) --
	(302.75,303.31) --
	(302.85,303.41) --
	(303.03,303.51) --
	(303.20,303.61) --
	(303.44,303.72) --
	(303.72,303.82) --
	(304.16,303.92) --
	(304.67,304.02) --
	(305.22,304.12) --
	(305.64,304.23) --
	(305.95,304.33) --
	(306.35,304.43) --
	(306.75,304.53) --
	(307.13,304.63) --
	(307.53,304.74) --
	(307.80,304.84) --
	(308.03,304.94) --
	(308.31,305.04) --
	(308.63,305.14) --
	(309.03,305.24) --
	(309.34,305.35) --
	(309.70,305.45) --
	(310.06,305.55) --
	(310.46,305.65) --
	(310.89,305.75) --
	(311.33,305.86) --
	(311.69,305.96) --
	(312.12,306.06) --
	(312.79,306.16) --
	(313.64,306.26) --
	(314.58,306.37) --
	(315.12,306.47) --
	(315.55,306.57) --
	(315.95,306.67) --
	(316.38,306.77) --
	(316.80,306.87) --
	(317.12,306.98) --
	(317.17,307.08) --
	(317.09,307.18) --
	(316.95,307.28) --
	(316.86,307.38) --
	(316.83,307.49) --
	(316.80,307.59) --
	(316.79,307.69) --
	(316.82,307.79) --
	(316.86,307.89) --
	(316.91,308.00) --
	(316.95,308.10) --
	(317.00,308.20) --
	(317.13,308.30) --
	(317.36,308.40) --
	(317.67,308.51) --
	(318.08,308.61) --
	(318.54,308.71) --
	(319.10,308.81) --
	(319.57,308.91) --
	(320.07,309.01) --
	(320.61,309.12) --
	(321.08,309.22) --
	(321.54,309.32) --
	(321.94,309.42) --
	(322.25,309.52) --
	(322.63,309.63) --
	(323.14,309.73) --
	(323.77,309.83) --
	(324.53,309.93) --
	(325.17,310.03) --
	(325.64,310.14) --
	(326.12,310.24) --
	(326.49,310.34) --
	(326.87,310.44) --
	(327.17,310.54) --
	(327.41,310.65) --
	(327.59,310.75) --
	(327.72,310.85) --
	(327.84,310.95) --
	(328.07,311.05) --
	(328.53,311.15) --
	(329.25,311.26) --
	(329.87,311.36) --
	(330.43,311.46) --
	(330.84,311.56) --
	(331.24,311.66) --
	(331.58,311.77) --
	(332.02,311.87) --
	(332.48,311.97) --
	(332.93,312.07) --
	(333.36,312.17) --
	(333.74,312.28) --
	(334.04,312.38) --
	(334.24,312.48) --
	(334.09,312.58) --
	(333.77,312.68) --
	(333.45,312.79) --
	(333.36,312.89) --
	(333.48,312.99) --
	(333.66,313.09) --
	(333.85,313.19) --
	(334.00,313.29) --
	(334.09,313.40) --
	(334.17,313.50) --
	(334.21,313.60) --
	(334.24,313.70) --
	(334.27,313.80) --
	(334.30,313.91) --
	(334.32,314.01) --
	(334.38,314.11) --
	(334.54,314.21) --
	(334.72,314.31) --
	(334.87,314.42) --
	(335.01,314.52) --
	(335.11,314.62) --
	(335.24,314.72) --
	(335.30,314.82) --
	(335.39,314.93) --
	(335.52,315.03) --
	(335.73,315.13) --
	(335.79,315.23) --
	(335.89,315.33) --
	(335.93,315.43) --
	(335.94,315.54) --
	(335.91,315.64) --
	(335.94,315.74) --
	(336.07,315.84) --
	(336.20,315.94) --
	(336.41,316.05) --
	(336.56,316.15) --
	(336.64,316.25) --
	(336.70,316.35) --
	(336.86,316.45) --
	(337.11,316.56) --
	(337.50,316.66) --
	(337.91,316.76) --
	(338.24,316.86) --
	(338.46,316.96) --
	(338.65,317.06) --
	(338.91,317.17) --
	(339.24,317.27) --
	(339.52,317.37) --
	(339.79,317.47) --
	(339.94,317.57) --
	(340.10,317.68) --
	(340.31,317.78) --
	(340.57,317.88) --
	(340.79,317.98) --
	(340.99,318.08) --
	(341.19,318.19) --
	(341.30,318.29) --
	(341.39,318.39) --
	(341.43,318.49) --
	(341.45,318.59) --
	(341.47,318.70) --
	(341.46,318.80) --
	(341.45,318.90) --
	(341.43,319.00) --
	(341.36,319.10) --
	(341.35,319.20) --
	(341.34,319.31) --
	(341.33,319.41) --
	(341.33,319.51) --
	(341.31,319.61) --
	(341.35,319.71) --
	(341.34,319.82) --
	(341.35,319.92) --
	(341.43,320.02) --
	(341.42,320.12) --
	(341.52,320.22) --
	(341.59,320.33) --
	(341.68,320.43) --
	(341.76,320.53) --
	(341.90,320.63) --
	(342.38,320.73) --
	(343.24,320.84) --
	(344.15,320.94) --
	(344.75,321.04) --
	(345.07,321.14) --
	(345.24,321.24) --
	(345.40,321.34) --
	(345.71,321.45) --
	(346.01,321.55) --
	(346.40,321.65) --
	(346.76,321.75) --
	(347.07,321.85) --
	(347.30,321.96) --
	(347.59,322.06) --
	(347.87,322.16) --
	(348.05,322.26) --
	(348.30,322.36) --
	(348.55,322.47) --
	(348.85,322.57) --
	(349.19,322.67) --
	(349.54,322.77) --
	(349.81,322.87) --
	(350.10,322.98) --
	(350.45,323.08) --
	(350.89,323.18) --
	(351.36,323.28) --
	(351.87,323.38) --
	(352.38,323.48) --
	(352.79,323.59) --
	(353.21,323.69) --
	(353.66,323.79) --
	(354.15,323.89) --
	(354.58,323.99) --
	(355.04,324.10) --
	(355.51,324.20) --
	(355.99,324.30) --
	(356.42,324.40) --
	(356.89,324.50) --
	(357.37,324.61) --
	(357.83,324.71) --
	(358.30,324.81) --
	(358.63,324.91) --
	(358.81,325.01) --
	(358.79,325.12) --
	(358.76,325.22) --
	(358.83,325.32) --
	(358.95,325.42) --
	(359.24,325.52) --
	(359.54,325.62) --
	(359.86,325.73) --
	(360.16,325.83) --
	(360.55,325.93) --
	(361.02,326.03) --
	(361.49,326.13) --
	(361.75,326.24) --
	(361.77,326.34) --
	(361.82,326.44) --
	(361.87,326.54) --
	(362.06,326.64) --
	(362.42,326.75) --
	(362.82,326.85) --
	(363.08,326.95) --
	(363.30,327.05) --
	(363.64,327.15) --
	(363.79,327.25) --
	(364.00,327.36) --
	(364.23,327.46) --
	(364.35,327.56) --
	(364.49,327.66) --
	(364.47,327.76) --
	(364.38,327.87) --
	(364.32,327.97) --
	(364.25,328.07) --
	(364.20,328.17) --
	(364.23,328.27) --
	(364.45,328.38) --
	(364.70,328.48) --
	(364.90,328.58) --
	(365.01,328.68) --
	(365.13,328.78) --
	(365.15,328.89) --
	(365.18,328.99) --
	(365.17,329.09) --
	(365.20,329.19) --
	(365.24,329.29) --
	(365.34,329.39) --
	(365.40,329.50) --
	(365.49,329.60) --
	(365.62,329.70) --
	(365.73,329.80) --
	(365.81,329.90) --
	(365.87,330.01) --
	(365.95,330.11) --
	(366.02,330.21) --
	(366.17,330.31) --
	(366.27,330.41) --
	(366.36,330.52) --
	(366.44,330.62) --
	(366.59,330.72) --
	(366.61,330.82) --
	(366.71,330.92) --
	(366.91,331.03) --
	(367.06,331.13) --
	(367.17,331.23) --
	(367.28,331.33) --
	(367.50,331.43) --
	(367.59,331.53) --
	(367.73,331.64) --
	(367.76,331.74) --
	(367.85,331.84) --
	(367.93,331.94) --
	(367.96,332.04) --
	(367.95,332.15) --
	(367.93,332.25) --
	(367.91,332.35) --
	(367.94,332.45) --
	(368.00,332.55) --
	(368.00,332.66) --
	(367.98,332.76) --
	(367.95,332.86) --
	(368.01,332.96) --
	(367.95,333.06) --
	(367.96,333.17) --
	(367.95,333.27) --
	(367.95,333.37) --
	(367.95,333.47) --
	(368.00,333.57) --
	(368.04,333.67) --
	(368.04,333.78) --
	(368.04,333.88) --
	(368.10,333.98) --
	(368.12,334.08) --
	(368.15,334.18) --
	(368.15,334.29) --
	(368.13,334.39) --
	(368.13,334.49) --
	(367.96,334.59) --
	(367.66,334.69) --
	(367.32,334.80) --
	(367.04,334.90) --
	(366.79,335.00) --
	(366.63,335.10) --
	(366.47,335.20) --
	(366.31,335.31) --
	(366.32,335.41) --
	(366.41,335.51) --
	(366.52,335.61) --
	(366.68,335.71) --
	(366.95,335.81) --
	(367.17,335.92) --
	(367.51,336.02) --
	(367.94,336.12) --
	(368.37,336.22) --
	(368.97,336.32) --
	(369.57,336.43) --
	(370.18,336.53) --
	(370.79,336.63) --
	(371.63,336.73) --
	(372.66,336.83) --
	(373.64,336.94) --
	(374.62,337.04) --
	(375.44,337.14) --
	(376.16,337.24) --
	(376.84,337.34) --
	(377.47,337.44) --
	(378.06,337.55) --
	(378.67,337.65) --
	(379.24,337.75) --
	(379.85,337.85) --
	(380.42,337.95) --
	(380.99,338.06) --
	(381.52,338.16) --
	(382.03,338.26) --
	(382.45,338.36) --
	(382.90,338.46) --
	(383.36,338.57) --
	(383.85,338.67) --
	(384.38,338.77) --
	(384.81,338.87) --
	(385.23,338.97) --
	(385.61,339.08) --
	(386.15,339.18) --
	(386.61,339.28) --
	(387.04,339.38) --
	(387.45,339.48) --
	(387.91,339.58) --
	(388.23,339.69) --
	(388.65,339.79) --
	(389.03,339.89) --
	(389.42,339.99) --
	(389.71,340.09) --
	(390.04,340.20) --
	(390.38,340.30) --
	(390.73,340.40) --
	(391.15,340.50) --
	(391.63,340.60) --
	(392.09,340.71) --
	(392.53,340.81) --
	(392.93,340.91) --
	(393.32,341.01) --
	(393.75,341.11) --
	(394.18,341.22) --
	(394.60,341.32) --
	(394.86,341.42) --
	(395.17,341.52) --
	(395.48,341.62) --
	(395.85,341.72) --
	(396.25,341.83) --
	(396.59,341.93) --
	(396.95,342.03) --
	(397.12,342.13) --
	(397.14,342.23) --
	(397.18,342.34) --
	(397.27,342.44) --
	(397.32,342.54) --
	(397.41,342.64) --
	(397.47,342.74) --
	(397.54,342.85) --
	(397.60,342.95) --
	(397.71,343.05) --
	(397.74,343.15) --
	(397.74,343.25) --
	(397.76,343.36) --
	(397.75,343.46) --
	(397.80,343.56) --
	(397.84,343.66) --
	(397.86,343.76) --
	(397.94,343.86) --
	(397.99,343.97) --
	(398.05,344.07) --
	(398.11,344.17) --
	(398.17,344.27) --
	(398.25,344.37) --
	(398.44,344.48) --
	(398.54,344.58) --
	(398.71,344.68) --
	(398.95,344.78) --
	(399.15,344.88) --
	(399.29,344.99) --
	(399.54,345.09) --
	(399.83,345.19) --
	(400.18,345.29) --
	(400.57,345.39) --
	(401.04,345.50) --
	(401.38,345.60) --
	(401.55,345.70) --
	(401.72,345.80) --
	(401.92,345.90) --
	(402.10,346.00) --
	(402.29,346.11) --
	(402.46,346.21) --
	(402.62,346.31) --
	(402.90,346.41) --
	(402.94,346.51) --
	(403.57,346.62) --
	(404.10,346.72) --
	(404.64,346.82) --
	(405.05,346.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (297.11,345.50) --
	(297.43,345.60) --
	(297.66,345.70) --
	(298.03,345.80) --
	(298.60,345.90) --
	(299.19,346.00) --
	(299.56,346.11) --
	(299.87,346.21) --
	(300.38,346.31) --
	(301.10,346.41) --
	(301.81,346.51) --
	(302.29,346.62) --
	(302.55,346.72) --
	(303.15,346.82) --
	(304.12,346.92) --
	(305.12,347.02) --
	(305.73,347.13) --
	(306.12,347.23) --
	(306.80,347.33) --
	(307.83,347.43) --
	(308.77,347.53) --
	(309.47,347.64) --
	(310.03,347.74) --
	(310.62,347.84) --
	(311.42,347.94) --
	(312.31,348.04) --
	(313.17,348.14) --
	(313.86,348.25) --
	(314.53,348.35) --
	(315.24,348.45) --
	(315.82,348.55) --
	(316.21,348.65) --
	(316.67,348.76) --
	(317.25,348.86) --
	(318.01,348.96) --
	(318.60,349.06) --
	(318.95,349.16) --
	(319.34,349.27) --
	(319.87,349.37) --
	(320.60,349.47) --
	(321.24,349.57) --
	(321.58,349.67) --
	(321.64,349.77) --
	(321.66,349.88) --
	(321.81,349.98) --
	(322.17,350.08) --
	(322.50,350.18) --
	(322.79,350.28) --
	(323.01,350.39) --
	(323.20,350.49) --
	(323.28,350.59) --
	(323.28,350.69) --
	(323.41,350.79) --
	(323.62,350.90) --
	(323.95,351.00) --
	(324.16,351.10) --
	(324.26,351.20) --
	(324.37,351.30) --
	(324.49,351.41) --
	(324.67,351.51) --
	(324.77,351.61) --
	(324.78,351.71) --
	(324.82,351.81) --
	(324.74,351.91) --
	(324.64,352.02) --
	(324.71,352.12) --
	(324.87,352.22) --
	(325.04,352.32) --
	(325.23,352.42) --
	(325.43,352.53) --
	(325.56,352.63) --
	(325.74,352.73) --
	(325.89,352.83) --
	(325.96,352.93) --
	(326.16,353.04) --
	(326.30,353.14) --
	(326.53,353.24) --
	(326.71,353.34) --
	(326.86,353.44) --
	(326.91,353.55) --
	(326.99,353.65) --
	(327.09,353.75) --
	(327.17,353.85) --
	(327.24,353.95) --
	(327.41,354.05) --
	(327.54,354.16) --
	(327.65,354.26) --
	(327.69,354.36) --
	(327.78,354.46) --
	(327.87,354.56) --
	(327.89,354.67) --
	(327.87,354.77) --
	(327.81,354.87) --
	(327.75,354.97) --
	(327.74,355.07) --
	(327.71,355.18) --
	(327.74,355.28) --
	(327.72,355.38) --
	(327.64,355.48) --
	(327.60,355.58) --
	(327.56,355.69) --
	(327.55,355.79) --
	(327.56,355.89) --
	(327.52,355.99) --
	(327.53,356.09) --
	(327.41,356.19) --
	(327.26,356.30) --
	(327.27,356.40) --
	(327.30,356.50) --
	(327.31,356.60) --
	(327.28,356.70) --
	(327.25,356.81) --
	(327.36,356.91) --
	(327.64,357.01) --
	(327.83,357.11) --
	(327.96,357.21) --
	(328.03,357.32) --
	(328.08,357.42) --
	(328.06,357.52) --
	(327.91,357.62) --
	(327.70,357.72) --
	(327.58,357.83) --
	(327.56,357.93) --
	(327.59,358.03) --
	(327.60,358.13) --
	(327.65,358.23) --
	(327.80,358.33) --
	(327.93,358.44) --
	(328.18,358.54) --
	(328.39,358.64) --
	(328.56,358.74) --
	(328.29,358.84) --
	(327.84,358.95) --
	(327.62,359.05) --
	(327.76,359.15) --
	(328.00,359.25) --
	(328.29,359.35) --
	(328.54,359.46) --
	(328.80,359.56) --
	(329.10,359.66) --
	(329.36,359.76) --
	(329.56,359.86) --
	(329.65,359.96) --
	(329.75,360.07) --
	(329.80,360.17) --
	(329.88,360.27) --
	(330.00,360.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (406.22,347.84) --
	(405.64,347.94) --
	(405.07,348.04) --
	(404.64,348.14) --
	(404.21,348.25) --
	(403.94,348.35) --
	(403.75,348.45) --
	(403.59,348.55) --
	(403.49,348.65) --
	(403.43,348.76) --
	(403.33,348.86) --
	(403.28,348.96) --
	(403.15,349.06) --
	(402.97,349.16) --
	(402.85,349.27) --
	(402.68,349.37) --
	(402.60,349.47) --
	(402.66,349.57) --
	(402.58,349.67) --
	(402.58,349.77) --
	(402.41,349.88) --
	(402.13,349.98) --
	(402.00,350.08) --
	(401.96,350.18) --
	(402.00,350.28) --
	(401.98,350.39) --
	(402.03,350.49) --
	(402.13,350.59) --
	(402.13,350.69) --
	(402.10,350.79) --
	(402.05,350.90) --
	(402.02,351.00) --
	(401.98,351.10) --
	(401.95,351.20) --
	(401.96,351.30) --
	(402.18,351.41) --
	(402.63,351.51) --
	(403.53,351.61) --
	(404.11,351.71) --
	(404.52,351.81) --
	(404.47,351.91) --
	(404.59,352.02) --
	(404.58,352.12) --
	(404.59,352.22) --
	(404.59,352.32) --
	(404.55,352.42) --
	(404.49,352.53) --
	(404.35,352.63) --
	(404.32,352.73) --
	(404.28,352.83) --
	(404.32,352.93) --
	(404.28,353.04) --
	(404.24,353.14) --
	(404.09,353.24) --
	(403.65,353.34) --
	(403.21,353.44) --
	(402.96,353.55) --
	(402.92,353.65) --
	(402.90,353.75) --
	(402.84,353.85) --
	(402.84,353.95) --
	(402.82,354.05) --
	(402.68,354.16) --
	(402.74,354.26) --
	(402.77,354.36) --
	(402.80,354.46) --
	(402.85,354.56) --
	(402.92,354.67) --
	(402.97,354.77) --
	(403.02,354.87) --
	(403.00,354.97) --
	(402.95,355.07) --
	(403.03,355.18) --
	(402.68,355.28) --
	(402.72,355.38) --
	(402.85,355.48) --
	(402.96,355.58) --
	(403.07,355.69) --
	(403.24,355.79) --
	(403.45,355.89) --
	(403.77,355.99) --
	(404.25,356.09) --
	(404.79,356.19) --
	(405.33,356.30) --
	(405.94,356.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (296.97,348.45) --
	(297.38,348.55) --
	(297.71,348.65) --
	(298.06,348.76) --
	(298.50,348.86) --
	(298.94,348.96) --
	(299.36,349.06) --
	(299.83,349.16) --
	(300.43,349.27) --
	(301.10,349.37) --
	(301.67,349.47) --
	(302.14,349.57) --
	(302.67,349.67) --
	(303.37,349.77) --
	(304.17,349.88) --
	(304.93,349.98) --
	(305.54,350.08) --
	(306.07,350.18) --
	(306.53,350.28) --
	(307.08,350.39) --
	(307.81,350.49) --
	(308.53,350.59) --
	(309.22,350.69) --
	(309.87,350.79) --
	(310.50,350.90) --
	(310.93,351.00) --
	(311.25,351.10) --
	(311.52,351.20) --
	(311.74,351.30) --
	(311.96,351.41) --
	(312.05,351.51) --
	(312.08,351.61) --
	(312.05,351.71) --
	(312.04,351.81) --
	(311.99,351.91) --
	(312.15,352.02) --
	(312.37,352.12) --
	(312.76,352.22) --
	(313.22,352.32) --
	(313.60,352.42) --
	(313.91,352.53) --
	(313.99,352.63) --
	(313.94,352.73) --
	(313.89,352.83) --
	(313.89,352.93) --
	(313.84,353.04) --
	(313.81,353.14) --
	(313.87,353.24) --
	(313.91,353.34) --
	(314.00,353.44) --
	(314.06,353.55) --
	(314.20,353.65) --
	(314.34,353.75) --
	(314.65,353.85) --
	(314.88,353.95) --
	(315.02,354.05) --
	(315.16,354.16) --
	(315.27,354.26) --
	(315.39,354.36) --
	(315.49,354.46) --
	(315.67,354.56) --
	(315.79,354.67) --
	(315.92,354.77) --
	(316.02,354.87) --
	(316.02,354.97) --
	(316.11,355.07) --
	(316.12,355.18) --
	(316.22,355.28) --
	(316.22,355.38) --
	(316.22,355.48) --
	(316.22,355.58) --
	(316.27,355.69) --
	(316.30,355.79) --
	(316.32,355.89) --
	(316.32,355.99) --
	(316.29,356.09) --
	(316.11,356.19) --
	(316.02,356.30) --
	(315.94,356.40) --
	(315.94,356.50) --
	(315.96,356.60) --
	(316.01,356.70) --
	(316.01,356.81) --
	(316.07,356.91) --
	(316.04,357.01) --
	(315.99,357.11) --
	(315.80,357.21) --
	(315.57,357.32) --
	(315.56,357.42) --
	(315.49,357.52) --
	(315.41,357.62) --
	(315.36,357.72) --
	(315.26,357.83) --
	(315.27,357.93) --
	(315.26,358.03) --
	(315.17,358.13) --
	(315.12,358.23) --
	(314.96,358.33) --
	(315.03,358.44) --
	(314.94,358.54) --
	(314.89,358.64) --
	(314.77,358.74) --
	(314.63,358.84) --
	(314.54,358.95) --
	(314.50,359.05) --
	(314.51,359.15) --
	(314.45,359.25) --
	(314.39,359.35) --
	(314.44,359.46) --
	(314.41,359.56) --
	(314.45,359.66) --
	(314.51,359.76) --
	(314.54,359.86) --
	(314.65,359.96) --
	(314.75,360.07) --
	(314.88,360.17) --
	(314.99,360.27) --
	(315.19,360.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (297.01,351.10) --
	(297.19,351.20) --
	(297.45,351.30) --
	(297.80,351.41) --
	(298.19,351.51) --
	(298.58,351.61) --
	(298.93,351.71) --
	(299.26,351.81) --
	(299.57,351.91) --
	(299.93,352.02) --
	(300.33,352.12) --
	(300.75,352.22) --
	(301.27,352.32) --
	(301.86,352.42) --
	(302.57,352.53) --
	(303.26,352.63) --
	(303.97,352.73) --
	(304.68,352.83) --
	(305.14,352.93) --
	(305.46,353.04) --
	(305.67,353.14) --
	(305.77,353.24) --
	(305.67,353.34) --
	(305.42,353.44) --
	(305.19,353.55) --
	(304.99,353.65) --
	(304.76,353.75) --
	(304.63,353.85) --
	(304.44,353.95) --
	(304.34,354.05) --
	(304.25,354.16) --
	(304.17,354.26) --
	(304.13,354.36) --
	(304.13,354.46) --
	(304.07,354.56) --
	(304.09,354.67) --
	(304.06,354.77) --
	(304.06,354.87) --
	(304.07,354.97) --
	(304.09,355.07) --
	(304.14,355.18) --
	(304.22,355.28) --
	(304.29,355.38) --
	(304.36,355.48) --
	(304.42,355.58) --
	(304.56,355.69) --
	(304.71,355.79) --
	(304.93,355.89) --
	(305.08,355.99) --
	(305.24,356.09) --
	(305.35,356.19) --
	(305.38,356.30) --
	(305.50,356.40) --
	(305.51,356.50) --
	(305.59,356.60) --
	(305.66,356.70) --
	(305.76,356.81) --
	(305.90,356.91) --
	(306.04,357.01) --
	(306.26,357.11) --
	(306.42,357.21) --
	(306.68,357.32) --
	(306.89,357.42) --
	(307.06,357.52) --
	(307.17,357.62) --
	(307.20,357.72) --
	(307.19,357.83) --
	(307.01,357.93) --
	(306.86,358.03) --
	(306.68,358.13) --
	(306.55,358.23) --
	(306.37,358.33) --
	(306.27,358.44) --
	(306.19,358.54) --
	(306.18,358.64) --
	(306.09,358.74) --
	(306.05,358.84) --
	(305.95,358.95) --
	(305.96,359.05) --
	(305.96,359.15) --
	(305.96,359.25) --
	(305.98,359.35) --
	(306.02,359.46) --
	(306.01,359.56) --
	(306.01,359.66) --
	(306.05,359.76) --
	(306.02,359.86) --
	(306.02,359.96) --
	(306.01,360.07) --
	(306.02,360.17) --
	(306.04,360.27) --
	(306.04,360.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.79,386.39);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.15, 24.16) -- (137.87, 24.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.15, 24.16) -- ( 28.15, 20.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.58, 24.16) -- ( 55.58, 20.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.01, 24.16) -- ( 83.01, 20.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.44, 24.16) -- (110.44, 20.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.87, 24.16) -- (137.87, 20.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 28.15, 13.86) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 55.58, 13.86) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 83.01, 13.86) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (110.44, 13.86) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (137.87, 13.86) {4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76, 24.16) --
	(142.26, 24.16) --
	(142.26,189.23) --
	( 23.76,189.23) --
	( 23.76, 24.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (142.26,193.19);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 83.01,  1.98) {Space (m)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (  6.34,106.70) {Time (s)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.79,386.39);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76, 30.27) -- ( 23.76,183.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76, 30.27) -- ( 19.80, 30.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76, 81.22) -- ( 19.80, 81.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76,132.17) -- ( 19.80,132.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76,183.12) -- ( 19.80,183.12);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 18.22, 30.27) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 18.22, 81.22) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 18.22,132.17) {80};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 18.22,183.12) {120};
\end{scope}
\begin{scope}
\path[clip] ( 23.76, 24.16) rectangle (142.26,189.23);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.54, 45.86) --
	( 30.05, 45.96) --
	( 31.54, 46.06) --
	( 33.03, 46.17) --
	( 34.47, 46.27) --
	( 36.00, 46.37) --
	( 37.56, 46.47) --
	( 39.15, 46.57) --
	( 40.71, 46.68) --
	( 42.25, 46.78) --
	( 43.83, 46.88) --
	( 45.41, 46.98) --
	( 46.91, 47.08) --
	( 48.40, 47.19) --
	( 49.99, 47.29) --
	( 51.58, 47.39) --
	( 53.10, 47.49) --
	( 54.67, 47.59) --
	( 56.33, 47.69) --
	( 57.96, 47.80) --
	( 59.59, 47.90) --
	( 61.20, 48.00) --
	( 62.71, 48.10) --
	( 64.15, 48.20) --
	( 65.51, 48.31) --
	( 66.80, 48.41) --
	( 68.04, 48.51) --
	( 69.22, 48.61) --
	( 70.41, 48.71) --
	( 71.58, 48.82) --
	( 72.72, 48.92) --
	( 73.89, 49.02) --
	( 75.12, 49.12) --
	( 76.36, 49.22) --
	( 77.52, 49.33) --
	( 78.68, 49.43) --
	( 79.89, 49.53) --
	( 81.04, 49.63) --
	( 82.18, 49.73) --
	( 83.28, 49.83) --
	( 84.27, 49.94) --
	( 85.24, 50.04) --
	( 86.14, 50.14) --
	( 87.00, 50.24) --
	( 87.90, 50.34) --
	( 88.77, 50.45) --
	( 89.58, 50.55) --
	( 90.39, 50.65) --
	( 91.15, 50.75) --
	( 91.89, 50.85) --
	( 92.72, 50.96) --
	( 93.61, 51.06) --
	( 94.50, 51.16) --
	( 95.41, 51.26) --
	( 96.29, 51.36) --
	( 97.28, 51.47) --
	( 98.31, 51.57) --
	( 99.39, 51.67) --
	(100.49, 51.77) --
	(101.69, 51.87) --
	(102.91, 51.97) --
	(104.17, 52.08) --
	(105.40, 52.18) --
	(106.66, 52.28) --
	(107.94, 52.38) --
	(109.24, 52.48) --
	(110.60, 52.59) --
	(111.97, 52.69) --
	(113.31, 52.79) --
	(114.66, 52.89) --
	(116.02, 52.99) --
	(117.35, 53.10) --
	(118.75, 53.20) --
	(120.24, 53.30) --
	(121.75, 53.40) --
	(123.17, 53.50) --
	(124.52, 53.61) --
	(125.83, 53.71) --
	(127.09, 53.81) --
	(128.38, 53.91) --
	(129.76, 54.01) --
	(131.19, 54.11) --
	(132.56, 54.22) --
	(133.86, 54.32) --
	(135.18, 54.42) --
	(136.48, 54.52) --
	(137.72, 54.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 29.51, 50.96) --
	( 30.98, 51.06) --
	( 32.42, 51.16) --
	( 33.85, 51.26) --
	( 35.21, 51.36) --
	( 36.57, 51.47) --
	( 37.88, 51.57) --
	( 39.18, 51.67) --
	( 40.50, 51.77) --
	( 41.85, 51.87) --
	( 43.15, 51.97) --
	( 44.45, 52.08) --
	( 45.69, 52.18) --
	( 46.87, 52.28) --
	( 48.06, 52.38) --
	( 49.30, 52.48) --
	( 50.56, 52.59) --
	( 51.84, 52.69) --
	( 53.08, 52.79) --
	( 54.29, 52.89) --
	( 55.42, 52.99) --
	( 56.52, 53.10) --
	( 57.51, 53.20) --
	( 58.47, 53.30) --
	( 59.38, 53.40) --
	( 60.25, 53.50) --
	( 61.16, 53.61) --
	( 62.14, 53.71) --
	( 63.13, 53.81) --
	( 64.11, 53.91) --
	( 65.10, 54.01) --
	( 66.07, 54.11) --
	( 67.06, 54.22) --
	( 68.09, 54.32) --
	( 69.16, 54.42) --
	( 70.27, 54.52) --
	( 71.35, 54.62) --
	( 72.41, 54.73) --
	( 73.45, 54.83) --
	( 74.44, 54.93) --
	( 75.53, 55.03) --
	( 76.69, 55.13) --
	( 77.80, 55.24) --
	( 78.86, 55.34) --
	( 79.89, 55.44) --
	( 80.96, 55.54) --
	( 82.05, 55.64) --
	( 83.12, 55.75) --
	( 84.20, 55.85) --
	( 85.30, 55.95) --
	( 86.49, 56.05) --
	( 87.67, 56.15) --
	( 88.84, 56.25) --
	( 90.09, 56.36) --
	( 91.31, 56.46) --
	( 92.45, 56.56) --
	( 93.55, 56.66) --
	( 94.69, 56.76) --
	( 95.78, 56.87) --
	( 96.90, 56.97) --
	( 98.06, 57.07) --
	( 99.26, 57.17) --
	(100.48, 57.27) --
	(101.71, 57.38) --
	(102.93, 57.48) --
	(104.14, 57.58) --
	(105.43, 57.68) --
	(106.81, 57.78) --
	(108.20, 57.88) --
	(109.59, 57.99) --
	(110.97, 58.09) --
	(112.28, 58.19) --
	(113.54, 58.29) --
	(114.75, 58.39) --
	(115.96, 58.50) --
	(117.16, 58.60) --
	(118.38, 58.70) --
	(119.60, 58.80) --
	(120.85, 58.90) --
	(122.12, 59.01) --
	(123.34, 59.11) --
	(124.53, 59.21) --
	(125.78, 59.31) --
	(127.07, 59.41) --
	(128.36, 59.52) --
	(129.61, 59.62) --
	(130.89, 59.72) --
	(132.20, 59.82) --
	(133.57, 59.92) --
	(134.98, 60.02) --
	(136.39, 60.13) --
	(137.80, 60.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (110.77, 30.37) --
	(112.01, 30.47) --
	(113.27, 30.58) --
	(114.58, 30.68) --
	(115.95, 30.78) --
	(117.33, 30.88) --
	(118.71, 30.98) --
	(120.09, 31.09) --
	(121.50, 31.19) --
	(122.96, 31.29) --
	(124.45, 31.39) --
	(125.87, 31.49) --
	(127.22, 31.59) --
	(128.55, 31.70) --
	(129.95, 31.80) --
	(131.39, 31.90) --
	(132.79, 32.00) --
	(134.21, 32.10) --
	(135.65, 32.21) --
	(137.09, 32.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.17, 47.69) --
	( 29.72, 47.80) --
	( 31.19, 47.90) --
	( 32.65, 48.00) --
	( 34.05, 48.10) --
	( 35.45, 48.20) --
	( 36.84, 48.31) --
	( 38.29, 48.41) --
	( 39.70, 48.51) --
	( 41.07, 48.61) --
	( 42.43, 48.71) --
	( 43.83, 48.82) --
	( 45.20, 48.92) --
	( 46.64, 49.02) --
	( 48.00, 49.12) --
	( 49.38, 49.22) --
	( 50.79, 49.33) --
	( 52.18, 49.43) --
	( 53.61, 49.53) --
	( 55.03, 49.63) --
	( 56.39, 49.73) --
	( 57.70, 49.83) --
	( 59.00, 49.94) --
	( 60.33, 50.04) --
	( 61.66, 50.14) --
	( 62.89, 50.24) --
	( 64.05, 50.34) --
	( 65.23, 50.45) --
	( 66.37, 50.55) --
	( 67.49, 50.65) --
	( 68.57, 50.75) --
	( 69.68, 50.85) --
	( 70.73, 50.96) --
	( 71.72, 51.06) --
	( 72.68, 51.16) --
	( 73.58, 51.26) --
	( 74.49, 51.36) --
	( 75.45, 51.47) --
	( 76.45, 51.57) --
	( 77.50, 51.67) --
	( 78.53, 51.77) --
	( 79.51, 51.87) --
	( 80.48, 51.97) --
	( 81.47, 52.08) --
	( 82.46, 52.18) --
	( 83.46, 52.28) --
	( 84.50, 52.38) --
	( 85.63, 52.48) --
	( 86.80, 52.59) --
	( 87.88, 52.69) --
	( 88.91, 52.79) --
	( 90.01, 52.89) --
	( 91.15, 52.99) --
	( 92.31, 53.10) --
	( 93.54, 53.20) --
	( 94.80, 53.30) --
	( 96.18, 53.40) --
	( 97.55, 53.50) --
	( 98.98, 53.61) --
	(100.45, 53.71) --
	(101.91, 53.81) --
	(103.35, 53.91) --
	(104.77, 54.01) --
	(106.22, 54.11) --
	(107.72, 54.22) --
	(109.21, 54.32) --
	(110.68, 54.42) --
	(112.16, 54.52) --
	(113.61, 54.62) --
	(115.03, 54.73) --
	(116.42, 54.83) --
	(117.89, 54.93) --
	(119.47, 55.03) --
	(121.08, 55.13) --
	(122.63, 55.24) --
	(124.09, 55.34) --
	(125.52, 55.44) --
	(126.92, 55.54) --
	(128.31, 55.64) --
	(129.69, 55.75) --
	(131.00, 55.85) --
	(132.26, 55.95) --
	(133.52, 56.05) --
	(134.80, 56.15) --
	(136.13, 56.25) --
	(137.42, 56.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 84.34, 30.37) --
	( 85.66, 30.47) --
	( 87.02, 30.58) --
	( 88.32, 30.68) --
	( 89.68, 30.78) --
	( 91.02, 30.88) --
	( 92.36, 30.98) --
	( 93.66, 31.09) --
	( 95.00, 31.19) --
	( 96.39, 31.29) --
	( 97.84, 31.39) --
	( 99.26, 31.49) --
	(100.73, 31.59) --
	(102.25, 31.70) --
	(103.74, 31.80) --
	(105.19, 31.90) --
	(106.65, 32.00) --
	(108.08, 32.10) --
	(109.52, 32.21) --
	(111.01, 32.31) --
	(112.54, 32.41) --
	(114.14, 32.51) --
	(115.73, 32.61) --
	(117.24, 32.72) --
	(118.77, 32.82) --
	(120.33, 32.92) --
	(121.90, 33.02) --
	(123.44, 33.12) --
	(124.88, 33.23) --
	(126.26, 33.33) --
	(127.66, 33.43) --
	(129.07, 33.53) --
	(130.48, 33.63) --
	(131.83, 33.73) --
	(133.14, 33.84) --
	(134.42, 33.94) --
	(135.66, 34.04) --
	(136.93, 34.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.74, 44.13) --
	( 30.17, 44.23) --
	( 31.57, 44.33) --
	( 33.01, 44.43) --
	( 34.42, 44.54) --
	( 35.79, 44.64) --
	( 37.10, 44.74) --
	( 38.45, 44.84) --
	( 39.86, 44.94) --
	( 41.31, 45.05) --
	( 42.83, 45.15) --
	( 44.32, 45.25) --
	( 45.80, 45.35) --
	( 47.34, 45.45) --
	( 48.85, 45.56) --
	( 50.37, 45.66) --
	( 51.99, 45.76) --
	( 53.66, 45.86) --
	( 55.34, 45.96) --
	( 57.01, 46.06) --
	( 58.67, 46.17) --
	( 60.43, 46.27) --
	( 62.24, 46.37) --
	( 64.02, 46.47) --
	( 65.75, 46.57) --
	( 67.56, 46.68) --
	( 69.34, 46.78) --
	( 71.09, 46.88) --
	( 72.83, 46.98) --
	( 74.56, 47.08) --
	( 76.22, 47.19) --
	( 77.81, 47.29) --
	( 79.31, 47.39) --
	( 80.77, 47.49) --
	( 82.22, 47.59) --
	( 83.67, 47.69) --
	( 85.03, 47.80) --
	( 86.31, 47.90) --
	( 87.55, 48.00) --
	( 88.78, 48.10) --
	( 89.96, 48.20) --
	( 91.13, 48.31) --
	( 92.30, 48.41) --
	( 93.39, 48.51) --
	( 94.39, 48.61) --
	( 95.29, 48.71) --
	( 96.11, 48.82) --
	( 96.88, 48.92) --
	( 97.64, 49.02) --
	( 98.44, 49.12) --
	( 99.27, 49.22) --
	(100.13, 49.33) --
	(101.02, 49.43) --
	(101.94, 49.53) --
	(102.81, 49.63) --
	(103.73, 49.73) --
	(104.64, 49.83) --
	(105.57, 49.94) --
	(106.52, 50.04) --
	(107.56, 50.14) --
	(108.68, 50.24) --
	(109.75, 50.34) --
	(110.78, 50.45) --
	(111.87, 50.55) --
	(113.03, 50.65) --
	(114.27, 50.75) --
	(115.57, 50.85) --
	(116.95, 50.96) --
	(118.24, 51.06) --
	(119.50, 51.16) --
	(120.72, 51.26) --
	(122.02, 51.36) --
	(123.35, 51.47) --
	(124.75, 51.57) --
	(126.21, 51.67) --
	(127.68, 51.77) --
	(129.19, 51.87) --
	(130.65, 51.97) --
	(132.11, 52.08) --
	(133.54, 52.18) --
	(134.88, 52.28) --
	(136.20, 52.38) --
	(137.53, 52.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 31.40, 30.37) --
	( 32.67, 30.47) --
	( 33.94, 30.58) --
	( 35.23, 30.68) --
	( 36.56, 30.78) --
	( 37.86, 30.88) --
	( 39.13, 30.98) --
	( 40.43, 31.09) --
	( 41.72, 31.19) --
	( 42.96, 31.29) --
	( 44.25, 31.39) --
	( 45.56, 31.49) --
	( 46.86, 31.59) --
	( 48.17, 31.70) --
	( 49.44, 31.80) --
	( 50.67, 31.90) --
	( 51.88, 32.00) --
	( 53.06, 32.10) --
	( 54.23, 32.21) --
	( 55.42, 32.31) --
	( 56.65, 32.41) --
	( 57.86, 32.51) --
	( 59.03, 32.61) --
	( 60.19, 32.72) --
	( 61.39, 32.82) --
	( 62.62, 32.92) --
	( 63.92, 33.02) --
	( 65.25, 33.12) --
	( 66.62, 33.23) --
	( 67.97, 33.33) --
	( 69.31, 33.43) --
	( 70.64, 33.53) --
	( 71.93, 33.63) --
	( 73.26, 33.73) --
	( 74.65, 33.84) --
	( 76.04, 33.94) --
	( 77.43, 34.04) --
	( 78.86, 34.14) --
	( 80.28, 34.24) --
	( 81.65, 34.35) --
	( 82.98, 34.45) --
	( 84.35, 34.55) --
	( 85.73, 34.65) --
	( 87.08, 34.75) --
	( 88.42, 34.86) --
	( 89.76, 34.96) --
	( 91.22, 35.06) --
	( 92.72, 35.16) --
	( 94.14, 35.26) --
	( 95.52, 35.37) --
	( 96.89, 35.47) --
	( 98.30, 35.57) --
	( 99.79, 35.67) --
	(101.30, 35.77) --
	(102.87, 35.87) --
	(104.44, 35.98) --
	(106.03, 36.08) --
	(107.62, 36.18) --
	(109.19, 36.28) --
	(110.79, 36.38) --
	(112.34, 36.49) --
	(113.89, 36.59) --
	(115.39, 36.69) --
	(116.88, 36.79) --
	(118.37, 36.89) --
	(119.80, 37.00) --
	(121.20, 37.10) --
	(122.59, 37.20) --
	(123.96, 37.30) --
	(125.29, 37.40) --
	(126.62, 37.50) --
	(127.97, 37.61) --
	(129.32, 37.71) --
	(130.62, 37.81) --
	(131.91, 37.91) --
	(133.19, 38.01) --
	(134.46, 38.12) --
	(135.68, 38.22) --
	(136.93, 38.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.62, 41.99) --
	( 30.11, 42.09) --
	( 31.61, 42.19) --
	( 33.14, 42.29) --
	( 34.69, 42.40) --
	( 36.22, 42.50) --
	( 37.71, 42.60) --
	( 39.21, 42.70) --
	( 40.69, 42.80) --
	( 42.16, 42.91) --
	( 43.59, 43.01) --
	( 45.06, 43.11) --
	( 46.58, 43.21) --
	( 48.07, 43.31) --
	( 49.48, 43.42) --
	( 50.83, 43.52) --
	( 52.16, 43.62) --
	( 53.44, 43.72) --
	( 54.80, 43.82) --
	( 56.16, 43.92) --
	( 57.50, 44.03) --
	( 58.75, 44.13) --
	( 59.97, 44.23) --
	( 61.22, 44.33) --
	( 62.51, 44.43) --
	( 63.85, 44.54) --
	( 65.18, 44.64) --
	( 66.51, 44.74) --
	( 67.85, 44.84) --
	( 69.21, 44.94) --
	( 70.58, 45.05) --
	( 72.05, 45.15) --
	( 73.54, 45.25) --
	( 74.98, 45.35) --
	( 76.40, 45.45) --
	( 77.86, 45.56) --
	( 79.34, 45.66) --
	( 80.80, 45.76) --
	( 82.31, 45.86) --
	( 83.88, 45.96) --
	( 85.43, 46.06) --
	( 86.96, 46.17) --
	( 88.45, 46.27) --
	( 89.91, 46.37) --
	( 91.32, 46.47) --
	( 92.77, 46.57) --
	( 94.20, 46.68) --
	( 95.55, 46.78) --
	( 96.84, 46.88) --
	( 98.08, 46.98) --
	( 99.33, 47.08) --
	(100.61, 47.19) --
	(101.96, 47.29) --
	(103.22, 47.39) --
	(104.50, 47.49) --
	(105.81, 47.59) --
	(107.04, 47.69) --
	(108.20, 47.80) --
	(109.29, 47.90) --
	(110.33, 48.00) --
	(111.39, 48.10) --
	(112.48, 48.20) --
	(113.60, 48.31) --
	(114.77, 48.41) --
	(115.93, 48.51) --
	(117.05, 48.61) --
	(118.15, 48.71) --
	(119.26, 48.82) --
	(120.36, 48.92) --
	(121.53, 49.02) --
	(122.69, 49.12) --
	(123.89, 49.22) --
	(125.12, 49.33) --
	(126.37, 49.43) --
	(127.62, 49.53) --
	(128.95, 49.63) --
	(130.21, 49.73) --
	(131.49, 49.83) --
	(132.73, 49.94) --
	(134.08, 50.04) --
	(135.48, 50.14) --
	(136.79, 50.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.42, 34.75) --
	( 29.83, 34.86) --
	( 31.32, 34.96) --
	( 32.85, 35.06) --
	( 34.32, 35.16) --
	( 35.77, 35.26) --
	( 37.20, 35.37) --
	( 38.63, 35.47) --
	( 40.09, 35.57) --
	( 41.54, 35.67) --
	( 43.03, 35.77) --
	( 44.52, 35.87) --
	( 46.05, 35.98) --
	( 47.62, 36.08) --
	( 49.22, 36.18) --
	( 50.86, 36.28) --
	( 52.46, 36.38) --
	( 54.09, 36.49) --
	( 55.70, 36.59) --
	( 57.24, 36.69) --
	( 58.74, 36.79) --
	( 60.22, 36.89) --
	( 61.70, 37.00) --
	( 63.19, 37.10) --
	( 64.65, 37.20) --
	( 66.17, 37.30) --
	( 67.72, 37.40) --
	( 69.28, 37.50) --
	( 70.81, 37.61) --
	( 72.33, 37.71) --
	( 73.90, 37.81) --
	( 75.51, 37.91) --
	( 77.13, 38.01) --
	( 78.82, 38.12) --
	( 80.54, 38.22) --
	( 82.20, 38.32) --
	( 83.81, 38.42) --
	( 85.36, 38.52) --
	( 86.93, 38.63) --
	( 88.54, 38.73) --
	( 90.15, 38.83) --
	( 91.67, 38.93) --
	( 93.17, 39.03) --
	( 94.65, 39.14) --
	( 96.07, 39.24) --
	( 97.49, 39.34) --
	( 98.88, 39.44) --
	(100.27, 39.54) --
	(101.70, 39.64) --
	(103.08, 39.75) --
	(104.50, 39.85) --
	(105.89, 39.95) --
	(107.33, 40.05) --
	(108.74, 40.15) --
	(110.11, 40.26) --
	(111.52, 40.36) --
	(112.95, 40.46) --
	(114.38, 40.56) --
	(115.78, 40.66) --
	(117.25, 40.77) --
	(118.64, 40.87) --
	(119.94, 40.97) --
	(121.20, 41.07) --
	(122.48, 41.17) --
	(123.70, 41.28) --
	(124.96, 41.38) --
	(126.23, 41.48) --
	(127.42, 41.58) --
	(128.62, 41.68) --
	(129.82, 41.78) --
	(131.01, 41.89) --
	(132.25, 41.99) --
	(133.49, 42.09) --
	(134.79, 42.19) --
	(136.07, 42.29) --
	(137.33, 42.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.82, 52.79) --
	( 30.26, 52.89) --
	( 31.70, 52.99) --
	( 33.17, 53.10) --
	( 34.61, 53.20) --
	( 35.91, 53.30) --
	( 37.14, 53.40) --
	( 38.24, 53.50) --
	( 39.24, 53.61) --
	( 40.13, 53.71) --
	( 40.97, 53.81) --
	( 41.81, 53.91) --
	( 42.64, 54.01) --
	( 43.53, 54.11) --
	( 44.36, 54.22) --
	( 45.19, 54.32) --
	( 46.00, 54.42) --
	( 46.81, 54.52) --
	( 47.64, 54.62) --
	( 48.54, 54.73) --
	( 49.50, 54.83) --
	( 50.46, 54.93) --
	( 51.36, 55.03) --
	( 52.28, 55.13) --
	( 53.21, 55.24) --
	( 54.16, 55.34) --
	( 55.12, 55.44) --
	( 56.05, 55.54) --
	( 57.02, 55.64) --
	( 57.93, 55.75) --
	( 58.82, 55.85) --
	( 59.66, 55.95) --
	( 60.56, 56.05) --
	( 61.52, 56.15) --
	( 62.52, 56.25) --
	( 63.48, 56.36) --
	( 64.42, 56.46) --
	( 65.39, 56.56) --
	( 66.42, 56.66) --
	( 67.48, 56.76) --
	( 68.51, 56.87) --
	( 69.58, 56.97) --
	( 70.67, 57.07) --
	( 71.78, 57.17) --
	( 72.92, 57.27) --
	( 74.07, 57.38) --
	( 75.26, 57.48) --
	( 76.46, 57.58) --
	( 77.68, 57.68) --
	( 78.93, 57.78) --
	( 80.20, 57.88) --
	( 81.58, 57.99) --
	( 83.02, 58.09) --
	( 84.48, 58.19) --
	( 85.99, 58.29) --
	( 87.54, 58.39) --
	( 89.12, 58.50) --
	( 90.64, 58.60) --
	( 92.14, 58.70) --
	( 93.63, 58.80) --
	( 95.07, 58.90) --
	( 96.49, 59.01) --
	( 97.91, 59.11) --
	( 99.31, 59.21) --
	(100.69, 59.31) --
	(102.08, 59.41) --
	(103.41, 59.52) --
	(104.69, 59.62) --
	(106.02, 59.72) --
	(107.46, 59.82) --
	(108.90, 59.92) --
	(110.37, 60.02) --
	(111.87, 60.13) --
	(113.38, 60.23) --
	(114.91, 60.33) --
	(116.43, 60.43) --
	(117.94, 60.53) --
	(119.38, 60.64) --
	(120.77, 60.74) --
	(122.14, 60.84) --
	(123.48, 60.94) --
	(124.84, 61.04) --
	(126.18, 61.15) --
	(127.45, 61.25) --
	(128.71, 61.35) --
	(130.02, 61.45) --
	(131.39, 61.55) --
	(132.85, 61.66) --
	(134.39, 61.76) --
	(135.92, 61.86) --
	(137.43, 61.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 29.41, 38.73) --
	( 30.89, 38.83) --
	( 32.37, 38.93) --
	( 33.83, 39.03) --
	( 35.23, 39.14) --
	( 36.65, 39.24) --
	( 38.07, 39.34) --
	( 39.46, 39.44) --
	( 40.85, 39.54) --
	( 42.27, 39.64) --
	( 43.72, 39.75) --
	( 45.19, 39.85) --
	( 46.69, 39.95) --
	( 48.12, 40.05) --
	( 49.53, 40.15) --
	( 50.96, 40.26) --
	( 52.49, 40.36) --
	( 54.04, 40.46) --
	( 55.57, 40.56) --
	( 57.11, 40.66) --
	( 58.68, 40.77) --
	( 60.17, 40.87) --
	( 61.58, 40.97) --
	( 63.06, 41.07) --
	( 64.51, 41.17) --
	( 65.96, 41.28) --
	( 67.45, 41.38) --
	( 68.90, 41.48) --
	( 70.39, 41.58) --
	( 71.78, 41.68) --
	( 73.11, 41.78) --
	( 74.42, 41.89) --
	( 75.68, 41.99) --
	( 76.98, 42.09) --
	( 78.39, 42.19) --
	( 79.88, 42.29) --
	( 81.36, 42.40) --
	( 82.89, 42.50) --
	( 84.48, 42.60) --
	( 86.11, 42.70) --
	( 87.76, 42.80) --
	( 89.39, 42.91) --
	( 90.93, 43.01) --
	( 92.50, 43.11) --
	( 94.04, 43.21) --
	( 95.61, 43.31) --
	( 97.20, 43.42) --
	( 98.83, 43.52) --
	(100.45, 43.62) --
	(102.08, 43.72) --
	(103.69, 43.82) --
	(105.22, 43.92) --
	(106.71, 44.03) --
	(108.22, 44.13) --
	(109.76, 44.23) --
	(111.31, 44.33) --
	(112.83, 44.43) --
	(114.27, 44.54) --
	(115.70, 44.64) --
	(117.07, 44.74) --
	(118.41, 44.84) --
	(119.71, 44.94) --
	(120.96, 45.05) --
	(122.14, 45.15) --
	(123.22, 45.25) --
	(124.27, 45.35) --
	(125.38, 45.45) --
	(126.51, 45.56) --
	(127.64, 45.66) --
	(128.84, 45.76) --
	(130.04, 45.86) --
	(131.21, 45.96) --
	(132.35, 46.06) --
	(133.53, 46.17) --
	(134.78, 46.27) --
	(136.05, 46.37) --
	(137.33, 46.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 57.85, 30.37) --
	( 59.13, 30.47) --
	( 60.46, 30.58) --
	( 61.77, 30.68) --
	( 63.09, 30.78) --
	( 64.37, 30.88) --
	( 65.62, 30.98) --
	( 66.90, 31.09) --
	( 68.20, 31.19) --
	( 69.54, 31.29) --
	( 70.87, 31.39) --
	( 72.19, 31.49) --
	( 73.52, 31.59) --
	( 74.85, 31.70) --
	( 76.18, 31.80) --
	( 77.49, 31.90) --
	( 78.83, 32.00) --
	( 80.21, 32.10) --
	( 81.61, 32.21) --
	( 83.01, 32.31) --
	( 84.41, 32.41) --
	( 85.77, 32.51) --
	( 87.16, 32.61) --
	( 88.59, 32.72) --
	( 89.96, 32.82) --
	( 91.29, 32.92) --
	( 92.69, 33.02) --
	( 94.12, 33.12) --
	( 95.50, 33.23) --
	( 96.84, 33.33) --
	( 98.22, 33.43) --
	( 99.55, 33.53) --
	(100.80, 33.63) --
	(101.99, 33.73) --
	(103.20, 33.84) --
	(104.39, 33.94) --
	(105.57, 34.04) --
	(106.72, 34.14) --
	(107.84, 34.24) --
	(108.99, 34.35) --
	(110.17, 34.45) --
	(111.38, 34.55) --
	(112.58, 34.65) --
	(113.81, 34.75) --
	(115.03, 34.86) --
	(116.27, 34.96) --
	(117.49, 35.06) --
	(118.66, 35.16) --
	(119.86, 35.26) --
	(121.08, 35.37) --
	(122.35, 35.47) --
	(123.59, 35.57) --
	(124.79, 35.67) --
	(125.94, 35.77) --
	(127.13, 35.87) --
	(128.35, 35.98) --
	(129.67, 36.08) --
	(131.03, 36.18) --
	(132.41, 36.28) --
	(133.82, 36.38) --
	(135.17, 36.49) --
	(136.48, 36.59) --
	(137.76, 36.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.74, 32.51) --
	( 29.94, 32.61) --
	( 31.13, 32.72) --
	( 32.35, 32.82) --
	( 33.65, 32.92) --
	( 34.96, 33.02) --
	( 36.28, 33.12) --
	( 37.64, 33.23) --
	( 39.06, 33.33) --
	( 40.44, 33.43) --
	( 41.79, 33.53) --
	( 43.10, 33.63) --
	( 44.38, 33.73) --
	( 45.64, 33.84) --
	( 46.88, 33.94) --
	( 48.11, 34.04) --
	( 49.36, 34.14) --
	( 50.61, 34.24) --
	( 51.83, 34.35) --
	( 53.04, 34.45) --
	( 54.25, 34.55) --
	( 55.54, 34.65) --
	( 56.84, 34.75) --
	( 58.13, 34.86) --
	( 59.47, 34.96) --
	( 60.74, 35.06) --
	( 61.86, 35.16) --
	( 63.00, 35.26) --
	( 64.18, 35.37) --
	( 65.32, 35.47) --
	( 66.49, 35.57) --
	( 67.67, 35.67) --
	( 68.86, 35.77) --
	( 70.05, 35.87) --
	( 71.27, 35.98) --
	( 72.55, 36.08) --
	( 73.79, 36.18) --
	( 75.07, 36.28) --
	( 76.38, 36.38) --
	( 77.72, 36.49) --
	( 79.03, 36.59) --
	( 80.29, 36.69) --
	( 81.51, 36.79) --
	( 82.74, 36.89) --
	( 83.98, 37.00) --
	( 85.23, 37.10) --
	( 86.39, 37.20) --
	( 87.62, 37.30) --
	( 88.91, 37.40) --
	( 90.16, 37.50) --
	( 91.40, 37.61) --
	( 92.75, 37.71) --
	( 94.17, 37.81) --
	( 95.63, 37.91) --
	( 97.17, 38.01) --
	( 98.75, 38.12) --
	(100.27, 38.22) --
	(101.84, 38.32) --
	(103.44, 38.42) --
	(105.07, 38.52) --
	(106.68, 38.63) --
	(108.32, 38.73) --
	(109.93, 38.83) --
	(111.55, 38.93) --
	(113.17, 39.03) --
	(114.74, 39.14) --
	(116.32, 39.24) --
	(117.87, 39.34) --
	(119.34, 39.44) --
	(120.81, 39.54) --
	(122.20, 39.64) --
	(123.54, 39.75) --
	(124.88, 39.85) --
	(126.25, 39.95) --
	(127.57, 40.05) --
	(128.91, 40.15) --
	(130.36, 40.26) --
	(131.87, 40.36) --
	(133.38, 40.46) --
	(134.91, 40.56) --
	(136.37, 40.66) --
	(137.82, 40.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 29.32, 40.56) --
	( 30.78, 40.66) --
	( 32.16, 40.77) --
	( 33.51, 40.87) --
	( 34.81, 40.97) --
	( 36.11, 41.07) --
	( 37.44, 41.17) --
	( 38.80, 41.28) --
	( 40.18, 41.38) --
	( 41.54, 41.48) --
	( 42.93, 41.58) --
	( 44.39, 41.68) --
	( 45.89, 41.78) --
	( 47.50, 41.89) --
	( 49.15, 41.99) --
	( 50.81, 42.09) --
	( 52.46, 42.19) --
	( 54.10, 42.29) --
	( 55.71, 42.40) --
	( 57.34, 42.50) --
	( 58.94, 42.60) --
	( 60.51, 42.70) --
	( 62.10, 42.80) --
	( 63.73, 42.91) --
	( 65.30, 43.01) --
	( 66.81, 43.11) --
	( 68.31, 43.21) --
	( 69.80, 43.31) --
	( 71.25, 43.42) --
	( 72.74, 43.52) --
	( 74.28, 43.62) --
	( 75.79, 43.72) --
	( 77.33, 43.82) --
	( 78.84, 43.92) --
	( 80.36, 44.03) --
	( 81.81, 44.13) --
	( 83.23, 44.23) --
	( 84.66, 44.33) --
	( 86.10, 44.43) --
	( 87.56, 44.54) --
	( 88.96, 44.64) --
	( 90.37, 44.74) --
	( 91.76, 44.84) --
	( 93.10, 44.94) --
	( 94.47, 45.05) --
	( 95.88, 45.15) --
	( 97.31, 45.25) --
	( 98.70, 45.35) --
	(100.07, 45.45) --
	(101.42, 45.56) --
	(102.81, 45.66) --
	(104.19, 45.76) --
	(105.55, 45.86) --
	(106.95, 45.96) --
	(108.31, 46.06) --
	(109.73, 46.17) --
	(111.16, 46.27) --
	(112.61, 46.37) --
	(114.05, 46.47) --
	(115.48, 46.57) --
	(116.91, 46.68) --
	(118.38, 46.78) --
	(119.86, 46.88) --
	(121.32, 46.98) --
	(122.77, 47.08) --
	(124.19, 47.19) --
	(125.59, 47.29) --
	(126.92, 47.39) --
	(128.20, 47.49) --
	(129.41, 47.59) --
	(130.66, 47.69) --
	(131.91, 47.80) --
	(133.15, 47.90) --
	(134.42, 48.00) --
	(135.69, 48.10) --
	(136.98, 48.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 29.23, 49.33) --
	( 30.60, 49.43) --
	( 31.96, 49.53) --
	( 33.26, 49.63) --
	( 34.60, 49.73) --
	( 36.02, 49.83) --
	( 37.44, 49.94) --
	( 38.94, 50.04) --
	( 40.51, 50.14) --
	( 42.04, 50.24) --
	( 43.57, 50.34) --
	( 45.06, 50.45) --
	( 46.47, 50.55) --
	( 47.79, 50.65) --
	( 49.10, 50.75) --
	( 50.32, 50.85) --
	( 51.46, 50.96) --
	( 52.60, 51.06) --
	( 53.77, 51.16) --
	( 54.91, 51.26) --
	( 55.97, 51.36) --
	( 57.03, 51.47) --
	( 58.11, 51.57) --
	( 59.15, 51.67) --
	( 60.15, 51.77) --
	( 61.11, 51.87) --
	( 62.04, 51.97) --
	( 63.00, 52.08) --
	( 63.91, 52.18) --
	( 64.84, 52.28) --
	( 65.76, 52.38) --
	( 66.71, 52.48) --
	( 67.67, 52.59) --
	( 68.57, 52.69) --
	( 69.41, 52.79) --
	( 70.30, 52.89) --
	( 71.21, 52.99) --
	( 72.15, 53.10) --
	( 73.14, 53.20) --
	( 74.16, 53.30) --
	( 75.22, 53.40) --
	( 76.31, 53.50) --
	( 77.38, 53.61) --
	( 78.47, 53.71) --
	( 79.56, 53.81) --
	( 80.70, 53.91) --
	( 81.86, 54.01) --
	( 83.07, 54.11) --
	( 84.34, 54.22) --
	( 85.64, 54.32) --
	( 86.96, 54.42) --
	( 88.26, 54.52) --
	( 89.62, 54.62) --
	( 90.96, 54.73) --
	( 92.32, 54.83) --
	( 93.70, 54.93) --
	( 95.14, 55.03) --
	( 96.61, 55.13) --
	( 98.02, 55.24) --
	( 99.39, 55.34) --
	(100.80, 55.44) --
	(102.22, 55.54) --
	(103.61, 55.64) --
	(105.00, 55.75) --
	(106.38, 55.85) --
	(107.74, 55.95) --
	(109.09, 56.05) --
	(110.43, 56.15) --
	(111.74, 56.25) --
	(113.01, 56.36) --
	(114.26, 56.46) --
	(115.48, 56.56) --
	(116.72, 56.66) --
	(118.01, 56.76) --
	(119.29, 56.87) --
	(120.59, 56.97) --
	(121.79, 57.07) --
	(122.95, 57.17) --
	(124.10, 57.27) --
	(125.28, 57.38) --
	(126.50, 57.48) --
	(127.71, 57.58) --
	(128.95, 57.68) --
	(130.16, 57.78) --
	(131.33, 57.88) --
	(132.53, 57.99) --
	(133.71, 58.09) --
	(134.94, 58.19) --
	(136.17, 58.29) --
	(137.35, 58.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 29.23, 36.79) --
	( 30.71, 36.89) --
	( 32.19, 37.00) --
	( 33.67, 37.10) --
	( 35.11, 37.20) --
	( 36.56, 37.30) --
	( 38.03, 37.40) --
	( 39.51, 37.50) --
	( 41.02, 37.61) --
	( 42.53, 37.71) --
	( 43.97, 37.81) --
	( 45.35, 37.91) --
	( 46.73, 38.01) --
	( 48.06, 38.12) --
	( 49.49, 38.22) --
	( 50.96, 38.32) --
	( 52.35, 38.42) --
	( 53.72, 38.52) --
	( 55.04, 38.63) --
	( 56.43, 38.73) --
	( 57.79, 38.83) --
	( 59.21, 38.93) --
	( 60.67, 39.03) --
	( 62.22, 39.14) --
	( 63.80, 39.24) --
	( 65.36, 39.34) --
	( 66.89, 39.44) --
	( 68.44, 39.54) --
	( 70.00, 39.64) --
	( 71.58, 39.75) --
	( 73.18, 39.85) --
	( 74.79, 39.95) --
	( 76.40, 40.05) --
	( 78.08, 40.15) --
	( 79.82, 40.26) --
	( 81.52, 40.36) --
	( 83.25, 40.46) --
	( 84.90, 40.56) --
	( 86.57, 40.66) --
	( 88.16, 40.77) --
	( 89.66, 40.87) --
	( 91.16, 40.97) --
	( 92.62, 41.07) --
	( 94.09, 41.17) --
	( 95.55, 41.28) --
	( 97.00, 41.38) --
	( 98.46, 41.48) --
	( 99.84, 41.58) --
	(101.27, 41.68) --
	(102.69, 41.78) --
	(104.14, 41.89) --
	(105.54, 41.99) --
	(106.94, 42.09) --
	(108.38, 42.19) --
	(109.88, 42.29) --
	(111.36, 42.40) --
	(112.80, 42.50) --
	(114.21, 42.60) --
	(115.64, 42.70) --
	(117.06, 42.80) --
	(118.49, 42.91) --
	(119.97, 43.01) --
	(121.34, 43.11) --
	(122.71, 43.21) --
	(124.08, 43.31) --
	(125.43, 43.42) --
	(126.80, 43.52) --
	(128.13, 43.62) --
	(129.48, 43.72) --
	(130.79, 43.82) --
	(132.15, 43.92) --
	(133.48, 44.03) --
	(134.79, 44.13) --
	(136.07, 44.23) --
	(137.28, 44.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 29.16, 54.73) --
	( 30.41, 54.83) --
	( 31.53, 54.93) --
	( 32.64, 55.03) --
	( 33.74, 55.13) --
	( 34.87, 55.24) --
	( 35.94, 55.34) --
	( 36.97, 55.44) --
	( 37.95, 55.54) --
	( 38.96, 55.64) --
	( 39.94, 55.75) --
	( 40.88, 55.85) --
	( 41.84, 55.95) --
	( 42.75, 56.05) --
	( 43.63, 56.15) --
	( 44.38, 56.25) --
	( 45.09, 56.36) --
	( 45.75, 56.46) --
	( 46.36, 56.56) --
	( 47.07, 56.66) --
	( 47.77, 56.76) --
	( 48.43, 56.87) --
	( 49.13, 56.97) --
	( 49.89, 57.07) --
	( 50.74, 57.17) --
	( 51.69, 57.27) --
	( 52.73, 57.38) --
	( 53.77, 57.48) --
	( 54.82, 57.58) --
	( 55.86, 57.68) --
	( 56.87, 57.78) --
	( 57.93, 57.88) --
	( 59.03, 57.99) --
	( 60.14, 58.09) --
	( 61.24, 58.19) --
	( 62.37, 58.29) --
	( 63.48, 58.39) --
	( 64.62, 58.50) --
	( 65.83, 58.60) --
	( 67.01, 58.70) --
	( 68.18, 58.80) --
	( 69.39, 58.90) --
	( 70.61, 59.01) --
	( 71.79, 59.11) --
	( 72.96, 59.21) --
	( 74.18, 59.31) --
	( 75.44, 59.41) --
	( 76.66, 59.52) --
	( 77.90, 59.62) --
	( 79.13, 59.72) --
	( 80.36, 59.82) --
	( 81.65, 59.92) --
	( 82.88, 60.02) --
	( 84.10, 60.13) --
	( 85.30, 60.23) --
	( 86.53, 60.33) --
	( 87.77, 60.43) --
	( 89.06, 60.53) --
	( 90.29, 60.64) --
	( 91.56, 60.74) --
	( 92.88, 60.84) --
	( 94.21, 60.94) --
	( 95.52, 61.04) --
	( 96.82, 61.15) --
	( 98.16, 61.25) --
	( 99.49, 61.35) --
	(100.76, 61.45) --
	(102.03, 61.55) --
	(103.30, 61.66) --
	(104.61, 61.76) --
	(105.94, 61.86) --
	(107.27, 61.96) --
	(108.64, 62.06) --
	(110.09, 62.16) --
	(111.59, 62.27) --
	(113.11, 62.37) --
	(114.52, 62.47) --
	(115.89, 62.57) --
	(117.30, 62.67) --
	(118.69, 62.78) --
	(120.06, 62.88) --
	(121.41, 62.98) --
	(122.74, 63.08) --
	(124.06, 63.18) --
	(125.37, 63.29) --
	(126.61, 63.39) --
	(127.88, 63.49) --
	(129.11, 63.59) --
	(130.40, 63.69) --
	(131.64, 63.80) --
	(132.85, 63.90) --
	(134.12, 64.00) --
	(135.41, 64.10) --
	(136.69, 64.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.81, 57.17) --
	( 30.02, 57.27) --
	( 31.24, 57.38) --
	( 32.46, 57.48) --
	( 33.67, 57.58) --
	( 34.84, 57.68) --
	( 36.00, 57.78) --
	( 37.15, 57.88) --
	( 38.27, 57.99) --
	( 39.38, 58.09) --
	( 40.49, 58.19) --
	( 41.60, 58.29) --
	( 42.70, 58.39) --
	( 43.78, 58.50) --
	( 44.88, 58.60) --
	( 46.03, 58.70) --
	( 47.24, 58.80) --
	( 48.51, 58.90) --
	( 49.76, 59.01) --
	( 50.96, 59.11) --
	( 52.18, 59.21) --
	( 53.34, 59.31) --
	( 54.47, 59.41) --
	( 55.60, 59.52) --
	( 56.72, 59.62) --
	( 57.81, 59.72) --
	( 58.89, 59.82) --
	( 60.08, 59.92) --
	( 61.31, 60.02) --
	( 62.64, 60.13) --
	( 63.96, 60.23) --
	( 65.35, 60.33) --
	( 66.75, 60.43) --
	( 68.10, 60.53) --
	( 69.40, 60.64) --
	( 70.69, 60.74) --
	( 71.93, 60.84) --
	( 73.16, 60.94) --
	( 74.41, 61.04) --
	( 75.69, 61.15) --
	( 76.84, 61.25) --
	( 77.99, 61.35) --
	( 79.10, 61.45) --
	( 80.17, 61.55) --
	( 81.29, 61.66) --
	( 82.53, 61.76) --
	( 83.81, 61.86) --
	( 85.09, 61.96) --
	( 86.42, 62.06) --
	( 87.79, 62.16) --
	( 89.15, 62.27) --
	( 90.56, 62.37) --
	( 91.94, 62.47) --
	( 93.27, 62.57) --
	( 94.67, 62.67) --
	( 96.10, 62.78) --
	( 97.49, 62.88) --
	( 98.82, 62.98) --
	(100.08, 63.08) --
	(101.34, 63.18) --
	(102.59, 63.29) --
	(103.85, 63.39) --
	(105.13, 63.49) --
	(106.52, 63.59) --
	(107.94, 63.69) --
	(109.29, 63.80) --
	(110.60, 63.90) --
	(111.87, 64.00) --
	(113.12, 64.10) --
	(114.35, 64.20) --
	(115.53, 64.30) --
	(116.76, 64.41) --
	(118.04, 64.51) --
	(119.29, 64.61) --
	(120.48, 64.71) --
	(121.72, 64.81) --
	(122.93, 64.92) --
	(124.16, 65.02) --
	(125.37, 65.12) --
	(126.55, 65.22) --
	(127.74, 65.32) --
	(128.94, 65.43) --
	(130.09, 65.53) --
	(131.16, 65.63) --
	(132.26, 65.73) --
	(133.38, 65.83) --
	(134.52, 65.94) --
	(135.64, 66.04) --
	(136.73, 66.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.27, 59.21) --
	( 29.39, 59.31) --
	( 30.64, 59.41) --
	( 31.95, 59.52) --
	( 33.28, 59.62) --
	( 34.59, 59.72) --
	( 35.93, 59.82) --
	( 37.24, 59.92) --
	( 38.64, 60.02) --
	( 40.05, 60.13) --
	( 41.45, 60.23) --
	( 42.86, 60.33) --
	( 44.16, 60.43) --
	( 45.47, 60.53) --
	( 46.75, 60.64) --
	( 48.07, 60.74) --
	( 49.32, 60.84) --
	( 50.55, 60.94) --
	( 51.77, 61.04) --
	( 52.95, 61.15) --
	( 54.09, 61.25) --
	( 55.20, 61.35) --
	( 56.27, 61.45) --
	( 57.30, 61.55) --
	( 58.37, 61.66) --
	( 59.48, 61.76) --
	( 60.62, 61.86) --
	( 61.80, 61.96) --
	( 62.97, 62.06) --
	( 64.19, 62.16) --
	( 65.48, 62.27) --
	( 66.83, 62.37) --
	( 68.23, 62.47) --
	( 69.62, 62.57) --
	( 70.99, 62.67) --
	( 72.39, 62.78) --
	( 73.83, 62.88) --
	( 75.32, 62.98) --
	( 76.82, 63.08) --
	( 78.28, 63.18) --
	( 79.72, 63.29) --
	( 81.10, 63.39) --
	( 82.44, 63.49) --
	( 83.78, 63.59) --
	( 85.18, 63.69) --
	( 86.57, 63.80) --
	( 88.01, 63.90) --
	( 89.41, 64.00) --
	( 90.79, 64.10) --
	( 92.12, 64.20) --
	( 93.37, 64.30) --
	( 94.60, 64.41) --
	( 95.73, 64.51) --
	( 96.79, 64.61) --
	( 97.90, 64.71) --
	( 99.07, 64.81) --
	(100.26, 64.92) --
	(101.51, 65.02) --
	(102.78, 65.12) --
	(104.01, 65.22) --
	(105.21, 65.32) --
	(106.35, 65.43) --
	(107.50, 65.53) --
	(108.63, 65.63) --
	(109.72, 65.73) --
	(110.73, 65.83) --
	(111.78, 65.94) --
	(112.85, 66.04) --
	(113.83, 66.14) --
	(114.86, 66.24) --
	(115.91, 66.34) --
	(116.99, 66.44) --
	(118.11, 66.55) --
	(119.24, 66.65) --
	(120.29, 66.75) --
	(121.29, 66.85) --
	(122.30, 66.95) --
	(123.30, 67.06) --
	(124.34, 67.16) --
	(125.38, 67.26) --
	(126.48, 67.36) --
	(127.67, 67.46) --
	(128.92, 67.57) --
	(130.20, 67.67) --
	(131.49, 67.77) --
	(132.72, 67.87) --
	(134.04, 67.97) --
	(135.32, 68.07) --
	(136.61, 68.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 29.03, 61.25) --
	( 30.10, 61.35) --
	( 31.15, 61.45) --
	( 32.19, 61.55) --
	( 33.29, 61.66) --
	( 34.39, 61.76) --
	( 35.42, 61.86) --
	( 36.43, 61.96) --
	( 37.42, 62.06) --
	( 38.45, 62.16) --
	( 39.51, 62.27) --
	( 40.62, 62.37) --
	( 41.74, 62.47) --
	( 42.82, 62.57) --
	( 43.89, 62.67) --
	( 45.01, 62.78) --
	( 46.15, 62.88) --
	( 47.28, 62.98) --
	( 48.45, 63.08) --
	( 49.80, 63.18) --
	( 51.21, 63.29) --
	( 52.67, 63.39) --
	( 54.14, 63.49) --
	( 55.57, 63.59) --
	( 56.96, 63.69) --
	( 58.34, 63.80) --
	( 59.75, 63.90) --
	( 61.14, 64.00) --
	( 62.53, 64.10) --
	( 63.95, 64.20) --
	( 65.40, 64.30) --
	( 66.77, 64.41) --
	( 68.04, 64.51) --
	( 69.28, 64.61) --
	( 70.49, 64.71) --
	( 71.75, 64.81) --
	( 73.04, 64.92) --
	( 74.29, 65.02) --
	( 75.47, 65.12) --
	( 76.65, 65.22) --
	( 77.80, 65.32) --
	( 78.86, 65.43) --
	( 79.90, 65.53) --
	( 80.94, 65.63) --
	( 81.90, 65.73) --
	( 82.86, 65.83) --
	( 83.85, 65.94) --
	( 84.86, 66.04) --
	( 85.89, 66.14) --
	( 86.90, 66.24) --
	( 87.92, 66.34) --
	( 88.90, 66.44) --
	( 89.95, 66.55) --
	( 91.06, 66.65) --
	( 92.21, 66.75) --
	( 93.44, 66.85) --
	( 94.64, 66.95) --
	( 95.85, 67.06) --
	( 97.08, 67.16) --
	( 98.30, 67.26) --
	( 99.48, 67.36) --
	(100.61, 67.46) --
	(101.74, 67.57) --
	(102.88, 67.67) --
	(104.04, 67.77) --
	(105.20, 67.87) --
	(106.34, 67.97) --
	(107.40, 68.07) --
	(108.43, 68.18) --
	(109.55, 68.28) --
	(110.80, 68.38) --
	(112.15, 68.48) --
	(113.55, 68.58) --
	(114.97, 68.69) --
	(116.43, 68.79) --
	(117.94, 68.89) --
	(119.47, 68.99) --
	(120.98, 69.09) --
	(122.36, 69.20) --
	(123.63, 69.30) --
	(124.80, 69.40) --
	(125.99, 69.50) --
	(127.20, 69.60) --
	(128.45, 69.71) --
	(129.71, 69.81) --
	(131.01, 69.91) --
	(132.35, 70.01) --
	(133.64, 70.11) --
	(134.98, 70.21) --
	(136.33, 70.32) --
	(137.61, 70.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.33, 63.39) --
	( 29.65, 63.49) --
	( 31.02, 63.59) --
	( 32.41, 63.69) --
	( 33.81, 63.80) --
	( 35.27, 63.90) --
	( 36.76, 64.00) --
	( 38.29, 64.10) --
	( 39.87, 64.20) --
	( 41.44, 64.30) --
	( 42.97, 64.41) --
	( 44.43, 64.51) --
	( 45.86, 64.61) --
	( 47.27, 64.71) --
	( 48.53, 64.81) --
	( 49.71, 64.92) --
	( 50.90, 65.02) --
	( 52.09, 65.12) --
	( 53.25, 65.22) --
	( 54.45, 65.32) --
	( 55.65, 65.43) --
	( 56.76, 65.53) --
	( 57.89, 65.63) --
	( 59.06, 65.73) --
	( 60.27, 65.83) --
	( 61.44, 65.94) --
	( 62.53, 66.04) --
	( 63.60, 66.14) --
	( 64.64, 66.24) --
	( 65.75, 66.34) --
	( 66.89, 66.44) --
	( 68.05, 66.55) --
	( 69.18, 66.65) --
	( 70.21, 66.75) --
	( 71.28, 66.85) --
	( 72.35, 66.95) --
	( 73.44, 67.06) --
	( 74.54, 67.16) --
	( 75.63, 67.26) --
	( 76.80, 67.36) --
	( 77.96, 67.46) --
	( 79.11, 67.57) --
	( 80.29, 67.67) --
	( 81.51, 67.77) --
	( 82.69, 67.87) --
	( 83.91, 67.97) --
	( 85.08, 68.07) --
	( 86.18, 68.18) --
	( 87.23, 68.28) --
	( 88.31, 68.38) --
	( 89.44, 68.48) --
	( 90.63, 68.58) --
	( 91.89, 68.69) --
	( 93.21, 68.79) --
	( 94.55, 68.89) --
	( 95.96, 68.99) --
	( 97.39, 69.09) --
	( 98.76, 69.20) --
	(100.06, 69.30) --
	(101.34, 69.40) --
	(102.57, 69.50) --
	(103.80, 69.60) --
	(105.08, 69.71) --
	(106.43, 69.81) --
	(107.89, 69.91) --
	(109.32, 70.01) --
	(110.70, 70.11) --
	(112.08, 70.21) --
	(113.44, 70.32) --
	(114.84, 70.42) --
	(116.14, 70.52) --
	(117.48, 70.62) --
	(118.81, 70.72) --
	(120.17, 70.83) --
	(121.57, 70.93) --
	(122.98, 71.03) --
	(124.37, 71.13) --
	(125.78, 71.23) --
	(127.15, 71.34) --
	(128.47, 71.44) --
	(129.70, 71.54) --
	(130.83, 71.64) --
	(132.00, 71.74) --
	(133.16, 71.85) --
	(134.33, 71.95) --
	(135.53, 72.05) --
	(136.69, 72.15) --
	(137.79, 72.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.18, 65.43) --
	( 29.48, 65.53) --
	( 30.76, 65.63) --
	( 32.00, 65.73) --
	( 33.24, 65.83) --
	( 34.49, 65.94) --
	( 35.74, 66.04) --
	( 37.00, 66.14) --
	( 38.15, 66.24) --
	( 39.31, 66.34) --
	( 40.50, 66.44) --
	( 41.71, 66.55) --
	( 42.88, 66.65) --
	( 44.02, 66.75) --
	( 45.12, 66.85) --
	( 46.18, 66.95) --
	( 47.26, 67.06) --
	( 48.38, 67.16) --
	( 49.49, 67.26) --
	( 50.59, 67.36) --
	( 51.75, 67.46) --
	( 52.94, 67.57) --
	( 54.14, 67.67) --
	( 55.39, 67.77) --
	( 56.62, 67.87) --
	( 57.90, 67.97) --
	( 59.18, 68.07) --
	( 60.41, 68.18) --
	( 61.66, 68.28) --
	( 62.91, 68.38) --
	( 64.16, 68.48) --
	( 65.44, 68.58) --
	( 66.71, 68.69) --
	( 67.98, 68.79) --
	( 69.26, 68.89) --
	( 70.51, 68.99) --
	( 71.72, 69.09) --
	( 72.89, 69.20) --
	( 74.11, 69.30) --
	( 75.35, 69.40) --
	( 76.55, 69.50) --
	( 77.79, 69.60) --
	( 79.04, 69.71) --
	( 80.36, 69.81) --
	( 81.66, 69.91) --
	( 83.03, 70.01) --
	( 84.41, 70.11) --
	( 85.78, 70.21) --
	( 87.12, 70.32) --
	( 88.51, 70.42) --
	( 89.90, 70.52) --
	( 91.29, 70.62) --
	( 92.65, 70.72) --
	( 93.98, 70.83) --
	( 95.27, 70.93) --
	( 96.56, 71.03) --
	( 97.81, 71.13) --
	( 99.12, 71.23) --
	(100.44, 71.34) --
	(101.69, 71.44) --
	(102.97, 71.54) --
	(104.29, 71.64) --
	(105.62, 71.74) --
	(106.95, 71.85) --
	(108.30, 71.95) --
	(109.67, 72.05) --
	(111.02, 72.15) --
	(112.41, 72.25) --
	(113.82, 72.35) --
	(115.27, 72.46) --
	(116.67, 72.56) --
	(118.05, 72.66) --
	(119.46, 72.76) --
	(120.88, 72.86) --
	(122.31, 72.97) --
	(123.77, 73.07) --
	(125.24, 73.17) --
	(126.75, 73.27) --
	(128.25, 73.37) --
	(129.71, 73.48) --
	(131.18, 73.58) --
	(132.62, 73.68) --
	(134.04, 73.78) --
	(135.43, 73.88) --
	(136.80, 73.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.78, 67.26) --
	( 30.01, 67.36) --
	( 31.14, 67.46) --
	( 32.28, 67.57) --
	( 33.43, 67.67) --
	( 34.64, 67.77) --
	( 35.88, 67.87) --
	( 37.08, 67.97) --
	( 38.29, 68.07) --
	( 39.55, 68.18) --
	( 40.85, 68.28) --
	( 42.13, 68.38) --
	( 43.32, 68.48) --
	( 44.40, 68.58) --
	( 45.45, 68.69) --
	( 46.51, 68.79) --
	( 47.56, 68.89) --
	( 48.65, 68.99) --
	( 49.86, 69.09) --
	( 51.06, 69.20) --
	( 52.28, 69.30) --
	( 53.49, 69.40) --
	( 54.71, 69.50) --
	( 55.96, 69.60) --
	( 57.19, 69.71) --
	( 58.35, 69.81) --
	( 59.49, 69.91) --
	( 60.62, 70.01) --
	( 61.85, 70.11) --
	( 63.16, 70.21) --
	( 64.45, 70.32) --
	( 65.69, 70.42) --
	( 66.86, 70.52) --
	( 68.04, 70.62) --
	( 69.25, 70.72) --
	( 70.47, 70.83) --
	( 71.73, 70.93) --
	( 72.98, 71.03) --
	( 74.24, 71.13) --
	( 75.50, 71.23) --
	( 76.74, 71.34) --
	( 77.94, 71.44) --
	( 79.16, 71.54) --
	( 80.39, 71.64) --
	( 81.62, 71.74) --
	( 82.85, 71.85) --
	( 84.03, 71.95) --
	( 85.20, 72.05) --
	( 86.37, 72.15) --
	( 87.53, 72.25) --
	( 88.74, 72.35) --
	( 89.98, 72.46) --
	( 91.30, 72.56) --
	( 92.53, 72.66) --
	( 93.76, 72.76) --
	( 95.02, 72.86) --
	( 96.33, 72.97) --
	( 97.72, 73.07) --
	( 99.21, 73.17) --
	(100.67, 73.27) --
	(102.10, 73.37) --
	(103.52, 73.48) --
	(104.95, 73.58) --
	(106.42, 73.68) --
	(107.92, 73.78) --
	(109.31, 73.88) --
	(110.66, 73.99) --
	(112.06, 74.09) --
	(113.50, 74.19) --
	(115.03, 74.29) --
	(116.51, 74.39) --
	(117.95, 74.49) --
	(119.32, 74.60) --
	(120.67, 74.70) --
	(122.00, 74.80) --
	(123.29, 74.90) --
	(124.55, 75.00) --
	(125.76, 75.11) --
	(126.97, 75.21) --
	(128.18, 75.31) --
	(129.42, 75.41) --
	(130.61, 75.51) --
	(131.79, 75.62) --
	(133.00, 75.72) --
	(134.34, 75.82) --
	(135.69, 75.92) --
	(137.06, 76.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.60, 68.99) --
	( 29.79, 69.09) --
	( 31.00, 69.20) --
	( 32.23, 69.30) --
	( 33.52, 69.40) --
	( 34.79, 69.50) --
	( 35.99, 69.60) --
	( 37.17, 69.71) --
	( 38.33, 69.81) --
	( 39.52, 69.91) --
	( 40.73, 70.01) --
	( 41.85, 70.11) --
	( 42.94, 70.21) --
	( 44.07, 70.32) --
	( 45.32, 70.42) --
	( 46.59, 70.52) --
	( 47.84, 70.62) --
	( 49.09, 70.72) --
	( 50.37, 70.83) --
	( 51.64, 70.93) --
	( 52.88, 71.03) --
	( 54.11, 71.13) --
	( 55.34, 71.23) --
	( 56.56, 71.34) --
	( 57.75, 71.44) --
	( 58.98, 71.54) --
	( 60.24, 71.64) --
	( 61.55, 71.74) --
	( 62.87, 71.85) --
	( 64.23, 71.95) --
	( 65.61, 72.05) --
	( 66.96, 72.15) --
	( 68.20, 72.25) --
	( 69.40, 72.35) --
	( 70.60, 72.46) --
	( 71.81, 72.56) --
	( 73.00, 72.66) --
	( 74.15, 72.76) --
	( 75.18, 72.86) --
	( 76.24, 72.97) --
	( 77.34, 73.07) --
	( 78.52, 73.17) --
	( 79.70, 73.27) --
	( 80.91, 73.37) --
	( 82.16, 73.48) --
	( 83.38, 73.58) --
	( 84.66, 73.68) --
	( 85.96, 73.78) --
	( 87.18, 73.88) --
	( 88.39, 73.99) --
	( 89.61, 74.09) --
	( 90.78, 74.19) --
	( 91.92, 74.29) --
	( 93.09, 74.39) --
	( 94.23, 74.49) --
	( 95.36, 74.60) --
	( 96.50, 74.70) --
	( 97.60, 74.80) --
	( 98.68, 74.90) --
	( 99.79, 75.00) --
	(100.89, 75.11) --
	(102.06, 75.21) --
	(103.23, 75.31) --
	(104.44, 75.41) --
	(105.69, 75.51) --
	(106.94, 75.62) --
	(108.08, 75.72) --
	(109.21, 75.82) --
	(110.27, 75.92) --
	(111.31, 76.02) --
	(112.40, 76.13) --
	(113.46, 76.23) --
	(114.53, 76.33) --
	(115.60, 76.43) --
	(116.72, 76.53) --
	(117.84, 76.63) --
	(118.96, 76.74) --
	(120.10, 76.84) --
	(121.23, 76.94) --
	(122.32, 77.04) --
	(123.41, 77.14) --
	(124.44, 77.25) --
	(125.49, 77.35) --
	(126.65, 77.45) --
	(127.82, 77.55) --
	(128.98, 77.65) --
	(130.20, 77.76) --
	(131.46, 77.86) --
	(132.72, 77.96) --
	(133.94, 78.06) --
	(135.12, 78.16) --
	(136.28, 78.26) --
	(137.41, 78.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.24, 71.34) --
	( 29.63, 71.44) --
	( 30.94, 71.54) --
	( 32.28, 71.64) --
	( 33.63, 71.74) --
	( 35.02, 71.85) --
	( 36.41, 71.95) --
	( 37.86, 72.05) --
	( 39.37, 72.15) --
	( 40.89, 72.25) --
	( 42.46, 72.35) --
	( 43.99, 72.46) --
	( 45.47, 72.56) --
	( 46.94, 72.66) --
	( 48.40, 72.76) --
	( 49.85, 72.86) --
	( 51.28, 72.97) --
	( 52.65, 73.07) --
	( 53.99, 73.17) --
	( 55.31, 73.27) --
	( 56.59, 73.37) --
	( 57.91, 73.48) --
	( 59.28, 73.58) --
	( 60.67, 73.68) --
	( 62.02, 73.78) --
	( 63.34, 73.88) --
	( 64.63, 73.99) --
	( 65.92, 74.09) --
	( 67.20, 74.19) --
	( 68.45, 74.29) --
	( 69.62, 74.39) --
	( 70.82, 74.49) --
	( 71.97, 74.60) --
	( 73.17, 74.70) --
	( 74.41, 74.80) --
	( 75.67, 74.90) --
	( 76.97, 75.00) --
	( 78.21, 75.11) --
	( 79.44, 75.21) --
	( 80.70, 75.31) --
	( 81.97, 75.41) --
	( 83.23, 75.51) --
	( 84.46, 75.62) --
	( 85.73, 75.72) --
	( 86.97, 75.82) --
	( 88.20, 75.92) --
	( 89.41, 76.02) --
	( 90.57, 76.13) --
	( 91.71, 76.23) --
	( 92.86, 76.33) --
	( 94.02, 76.43) --
	( 95.22, 76.53) --
	( 96.41, 76.63) --
	( 97.60, 76.74) --
	( 98.77, 76.84) --
	( 99.95, 76.94) --
	(101.13, 77.04) --
	(102.29, 77.14) --
	(103.48, 77.25) --
	(104.77, 77.35) --
	(106.05, 77.45) --
	(107.31, 77.55) --
	(108.66, 77.65) --
	(110.01, 77.76) --
	(111.34, 77.86) --
	(112.65, 77.96) --
	(113.93, 78.06) --
	(115.19, 78.16) --
	(116.41, 78.26) --
	(117.67, 78.37) --
	(118.94, 78.47) --
	(120.19, 78.57) --
	(121.46, 78.67) --
	(122.75, 78.77) --
	(124.00, 78.88) --
	(125.18, 78.98) --
	(126.32, 79.08) --
	(127.45, 79.18) --
	(128.60, 79.28) --
	(129.77, 79.39) --
	(130.90, 79.49) --
	(132.05, 79.59) --
	(133.22, 79.69) --
	(134.42, 79.79) --
	(135.56, 79.90) --
	(136.69, 80.00) --
	(137.83, 80.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.44, 73.48) --
	( 30.06, 73.58) --
	( 31.69, 73.68) --
	( 33.22, 73.78) --
	( 34.73, 73.88) --
	( 36.23, 73.99) --
	( 37.71, 74.09) --
	( 39.13, 74.19) --
	( 40.58, 74.29) --
	( 41.94, 74.39) --
	( 43.29, 74.49) --
	( 44.68, 74.60) --
	( 46.13, 74.70) --
	( 47.60, 74.80) --
	( 49.07, 74.90) --
	( 50.54, 75.00) --
	( 52.01, 75.11) --
	( 53.41, 75.21) --
	( 54.90, 75.31) --
	( 56.31, 75.41) --
	( 57.65, 75.51) --
	( 58.97, 75.62) --
	( 60.31, 75.72) --
	( 61.71, 75.82) --
	( 63.15, 75.92) --
	( 64.54, 76.02) --
	( 65.86, 76.13) --
	( 67.10, 76.23) --
	( 68.34, 76.33) --
	( 69.59, 76.43) --
	( 70.83, 76.53) --
	( 72.04, 76.63) --
	( 73.29, 76.74) --
	( 74.56, 76.84) --
	( 75.81, 76.94) --
	( 76.97, 77.04) --
	( 78.04, 77.14) --
	( 79.09, 77.25) --
	( 80.08, 77.35) --
	( 81.08, 77.45) --
	( 82.07, 77.55) --
	( 83.07, 77.65) --
	( 84.10, 77.76) --
	( 85.14, 77.86) --
	( 86.24, 77.96) --
	( 87.39, 78.06) --
	( 88.50, 78.16) --
	( 89.67, 78.26) --
	( 90.86, 78.37) --
	( 92.09, 78.47) --
	( 93.35, 78.57) --
	( 94.65, 78.67) --
	( 95.92, 78.77) --
	( 97.09, 78.88) --
	( 98.25, 78.98) --
	( 99.36, 79.08) --
	(100.45, 79.18) --
	(101.58, 79.28) --
	(102.73, 79.39) --
	(103.94, 79.49) --
	(105.10, 79.59) --
	(106.27, 79.69) --
	(107.47, 79.79) --
	(108.69, 79.90) --
	(109.93, 80.00) --
	(111.13, 80.10) --
	(112.38, 80.20) --
	(113.58, 80.30) --
	(114.78, 80.40) --
	(116.06, 80.51) --
	(117.34, 80.61) --
	(118.67, 80.71) --
	(119.90, 80.81) --
	(121.11, 80.91) --
	(122.32, 81.02) --
	(123.46, 81.12) --
	(124.61, 81.22) --
	(125.82, 81.32) --
	(127.04, 81.42) --
	(128.29, 81.53) --
	(129.50, 81.63) --
	(130.75, 81.73) --
	(132.07, 81.83) --
	(133.45, 81.93) --
	(134.83, 82.04) --
	(136.17, 82.14) --
	(137.52, 82.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.35, 75.62) --
	( 29.75, 75.72) --
	( 31.15, 75.82) --
	( 32.62, 75.92) --
	( 34.12, 76.02) --
	( 35.60, 76.13) --
	( 37.02, 76.23) --
	( 38.39, 76.33) --
	( 39.78, 76.43) --
	( 41.21, 76.53) --
	( 42.66, 76.63) --
	( 44.05, 76.74) --
	( 45.45, 76.84) --
	( 46.83, 76.94) --
	( 48.15, 77.04) --
	( 49.42, 77.14) --
	( 50.63, 77.25) --
	( 51.73, 77.35) --
	( 52.78, 77.45) --
	( 53.78, 77.55) --
	( 54.76, 77.65) --
	( 55.77, 77.76) --
	( 56.88, 77.86) --
	( 58.01, 77.96) --
	( 59.19, 78.06) --
	( 60.39, 78.16) --
	( 61.61, 78.26) --
	( 62.84, 78.37) --
	( 64.11, 78.47) --
	( 65.33, 78.57) --
	( 66.55, 78.67) --
	( 67.74, 78.77) --
	( 68.89, 78.88) --
	( 70.08, 78.98) --
	( 71.32, 79.08) --
	( 72.54, 79.18) --
	( 73.80, 79.28) --
	( 75.12, 79.39) --
	( 76.48, 79.49) --
	( 77.82, 79.59) --
	( 79.12, 79.69) --
	( 80.42, 79.79) --
	( 81.71, 79.90) --
	( 83.07, 80.00) --
	( 84.46, 80.10) --
	( 85.85, 80.20) --
	( 87.20, 80.30) --
	( 88.50, 80.40) --
	( 89.81, 80.51) --
	( 91.10, 80.61) --
	( 92.50, 80.71) --
	( 93.90, 80.81) --
	( 95.29, 80.91) --
	( 96.71, 81.02) --
	( 98.15, 81.12) --
	( 99.66, 81.22) --
	(101.18, 81.32) --
	(102.74, 81.42) --
	(104.31, 81.53) --
	(105.84, 81.63) --
	(107.34, 81.73) --
	(108.80, 81.83) --
	(110.22, 81.93) --
	(111.59, 82.04) --
	(112.96, 82.14) --
	(114.36, 82.24) --
	(115.77, 82.34) --
	(117.11, 82.44) --
	(118.41, 82.54) --
	(119.66, 82.65) --
	(120.86, 82.75) --
	(122.01, 82.85) --
	(123.20, 82.95) --
	(124.34, 83.05) --
	(125.50, 83.16) --
	(126.65, 83.26) --
	(127.77, 83.36) --
	(128.96, 83.46) --
	(130.09, 83.56) --
	(131.24, 83.67) --
	(132.37, 83.77) --
	(133.47, 83.87) --
	(134.61, 83.97) --
	(135.75, 84.07) --
	(136.88, 84.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.38, 78.26) --
	( 29.60, 78.37) --
	( 30.77, 78.47) --
	( 31.95, 78.57) --
	( 33.20, 78.67) --
	( 34.55, 78.77) --
	( 35.87, 78.88) --
	( 37.10, 78.98) --
	( 38.23, 79.08) --
	( 39.37, 79.18) --
	( 40.48, 79.28) --
	( 41.49, 79.39) --
	( 42.54, 79.49) --
	( 43.63, 79.59) --
	( 44.77, 79.69) --
	( 45.94, 79.79) --
	( 47.22, 79.90) --
	( 48.50, 80.00) --
	( 49.85, 80.10) --
	( 51.27, 80.20) --
	( 52.68, 80.30) --
	( 54.09, 80.40) --
	( 55.54, 80.51) --
	( 57.01, 80.61) --
	( 58.50, 80.71) --
	( 59.95, 80.81) --
	( 61.35, 80.91) --
	( 62.75, 81.02) --
	( 64.21, 81.12) --
	( 65.69, 81.22) --
	( 67.14, 81.32) --
	( 68.57, 81.42) --
	( 70.02, 81.53) --
	( 71.51, 81.63) --
	( 73.04, 81.73) --
	( 74.58, 81.83) --
	( 76.10, 81.93) --
	( 77.56, 82.04) --
	( 79.02, 82.14) --
	( 80.49, 82.24) --
	( 81.95, 82.34) --
	( 83.43, 82.44) --
	( 84.90, 82.54) --
	( 86.35, 82.65) --
	( 87.80, 82.75) --
	( 89.27, 82.85) --
	( 90.77, 82.95) --
	( 92.30, 83.05) --
	( 93.82, 83.16) --
	( 95.26, 83.26) --
	( 96.75, 83.36) --
	( 98.19, 83.46) --
	( 99.66, 83.56) --
	(101.07, 83.67) --
	(102.46, 83.77) --
	(103.81, 83.87) --
	(105.11, 83.97) --
	(106.39, 84.07) --
	(107.63, 84.18) --
	(108.85, 84.28) --
	(110.04, 84.38) --
	(111.28, 84.48) --
	(112.55, 84.58) --
	(113.85, 84.68) --
	(115.16, 84.79) --
	(116.46, 84.89) --
	(117.75, 84.99) --
	(119.00, 85.09) --
	(120.23, 85.19) --
	(121.49, 85.30) --
	(122.81, 85.40) --
	(124.14, 85.50) --
	(125.41, 85.60) --
	(126.70, 85.70) --
	(128.02, 85.81) --
	(129.36, 85.91) --
	(130.72, 86.01) --
	(132.13, 86.11) --
	(133.56, 86.21) --
	(134.98, 86.32) --
	(136.36, 86.42) --
	(137.76, 86.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 29.13, 80.30) --
	( 30.41, 80.40) --
	( 31.74, 80.51) --
	( 33.04, 80.61) --
	( 34.32, 80.71) --
	( 35.63, 80.81) --
	( 36.99, 80.91) --
	( 38.40, 81.02) --
	( 39.83, 81.12) --
	( 41.22, 81.22) --
	( 42.60, 81.32) --
	( 43.98, 81.42) --
	( 45.37, 81.53) --
	( 46.75, 81.63) --
	( 48.07, 81.73) --
	( 49.45, 81.83) --
	( 50.90, 81.93) --
	( 52.29, 82.04) --
	( 53.74, 82.14) --
	( 55.26, 82.24) --
	( 56.76, 82.34) --
	( 58.31, 82.44) --
	( 59.78, 82.54) --
	( 61.24, 82.65) --
	( 62.67, 82.75) --
	( 64.10, 82.85) --
	( 65.59, 82.95) --
	( 67.03, 83.05) --
	( 68.43, 83.16) --
	( 69.88, 83.26) --
	( 71.35, 83.36) --
	( 72.82, 83.46) --
	( 74.27, 83.56) --
	( 75.71, 83.67) --
	( 77.11, 83.77) --
	( 78.52, 83.87) --
	( 80.00, 83.97) --
	( 81.53, 84.07) --
	( 83.04, 84.18) --
	( 84.49, 84.28) --
	( 85.95, 84.38) --
	( 87.41, 84.48) --
	( 88.92, 84.58) --
	( 90.37, 84.68) --
	( 91.73, 84.79) --
	( 93.07, 84.89) --
	( 94.51, 84.99) --
	( 95.95, 85.09) --
	( 97.31, 85.19) --
	( 98.68, 85.30) --
	( 99.98, 85.40) --
	(101.25, 85.50) --
	(102.52, 85.60) --
	(103.75, 85.70) --
	(104.94, 85.81) --
	(106.13, 85.91) --
	(107.34, 86.01) --
	(108.60, 86.11) --
	(109.93, 86.21) --
	(111.22, 86.32) --
	(112.50, 86.42) --
	(113.86, 86.52) --
	(115.20, 86.62) --
	(116.48, 86.72) --
	(117.79, 86.82) --
	(119.05, 86.93) --
	(120.20, 87.03) --
	(121.37, 87.13) --
	(122.55, 87.23) --
	(123.73, 87.33) --
	(124.89, 87.44) --
	(126.08, 87.54) --
	(127.22, 87.64) --
	(128.34, 87.74) --
	(129.47, 87.84) --
	(130.64, 87.95) --
	(131.85, 88.05) --
	(133.04, 88.15) --
	(134.24, 88.25) --
	(135.46, 88.35) --
	(136.70, 88.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 29.23, 82.14) --
	( 30.59, 82.24) --
	( 31.96, 82.34) --
	( 33.37, 82.44) --
	( 34.81, 82.54) --
	( 36.28, 82.65) --
	( 37.73, 82.75) --
	( 39.20, 82.85) --
	( 40.67, 82.95) --
	( 42.06, 83.05) --
	( 43.47, 83.16) --
	( 44.90, 83.26) --
	( 46.31, 83.36) --
	( 47.71, 83.46) --
	( 49.10, 83.56) --
	( 50.48, 83.67) --
	( 51.86, 83.77) --
	( 53.26, 83.87) --
	( 54.68, 83.97) --
	( 56.09, 84.07) --
	( 57.51, 84.18) --
	( 58.98, 84.28) --
	( 60.40, 84.38) --
	( 61.80, 84.48) --
	( 63.20, 84.58) --
	( 64.62, 84.68) --
	( 66.06, 84.79) --
	( 67.46, 84.89) --
	( 68.87, 84.99) --
	( 70.27, 85.09) --
	( 71.64, 85.19) --
	( 72.98, 85.30) --
	( 74.32, 85.40) --
	( 75.60, 85.50) --
	( 76.85, 85.60) --
	( 78.11, 85.70) --
	( 79.42, 85.81) --
	( 80.69, 85.91) --
	( 81.89, 86.01) --
	( 83.08, 86.11) --
	( 84.25, 86.21) --
	( 85.43, 86.32) --
	( 86.66, 86.42) --
	( 87.91, 86.52) --
	( 89.10, 86.62) --
	( 90.24, 86.72) --
	( 91.39, 86.82) --
	( 92.59, 86.93) --
	( 93.88, 87.03) --
	( 95.13, 87.13) --
	( 96.42, 87.23) --
	( 97.75, 87.33) --
	( 99.14, 87.44) --
	(100.51, 87.54) --
	(101.88, 87.64) --
	(103.30, 87.74) --
	(104.73, 87.84) --
	(106.16, 87.95) --
	(107.57, 88.05) --
	(108.98, 88.15) --
	(110.36, 88.25) --
	(111.75, 88.35) --
	(113.19, 88.45) --
	(114.56, 88.56) --
	(115.91, 88.66) --
	(117.29, 88.76) --
	(118.61, 88.86) --
	(119.93, 88.96) --
	(121.32, 89.07) --
	(122.70, 89.17) --
	(124.08, 89.27) --
	(125.43, 89.37) --
	(126.70, 89.47) --
	(127.96, 89.58) --
	(129.25, 89.68) --
	(130.48, 89.78) --
	(131.69, 89.88) --
	(132.91, 89.98) --
	(134.12, 90.09) --
	(135.41, 90.19) --
	(136.64, 90.29) --
	(137.84, 90.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 29.05, 83.77) --
	( 30.55, 83.87) --
	( 32.11, 83.97) --
	( 33.66, 84.07) --
	( 35.25, 84.18) --
	( 36.83, 84.28) --
	( 38.33, 84.38) --
	( 39.79, 84.48) --
	( 41.21, 84.58) --
	( 42.58, 84.68) --
	( 43.94, 84.79) --
	( 45.32, 84.89) --
	( 46.66, 84.99) --
	( 47.96, 85.09) --
	( 49.26, 85.19) --
	( 50.53, 85.30) --
	( 51.78, 85.40) --
	( 52.94, 85.50) --
	( 54.07, 85.60) --
	( 55.20, 85.70) --
	( 56.32, 85.81) --
	( 57.53, 85.91) --
	( 58.79, 86.01) --
	( 60.09, 86.11) --
	( 61.42, 86.21) --
	( 62.74, 86.32) --
	( 64.12, 86.42) --
	( 65.52, 86.52) --
	( 66.90, 86.62) --
	( 68.25, 86.72) --
	( 69.57, 86.82) --
	( 70.87, 86.93) --
	( 72.15, 87.03) --
	( 73.36, 87.13) --
	( 74.58, 87.23) --
	( 75.88, 87.33) --
	( 77.20, 87.44) --
	( 78.53, 87.54) --
	( 79.81, 87.64) --
	( 81.08, 87.74) --
	( 82.34, 87.84) --
	( 83.60, 87.95) --
	( 84.83, 88.05) --
	( 86.03, 88.15) --
	( 87.27, 88.25) --
	( 88.51, 88.35) --
	( 89.89, 88.45) --
	( 91.31, 88.56) --
	( 92.73, 88.66) --
	( 94.15, 88.76) --
	( 95.57, 88.86) --
	( 96.90, 88.96) --
	( 98.27, 89.07) --
	( 99.67, 89.17) --
	(101.10, 89.27) --
	(102.56, 89.37) --
	(104.03, 89.47) --
	(105.49, 89.58) --
	(106.91, 89.68) --
	(108.33, 89.78) --
	(109.72, 89.88) --
	(111.11, 89.98) --
	(112.51, 90.09) --
	(113.93, 90.19) --
	(115.38, 90.29) --
	(116.89, 90.39) --
	(118.27, 90.49) --
	(119.57, 90.59) --
	(120.82, 90.70) --
	(121.98, 90.80) --
	(123.11, 90.90) --
	(124.21, 91.00) --
	(125.30, 91.10) --
	(126.39, 91.21) --
	(127.48, 91.31) --
	(128.60, 91.41) --
	(129.74, 91.51) --
	(130.87, 91.61) --
	(131.96, 91.72) --
	(133.02, 91.82) --
	(134.07, 91.92) --
	(135.03, 92.02) --
	(135.96, 92.12) --
	(136.94, 92.23) --
	(137.87, 92.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.92, 86.21) --
	( 30.21, 86.32) --
	( 31.45, 86.42) --
	( 32.67, 86.52) --
	( 33.94, 86.62) --
	( 35.20, 86.72) --
	( 36.44, 86.82) --
	( 37.75, 86.93) --
	( 39.10, 87.03) --
	( 40.46, 87.13) --
	( 41.79, 87.23) --
	( 43.13, 87.33) --
	( 44.46, 87.44) --
	( 45.84, 87.54) --
	( 47.22, 87.64) --
	( 48.55, 87.74) --
	( 49.90, 87.84) --
	( 51.27, 87.95) --
	( 52.65, 88.05) --
	( 54.04, 88.15) --
	( 55.45, 88.25) --
	( 56.89, 88.35) --
	( 58.32, 88.45) --
	( 59.74, 88.56) --
	( 61.16, 88.66) --
	( 62.57, 88.76) --
	( 64.01, 88.86) --
	( 65.52, 88.96) --
	( 67.05, 89.07) --
	( 68.58, 89.17) --
	( 70.16, 89.27) --
	( 71.72, 89.37) --
	( 73.37, 89.47) --
	( 75.04, 89.58) --
	( 76.69, 89.68) --
	( 78.25, 89.78) --
	( 79.83, 89.88) --
	( 81.46, 89.98) --
	( 83.09, 90.09) --
	( 84.71, 90.19) --
	( 86.22, 90.29) --
	( 87.66, 90.39) --
	( 89.14, 90.49) --
	( 90.58, 90.59) --
	( 92.02, 90.70) --
	( 93.41, 90.80) --
	( 94.79, 90.90) --
	( 96.17, 91.00) --
	( 97.50, 91.10) --
	( 98.80, 91.21) --
	(100.04, 91.31) --
	(101.30, 91.41) --
	(102.54, 91.51) --
	(103.83, 91.61) --
	(105.16, 91.72) --
	(106.39, 91.82) --
	(107.64, 91.92) --
	(108.94, 92.02) --
	(110.18, 92.12) --
	(111.36, 92.23) --
	(112.52, 92.33) --
	(113.70, 92.43) --
	(114.95, 92.53) --
	(116.15, 92.63) --
	(117.32, 92.73) --
	(118.43, 92.84) --
	(119.52, 92.94) --
	(120.56, 93.04) --
	(121.59, 93.14) --
	(122.57, 93.24) --
	(123.58, 93.35) --
	(124.55, 93.45) --
	(125.51, 93.55) --
	(126.46, 93.65) --
	(127.41, 93.75) --
	(128.34, 93.86) --
	(129.25, 93.96) --
	(130.14, 94.06) --
	(131.03, 94.16) --
	(131.95, 94.26) --
	(132.88, 94.37) --
	(133.83, 94.47) --
	(134.85, 94.57) --
	(135.88, 94.67) --
	(136.91, 94.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 29.06, 88.45) --
	( 30.28, 88.56) --
	( 31.46, 88.66) --
	( 32.68, 88.76) --
	( 34.03, 88.86) --
	( 35.41, 88.96) --
	( 36.84, 89.07) --
	( 38.27, 89.17) --
	( 39.71, 89.27) --
	( 41.15, 89.37) --
	( 42.63, 89.47) --
	( 44.22, 89.58) --
	( 45.83, 89.68) --
	( 47.56, 89.78) --
	( 49.28, 89.88) --
	( 50.98, 89.98) --
	( 52.74, 90.09) --
	( 54.50, 90.19) --
	( 56.32, 90.29) --
	( 58.13, 90.39) --
	( 59.94, 90.49) --
	( 61.70, 90.59) --
	( 63.43, 90.70) --
	( 65.18, 90.80) --
	( 66.96, 90.90) --
	( 68.77, 91.00) --
	( 70.54, 91.10) --
	( 72.26, 91.21) --
	( 73.89, 91.31) --
	( 75.45, 91.41) --
	( 77.04, 91.51) --
	( 78.58, 91.61) --
	( 80.23, 91.72) --
	( 81.85, 91.82) --
	( 83.45, 91.92) --
	( 85.00, 92.02) --
	( 86.56, 92.12) --
	( 88.15, 92.23) --
	( 89.66, 92.33) --
	( 91.13, 92.43) --
	( 92.60, 92.53) --
	( 94.01, 92.63) --
	( 95.32, 92.73) --
	( 96.48, 92.84) --
	( 97.69, 92.94) --
	( 98.87, 93.04) --
	(100.03, 93.14) --
	(101.11, 93.24) --
	(102.25, 93.35) --
	(103.44, 93.45) --
	(104.65, 93.55) --
	(105.85, 93.65) --
	(106.98, 93.75) --
	(108.00, 93.86) --
	(108.99, 93.96) --
	(110.00, 94.06) --
	(110.97, 94.16) --
	(111.87, 94.26) --
	(112.84, 94.37) --
	(113.81, 94.47) --
	(114.76, 94.57) --
	(115.70, 94.67) --
	(116.66, 94.77) --
	(117.63, 94.87) --
	(118.68, 94.98) --
	(119.78, 95.08) --
	(120.87, 95.18) --
	(122.04, 95.28) --
	(123.17, 95.38) --
	(124.26, 95.49) --
	(125.35, 95.59) --
	(126.49, 95.69) --
	(127.54, 95.79) --
	(128.55, 95.89) --
	(129.62, 96.00) --
	(130.82, 96.10) --
	(132.12, 96.20) --
	(133.50, 96.30) --
	(134.90, 96.40) --
	(136.26, 96.51) --
	(137.55, 96.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 29.64, 90.29) --
	( 31.35, 90.39) --
	( 33.05, 90.49) --
	( 34.74, 90.59) --
	( 36.48, 90.70) --
	( 38.22, 90.80) --
	( 39.97, 90.90) --
	( 41.71, 91.00) --
	( 43.47, 91.10) --
	( 45.20, 91.21) --
	( 46.94, 91.31) --
	( 48.67, 91.41) --
	( 50.41, 91.51) --
	( 52.07, 91.61) --
	( 53.69, 91.72) --
	( 55.32, 91.82) --
	( 57.03, 91.92) --
	( 58.78, 92.02) --
	( 60.55, 92.12) --
	( 62.27, 92.23) --
	( 63.97, 92.33) --
	( 65.73, 92.43) --
	( 67.49, 92.53) --
	( 69.17, 92.63) --
	( 70.82, 92.73) --
	( 72.52, 92.84) --
	( 74.27, 92.94) --
	( 75.91, 93.04) --
	( 77.46, 93.14) --
	( 79.02, 93.24) --
	( 80.52, 93.35) --
	( 81.98, 93.45) --
	( 83.44, 93.55) --
	( 84.87, 93.65) --
	( 86.29, 93.75) --
	( 87.58, 93.86) --
	( 88.82, 93.96) --
	( 89.99, 94.06) --
	( 91.18, 94.16) --
	( 92.39, 94.26) --
	( 93.57, 94.37) --
	( 94.80, 94.47) --
	( 96.02, 94.57) --
	( 97.25, 94.67) --
	( 98.40, 94.77) --
	( 99.49, 94.87) --
	(100.53, 94.98) --
	(101.50, 95.08) --
	(102.40, 95.18) --
	(103.33, 95.28) --
	(104.31, 95.38) --
	(105.29, 95.49) --
	(106.37, 95.59) --
	(107.49, 95.69) --
	(108.62, 95.79) --
	(109.73, 95.89) --
	(110.84, 96.00) --
	(111.94, 96.10) --
	(112.99, 96.20) --
	(114.05, 96.30) --
	(115.14, 96.40) --
	(116.29, 96.51) --
	(117.42, 96.61) --
	(118.62, 96.71) --
	(119.88, 96.81) --
	(121.21, 96.91) --
	(122.55, 97.01) --
	(123.85, 97.12) --
	(125.05, 97.22) --
	(126.27, 97.32) --
	(127.41, 97.42) --
	(128.58, 97.52) --
	(129.85, 97.63) --
	(131.03, 97.73) --
	(132.25, 97.83) --
	(133.41, 97.93) --
	(134.53, 98.03) --
	(135.56, 98.14) --
	(136.47, 98.24) --
	(137.32, 98.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 29.01, 92.23) --
	( 30.66, 92.33) --
	( 32.32, 92.43) --
	( 33.94, 92.53) --
	( 35.57, 92.63) --
	( 37.20, 92.73) --
	( 38.78, 92.84) --
	( 40.37, 92.94) --
	( 41.93, 93.04) --
	( 43.52, 93.14) --
	( 45.11, 93.24) --
	( 46.69, 93.35) --
	( 48.28, 93.45) --
	( 49.94, 93.55) --
	( 51.61, 93.65) --
	( 53.22, 93.75) --
	( 54.74, 93.86) --
	( 56.24, 93.96) --
	( 57.65, 94.06) --
	( 58.95, 94.16) --
	( 60.15, 94.26) --
	( 61.34, 94.37) --
	( 62.55, 94.47) --
	( 63.73, 94.57) --
	( 64.93, 94.67) --
	( 66.15, 94.77) --
	( 67.40, 94.87) --
	( 68.66, 94.98) --
	( 69.79, 95.08) --
	( 70.86, 95.18) --
	( 71.95, 95.28) --
	( 73.05, 95.38) --
	( 74.16, 95.49) --
	( 75.29, 95.59) --
	( 76.37, 95.69) --
	( 77.47, 95.79) --
	( 78.57, 95.89) --
	( 79.65, 96.00) --
	( 80.73, 96.10) --
	( 81.82, 96.20) --
	( 82.95, 96.30) --
	( 84.14, 96.40) --
	( 85.36, 96.51) --
	( 86.52, 96.61) --
	( 87.67, 96.71) --
	( 88.85, 96.81) --
	( 90.11, 96.91) --
	( 91.36, 97.01) --
	( 92.53, 97.12) --
	( 93.67, 97.22) --
	( 94.74, 97.32) --
	( 95.78, 97.42) --
	( 96.90, 97.52) --
	( 98.11, 97.63) --
	( 99.33, 97.73) --
	(100.54, 97.83) --
	(101.82, 97.93) --
	(103.13, 98.03) --
	(104.48, 98.14) --
	(105.81, 98.24) --
	(107.12, 98.34) --
	(108.36, 98.44) --
	(109.62, 98.54) --
	(110.96, 98.64) --
	(112.25, 98.75) --
	(113.49, 98.85) --
	(114.75, 98.95) --
	(116.01, 99.05) --
	(117.27, 99.15) --
	(118.58, 99.26) --
	(119.85, 99.36) --
	(121.12, 99.46) --
	(122.36, 99.56) --
	(123.65, 99.66) --
	(124.89, 99.77) --
	(126.11, 99.87) --
	(127.25, 99.97) --
	(128.35,100.07) --
	(129.41,100.17) --
	(130.44,100.28) --
	(131.42,100.38) --
	(132.33,100.48) --
	(133.27,100.58) --
	(134.24,100.68) --
	(135.30,100.78) --
	(136.38,100.89) --
	(137.42,100.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.79, 93.96) --
	( 30.41, 94.06) --
	( 32.10, 94.16) --
	( 33.76, 94.26) --
	( 35.36, 94.37) --
	( 36.97, 94.47) --
	( 38.55, 94.57) --
	( 40.08, 94.67) --
	( 41.62, 94.77) --
	( 43.13, 94.87) --
	( 44.72, 94.98) --
	( 46.23, 95.08) --
	( 47.66, 95.18) --
	( 49.02, 95.28) --
	( 50.34, 95.38) --
	( 51.70, 95.49) --
	( 53.06, 95.59) --
	( 54.44, 95.69) --
	( 55.88, 95.79) --
	( 57.26, 95.89) --
	( 58.61, 96.00) --
	( 59.90, 96.10) --
	( 61.23, 96.20) --
	( 62.59, 96.30) --
	( 63.96, 96.40) --
	( 65.34, 96.51) --
	( 66.73, 96.61) --
	( 68.11, 96.71) --
	( 69.50, 96.81) --
	( 70.86, 96.91) --
	( 72.31, 97.01) --
	( 73.87, 97.12) --
	( 75.44, 97.22) --
	( 76.96, 97.32) --
	( 78.44, 97.42) --
	( 79.96, 97.52) --
	( 81.47, 97.63) --
	( 83.00, 97.73) --
	( 84.52, 97.83) --
	( 86.04, 97.93) --
	( 87.56, 98.03) --
	( 89.05, 98.14) --
	( 90.43, 98.24) --
	( 91.77, 98.34) --
	( 93.07, 98.44) --
	( 94.35, 98.54) --
	( 95.68, 98.64) --
	( 96.99, 98.75) --
	( 98.25, 98.85) --
	( 99.49, 98.95) --
	(100.68, 99.05) --
	(101.81, 99.15) --
	(102.88, 99.26) --
	(104.03, 99.36) --
	(105.13, 99.46) --
	(106.22, 99.56) --
	(107.32, 99.66) --
	(108.41, 99.77) --
	(109.49, 99.87) --
	(110.57, 99.97) --
	(111.56,100.07) --
	(112.42,100.17) --
	(113.27,100.28) --
	(114.09,100.38) --
	(114.88,100.48) --
	(115.66,100.58) --
	(116.48,100.68) --
	(117.35,100.78) --
	(118.20,100.89) --
	(119.12,100.99) --
	(120.03,101.09) --
	(120.92,101.19) --
	(121.78,101.29) --
	(122.64,101.40) --
	(123.57,101.50) --
	(124.56,101.60) --
	(125.49,101.70) --
	(126.42,101.80) --
	(127.34,101.91) --
	(128.30,102.01) --
	(129.23,102.11) --
	(130.15,102.21) --
	(131.06,102.31) --
	(131.97,102.42) --
	(132.81,102.52) --
	(133.62,102.62) --
	(134.50,102.72) --
	(135.38,102.82) --
	(136.26,102.92) --
	(137.15,103.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.55, 96.20) --
	( 30.01, 96.30) --
	( 31.42, 96.40) --
	( 32.82, 96.51) --
	( 34.26, 96.61) --
	( 35.78, 96.71) --
	( 37.35, 96.81) --
	( 38.87, 96.91) --
	( 40.39, 97.01) --
	( 41.88, 97.12) --
	( 43.37, 97.22) --
	( 44.89, 97.32) --
	( 46.46, 97.42) --
	( 48.04, 97.52) --
	( 49.61, 97.63) --
	( 51.21, 97.73) --
	( 52.82, 97.83) --
	( 54.38, 97.93) --
	( 55.93, 98.03) --
	( 57.48, 98.14) --
	( 59.00, 98.24) --
	( 60.45, 98.34) --
	( 61.80, 98.44) --
	( 63.17, 98.54) --
	( 64.50, 98.64) --
	( 65.86, 98.75) --
	( 67.21, 98.85) --
	( 68.57, 98.95) --
	( 70.00, 99.05) --
	( 71.40, 99.15) --
	( 72.81, 99.26) --
	( 74.26, 99.36) --
	( 75.61, 99.46) --
	( 76.98, 99.56) --
	( 78.30, 99.66) --
	( 79.56, 99.77) --
	( 80.84, 99.87) --
	( 82.15, 99.97) --
	( 83.45,100.07) --
	( 84.71,100.17) --
	( 85.91,100.28) --
	( 87.11,100.38) --
	( 88.26,100.48) --
	( 89.40,100.58) --
	( 90.54,100.68) --
	( 91.67,100.78) --
	( 92.78,100.89) --
	( 93.88,100.99) --
	( 94.91,101.09) --
	( 95.91,101.19) --
	( 96.88,101.29) --
	( 97.84,101.40) --
	( 98.83,101.50) --
	( 99.84,101.60) --
	(100.85,101.70) --
	(101.96,101.80) --
	(103.09,101.91) --
	(104.25,102.01) --
	(105.44,102.11) --
	(106.61,102.21) --
	(107.74,102.31) --
	(108.89,102.42) --
	(109.94,102.52) --
	(111.00,102.62) --
	(112.05,102.72) --
	(113.03,102.82) --
	(113.99,102.92) --
	(114.85,103.03) --
	(115.69,103.13) --
	(116.48,103.23) --
	(117.31,103.33) --
	(118.23,103.43) --
	(119.16,103.54) --
	(120.12,103.64) --
	(121.06,103.74) --
	(122.05,103.84) --
	(123.08,103.94) --
	(124.15,104.05) --
	(125.29,104.15) --
	(126.37,104.25) --
	(127.51,104.35) --
	(128.70,104.45) --
	(129.85,104.56) --
	(130.99,104.66) --
	(132.16,104.76) --
	(133.31,104.86) --
	(134.51,104.96) --
	(135.70,105.06) --
	(136.85,105.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.88, 98.34) --
	( 30.35, 98.44) --
	( 31.83, 98.54) --
	( 33.30, 98.64) --
	( 34.76, 98.75) --
	( 36.21, 98.85) --
	( 37.66, 98.95) --
	( 39.11, 99.05) --
	( 40.58, 99.15) --
	( 42.06, 99.26) --
	( 43.49, 99.36) --
	( 44.90, 99.46) --
	( 46.39, 99.56) --
	( 47.92, 99.66) --
	( 49.41, 99.77) --
	( 50.90, 99.87) --
	( 52.43, 99.97) --
	( 53.91,100.07) --
	( 55.32,100.17) --
	( 56.67,100.28) --
	( 58.06,100.38) --
	( 59.51,100.48) --
	( 61.03,100.58) --
	( 62.59,100.68) --
	( 64.14,100.78) --
	( 65.61,100.89) --
	( 67.04,100.99) --
	( 68.47,101.09) --
	( 69.86,101.19) --
	( 71.24,101.29) --
	( 72.58,101.40) --
	( 73.86,101.50) --
	( 75.13,101.60) --
	( 76.33,101.70) --
	( 77.47,101.80) --
	( 78.62,101.91) --
	( 79.80,102.01) --
	( 80.96,102.11) --
	( 82.11,102.21) --
	( 83.24,102.31) --
	( 84.38,102.42) --
	( 85.56,102.52) --
	( 86.75,102.62) --
	( 87.97,102.72) --
	( 89.19,102.82) --
	( 90.44,102.92) --
	( 91.74,103.03) --
	( 93.03,103.13) --
	( 94.29,103.23) --
	( 95.52,103.33) --
	( 96.68,103.43) --
	( 97.73,103.54) --
	( 98.77,103.64) --
	( 99.77,103.74) --
	(100.78,103.84) --
	(101.81,103.94) --
	(102.80,104.05) --
	(103.80,104.15) --
	(104.80,104.25) --
	(105.71,104.35) --
	(106.59,104.45) --
	(107.52,104.56) --
	(108.49,104.66) --
	(109.47,104.76) --
	(110.50,104.86) --
	(111.57,104.96) --
	(112.68,105.06) --
	(113.82,105.17) --
	(114.99,105.27) --
	(116.22,105.37) --
	(117.45,105.47) --
	(118.65,105.57) --
	(119.82,105.68) --
	(120.98,105.78) --
	(122.14,105.88) --
	(123.31,105.98) --
	(124.49,106.08) --
	(125.69,106.19) --
	(126.91,106.29) --
	(128.18,106.39) --
	(129.55,106.49) --
	(130.94,106.59) --
	(132.24,106.70) --
	(133.40,106.80) --
	(134.55,106.90) --
	(135.73,107.00) --
	(136.95,107.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.62,100.17) --
	( 30.09,100.28) --
	( 31.54,100.38) --
	( 32.93,100.48) --
	( 34.32,100.58) --
	( 35.76,100.68) --
	( 37.18,100.78) --
	( 38.54,100.89) --
	( 39.93,100.99) --
	( 41.35,101.09) --
	( 42.75,101.19) --
	( 44.17,101.29) --
	( 45.68,101.40) --
	( 47.22,101.50) --
	( 48.71,101.60) --
	( 50.16,101.70) --
	( 51.51,101.80) --
	( 52.84,101.91) --
	( 54.12,102.01) --
	( 55.35,102.11) --
	( 56.60,102.21) --
	( 57.89,102.31) --
	( 59.19,102.42) --
	( 60.47,102.52) --
	( 61.76,102.62) --
	( 63.01,102.72) --
	( 64.27,102.82) --
	( 65.46,102.92) --
	( 66.55,103.03) --
	( 67.58,103.13) --
	( 68.64,103.23) --
	( 69.75,103.33) --
	( 70.87,103.43) --
	( 72.03,103.54) --
	( 73.12,103.64) --
	( 74.22,103.74) --
	( 75.27,103.84) --
	( 76.39,103.94) --
	( 77.51,104.05) --
	( 78.66,104.15) --
	( 79.79,104.25) --
	( 80.89,104.35) --
	( 82.02,104.45) --
	( 83.19,104.56) --
	( 84.33,104.66) --
	( 85.48,104.76) --
	( 86.71,104.86) --
	( 87.97,104.96) --
	( 89.28,105.06) --
	( 90.59,105.17) --
	( 91.84,105.27) --
	( 93.09,105.37) --
	( 94.25,105.47) --
	( 95.44,105.57) --
	( 96.63,105.68) --
	( 97.80,105.78) --
	( 98.96,105.88) --
	(100.12,105.98) --
	(101.37,106.08) --
	(102.57,106.19) --
	(103.80,106.29) --
	(105.07,106.39) --
	(106.32,106.49) --
	(107.59,106.59) --
	(108.92,106.70) --
	(110.24,106.80) --
	(111.52,106.90) --
	(112.90,107.00) --
	(114.29,107.10) --
	(115.69,107.20) --
	(117.09,107.31) --
	(118.49,107.41) --
	(119.85,107.51) --
	(121.21,107.61) --
	(122.54,107.71) --
	(123.76,107.82) --
	(124.96,107.92) --
	(126.13,108.02) --
	(127.29,108.12) --
	(128.52,108.22) --
	(129.85,108.33) --
	(131.09,108.43) --
	(132.29,108.53) --
	(133.41,108.63) --
	(134.49,108.73) --
	(135.63,108.84) --
	(136.69,108.94) --
	(137.76,109.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.79,102.62) --
	( 30.08,102.72) --
	( 31.43,102.82) --
	( 32.82,102.92) --
	( 34.14,103.03) --
	( 35.42,103.13) --
	( 36.70,103.23) --
	( 38.00,103.33) --
	( 39.27,103.43) --
	( 40.52,103.54) --
	( 41.72,103.64) --
	( 42.89,103.74) --
	( 44.05,103.84) --
	( 45.20,103.94) --
	( 46.43,104.05) --
	( 47.75,104.15) --
	( 49.04,104.25) --
	( 50.30,104.35) --
	( 51.53,104.45) --
	( 52.67,104.56) --
	( 53.77,104.66) --
	( 54.91,104.76) --
	( 56.07,104.86) --
	( 57.23,104.96) --
	( 58.49,105.06) --
	( 59.78,105.17) --
	( 61.14,105.27) --
	( 62.40,105.37) --
	( 63.57,105.47) --
	( 64.70,105.57) --
	( 65.82,105.68) --
	( 66.97,105.78) --
	( 68.10,105.88) --
	( 69.28,105.98) --
	( 70.42,106.08) --
	( 71.58,106.19) --
	( 72.75,106.29) --
	( 73.95,106.39) --
	( 75.21,106.49) --
	( 76.48,106.59) --
	( 77.66,106.70) --
	( 78.93,106.80) --
	( 80.20,106.90) --
	( 81.49,107.00) --
	( 82.71,107.10) --
	( 83.92,107.20) --
	( 85.27,107.31) --
	( 86.67,107.41) --
	( 88.16,107.51) --
	( 89.62,107.61) --
	( 91.05,107.71) --
	( 92.47,107.82) --
	( 93.93,107.92) --
	( 95.39,108.02) --
	( 96.87,108.12) --
	( 98.27,108.22) --
	( 99.65,108.33) --
	(101.03,108.43) --
	(102.41,108.53) --
	(103.80,108.63) --
	(105.18,108.73) --
	(106.52,108.84) --
	(107.76,108.94) --
	(108.90,109.04) --
	(110.01,109.14) --
	(111.09,109.24) --
	(112.22,109.34) --
	(113.32,109.45) --
	(114.37,109.55) --
	(115.38,109.65) --
	(116.31,109.75) --
	(117.23,109.85) --
	(118.18,109.96) --
	(119.15,110.06) --
	(120.15,110.16) --
	(121.20,110.26) --
	(122.24,110.36) --
	(123.27,110.47) --
	(124.30,110.57) --
	(125.29,110.67) --
	(126.38,110.77) --
	(127.46,110.87) --
	(128.58,110.97) --
	(129.75,111.08) --
	(130.98,111.18) --
	(132.20,111.28) --
	(133.36,111.38) --
	(134.46,111.48) --
	(135.50,111.59) --
	(136.61,111.69) --
	(137.83,111.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.40,104.76) --
	( 29.72,104.86) --
	( 31.02,104.96) --
	( 32.28,105.06) --
	( 33.55,105.17) --
	( 34.96,105.27) --
	( 36.38,105.37) --
	( 37.76,105.47) --
	( 39.12,105.57) --
	( 40.47,105.68) --
	( 41.80,105.78) --
	( 43.05,105.88) --
	( 44.25,105.98) --
	( 45.37,106.08) --
	( 46.42,106.19) --
	( 47.43,106.29) --
	( 48.38,106.39) --
	( 49.32,106.49) --
	( 50.27,106.59) --
	( 51.29,106.70) --
	( 52.40,106.80) --
	( 53.53,106.90) --
	( 54.71,107.00) --
	( 55.86,107.10) --
	( 57.01,107.20) --
	( 58.18,107.31) --
	( 59.32,107.41) --
	( 60.53,107.51) --
	( 61.75,107.61) --
	( 62.98,107.71) --
	( 64.28,107.82) --
	( 65.60,107.92) --
	( 66.96,108.02) --
	( 68.24,108.12) --
	( 69.49,108.22) --
	( 70.78,108.33) --
	( 72.08,108.43) --
	( 73.41,108.53) --
	( 74.70,108.63) --
	( 76.07,108.73) --
	( 77.41,108.84) --
	( 78.74,108.94) --
	( 80.12,109.04) --
	( 81.56,109.14) --
	( 82.97,109.24) --
	( 84.28,109.34) --
	( 85.53,109.45) --
	( 86.75,109.55) --
	( 87.99,109.65) --
	( 89.19,109.75) --
	( 90.30,109.85) --
	( 91.37,109.96) --
	( 92.43,110.06) --
	( 93.52,110.16) --
	( 94.57,110.26) --
	( 95.64,110.36) --
	( 96.71,110.47) --
	( 97.82,110.57) --
	( 98.93,110.67) --
	(100.06,110.77) --
	(101.17,110.87) --
	(102.27,110.97) --
	(103.28,111.08) --
	(104.25,111.18) --
	(105.25,111.28) --
	(106.26,111.38) --
	(107.23,111.48) --
	(108.22,111.59) --
	(109.19,111.69) --
	(110.16,111.79) --
	(111.13,111.89) --
	(112.08,111.99) --
	(113.09,112.10) --
	(114.18,112.20) --
	(115.29,112.30) --
	(116.48,112.40) --
	(117.70,112.50) --
	(118.94,112.61) --
	(120.15,112.71) --
	(121.33,112.81) --
	(122.51,112.91) --
	(123.69,113.01) --
	(124.82,113.11) --
	(126.01,113.22) --
	(127.29,113.32) --
	(128.65,113.42) --
	(129.99,113.52) --
	(131.31,113.62) --
	(132.65,113.73) --
	(134.03,113.83) --
	(135.36,113.93) --
	(136.69,114.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.76,106.59) --
	( 30.18,106.70) --
	( 31.59,106.80) --
	( 32.96,106.90) --
	( 34.25,107.00) --
	( 35.50,107.10) --
	( 36.68,107.20) --
	( 37.89,107.31) --
	( 39.07,107.41) --
	( 40.20,107.51) --
	( 41.31,107.61) --
	( 42.46,107.71) --
	( 43.66,107.82) --
	( 44.91,107.92) --
	( 46.10,108.02) --
	( 47.26,108.12) --
	( 48.47,108.22) --
	( 49.66,108.33) --
	( 50.81,108.43) --
	( 51.91,108.53) --
	( 52.97,108.63) --
	( 54.01,108.73) --
	( 55.01,108.84) --
	( 55.99,108.94) --
	( 56.99,109.04) --
	( 57.99,109.14) --
	( 58.99,109.24) --
	( 59.98,109.34) --
	( 60.99,109.45) --
	( 62.07,109.55) --
	( 63.19,109.65) --
	( 64.33,109.75) --
	( 65.47,109.85) --
	( 66.61,109.96) --
	( 67.68,110.06) --
	( 68.72,110.16) --
	( 69.76,110.26) --
	( 70.78,110.36) --
	( 71.84,110.47) --
	( 72.86,110.57) --
	( 73.78,110.67) --
	( 74.72,110.77) --
	( 75.64,110.87) --
	( 76.60,110.97) --
	( 77.56,111.08) --
	( 78.53,111.18) --
	( 79.51,111.28) --
	( 80.53,111.38) --
	( 81.53,111.48) --
	( 82.55,111.59) --
	( 83.59,111.69) --
	( 84.61,111.79) --
	( 85.63,111.89) --
	( 86.72,111.99) --
	( 87.81,112.10) --
	( 88.82,112.20) --
	( 89.83,112.30) --
	( 90.88,112.40) --
	( 91.92,112.50) --
	( 92.91,112.61) --
	( 93.90,112.71) --
	( 94.88,112.81) --
	( 95.76,112.91) --
	( 96.67,113.01) --
	( 97.60,113.11) --
	( 98.52,113.22) --
	( 99.44,113.32) --
	(100.34,113.42) --
	(101.30,113.52) --
	(102.39,113.62) --
	(103.51,113.73) --
	(104.69,113.83) --
	(105.89,113.93) --
	(107.11,114.03) --
	(108.33,114.13) --
	(109.63,114.24) --
	(110.97,114.34) --
	(112.38,114.44) --
	(113.75,114.54) --
	(115.09,114.64) --
	(116.40,114.75) --
	(117.66,114.85) --
	(118.96,114.95) --
	(120.31,115.05) --
	(121.68,115.15) --
	(123.03,115.25) --
	(124.46,115.36) --
	(125.88,115.46) --
	(127.35,115.56) --
	(128.83,115.66) --
	(130.26,115.76) --
	(131.67,115.87) --
	(133.12,115.97) --
	(134.55,116.07) --
	(135.96,116.17) --
	(137.39,116.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 29.46,108.63) --
	( 30.86,108.73) --
	( 32.24,108.84) --
	( 33.54,108.94) --
	( 34.80,109.04) --
	( 36.15,109.14) --
	( 37.45,109.24) --
	( 38.65,109.34) --
	( 39.82,109.45) --
	( 40.98,109.55) --
	( 42.13,109.65) --
	( 43.26,109.75) --
	( 44.42,109.85) --
	( 45.63,109.96) --
	( 46.83,110.06) --
	( 48.02,110.16) --
	( 49.20,110.26) --
	( 50.41,110.36) --
	( 51.56,110.47) --
	( 52.67,110.57) --
	( 53.63,110.67) --
	( 54.62,110.77) --
	( 55.71,110.87) --
	( 56.87,110.97) --
	( 58.04,111.08) --
	( 59.14,111.18) --
	( 60.20,111.28) --
	( 61.28,111.38) --
	( 62.41,111.48) --
	( 63.54,111.59) --
	( 64.60,111.69) --
	( 65.61,111.79) --
	( 66.59,111.89) --
	( 67.63,111.99) --
	( 68.71,112.10) --
	( 69.79,112.20) --
	( 70.90,112.30) --
	( 72.00,112.40) --
	( 73.05,112.50) --
	( 74.06,112.61) --
	( 75.08,112.71) --
	( 76.06,112.81) --
	( 77.08,112.91) --
	( 78.11,113.01) --
	( 79.21,113.11) --
	( 80.35,113.22) --
	( 81.49,113.32) --
	( 82.60,113.42) --
	( 83.68,113.52) --
	( 84.69,113.62) --
	( 85.64,113.73) --
	( 86.52,113.83) --
	( 87.41,113.93) --
	( 88.34,114.03) --
	( 89.34,114.13) --
	( 90.37,114.24) --
	( 91.40,114.34) --
	( 92.48,114.44) --
	( 93.68,114.54) --
	( 94.91,114.64) --
	( 96.18,114.75) --
	( 97.41,114.85) --
	( 98.63,114.95) --
	( 99.83,115.05) --
	(101.11,115.15) --
	(102.43,115.25) --
	(103.77,115.36) --
	(105.17,115.46) --
	(106.59,115.56) --
	(108.09,115.66) --
	(109.57,115.76) --
	(110.99,115.87) --
	(112.37,115.97) --
	(113.76,116.07) --
	(115.18,116.17) --
	(116.53,116.27) --
	(117.84,116.38) --
	(119.19,116.48) --
	(120.65,116.58) --
	(122.09,116.68) --
	(123.51,116.78) --
	(124.91,116.89) --
	(126.35,116.99) --
	(127.69,117.09) --
	(128.96,117.19) --
	(130.28,117.29) --
	(131.67,117.39) --
	(133.09,117.50) --
	(134.54,117.60) --
	(135.99,117.70) --
	(137.49,117.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 29.47,110.57) --
	( 30.80,110.67) --
	( 32.08,110.77) --
	( 33.37,110.87) --
	( 34.69,110.97) --
	( 36.00,111.08) --
	( 37.34,111.18) --
	( 38.71,111.28) --
	( 40.07,111.38) --
	( 41.44,111.48) --
	( 42.77,111.59) --
	( 44.10,111.69) --
	( 45.38,111.79) --
	( 46.68,111.89) --
	( 47.97,111.99) --
	( 49.17,112.10) --
	( 50.28,112.20) --
	( 51.42,112.30) --
	( 52.62,112.40) --
	( 53.78,112.50) --
	( 54.90,112.61) --
	( 56.00,112.71) --
	( 57.13,112.81) --
	( 58.24,112.91) --
	( 59.33,113.01) --
	( 60.39,113.11) --
	( 61.38,113.22) --
	( 62.38,113.32) --
	( 63.42,113.42) --
	( 64.48,113.52) --
	( 65.54,113.62) --
	( 66.64,113.73) --
	( 67.69,113.83) --
	( 68.70,113.93) --
	( 69.71,114.03) --
	( 70.67,114.13) --
	( 71.64,114.24) --
	( 72.68,114.34) --
	( 73.73,114.44) --
	( 74.85,114.54) --
	( 76.08,114.64) --
	( 77.33,114.75) --
	( 78.55,114.85) --
	( 79.75,114.95) --
	( 80.92,115.05) --
	( 82.06,115.15) --
	( 83.22,115.25) --
	( 84.40,115.36) --
	( 85.60,115.46) --
	( 86.77,115.56) --
	( 87.94,115.66) --
	( 89.05,115.76) --
	( 90.09,115.87) --
	( 91.15,115.97) --
	( 92.20,116.07) --
	( 93.32,116.17) --
	( 94.48,116.27) --
	( 95.70,116.38) --
	( 96.99,116.48) --
	( 98.28,116.58) --
	( 99.59,116.68) --
	(101.02,116.78) --
	(102.49,116.89) --
	(103.88,116.99) --
	(105.16,117.09) --
	(106.40,117.19) --
	(107.56,117.29) --
	(108.69,117.39) --
	(109.86,117.50) --
	(111.06,117.60) --
	(112.30,117.70) --
	(113.56,117.80) --
	(114.87,117.90) --
	(116.15,118.01) --
	(117.45,118.11) --
	(118.75,118.21) --
	(120.07,118.31) --
	(121.50,118.41) --
	(122.96,118.52) --
	(124.35,118.62) --
	(125.75,118.72) --
	(127.17,118.82) --
	(128.62,118.92) --
	(130.09,119.03) --
	(131.52,119.13) --
	(132.91,119.23) --
	(134.28,119.33) --
	(135.59,119.43) --
	(136.86,119.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 29.29,112.30) --
	( 30.72,112.40) --
	( 32.14,112.50) --
	( 33.54,112.61) --
	( 34.91,112.71) --
	( 36.29,112.81) --
	( 37.62,112.91) --
	( 38.93,113.01) --
	( 40.23,113.11) --
	( 41.59,113.22) --
	( 42.94,113.32) --
	( 44.21,113.42) --
	( 45.40,113.52) --
	( 46.58,113.62) --
	( 47.75,113.73) --
	( 48.85,113.83) --
	( 49.96,113.93) --
	( 51.14,114.03) --
	( 52.26,114.13) --
	( 53.38,114.24) --
	( 54.45,114.34) --
	( 55.45,114.44) --
	( 56.46,114.54) --
	( 57.44,114.64) --
	( 58.45,114.75) --
	( 59.41,114.85) --
	( 60.40,114.95) --
	( 61.36,115.05) --
	( 62.28,115.15) --
	( 63.28,115.25) --
	( 64.30,115.36) --
	( 65.38,115.46) --
	( 66.48,115.56) --
	( 67.52,115.66) --
	( 68.51,115.76) --
	( 69.52,115.87) --
	( 70.48,115.97) --
	( 71.46,116.07) --
	( 72.44,116.17) --
	( 73.41,116.27) --
	( 74.30,116.38) --
	( 75.24,116.48) --
	( 76.26,116.58) --
	( 77.28,116.68) --
	( 78.33,116.78) --
	( 79.48,116.89) --
	( 80.68,116.99) --
	( 81.88,117.09) --
	( 83.01,117.19) --
	( 84.08,117.29) --
	( 85.08,117.39) --
	( 86.10,117.50) --
	( 87.18,117.60) --
	( 88.30,117.70) --
	( 89.41,117.80) --
	( 90.56,117.90) --
	( 91.74,118.01) --
	( 92.89,118.11) --
	( 94.07,118.21) --
	( 95.25,118.31) --
	( 96.48,118.41) --
	( 97.64,118.52) --
	( 98.83,118.62) --
	( 99.99,118.72) --
	(101.17,118.82) --
	(102.38,118.92) --
	(103.67,119.03) --
	(105.01,119.13) --
	(106.33,119.23) --
	(107.59,119.33) --
	(108.89,119.43) --
	(110.15,119.53) --
	(111.35,119.64) --
	(112.45,119.74) --
	(113.51,119.84) --
	(114.66,119.94) --
	(115.92,120.04) --
	(117.21,120.15) --
	(118.57,120.25) --
	(119.91,120.35) --
	(121.24,120.45) --
	(122.57,120.55) --
	(123.88,120.66) --
	(125.17,120.76) --
	(126.44,120.86) --
	(127.63,120.96) --
	(128.89,121.06) --
	(130.18,121.16) --
	(131.47,121.27) --
	(132.84,121.37) --
	(134.22,121.47) --
	(135.50,121.57) --
	(136.70,121.67) --
	(137.80,121.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.68,114.85) --
	( 29.71,114.95) --
	( 30.79,115.05) --
	( 31.89,115.15) --
	( 32.95,115.25) --
	( 33.94,115.36) --
	( 34.85,115.46) --
	( 35.74,115.56) --
	( 36.65,115.66) --
	( 37.57,115.76) --
	( 38.50,115.87) --
	( 39.46,115.97) --
	( 40.40,116.07) --
	( 41.42,116.17) --
	( 42.53,116.27) --
	( 43.67,116.38) --
	( 44.88,116.48) --
	( 46.03,116.58) --
	( 47.07,116.68) --
	( 48.07,116.78) --
	( 49.05,116.89) --
	( 50.08,116.99) --
	( 51.14,117.09) --
	( 52.13,117.19) --
	( 53.14,117.29) --
	( 54.25,117.39) --
	( 55.41,117.50) --
	( 56.52,117.60) --
	( 57.63,117.70) --
	( 58.75,117.80) --
	( 59.81,117.90) --
	( 60.86,118.01) --
	( 61.88,118.11) --
	( 62.92,118.21) --
	( 63.89,118.31) --
	( 64.93,118.41) --
	( 65.98,118.52) --
	( 67.02,118.62) --
	( 68.04,118.72) --
	( 69.14,118.82) --
	( 70.32,118.92) --
	( 71.54,119.03) --
	( 72.76,119.13) --
	( 73.99,119.23) --
	( 75.23,119.33) --
	( 76.51,119.43) --
	( 77.78,119.53) --
	( 79.06,119.64) --
	( 80.29,119.74) --
	( 81.49,119.84) --
	( 82.71,119.94) --
	( 83.96,120.04) --
	( 85.16,120.15) --
	( 86.35,120.25) --
	( 87.56,120.35) --
	( 88.71,120.45) --
	( 89.86,120.55) --
	( 91.05,120.66) --
	( 92.29,120.76) --
	( 93.55,120.86) --
	( 94.88,120.96) --
	( 96.21,121.06) --
	( 97.54,121.16) --
	( 98.87,121.27) --
	(100.17,121.37) --
	(101.48,121.47) --
	(102.84,121.57) --
	(104.19,121.67) --
	(105.52,121.78) --
	(106.83,121.88) --
	(108.11,121.98) --
	(109.43,122.08) --
	(110.80,122.18) --
	(112.19,122.29) --
	(113.53,122.39) --
	(114.89,122.49) --
	(116.26,122.59) --
	(117.71,122.69) --
	(119.17,122.80) --
	(120.60,122.90) --
	(122.01,123.00) --
	(123.43,123.10) --
	(124.88,123.20) --
	(126.35,123.30) --
	(127.84,123.41) --
	(129.34,123.51) --
	(130.81,123.61) --
	(132.34,123.71) --
	(133.84,123.81) --
	(135.23,123.92) --
	(136.67,124.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 29.25,117.60) --
	( 30.35,117.70) --
	( 31.41,117.80) --
	( 32.50,117.90) --
	( 33.52,118.01) --
	( 34.54,118.11) --
	( 35.50,118.21) --
	( 36.47,118.31) --
	( 37.38,118.41) --
	( 38.30,118.52) --
	( 39.22,118.62) --
	( 40.12,118.72) --
	( 41.12,118.82) --
	( 42.16,118.92) --
	( 43.25,119.03) --
	( 44.31,119.13) --
	( 45.37,119.23) --
	( 46.42,119.33) --
	( 47.49,119.43) --
	( 48.53,119.53) --
	( 49.63,119.64) --
	( 50.74,119.74) --
	( 51.81,119.84) --
	( 52.90,119.94) --
	( 53.98,120.04) --
	( 55.09,120.15) --
	( 56.18,120.25) --
	( 57.25,120.35) --
	( 58.42,120.45) --
	( 59.58,120.55) --
	( 60.74,120.66) --
	( 61.93,120.76) --
	( 63.13,120.86) --
	( 64.29,120.96) --
	( 65.44,121.06) --
	( 66.57,121.16) --
	( 67.75,121.27) --
	( 68.93,121.37) --
	( 70.08,121.47) --
	( 71.18,121.57) --
	( 72.40,121.67) --
	( 73.69,121.78) --
	( 74.98,121.88) --
	( 76.27,121.98) --
	( 77.62,122.08) --
	( 78.95,122.18) --
	( 80.37,122.29) --
	( 81.79,122.39) --
	( 83.18,122.49) --
	( 84.50,122.59) --
	( 85.76,122.69) --
	( 86.99,122.80) --
	( 88.18,122.90) --
	( 89.38,123.00) --
	( 90.59,123.10) --
	( 91.84,123.20) --
	( 93.05,123.30) --
	( 94.27,123.41) --
	( 95.46,123.51) --
	( 96.70,123.61) --
	( 97.92,123.71) --
	( 99.15,123.81) --
	(100.42,123.92) --
	(101.70,124.02) --
	(102.98,124.12) --
	(104.31,124.22) --
	(105.72,124.32) --
	(107.15,124.43) --
	(108.59,124.53) --
	(110.08,124.63) --
	(111.65,124.73) --
	(113.21,124.83) --
	(114.80,124.94) --
	(116.49,125.04) --
	(118.20,125.14) --
	(119.90,125.24) --
	(121.55,125.34) --
	(123.13,125.44) --
	(124.67,125.55) --
	(126.18,125.65) --
	(127.67,125.75) --
	(129.20,125.85) --
	(130.74,125.95) --
	(132.35,126.06) --
	(133.93,126.16) --
	(135.52,126.26) --
	(137.19,126.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 29.24,119.84) --
	( 30.40,119.94) --
	( 31.54,120.04) --
	( 32.64,120.15) --
	( 33.75,120.25) --
	( 34.88,120.35) --
	( 36.08,120.45) --
	( 37.27,120.55) --
	( 38.44,120.66) --
	( 39.52,120.76) --
	( 40.59,120.86) --
	( 41.66,120.96) --
	( 42.75,121.06) --
	( 43.96,121.16) --
	( 45.17,121.27) --
	( 46.37,121.37) --
	( 47.61,121.47) --
	( 48.90,121.57) --
	( 50.18,121.67) --
	( 51.43,121.78) --
	( 52.72,121.88) --
	( 54.05,121.98) --
	( 55.31,122.08) --
	( 56.58,122.18) --
	( 57.86,122.29) --
	( 59.20,122.39) --
	( 60.49,122.49) --
	( 61.80,122.59) --
	( 63.06,122.69) --
	( 64.28,122.80) --
	( 65.47,122.90) --
	( 66.61,123.00) --
	( 67.73,123.10) --
	( 68.88,123.20) --
	( 69.99,123.30) --
	( 71.07,123.41) --
	( 72.21,123.51) --
	( 73.32,123.61) --
	( 74.43,123.71) --
	( 75.57,123.81) --
	( 76.62,123.92) --
	( 77.66,124.02) --
	( 78.72,124.12) --
	( 79.72,124.22) --
	( 80.74,124.32) --
	( 81.83,124.43) --
	( 83.00,124.53) --
	( 84.16,124.63) --
	( 85.37,124.73) --
	( 86.59,124.83) --
	( 87.77,124.94) --
	( 88.94,125.04) --
	( 90.09,125.14) --
	( 91.27,125.24) --
	( 92.49,125.34) --
	( 93.73,125.44) --
	( 94.94,125.55) --
	( 96.14,125.65) --
	( 97.34,125.75) --
	( 98.61,125.85) --
	( 99.93,125.95) --
	(101.38,126.06) --
	(102.85,126.16) --
	(104.38,126.26) --
	(105.98,126.36) --
	(107.54,126.46) --
	(109.01,126.57) --
	(110.54,126.67) --
	(112.10,126.77) --
	(113.72,126.87) --
	(115.30,126.97) --
	(116.85,127.08) --
	(118.44,127.18) --
	(120.02,127.28) --
	(121.62,127.38) --
	(123.30,127.48) --
	(125.02,127.58) --
	(126.70,127.69) --
	(128.33,127.79) --
	(130.04,127.89) --
	(131.81,127.99) --
	(133.62,128.09) --
	(135.34,128.20) --
	(137.04,128.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.39,121.37) --
	( 29.65,121.47) --
	( 30.94,121.57) --
	( 32.25,121.67) --
	( 33.52,121.78) --
	( 34.73,121.88) --
	( 35.91,121.98) --
	( 37.01,122.08) --
	( 38.10,122.18) --
	( 39.17,122.29) --
	( 40.36,122.39) --
	( 41.55,122.49) --
	( 42.79,122.59) --
	( 44.00,122.69) --
	( 45.17,122.80) --
	( 46.29,122.90) --
	( 47.48,123.00) --
	( 48.63,123.10) --
	( 49.75,123.20) --
	( 50.89,123.30) --
	( 52.09,123.41) --
	( 53.26,123.51) --
	( 54.45,123.61) --
	( 55.59,123.71) --
	( 56.71,123.81) --
	( 57.84,123.92) --
	( 58.95,124.02) --
	( 60.03,124.12) --
	( 61.01,124.22) --
	( 61.95,124.32) --
	( 62.87,124.43) --
	( 63.74,124.53) --
	( 64.64,124.63) --
	( 65.55,124.73) --
	( 66.50,124.83) --
	( 67.40,124.94) --
	( 68.30,125.04) --
	( 69.19,125.14) --
	( 70.11,125.24) --
	( 71.06,125.34) --
	( 72.09,125.44) --
	( 73.14,125.55) --
	( 74.17,125.65) --
	( 75.29,125.75) --
	( 76.39,125.85) --
	( 77.50,125.95) --
	( 78.67,126.06) --
	( 79.88,126.16) --
	( 81.08,126.26) --
	( 82.31,126.36) --
	( 83.54,126.46) --
	( 84.69,126.57) --
	( 85.85,126.67) --
	( 87.01,126.77) --
	( 88.14,126.87) --
	( 89.31,126.97) --
	( 90.56,127.08) --
	( 91.87,127.18) --
	( 93.19,127.28) --
	( 94.52,127.38) --
	( 95.88,127.48) --
	( 97.23,127.58) --
	( 98.67,127.69) --
	(100.11,127.79) --
	(101.62,127.89) --
	(103.12,127.99) --
	(104.62,128.09) --
	(106.21,128.20) --
	(107.83,128.30) --
	(109.49,128.40) --
	(111.19,128.50) --
	(112.84,128.60) --
	(114.45,128.71) --
	(116.04,128.81) --
	(117.63,128.91) --
	(119.24,129.01) --
	(120.84,129.11) --
	(122.51,129.22) --
	(124.15,129.32) --
	(125.73,129.42) --
	(127.36,129.52) --
	(129.02,129.62) --
	(130.70,129.72) --
	(132.42,129.83) --
	(134.13,129.93) --
	(135.78,130.03) --
	(137.45,130.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.22,123.20) --
	( 29.61,123.30) --
	( 31.00,123.41) --
	( 32.42,123.51) --
	( 33.82,123.61) --
	( 35.13,123.71) --
	( 36.46,123.81) --
	( 37.70,123.92) --
	( 38.92,124.02) --
	( 40.15,124.12) --
	( 41.41,124.22) --
	( 42.71,124.32) --
	( 43.99,124.43) --
	( 45.24,124.53) --
	( 46.49,124.63) --
	( 47.74,124.73) --
	( 48.95,124.83) --
	( 50.13,124.94) --
	( 51.27,125.04) --
	( 52.37,125.14) --
	( 53.43,125.24) --
	( 54.47,125.34) --
	( 55.50,125.44) --
	( 56.52,125.55) --
	( 57.58,125.65) --
	( 58.61,125.75) --
	( 59.64,125.85) --
	( 60.64,125.95) --
	( 61.65,126.06) --
	( 62.68,126.16) --
	( 63.81,126.26) --
	( 64.97,126.36) --
	( 66.06,126.46) --
	( 67.09,126.57) --
	( 68.16,126.67) --
	( 69.23,126.77) --
	( 70.23,126.87) --
	( 71.19,126.97) --
	( 72.19,127.08) --
	( 73.26,127.18) --
	( 74.29,127.28) --
	( 75.29,127.38) --
	( 76.26,127.48) --
	( 77.30,127.58) --
	( 78.43,127.69) --
	( 79.60,127.79) --
	( 80.77,127.89) --
	( 81.99,127.99) --
	( 83.20,128.09) --
	( 84.42,128.20) --
	( 85.60,128.30) --
	( 86.79,128.40) --
	( 88.03,128.50) --
	( 89.31,128.60) --
	( 90.62,128.71) --
	( 91.96,128.81) --
	( 93.31,128.91) --
	( 94.67,129.01) --
	( 96.06,129.11) --
	( 97.44,129.22) --
	( 98.88,129.32) --
	(100.31,129.42) --
	(101.78,129.52) --
	(103.23,129.62) --
	(104.67,129.72) --
	(106.21,129.83) --
	(107.66,129.93) --
	(109.09,130.03) --
	(110.49,130.13) --
	(111.95,130.23) --
	(113.29,130.34) --
	(114.63,130.44) --
	(115.97,130.54) --
	(117.26,130.64) --
	(118.52,130.74) --
	(119.83,130.85) --
	(121.21,130.95) --
	(122.67,131.05) --
	(124.17,131.15) --
	(125.58,131.25) --
	(126.99,131.35) --
	(128.44,131.46) --
	(129.87,131.56) --
	(131.25,131.66) --
	(132.69,131.76) --
	(134.12,131.86) --
	(135.50,131.97) --
	(136.88,132.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 29.29,125.34) --
	( 30.48,125.44) --
	( 31.67,125.55) --
	( 32.89,125.65) --
	( 34.10,125.75) --
	( 35.31,125.85) --
	( 36.50,125.95) --
	( 37.70,126.06) --
	( 38.87,126.16) --
	( 40.06,126.26) --
	( 41.30,126.36) --
	( 42.54,126.46) --
	( 43.71,126.57) --
	( 44.81,126.67) --
	( 45.88,126.77) --
	( 47.02,126.87) --
	( 48.17,126.97) --
	( 49.30,127.08) --
	( 50.43,127.18) --
	( 51.58,127.28) --
	( 52.69,127.38) --
	( 53.83,127.48) --
	( 55.09,127.58) --
	( 56.30,127.69) --
	( 57.52,127.79) --
	( 58.80,127.89) --
	( 60.13,127.99) --
	( 61.42,128.09) --
	( 62.66,128.20) --
	( 63.92,128.30) --
	( 65.20,128.40) --
	( 66.50,128.50) --
	( 67.82,128.60) --
	( 69.05,128.71) --
	( 70.20,128.81) --
	( 71.32,128.91) --
	( 72.46,129.01) --
	( 73.66,129.11) --
	( 74.95,129.22) --
	( 76.24,129.32) --
	( 77.54,129.42) --
	( 78.84,129.52) --
	( 80.09,129.62) --
	( 81.29,129.72) --
	( 82.56,129.83) --
	( 83.90,129.93) --
	( 85.25,130.03) --
	( 86.58,130.13) --
	( 87.95,130.23) --
	( 89.34,130.34) --
	( 90.75,130.44) --
	( 92.11,130.54) --
	( 93.44,130.64) --
	( 94.80,130.74) --
	( 96.06,130.85) --
	( 97.31,130.95) --
	( 98.66,131.05) --
	(100.08,131.15) --
	(101.49,131.25) --
	(102.95,131.35) --
	(104.36,131.46) --
	(105.78,131.56) --
	(107.20,131.66) --
	(108.55,131.76) --
	(109.79,131.86) --
	(111.07,131.97) --
	(112.32,132.07) --
	(113.57,132.17) --
	(114.88,132.27) --
	(116.21,132.37) --
	(117.54,132.48) --
	(118.85,132.58) --
	(120.18,132.68) --
	(121.47,132.78) --
	(122.83,132.88) --
	(124.21,132.99) --
	(125.56,133.09) --
	(126.92,133.19) --
	(128.31,133.29) --
	(129.73,133.39) --
	(131.11,133.49) --
	(132.49,133.60) --
	(133.89,133.70) --
	(135.28,133.80) --
	(136.58,133.90) --
	(137.86,134.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 29.16,127.28) --
	( 30.27,127.38) --
	( 31.38,127.48) --
	( 32.55,127.58) --
	( 33.70,127.69) --
	( 34.87,127.79) --
	( 36.01,127.89) --
	( 37.13,127.99) --
	( 38.27,128.09) --
	( 39.50,128.20) --
	( 40.73,128.30) --
	( 41.89,128.40) --
	( 42.96,128.50) --
	( 44.05,128.60) --
	( 45.13,128.71) --
	( 46.17,128.81) --
	( 47.23,128.91) --
	( 48.32,129.01) --
	( 49.39,129.11) --
	( 50.47,129.22) --
	( 51.53,129.32) --
	( 52.56,129.42) --
	( 53.59,129.52) --
	( 54.70,129.62) --
	( 55.88,129.72) --
	( 57.11,129.83) --
	( 58.33,129.93) --
	( 59.56,130.03) --
	( 60.86,130.13) --
	( 62.18,130.23) --
	( 63.47,130.34) --
	( 64.70,130.44) --
	( 65.90,130.54) --
	( 67.09,130.64) --
	( 68.26,130.74) --
	( 69.33,130.85) --
	( 70.41,130.95) --
	( 71.52,131.05) --
	( 72.66,131.15) --
	( 73.79,131.25) --
	( 74.99,131.35) --
	( 76.23,131.46) --
	( 77.51,131.56) --
	( 78.83,131.66) --
	( 80.24,131.76) --
	( 81.62,131.86) --
	( 82.93,131.97) --
	( 84.27,132.07) --
	( 85.63,132.17) --
	( 87.02,132.27) --
	( 88.49,132.37) --
	( 89.94,132.48) --
	( 91.39,132.58) --
	( 92.82,132.68) --
	( 94.26,132.78) --
	( 95.61,132.88) --
	( 96.98,132.99) --
	( 98.35,133.09) --
	( 99.72,133.19) --
	(101.08,133.29) --
	(102.42,133.39) --
	(103.78,133.49) --
	(105.20,133.60) --
	(106.65,133.70) --
	(108.09,133.80) --
	(109.53,133.90) --
	(110.94,134.00) --
	(112.37,134.11) --
	(113.87,134.21) --
	(115.37,134.31) --
	(116.83,134.41) --
	(118.23,134.51) --
	(119.58,134.62) --
	(120.87,134.72) --
	(122.09,134.82) --
	(123.31,134.92) --
	(124.54,135.02) --
	(125.81,135.13) --
	(127.11,135.23) --
	(128.41,135.33) --
	(129.80,135.43) --
	(131.22,135.53) --
	(132.62,135.63) --
	(133.99,135.74) --
	(135.33,135.84) --
	(136.69,135.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 29.38,129.32) --
	( 30.64,129.42) --
	( 31.85,129.52) --
	( 33.07,129.62) --
	( 34.24,129.72) --
	( 35.48,129.83) --
	( 36.69,129.93) --
	( 37.86,130.03) --
	( 39.03,130.13) --
	( 40.25,130.23) --
	( 41.48,130.34) --
	( 42.70,130.44) --
	( 43.88,130.54) --
	( 45.06,130.64) --
	( 46.32,130.74) --
	( 47.63,130.85) --
	( 48.89,130.95) --
	( 50.05,131.05) --
	( 51.20,131.15) --
	( 52.27,131.25) --
	( 53.26,131.35) --
	( 54.24,131.46) --
	( 55.26,131.56) --
	( 56.29,131.66) --
	( 57.30,131.76) --
	( 58.38,131.86) --
	( 59.46,131.97) --
	( 60.61,132.07) --
	( 61.78,132.17) --
	( 62.96,132.27) --
	( 64.11,132.37) --
	( 65.32,132.48) --
	( 66.52,132.58) --
	( 67.75,132.68) --
	( 69.03,132.78) --
	( 70.31,132.88) --
	( 71.57,132.99) --
	( 72.82,133.09) --
	( 74.05,133.19) --
	( 75.32,133.29) --
	( 76.64,133.39) --
	( 77.96,133.49) --
	( 79.29,133.60) --
	( 80.65,133.70) --
	( 81.93,133.80) --
	( 83.20,133.90) --
	( 84.46,134.00) --
	( 85.72,134.11) --
	( 87.00,134.21) --
	( 88.29,134.31) --
	( 89.58,134.41) --
	( 90.98,134.51) --
	( 92.38,134.62) --
	( 93.82,134.72) --
	( 95.20,134.82) --
	( 96.55,134.92) --
	( 97.86,135.02) --
	( 99.21,135.13) --
	(100.49,135.23) --
	(101.74,135.33) --
	(102.98,135.43) --
	(104.25,135.53) --
	(105.50,135.63) --
	(106.75,135.74) --
	(107.99,135.84) --
	(109.20,135.94) --
	(110.40,136.04) --
	(111.61,136.14) --
	(112.85,136.25) --
	(114.04,136.35) --
	(115.22,136.45) --
	(116.43,136.55) --
	(117.64,136.65) --
	(118.82,136.76) --
	(120.01,136.86) --
	(121.25,136.96) --
	(122.51,137.06) --
	(123.81,137.16) --
	(125.19,137.27) --
	(126.63,137.37) --
	(128.11,137.47) --
	(129.61,137.57) --
	(131.13,137.67) --
	(132.62,137.77) --
	(134.14,137.88) --
	(135.57,137.98) --
	(137.01,138.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 29.15,131.25) --
	( 30.16,131.35) --
	( 31.11,131.46) --
	( 32.11,131.56) --
	( 33.19,131.66) --
	( 34.26,131.76) --
	( 35.25,131.86) --
	( 36.30,131.97) --
	( 37.34,132.07) --
	( 38.33,132.17) --
	( 39.29,132.27) --
	( 40.30,132.37) --
	( 41.33,132.48) --
	( 42.28,132.58) --
	( 43.21,132.68) --
	( 44.15,132.78) --
	( 45.17,132.88) --
	( 46.16,132.99) --
	( 47.15,133.09) --
	( 48.21,133.19) --
	( 49.28,133.29) --
	( 50.43,133.39) --
	( 51.63,133.49) --
	( 52.85,133.60) --
	( 54.03,133.70) --
	( 55.22,133.80) --
	( 56.39,133.90) --
	( 57.61,134.00) --
	( 58.80,134.11) --
	( 60.03,134.21) --
	( 61.28,134.31) --
	( 62.50,134.41) --
	( 63.72,134.51) --
	( 65.02,134.62) --
	( 66.38,134.72) --
	( 67.82,134.82) --
	( 69.19,134.92) --
	( 70.55,135.02) --
	( 71.98,135.13) --
	( 73.49,135.23) --
	( 74.97,135.33) --
	( 76.56,135.43) --
	( 78.11,135.53) --
	( 79.58,135.63) --
	( 81.10,135.74) --
	( 82.65,135.84) --
	( 84.17,135.94) --
	( 85.64,136.04) --
	( 87.11,136.14) --
	( 88.57,136.25) --
	( 90.03,136.35) --
	( 91.45,136.45) --
	( 92.93,136.55) --
	( 94.44,136.65) --
	( 95.99,136.76) --
	( 97.51,136.86) --
	( 98.98,136.96) --
	(100.39,137.06) --
	(101.83,137.16) --
	(103.28,137.27) --
	(104.75,137.37) --
	(106.14,137.47) --
	(107.51,137.57) --
	(108.91,137.67) --
	(110.33,137.77) --
	(111.75,137.88) --
	(113.22,137.98) --
	(114.75,138.08) --
	(116.38,138.18) --
	(117.96,138.28) --
	(119.53,138.39) --
	(121.10,138.49) --
	(122.68,138.59) --
	(124.25,138.69) --
	(125.82,138.79) --
	(127.40,138.90) --
	(129.01,139.00) --
	(130.59,139.10) --
	(132.15,139.20) --
	(133.66,139.30) --
	(135.16,139.41) --
	(136.66,139.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.56,133.49) --
	( 29.59,133.60) --
	( 30.62,133.70) --
	( 31.72,133.80) --
	( 32.81,133.90) --
	( 33.86,134.00) --
	( 34.96,134.11) --
	( 36.05,134.21) --
	( 37.17,134.31) --
	( 38.39,134.41) --
	( 39.62,134.51) --
	( 40.88,134.62) --
	( 42.18,134.72) --
	( 43.45,134.82) --
	( 44.72,134.92) --
	( 45.98,135.02) --
	( 47.23,135.13) --
	( 48.43,135.23) --
	( 49.62,135.33) --
	( 50.79,135.43) --
	( 51.95,135.53) --
	( 53.11,135.63) --
	( 54.29,135.74) --
	( 55.48,135.84) --
	( 56.73,135.94) --
	( 57.98,136.04) --
	( 59.29,136.14) --
	( 60.63,136.25) --
	( 62.01,136.35) --
	( 63.43,136.45) --
	( 64.81,136.55) --
	( 66.17,136.65) --
	( 67.55,136.76) --
	( 68.96,136.86) --
	( 70.37,136.96) --
	( 71.87,137.06) --
	( 73.34,137.16) --
	( 74.80,137.27) --
	( 76.32,137.37) --
	( 77.82,137.47) --
	( 79.37,137.57) --
	( 80.93,137.67) --
	( 82.57,137.77) --
	( 84.29,137.88) --
	( 86.01,137.98) --
	( 87.73,138.08) --
	( 89.42,138.18) --
	( 91.04,138.28) --
	( 92.71,138.39) --
	( 94.32,138.49) --
	( 95.92,138.59) --
	( 97.52,138.69) --
	( 99.10,138.79) --
	(100.64,138.90) --
	(102.23,139.00) --
	(103.86,139.10) --
	(105.53,139.20) --
	(107.15,139.30) --
	(108.82,139.41) --
	(110.44,139.51) --
	(112.05,139.61) --
	(113.69,139.71) --
	(115.38,139.81) --
	(117.08,139.91) --
	(118.71,140.02) --
	(120.29,140.12) --
	(121.84,140.22) --
	(123.31,140.32) --
	(124.76,140.42) --
	(126.18,140.53) --
	(127.60,140.63) --
	(129.10,140.73) --
	(130.63,140.83) --
	(132.14,140.93) --
	(133.56,141.04) --
	(134.97,141.14) --
	(136.34,141.24) --
	(137.78,141.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.29,135.94) --
	( 29.59,136.04) --
	( 30.87,136.14) --
	( 32.15,136.25) --
	( 33.39,136.35) --
	( 34.63,136.45) --
	( 35.81,136.55) --
	( 36.95,136.65) --
	( 38.07,136.76) --
	( 39.28,136.86) --
	( 40.55,136.96) --
	( 41.76,137.06) --
	( 42.98,137.16) --
	( 44.21,137.27) --
	( 45.45,137.37) --
	( 46.72,137.47) --
	( 48.05,137.57) --
	( 49.37,137.67) --
	( 50.68,137.77) --
	( 52.04,137.88) --
	( 53.49,137.98) --
	( 54.92,138.08) --
	( 56.37,138.18) --
	( 57.86,138.28) --
	( 59.46,138.39) --
	( 61.09,138.49) --
	( 62.69,138.59) --
	( 64.30,138.69) --
	( 65.93,138.79) --
	( 67.60,138.90) --
	( 69.24,139.00) --
	( 70.95,139.10) --
	( 72.67,139.20) --
	( 74.36,139.30) --
	( 75.97,139.41) --
	( 77.55,139.51) --
	( 79.12,139.61) --
	( 80.67,139.71) --
	( 82.15,139.81) --
	( 83.70,139.91) --
	( 85.23,140.02) --
	( 86.75,140.12) --
	( 88.20,140.22) --
	( 89.65,140.32) --
	( 91.10,140.42) --
	( 92.52,140.53) --
	( 93.91,140.63) --
	( 95.31,140.73) --
	( 96.69,140.83) --
	( 98.05,140.93) --
	( 99.41,141.04) --
	(100.80,141.14) --
	(102.21,141.24) --
	(103.68,141.34) --
	(105.17,141.44) --
	(106.71,141.54) --
	(108.22,141.65) --
	(109.71,141.75) --
	(111.25,141.85) --
	(112.81,141.95) --
	(114.32,142.05) --
	(115.74,142.16) --
	(117.12,142.26) --
	(118.44,142.36) --
	(119.75,142.46) --
	(121.08,142.56) --
	(122.43,142.67) --
	(123.77,142.77) --
	(125.11,142.87) --
	(126.46,142.97) --
	(127.85,143.07) --
	(129.18,143.18) --
	(130.51,143.28) --
	(131.79,143.38) --
	(133.13,143.48) --
	(134.43,143.58) --
	(135.59,143.68) --
	(136.74,143.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.36,137.67) --
	( 29.60,137.77) --
	( 30.84,137.88) --
	( 32.15,137.98) --
	( 33.52,138.08) --
	( 34.90,138.18) --
	( 36.31,138.28) --
	( 37.65,138.39) --
	( 38.98,138.49) --
	( 40.34,138.59) --
	( 41.69,138.69) --
	( 43.06,138.79) --
	( 44.38,138.90) --
	( 45.67,139.00) --
	( 46.89,139.10) --
	( 48.19,139.20) --
	( 49.56,139.30) --
	( 50.92,139.41) --
	( 52.34,139.51) --
	( 53.75,139.61) --
	( 55.14,139.71) --
	( 56.55,139.81) --
	( 57.92,139.91) --
	( 59.25,140.02) --
	( 60.55,140.12) --
	( 61.86,140.22) --
	( 63.19,140.32) --
	( 64.51,140.42) --
	( 65.86,140.53) --
	( 67.20,140.63) --
	( 68.52,140.73) --
	( 69.78,140.83) --
	( 71.10,140.93) --
	( 72.48,141.04) --
	( 73.86,141.14) --
	( 75.23,141.24) --
	( 76.63,141.34) --
	( 78.08,141.44) --
	( 79.61,141.54) --
	( 81.16,141.65) --
	( 82.73,141.75) --
	( 84.24,141.85) --
	( 85.76,141.95) --
	( 87.30,142.05) --
	( 88.83,142.16) --
	( 90.40,142.26) --
	( 91.95,142.36) --
	( 93.48,142.46) --
	( 95.03,142.56) --
	( 96.55,142.67) --
	( 98.08,142.77) --
	( 99.63,142.87) --
	(101.21,142.97) --
	(102.81,143.07) --
	(104.46,143.18) --
	(106.13,143.28) --
	(107.69,143.38) --
	(109.18,143.48) --
	(110.65,143.58) --
	(112.15,143.68) --
	(113.58,143.79) --
	(114.97,143.89) --
	(116.28,143.99) --
	(117.57,144.09) --
	(118.91,144.19) --
	(120.23,144.30) --
	(121.51,144.40) --
	(122.65,144.50) --
	(123.77,144.60) --
	(124.99,144.70) --
	(126.20,144.81) --
	(127.41,144.91) --
	(128.69,145.01) --
	(130.00,145.11) --
	(131.31,145.21) --
	(132.63,145.32) --
	(133.96,145.42) --
	(135.24,145.52) --
	(136.46,145.62) --
	(137.64,145.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.37,140.12) --
	( 29.53,140.22) --
	( 30.73,140.32) --
	( 31.96,140.42) --
	( 33.24,140.53) --
	( 34.58,140.63) --
	( 35.90,140.73) --
	( 37.25,140.83) --
	( 38.67,140.93) --
	( 40.11,141.04) --
	( 41.53,141.14) --
	( 42.94,141.24) --
	( 44.36,141.34) --
	( 45.84,141.44) --
	( 47.39,141.54) --
	( 48.97,141.65) --
	( 50.65,141.75) --
	( 52.37,141.85) --
	( 54.12,141.95) --
	( 55.89,142.05) --
	( 57.65,142.16) --
	( 59.44,142.26) --
	( 61.18,142.36) --
	( 62.85,142.46) --
	( 64.49,142.56) --
	( 66.10,142.67) --
	( 67.76,142.77) --
	( 69.44,142.87) --
	( 71.13,142.97) --
	( 72.85,143.07) --
	( 74.60,143.18) --
	( 76.38,143.28) --
	( 78.09,143.38) --
	( 79.79,143.48) --
	( 81.52,143.58) --
	( 83.24,143.68) --
	( 84.88,143.79) --
	( 86.42,143.89) --
	( 87.97,143.99) --
	( 89.49,144.09) --
	( 90.98,144.19) --
	( 92.49,144.30) --
	( 93.95,144.40) --
	( 95.38,144.50) --
	( 96.80,144.60) --
	( 98.34,144.70) --
	( 99.91,144.81) --
	(101.37,144.91) --
	(102.85,145.01) --
	(104.33,145.11) --
	(105.77,145.21) --
	(107.16,145.32) --
	(108.50,145.42) --
	(109.81,145.52) --
	(111.15,145.62) --
	(112.55,145.72) --
	(113.94,145.82) --
	(115.33,145.93) --
	(116.78,146.03) --
	(118.20,146.13) --
	(119.60,146.23) --
	(120.95,146.33) --
	(122.24,146.44) --
	(123.55,146.54) --
	(124.90,146.64) --
	(126.25,146.74) --
	(127.57,146.84) --
	(128.94,146.95) --
	(130.26,147.05) --
	(131.55,147.15) --
	(132.84,147.25) --
	(134.15,147.35) --
	(135.56,147.46) --
	(136.97,147.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 29.66,142.56) --
	( 31.34,142.67) --
	( 33.06,142.77) --
	( 34.73,142.87) --
	( 36.42,142.97) --
	( 38.10,143.07) --
	( 39.72,143.18) --
	( 41.33,143.28) --
	( 42.98,143.38) --
	( 44.68,143.48) --
	( 46.39,143.58) --
	( 48.15,143.68) --
	( 49.89,143.79) --
	( 51.62,143.89) --
	( 53.34,143.99) --
	( 55.10,144.09) --
	( 56.82,144.19) --
	( 58.55,144.30) --
	( 60.31,144.40) --
	( 62.00,144.50) --
	( 63.69,144.60) --
	( 65.40,144.70) --
	( 67.16,144.81) --
	( 69.01,144.91) --
	( 70.82,145.01) --
	( 72.64,145.11) --
	( 74.59,145.21) --
	( 76.58,145.32) --
	( 78.57,145.42) --
	( 80.49,145.52) --
	( 82.36,145.62) --
	( 84.17,145.72) --
	( 85.92,145.82) --
	( 87.67,145.93) --
	( 89.41,146.03) --
	( 91.12,146.13) --
	( 92.85,146.23) --
	( 94.59,146.33) --
	( 96.25,146.44) --
	( 97.96,146.54) --
	( 99.58,146.64) --
	(101.17,146.74) --
	(102.80,146.84) --
	(104.43,146.95) --
	(106.00,147.05) --
	(107.62,147.15) --
	(109.24,147.25) --
	(110.86,147.35) --
	(112.43,147.46) --
	(113.93,147.56) --
	(115.46,147.66) --
	(117.00,147.76) --
	(118.52,147.86) --
	(120.10,147.96) --
	(121.79,148.07) --
	(123.47,148.17) --
	(125.12,148.27) --
	(126.76,148.37) --
	(128.44,148.47) --
	(130.09,148.58) --
	(131.72,148.68) --
	(133.36,148.78) --
	(134.95,148.88) --
	(136.46,148.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 29.08,144.19) --
	( 30.84,144.30) --
	( 32.60,144.40) --
	( 34.31,144.50) --
	( 35.96,144.60) --
	( 37.60,144.70) --
	( 39.24,144.81) --
	( 40.93,144.91) --
	( 42.64,145.01) --
	( 44.35,145.11) --
	( 46.08,145.21) --
	( 47.81,145.32) --
	( 49.53,145.42) --
	( 51.27,145.52) --
	( 53.00,145.62) --
	( 54.84,145.72) --
	( 56.72,145.82) --
	( 58.66,145.93) --
	( 60.55,146.03) --
	( 62.44,146.13) --
	( 64.33,146.23) --
	( 66.19,146.33) --
	( 68.08,146.44) --
	( 69.93,146.54) --
	( 71.80,146.64) --
	( 73.65,146.74) --
	( 75.47,146.84) --
	( 77.30,146.95) --
	( 79.14,147.05) --
	( 80.95,147.15) --
	( 82.77,147.25) --
	( 84.59,147.35) --
	( 86.43,147.46) --
	( 88.20,147.56) --
	( 89.91,147.66) --
	( 91.57,147.76) --
	( 93.18,147.86) --
	( 94.80,147.96) --
	( 96.49,148.07) --
	( 98.23,148.17) --
	(100.02,148.27) --
	(101.78,148.37) --
	(103.54,148.47) --
	(105.29,148.58) --
	(107.06,148.68) --
	(108.83,148.78) --
	(110.59,148.88) --
	(112.32,148.98) --
	(114.04,149.09) --
	(115.70,149.19) --
	(117.29,149.29) --
	(118.87,149.39) --
	(120.45,149.49) --
	(122.03,149.60) --
	(123.58,149.70) --
	(125.08,149.80) --
	(126.50,149.90) --
	(127.92,150.00) --
	(129.35,150.10) --
	(130.79,150.21) --
	(132.23,150.31) --
	(133.74,150.41) --
	(135.23,150.51) --
	(136.63,150.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.61,146.13) --
	( 30.33,146.23) --
	( 32.10,146.33) --
	( 33.87,146.44) --
	( 35.73,146.54) --
	( 37.68,146.64) --
	( 39.68,146.74) --
	( 41.67,146.84) --
	( 43.68,146.95) --
	( 45.62,147.05) --
	( 47.57,147.15) --
	( 49.54,147.25) --
	( 51.52,147.35) --
	( 53.49,147.46) --
	( 55.48,147.56) --
	( 57.48,147.66) --
	( 59.51,147.76) --
	( 61.55,147.86) --
	( 63.55,147.96) --
	( 65.46,148.07) --
	( 67.34,148.17) --
	( 69.21,148.27) --
	( 71.11,148.37) --
	( 73.03,148.47) --
	( 74.91,148.58) --
	( 76.74,148.68) --
	( 78.51,148.78) --
	( 80.27,148.88) --
	( 81.99,148.98) --
	( 83.70,149.09) --
	( 85.45,149.19) --
	( 87.21,149.29) --
	( 88.97,149.39) --
	( 90.71,149.49) --
	( 92.39,149.60) --
	( 94.12,149.70) --
	( 95.80,149.80) --
	( 97.45,149.90) --
	( 99.13,150.00) --
	(100.81,150.10) --
	(102.56,150.21) --
	(104.28,150.31) --
	(105.95,150.41) --
	(107.50,150.51) --
	(109.02,150.61) --
	(110.50,150.72) --
	(111.85,150.82) --
	(113.15,150.92) --
	(114.46,151.02) --
	(115.77,151.12) --
	(117.08,151.23) --
	(118.36,151.33) --
	(119.67,151.43) --
	(120.94,151.53) --
	(122.18,151.63) --
	(123.46,151.73) --
	(124.74,151.84) --
	(126.09,151.94) --
	(127.43,152.04) --
	(128.77,152.14) --
	(130.17,152.24) --
	(131.58,152.35) --
	(132.98,152.45) --
	(134.43,152.55) --
	(135.87,152.65) --
	(137.25,152.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.37,147.96) --
	( 30.22,148.07) --
	( 31.99,148.17) --
	( 33.77,148.27) --
	( 35.61,148.37) --
	( 37.46,148.47) --
	( 39.37,148.58) --
	( 41.25,148.68) --
	( 43.11,148.78) --
	( 45.03,148.88) --
	( 46.91,148.98) --
	( 48.84,149.09) --
	( 50.74,149.19) --
	( 52.67,149.29) --
	( 54.57,149.39) --
	( 56.47,149.49) --
	( 58.35,149.60) --
	( 60.21,149.70) --
	( 61.99,149.80) --
	( 63.71,149.90) --
	( 65.42,150.00) --
	( 67.13,150.10) --
	( 68.80,150.21) --
	( 70.46,150.31) --
	( 72.15,150.41) --
	( 73.84,150.51) --
	( 75.59,150.61) --
	( 77.32,150.72) --
	( 79.02,150.82) --
	( 80.67,150.92) --
	( 82.27,151.02) --
	( 83.73,151.12) --
	( 85.14,151.23) --
	( 86.62,151.33) --
	( 88.09,151.43) --
	( 89.57,151.53) --
	( 91.01,151.63) --
	( 92.44,151.73) --
	( 93.82,151.84) --
	( 95.17,151.94) --
	( 96.51,152.04) --
	( 97.91,152.14) --
	( 99.32,152.24) --
	(100.75,152.35) --
	(102.22,152.45) --
	(103.79,152.55) --
	(105.34,152.65) --
	(106.83,152.75) --
	(108.29,152.86) --
	(109.73,152.96) --
	(111.13,153.06) --
	(112.50,153.16) --
	(113.85,153.26) --
	(115.22,153.37) --
	(116.69,153.47) --
	(118.17,153.57) --
	(119.62,153.67) --
	(121.04,153.77) --
	(122.44,153.87) --
	(123.76,153.98) --
	(125.08,154.08) --
	(126.40,154.18) --
	(127.76,154.28) --
	(129.19,154.38) --
	(130.56,154.49) --
	(131.85,154.59) --
	(133.11,154.69) --
	(134.31,154.79) --
	(135.62,154.89) --
	(136.92,155.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.91,149.80) --
	( 30.80,149.90) --
	( 32.70,150.00) --
	( 34.61,150.10) --
	( 36.54,150.21) --
	( 38.45,150.31) --
	( 40.33,150.41) --
	( 42.21,150.51) --
	( 44.18,150.61) --
	( 46.14,150.72) --
	( 48.04,150.82) --
	( 49.93,150.92) --
	( 51.78,151.02) --
	( 53.64,151.12) --
	( 55.47,151.23) --
	( 57.35,151.33) --
	( 59.16,151.43) --
	( 60.93,151.53) --
	( 62.69,151.63) --
	( 64.46,151.73) --
	( 66.28,151.84) --
	( 68.11,151.94) --
	( 69.90,152.04) --
	( 71.72,152.14) --
	( 73.54,152.24) --
	( 75.35,152.35) --
	( 77.15,152.45) --
	( 78.90,152.55) --
	( 80.67,152.65) --
	( 82.29,152.75) --
	( 83.82,152.86) --
	( 85.35,152.96) --
	( 86.77,153.06) --
	( 88.19,153.16) --
	( 89.65,153.26) --
	( 91.09,153.37) --
	( 92.58,153.47) --
	( 94.13,153.57) --
	( 95.64,153.67) --
	( 97.15,153.77) --
	( 98.67,153.87) --
	(100.23,153.98) --
	(101.75,154.08) --
	(103.24,154.18) --
	(104.75,154.28) --
	(106.32,154.38) --
	(107.88,154.49) --
	(109.42,154.59) --
	(110.96,154.69) --
	(112.48,154.79) --
	(114.03,154.89) --
	(115.57,155.00) --
	(117.10,155.10) --
	(118.52,155.20) --
	(119.86,155.30) --
	(121.13,155.40) --
	(122.43,155.51) --
	(123.73,155.61) --
	(125.03,155.71) --
	(126.26,155.81) --
	(127.43,155.91) --
	(128.55,156.01) --
	(129.66,156.12) --
	(130.73,156.22) --
	(131.80,156.32) --
	(132.77,156.42) --
	(133.78,156.52) --
	(134.75,156.63) --
	(135.71,156.73) --
	(136.71,156.83) --
	(137.69,156.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 29.51,151.63) --
	( 31.18,151.73) --
	( 32.92,151.84) --
	( 34.72,151.94) --
	( 36.48,152.04) --
	( 38.14,152.14) --
	( 39.84,152.24) --
	( 41.62,152.35) --
	( 43.45,152.45) --
	( 45.29,152.55) --
	( 47.13,152.65) --
	( 48.99,152.75) --
	( 50.81,152.86) --
	( 52.60,152.96) --
	( 54.37,153.06) --
	( 56.24,153.16) --
	( 58.12,153.26) --
	( 60.00,153.37) --
	( 61.90,153.47) --
	( 63.82,153.57) --
	( 65.80,153.67) --
	( 67.70,153.77) --
	( 69.52,153.87) --
	( 71.33,153.98) --
	( 73.13,154.08) --
	( 74.87,154.18) --
	( 76.58,154.28) --
	( 78.29,154.38) --
	( 79.98,154.49) --
	( 81.61,154.59) --
	( 83.23,154.69) --
	( 84.83,154.79) --
	( 86.40,154.89) --
	( 88.01,155.00) --
	( 89.59,155.10) --
	( 91.18,155.20) --
	( 92.82,155.30) --
	( 94.51,155.40) --
	( 96.18,155.51) --
	( 97.90,155.61) --
	( 99.64,155.71) --
	(101.40,155.81) --
	(103.12,155.91) --
	(104.77,156.01) --
	(106.28,156.12) --
	(107.77,156.22) --
	(109.19,156.32) --
	(110.58,156.42) --
	(111.99,156.52) --
	(113.40,156.63) --
	(114.84,156.73) --
	(116.22,156.83) --
	(117.62,156.93) --
	(119.02,157.03) --
	(120.36,157.14) --
	(121.60,157.24) --
	(122.88,157.34) --
	(124.11,157.44) --
	(125.24,157.54) --
	(126.34,157.65) --
	(127.40,157.75) --
	(128.41,157.85) --
	(129.43,157.95) --
	(130.45,158.05) --
	(131.44,158.15) --
	(132.37,158.26) --
	(133.35,158.36) --
	(134.35,158.46) --
	(135.32,158.56) --
	(136.25,158.66) --
	(137.15,158.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.24,153.26) --
	( 29.99,153.37) --
	( 31.75,153.47) --
	( 33.48,153.57) --
	( 35.22,153.67) --
	( 36.97,153.77) --
	( 38.76,153.87) --
	( 40.50,153.98) --
	( 42.20,154.08) --
	( 43.87,154.18) --
	( 45.61,154.28) --
	( 47.41,154.38) --
	( 49.21,154.49) --
	( 51.04,154.59) --
	( 52.89,154.69) --
	( 54.75,154.79) --
	( 56.58,154.89) --
	( 58.43,155.00) --
	( 60.23,155.10) --
	( 62.03,155.20) --
	( 63.77,155.30) --
	( 65.50,155.40) --
	( 67.23,155.51) --
	( 68.96,155.61) --
	( 70.67,155.71) --
	( 72.43,155.81) --
	( 74.27,155.91) --
	( 76.06,156.01) --
	( 77.80,156.12) --
	( 79.53,156.22) --
	( 81.26,156.32) --
	( 82.96,156.42) --
	( 84.54,156.52) --
	( 86.08,156.63) --
	( 87.63,156.73) --
	( 89.16,156.83) --
	( 90.67,156.93) --
	( 92.16,157.03) --
	( 93.61,157.14) --
	( 95.08,157.24) --
	( 96.63,157.34) --
	( 98.19,157.44) --
	( 99.62,157.54) --
	(100.91,157.65) --
	(102.07,157.75) --
	(103.18,157.85) --
	(104.35,157.95) --
	(105.57,158.05) --
	(106.75,158.15) --
	(107.96,158.26) --
	(109.16,158.36) --
	(110.34,158.46) --
	(111.52,158.56) --
	(112.71,158.66) --
	(113.93,158.77) --
	(115.14,158.87) --
	(116.36,158.97) --
	(117.56,159.07) --
	(118.75,159.17) --
	(119.89,159.28) --
	(121.10,159.38) --
	(122.32,159.48) --
	(123.52,159.58) --
	(124.74,159.68) --
	(125.95,159.79) --
	(127.09,159.89) --
	(128.28,159.99) --
	(129.42,160.09) --
	(130.59,160.19) --
	(131.80,160.29) --
	(133.09,160.40) --
	(134.37,160.50) --
	(135.61,160.60) --
	(136.84,160.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.91,155.10) --
	( 30.86,155.20) --
	( 32.85,155.30) --
	( 34.83,155.40) --
	( 36.74,155.51) --
	( 38.65,155.61) --
	( 40.55,155.71) --
	( 42.49,155.81) --
	( 44.48,155.91) --
	( 46.49,156.01) --
	( 48.50,156.12) --
	( 50.54,156.22) --
	( 52.62,156.32) --
	( 54.66,156.42) --
	( 56.67,156.52) --
	( 58.65,156.63) --
	( 60.64,156.73) --
	( 62.61,156.83) --
	( 64.52,156.93) --
	( 66.32,157.03) --
	( 68.06,157.14) --
	( 69.70,157.24) --
	( 71.29,157.34) --
	( 72.78,157.44) --
	( 74.25,157.54) --
	( 75.74,157.65) --
	( 77.25,157.75) --
	( 78.72,157.85) --
	( 80.22,157.95) --
	( 81.64,158.05) --
	( 83.01,158.15) --
	( 84.35,158.26) --
	( 85.64,158.36) --
	( 86.88,158.46) --
	( 88.06,158.56) --
	( 89.20,158.66) --
	( 90.28,158.77) --
	( 91.42,158.87) --
	( 92.54,158.97) --
	( 93.68,159.07) --
	( 94.85,159.17) --
	( 96.02,159.28) --
	( 97.17,159.38) --
	( 98.31,159.48) --
	( 99.49,159.58) --
	(100.71,159.68) --
	(101.92,159.79) --
	(103.10,159.89) --
	(104.29,159.99) --
	(105.51,160.09) --
	(106.73,160.19) --
	(107.93,160.29) --
	(109.11,160.40) --
	(110.26,160.50) --
	(111.42,160.60) --
	(112.60,160.70) --
	(113.76,160.80) --
	(114.94,160.91) --
	(116.19,161.01) --
	(117.44,161.11) --
	(118.67,161.21) --
	(119.89,161.31) --
	(121.13,161.42) --
	(122.37,161.52) --
	(123.57,161.62) --
	(124.77,161.72) --
	(125.85,161.82) --
	(126.87,161.92) --
	(127.88,162.03) --
	(128.85,162.13) --
	(129.82,162.23) --
	(130.79,162.33) --
	(131.73,162.43) --
	(132.65,162.54) --
	(133.50,162.64) --
	(134.35,162.74) --
	(135.25,162.84) --
	(136.18,162.94) --
	(137.10,163.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 29.35,157.14) --
	( 31.07,157.24) --
	( 32.81,157.34) --
	( 34.61,157.44) --
	( 36.51,157.54) --
	( 38.38,157.65) --
	( 40.24,157.75) --
	( 42.15,157.85) --
	( 44.04,157.95) --
	( 45.97,158.05) --
	( 47.92,158.15) --
	( 49.77,158.26) --
	( 51.56,158.36) --
	( 53.34,158.46) --
	( 55.05,158.56) --
	( 56.70,158.66) --
	( 58.32,158.77) --
	( 59.95,158.87) --
	( 61.54,158.97) --
	( 63.12,159.07) --
	( 64.69,159.17) --
	( 66.15,159.28) --
	( 67.56,159.38) --
	( 68.95,159.48) --
	( 70.40,159.58) --
	( 71.77,159.68) --
	( 73.17,159.79) --
	( 74.60,159.89) --
	( 76.05,159.99) --
	( 77.47,160.09) --
	( 78.87,160.19) --
	( 80.23,160.29) --
	( 81.53,160.40) --
	( 82.81,160.50) --
	( 84.06,160.60) --
	( 85.34,160.70) --
	( 86.67,160.80) --
	( 87.97,160.91) --
	( 89.19,161.01) --
	( 90.44,161.11) --
	( 91.72,161.21) --
	( 93.02,161.31) --
	( 94.31,161.42) --
	( 95.57,161.52) --
	( 96.84,161.62) --
	( 98.03,161.72) --
	( 99.16,161.82) --
	(100.30,161.92) --
	(101.41,162.03) --
	(102.57,162.13) --
	(103.77,162.23) --
	(104.93,162.33) --
	(106.07,162.43) --
	(107.15,162.54) --
	(108.13,162.64) --
	(109.12,162.74) --
	(110.17,162.84) --
	(111.25,162.94) --
	(112.28,163.05) --
	(113.38,163.15) --
	(114.46,163.25) --
	(115.57,163.35) --
	(116.69,163.45) --
	(117.85,163.56) --
	(118.96,163.66) --
	(120.10,163.76) --
	(121.16,163.86) --
	(122.17,163.96) --
	(123.14,164.06) --
	(124.18,164.17) --
	(125.20,164.27) --
	(126.17,164.37) --
	(127.09,164.47) --
	(128.00,164.57) --
	(128.85,164.68) --
	(129.66,164.78) --
	(130.54,164.88) --
	(131.40,164.98) --
	(132.23,165.08) --
	(133.11,165.19) --
	(134.01,165.29) --
	(134.92,165.39) --
	(135.84,165.49) --
	(136.81,165.59) --
	(137.84,165.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.45,159.17) --
	( 30.19,159.28) --
	( 31.92,159.38) --
	( 33.60,159.48) --
	( 35.27,159.58) --
	( 36.95,159.68) --
	( 38.61,159.79) --
	( 40.22,159.89) --
	( 41.84,159.99) --
	( 43.40,160.09) --
	( 44.94,160.19) --
	( 46.49,160.29) --
	( 48.07,160.40) --
	( 49.62,160.50) --
	( 51.12,160.60) --
	( 52.52,160.70) --
	( 53.98,160.80) --
	( 55.45,160.91) --
	( 56.90,161.01) --
	( 58.31,161.11) --
	( 59.68,161.21) --
	( 61.05,161.31) --
	( 62.41,161.42) --
	( 63.77,161.52) --
	( 65.07,161.62) --
	( 66.36,161.72) --
	( 67.69,161.82) --
	( 69.07,161.92) --
	( 70.46,162.03) --
	( 71.77,162.13) --
	( 73.02,162.23) --
	( 74.27,162.33) --
	( 75.58,162.43) --
	( 76.84,162.54) --
	( 78.09,162.64) --
	( 79.33,162.74) --
	( 80.66,162.84) --
	( 81.96,162.94) --
	( 83.25,163.05) --
	( 84.51,163.15) --
	( 85.71,163.25) --
	( 86.90,163.35) --
	( 88.13,163.45) --
	( 89.34,163.56) --
	( 90.49,163.66) --
	( 91.62,163.76) --
	( 92.68,163.86) --
	( 93.73,163.96) --
	( 94.78,164.06) --
	( 95.92,164.17) --
	( 97.12,164.27) --
	( 98.31,164.37) --
	( 99.42,164.47) --
	(100.51,164.57) --
	(101.58,164.68) --
	(102.59,164.78) --
	(103.56,164.88) --
	(104.53,164.98) --
	(105.51,165.08) --
	(106.53,165.19) --
	(107.61,165.29) --
	(108.65,165.39) --
	(109.61,165.49) --
	(110.62,165.59) --
	(111.58,165.70) --
	(112.58,165.80) --
	(113.61,165.90) --
	(114.71,166.00) --
	(115.79,166.10) --
	(116.82,166.20) --
	(117.73,166.31) --
	(118.63,166.41) --
	(119.55,166.51) --
	(120.56,166.61) --
	(121.61,166.71) --
	(122.74,166.82) --
	(123.87,166.92) --
	(125.00,167.02) --
	(126.12,167.12) --
	(127.27,167.22) --
	(128.51,167.33) --
	(129.78,167.43) --
	(131.04,167.53) --
	(132.32,167.63) --
	(133.56,167.73) --
	(134.75,167.84) --
	(135.94,167.94) --
	(137.16,168.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 29.26,161.01) --
	( 30.76,161.11) --
	( 32.26,161.21) --
	( 33.69,161.31) --
	( 35.10,161.42) --
	( 36.48,161.52) --
	( 37.87,161.62) --
	( 39.30,161.72) --
	( 40.80,161.82) --
	( 42.28,161.92) --
	( 43.78,162.03) --
	( 45.32,162.13) --
	( 46.93,162.23) --
	( 48.50,162.33) --
	( 50.05,162.43) --
	( 51.60,162.54) --
	( 53.19,162.64) --
	( 54.83,162.74) --
	( 56.49,162.84) --
	( 58.08,162.94) --
	( 59.50,163.05) --
	( 60.88,163.15) --
	( 62.24,163.25) --
	( 63.56,163.35) --
	( 64.92,163.45) --
	( 66.31,163.56) --
	( 67.69,163.66) --
	( 68.99,163.76) --
	( 70.19,163.86) --
	( 71.37,163.96) --
	( 72.52,164.06) --
	( 73.68,164.17) --
	( 74.80,164.27) --
	( 75.92,164.37) --
	( 76.96,164.47) --
	( 78.05,164.57) --
	( 79.07,164.68) --
	( 80.02,164.78) --
	( 80.97,164.88) --
	( 81.89,164.98) --
	( 82.85,165.08) --
	( 83.86,165.19) --
	( 84.91,165.29) --
	( 85.94,165.39) --
	( 86.96,165.49) --
	( 87.95,165.59) --
	( 88.92,165.70) --
	( 89.85,165.80) --
	( 90.75,165.90) --
	( 91.64,166.00) --
	( 92.51,166.10) --
	( 93.37,166.20) --
	( 94.26,166.31) --
	( 95.14,166.41) --
	( 95.98,166.51) --
	( 96.89,166.61) --
	( 97.82,166.71) --
	( 98.77,166.82) --
	( 99.72,166.92) --
	(100.66,167.02) --
	(101.63,167.12) --
	(102.54,167.22) --
	(103.46,167.33) --
	(104.41,167.43) --
	(105.36,167.53) --
	(106.25,167.63) --
	(107.16,167.73) --
	(108.10,167.84) --
	(109.12,167.94) --
	(110.15,168.04) --
	(111.21,168.14) --
	(112.38,168.24) --
	(113.55,168.34) --
	(114.66,168.45) --
	(115.65,168.55) --
	(116.63,168.65) --
	(117.66,168.75) --
	(118.70,168.85) --
	(119.81,168.96) --
	(120.97,169.06) --
	(122.05,169.16) --
	(123.18,169.26) --
	(124.27,169.36) --
	(125.36,169.47) --
	(126.45,169.57) --
	(127.54,169.67) --
	(128.70,169.77) --
	(129.94,169.87) --
	(131.23,169.98) --
	(132.62,170.08) --
	(133.97,170.18) --
	(135.38,170.28) --
	(136.75,170.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 29.13,163.45) --
	( 30.62,163.56) --
	( 32.09,163.66) --
	( 33.60,163.76) --
	( 35.07,163.86) --
	( 36.63,163.96) --
	( 38.31,164.06) --
	( 39.85,164.17) --
	( 41.20,164.27) --
	( 42.46,164.37) --
	( 43.60,164.47) --
	( 44.69,164.57) --
	( 45.70,164.68) --
	( 46.65,164.78) --
	( 47.56,164.88) --
	( 48.51,164.98) --
	( 49.46,165.08) --
	( 50.41,165.19) --
	( 51.43,165.29) --
	( 52.55,165.39) --
	( 53.74,165.49) --
	( 54.98,165.59) --
	( 56.23,165.70) --
	( 57.43,165.80) --
	( 58.63,165.90) --
	( 59.81,166.00) --
	( 61.01,166.10) --
	( 62.29,166.20) --
	( 63.57,166.31) --
	( 64.79,166.41) --
	( 65.97,166.51) --
	( 67.15,166.61) --
	( 68.31,166.71) --
	( 69.48,166.82) --
	( 70.69,166.92) --
	( 71.88,167.02) --
	( 73.06,167.12) --
	( 74.29,167.22) --
	( 75.51,167.33) --
	( 76.77,167.43) --
	( 77.99,167.53) --
	( 79.22,167.63) --
	( 80.40,167.73) --
	( 81.54,167.84) --
	( 82.72,167.94) --
	( 83.92,168.04) --
	( 85.11,168.14) --
	( 86.25,168.24) --
	( 87.41,168.34) --
	( 88.58,168.45) --
	( 89.72,168.55) --
	( 90.83,168.65) --
	( 91.94,168.75) --
	( 93.09,168.85) --
	( 94.22,168.96) --
	( 95.37,169.06) --
	( 96.50,169.16) --
	( 97.66,169.26) --
	( 98.85,169.36) --
	(100.03,169.47) --
	(101.20,169.57) --
	(102.31,169.67) --
	(103.47,169.77) --
	(104.67,169.87) --
	(105.87,169.98) --
	(107.08,170.08) --
	(108.24,170.18) --
	(109.44,170.28) --
	(110.61,170.38) --
	(111.85,170.48) --
	(113.08,170.59) --
	(114.29,170.69) --
	(115.49,170.79) --
	(116.66,170.89) --
	(117.86,170.99) --
	(119.07,171.10) --
	(120.24,171.20) --
	(121.34,171.30) --
	(122.43,171.40) --
	(123.61,171.50) --
	(124.86,171.61) --
	(126.11,171.71) --
	(127.32,171.81) --
	(128.54,171.91) --
	(129.80,172.01) --
	(131.00,172.11) --
	(132.23,172.22) --
	(133.49,172.32) --
	(134.79,172.42) --
	(136.04,172.52) --
	(137.28,172.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.78,166.00) --
	( 30.08,166.10) --
	( 31.37,166.20) --
	( 32.62,166.31) --
	( 33.89,166.41) --
	( 35.13,166.51) --
	( 36.33,166.61) --
	( 37.52,166.71) --
	( 38.67,166.82) --
	( 39.84,166.92) --
	( 41.04,167.02) --
	( 42.27,167.12) --
	( 43.62,167.22) --
	( 44.97,167.33) --
	( 46.29,167.43) --
	( 47.64,167.53) --
	( 49.03,167.63) --
	( 50.45,167.73) --
	( 51.88,167.84) --
	( 53.37,167.94) --
	( 54.80,168.04) --
	( 56.22,168.14) --
	( 57.61,168.24) --
	( 59.00,168.34) --
	( 60.40,168.45) --
	( 61.69,168.55) --
	( 62.99,168.65) --
	( 64.26,168.75) --
	( 65.50,168.85) --
	( 66.75,168.96) --
	( 68.00,169.06) --
	( 69.27,169.16) --
	( 70.54,169.26) --
	( 71.81,169.36) --
	( 73.13,169.47) --
	( 74.51,169.57) --
	( 75.85,169.67) --
	( 77.25,169.77) --
	( 78.60,169.87) --
	( 79.95,169.98) --
	( 81.33,170.08) --
	( 82.66,170.18) --
	( 83.95,170.28) --
	( 85.26,170.38) --
	( 86.60,170.48) --
	( 87.94,170.59) --
	( 89.25,170.69) --
	( 90.56,170.79) --
	( 91.89,170.89) --
	( 93.22,170.99) --
	( 94.60,171.10) --
	( 95.98,171.20) --
	( 97.33,171.30) --
	( 98.62,171.40) --
	( 99.98,171.50) --
	(101.37,171.61) --
	(102.72,171.71) --
	(104.03,171.81) --
	(105.32,171.91) --
	(106.59,172.01) --
	(107.89,172.11) --
	(109.15,172.22) --
	(110.41,172.32) --
	(111.67,172.42) --
	(112.89,172.52) --
	(114.09,172.62) --
	(115.32,172.73) --
	(116.65,172.83) --
	(117.94,172.93) --
	(119.20,173.03) --
	(120.48,173.13) --
	(121.79,173.24) --
	(123.13,173.34) --
	(124.44,173.44) --
	(125.72,173.54) --
	(127.03,173.64) --
	(128.33,173.75) --
	(129.67,173.85) --
	(131.07,173.95) --
	(132.39,174.05) --
	(133.80,174.15) --
	(135.17,174.25) --
	(136.46,174.36) --
	(137.66,174.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.40,167.94) --
	( 29.86,168.04) --
	( 31.37,168.14) --
	( 32.82,168.24) --
	( 34.32,168.34) --
	( 35.81,168.45) --
	( 37.29,168.55) --
	( 38.81,168.65) --
	( 40.26,168.75) --
	( 41.73,168.85) --
	( 43.23,168.96) --
	( 44.69,169.06) --
	( 46.07,169.16) --
	( 47.38,169.26) --
	( 48.63,169.36) --
	( 49.94,169.47) --
	( 51.29,169.57) --
	( 52.70,169.67) --
	( 54.09,169.77) --
	( 55.40,169.87) --
	( 56.68,169.98) --
	( 57.91,170.08) --
	( 59.06,170.18) --
	( 60.26,170.28) --
	( 61.48,170.38) --
	( 62.73,170.48) --
	( 63.99,170.59) --
	( 65.23,170.69) --
	( 66.57,170.79) --
	( 67.99,170.89) --
	( 69.37,170.99) --
	( 70.75,171.10) --
	( 72.17,171.20) --
	( 73.61,171.30) --
	( 74.99,171.40) --
	( 76.38,171.50) --
	( 77.79,171.61) --
	( 79.24,171.71) --
	( 80.75,171.81) --
	( 82.28,171.91) --
	( 83.75,172.01) --
	( 85.22,172.11) --
	( 86.61,172.22) --
	( 87.92,172.32) --
	( 89.17,172.42) --
	( 90.45,172.52) --
	( 91.71,172.62) --
	( 92.95,172.73) --
	( 94.26,172.83) --
	( 95.59,172.93) --
	( 96.90,173.03) --
	( 98.20,173.13) --
	( 99.43,173.24) --
	(100.70,173.34) --
	(102.04,173.44) --
	(103.35,173.54) --
	(104.65,173.64) --
	(105.93,173.75) --
	(107.22,173.85) --
	(108.58,173.95) --
	(109.86,174.05) --
	(111.11,174.15) --
	(112.34,174.25) --
	(113.57,174.36) --
	(114.85,174.46) --
	(116.11,174.56) --
	(117.40,174.66) --
	(118.73,174.76) --
	(120.03,174.87) --
	(121.35,174.97) --
	(122.67,175.07) --
	(123.99,175.17) --
	(125.28,175.27) --
	(126.63,175.38) --
	(128.00,175.48) --
	(129.30,175.58) --
	(130.54,175.68) --
	(131.78,175.78) --
	(133.01,175.89) --
	(134.17,175.99) --
	(135.35,176.09) --
	(136.60,176.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 29.57,169.87) --
	( 31.23,169.98) --
	( 32.85,170.08) --
	( 34.44,170.18) --
	( 35.99,170.28) --
	( 37.48,170.38) --
	( 39.05,170.48) --
	( 40.59,170.59) --
	( 42.05,170.69) --
	( 43.38,170.79) --
	( 44.67,170.89) --
	( 45.95,170.99) --
	( 47.27,171.10) --
	( 48.62,171.20) --
	( 49.99,171.30) --
	( 51.42,171.40) --
	( 52.88,171.50) --
	( 54.32,171.61) --
	( 55.77,171.71) --
	( 57.25,171.81) --
	( 58.81,171.91) --
	( 60.29,172.01) --
	( 61.71,172.11) --
	( 63.09,172.22) --
	( 64.39,172.32) --
	( 65.63,172.42) --
	( 66.76,172.52) --
	( 67.87,172.62) --
	( 68.98,172.73) --
	( 70.05,172.83) --
	( 71.15,172.93) --
	( 72.21,173.03) --
	( 73.30,173.13) --
	( 74.44,173.24) --
	( 75.56,173.34) --
	( 76.64,173.44) --
	( 77.68,173.54) --
	( 78.68,173.64) --
	( 79.72,173.75) --
	( 80.76,173.85) --
	( 81.74,173.95) --
	( 82.74,174.05) --
	( 83.79,174.15) --
	( 84.88,174.25) --
	( 86.01,174.36) --
	( 87.18,174.46) --
	( 88.40,174.56) --
	( 89.66,174.66) --
	( 90.94,174.76) --
	( 92.23,174.87) --
	( 93.57,174.97) --
	( 95.00,175.07) --
	( 96.45,175.17) --
	( 97.92,175.27) --
	( 99.41,175.38) --
	(100.92,175.48) --
	(102.43,175.58) --
	(103.84,175.68) --
	(105.22,175.78) --
	(106.62,175.89) --
	(107.99,175.99) --
	(109.37,176.09) --
	(110.72,176.19) --
	(112.09,176.29) --
	(113.43,176.39) --
	(114.76,176.50) --
	(116.18,176.60) --
	(117.67,176.70) --
	(119.18,176.80) --
	(120.65,176.90) --
	(122.08,177.01) --
	(123.41,177.11) --
	(124.65,177.21) --
	(125.91,177.31) --
	(127.21,177.41) --
	(128.55,177.52) --
	(129.95,177.62) --
	(131.33,177.72) --
	(132.62,177.82) --
	(133.84,177.92) --
	(134.99,178.03) --
	(136.16,178.13) --
	(137.40,178.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.84,171.71) --
	( 30.26,171.81) --
	( 31.63,171.91) --
	( 32.96,172.01) --
	( 34.30,172.11) --
	( 35.57,172.22) --
	( 36.84,172.32) --
	( 38.18,172.42) --
	( 39.57,172.52) --
	( 40.94,172.62) --
	( 42.22,172.73) --
	( 43.49,172.83) --
	( 44.79,172.93) --
	( 46.08,173.03) --
	( 47.34,173.13) --
	( 48.69,173.24) --
	( 50.00,173.34) --
	( 51.27,173.44) --
	( 52.43,173.54) --
	( 53.59,173.64) --
	( 54.76,173.75) --
	( 55.84,173.85) --
	( 56.92,173.95) --
	( 57.91,174.05) --
	( 58.88,174.15) --
	( 59.89,174.25) --
	( 60.99,174.36) --
	( 62.16,174.46) --
	( 63.30,174.56) --
	( 64.41,174.66) --
	( 65.51,174.76) --
	( 66.69,174.87) --
	( 67.90,174.97) --
	( 69.14,175.07) --
	( 70.49,175.17) --
	( 71.83,175.27) --
	( 73.17,175.38) --
	( 74.51,175.48) --
	( 75.87,175.58) --
	( 77.26,175.68) --
	( 78.64,175.78) --
	( 80.01,175.89) --
	( 81.40,175.99) --
	( 82.74,176.09) --
	( 84.09,176.19) --
	( 85.38,176.29) --
	( 86.66,176.39) --
	( 87.93,176.50) --
	( 89.18,176.60) --
	( 90.44,176.70) --
	( 91.78,176.80) --
	( 93.09,176.90) --
	( 94.39,177.01) --
	( 95.70,177.11) --
	( 97.07,177.21) --
	( 98.45,177.31) --
	( 99.77,177.41) --
	(101.13,177.52) --
	(102.52,177.62) --
	(103.91,177.72) --
	(105.38,177.82) --
	(106.87,177.92) --
	(108.45,178.03) --
	(110.01,178.13) --
	(111.50,178.23) --
	(112.93,178.33) --
	(114.30,178.43) --
	(115.68,178.53) --
	(117.02,178.64) --
	(118.39,178.74) --
	(119.74,178.84) --
	(121.10,178.94) --
	(122.49,179.04) --
	(123.78,179.15) --
	(125.11,179.25) --
	(126.49,179.35) --
	(127.87,179.45) --
	(129.16,179.55) --
	(130.42,179.66) --
	(131.72,179.76) --
	(133.04,179.86) --
	(134.35,179.96) --
	(135.70,180.06) --
	(136.94,180.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 29.04,173.75) --
	( 30.36,173.85) --
	( 31.56,173.95) --
	( 32.73,174.05) --
	( 33.90,174.15) --
	( 35.04,174.25) --
	( 36.17,174.36) --
	( 37.30,174.46) --
	( 38.47,174.56) --
	( 39.61,174.66) --
	( 40.79,174.76) --
	( 41.98,174.87) --
	( 43.17,174.97) --
	( 44.36,175.07) --
	( 45.56,175.17) --
	( 46.75,175.27) --
	( 47.81,175.38) --
	( 48.90,175.48) --
	( 49.93,175.58) --
	( 51.02,175.68) --
	( 52.21,175.78) --
	( 53.46,175.89) --
	( 54.70,175.99) --
	( 55.95,176.09) --
	( 57.20,176.19) --
	( 58.47,176.29) --
	( 59.69,176.39) --
	( 60.89,176.50) --
	( 62.14,176.60) --
	( 63.43,176.70) --
	( 64.74,176.80) --
	( 66.12,176.90) --
	( 67.49,177.01) --
	( 68.83,177.11) --
	( 70.14,177.21) --
	( 71.49,177.31) --
	( 72.95,177.41) --
	( 74.38,177.52) --
	( 75.77,177.62) --
	( 77.17,177.72) --
	( 78.50,177.82) --
	( 79.87,177.92) --
	( 81.20,178.03) --
	( 82.53,178.13) --
	( 83.94,178.23) --
	( 85.33,178.33) --
	( 86.69,178.43) --
	( 88.00,178.53) --
	( 89.30,178.64) --
	( 90.61,178.74) --
	( 91.92,178.84) --
	( 93.23,178.94) --
	( 94.56,179.04) --
	( 95.91,179.15) --
	( 97.23,179.25) --
	( 98.53,179.35) --
	( 99.87,179.45) --
	(101.23,179.55) --
	(102.55,179.66) --
	(103.88,179.76) --
	(105.13,179.86) --
	(106.34,179.96) --
	(107.59,180.06) --
	(108.94,180.17) --
	(110.25,180.27) --
	(111.57,180.37) --
	(112.99,180.47) --
	(114.47,180.57) --
	(116.02,180.67) --
	(117.59,180.78) --
	(119.15,180.88) --
	(120.67,180.98) --
	(122.25,181.08) --
	(123.83,181.18) --
	(125.34,181.29) --
	(126.78,181.39) --
	(128.23,181.49) --
	(129.68,181.59) --
	(131.12,181.69) --
	(132.53,181.80) --
	(133.92,181.90) --
	(135.22,182.00) --
	(136.46,182.10) --
	(137.67,182.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.19,175.89) --
	( 29.52,175.99) --
	( 30.81,176.09) --
	( 32.04,176.19) --
	( 33.23,176.29) --
	( 34.38,176.39) --
	( 35.49,176.50) --
	( 36.55,176.60) --
	( 37.70,176.70) --
	( 38.84,176.80) --
	( 40.02,176.90) --
	( 41.16,177.01) --
	( 42.37,177.11) --
	( 43.61,177.21) --
	( 44.94,177.31) --
	( 46.33,177.41) --
	( 47.75,177.52) --
	( 49.14,177.62) --
	( 50.57,177.72) --
	( 51.98,177.82) --
	( 53.37,177.92) --
	( 54.74,178.03) --
	( 56.12,178.13) --
	( 57.45,178.23) --
	( 58.77,178.33) --
	( 60.09,178.43) --
	( 61.45,178.53) --
	( 62.79,178.64) --
	( 64.07,178.74) --
	( 65.33,178.84) --
	( 66.57,178.94) --
	( 67.82,179.04) --
	( 69.00,179.15) --
	( 70.18,179.25) --
	( 71.38,179.35) --
	( 72.64,179.45) --
	( 73.94,179.55) --
	( 75.23,179.66) --
	( 76.48,179.76) --
	( 77.70,179.86) --
	( 78.84,179.96) --
	( 79.97,180.06) --
	( 81.13,180.17) --
	( 82.20,180.27) --
	( 83.34,180.37) --
	( 84.48,180.47) --
	( 85.62,180.57) --
	( 86.75,180.67) --
	( 87.94,180.78) --
	( 89.21,180.88) --
	( 90.56,180.98) --
	( 91.89,181.08) --
	( 93.26,181.18) --
	( 94.62,181.29) --
	( 95.95,181.39) --
	( 97.38,181.49) --
	( 98.87,181.59) --
	(100.40,181.69) --
	(101.99,181.80) --
	(103.58,181.90) --
	(105.20,182.00) --
	(106.79,182.10) --
	(108.34,182.20) --
	(109.84,182.31) --
	(111.37,182.41) --
	(112.88,182.51) --
	(114.39,182.61) --
	(115.84,182.71) --
	(117.21,182.81) --
	(118.51,182.92) --
	(119.76,183.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 29.01,178.33) --
	( 30.37,178.43) --
	( 31.72,178.53) --
	( 33.10,178.64) --
	( 34.43,178.74) --
	( 35.75,178.84) --
	( 37.12,178.94) --
	( 38.52,179.04) --
	( 39.91,179.15) --
	( 41.22,179.25) --
	( 42.55,179.35) --
	( 43.86,179.45) --
	( 45.07,179.55) --
	( 46.31,179.66) --
	( 47.56,179.76) --
	( 48.81,179.86) --
	( 50.06,179.96) --
	( 51.27,180.06) --
	( 52.58,180.17) --
	( 53.76,180.27) --
	( 54.87,180.37) --
	( 56.02,180.47) --
	( 57.21,180.57) --
	( 58.37,180.67) --
	( 59.64,180.78) --
	( 61.00,180.88) --
	( 62.40,180.98) --
	( 63.87,181.08) --
	( 65.34,181.18) --
	( 66.77,181.29) --
	( 68.13,181.39) --
	( 69.46,181.49) --
	( 70.78,181.59) --
	( 72.15,181.69) --
	( 73.56,181.80) --
	( 74.95,181.90) --
	( 76.46,182.00) --
	( 78.02,182.10) --
	( 79.60,182.20) --
	( 81.05,182.31) --
	( 82.51,182.41) --
	( 84.00,182.51) --
	( 85.52,182.61) --
	( 87.08,182.71) --
	( 88.63,182.81) --
	( 90.15,182.92) --
	( 91.64,183.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 29.46,180.67) --
	( 30.80,180.78) --
	( 32.14,180.88) --
	( 33.50,180.98) --
	( 34.88,181.08) --
	( 36.23,181.18) --
	( 37.58,181.29) --
	( 38.97,181.39) --
	( 40.39,181.49) --
	( 41.81,181.59) --
	( 43.19,181.69) --
	( 44.50,181.80) --
	( 45.81,181.90) --
	( 47.06,182.00) --
	( 48.33,182.10) --
	( 49.66,182.20) --
	( 51.04,182.31) --
	( 52.53,182.41) --
	( 54.03,182.51) --
	( 55.47,182.61) --
	( 56.87,182.71) --
	( 58.21,182.81) --
	( 59.52,182.92) --
	( 60.94,183.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 28.28,182.71) --
	( 29.68,182.81) --
	( 31.06,182.92) --
	( 32.46,183.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor,fill opacity=0.70] ( 28.42, 29.00) --
	( 77.80, 29.00) --
	( 77.80, 48.10) --
	( 28.42, 48.10) --
	( 28.42, 29.00) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 53.11, 36.73) {\textbf{Simulation}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.79,386.39);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.49, 24.16) -- (272.22, 24.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.49, 24.16) -- (162.49, 20.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.92, 24.16) -- (189.92, 20.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.36, 24.16) -- (217.36, 20.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.79, 24.16) -- (244.79, 20.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.22, 24.16) -- (272.22, 20.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (162.49, 13.86) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (189.92, 13.86) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (217.36, 13.86) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (244.79, 13.86) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (272.22, 13.86) {4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.10, 24.16) --
	(276.61, 24.16) --
	(276.61,189.23) --
	(158.10,189.23) --
	(158.10, 24.16);
\end{scope}
\begin{scope}
\path[clip] (142.26,  0.00) rectangle (284.53,193.19);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (217.36,  1.98) {Space (m)};
\end{scope}
\begin{scope}
\path[clip] (158.10, 24.16) rectangle (276.61,189.23);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.92, 52.89) --
	(163.68, 52.99) --
	(164.48, 53.10) --
	(165.29, 53.20) --
	(165.98, 53.30) --
	(166.65, 53.40) --
	(167.26, 53.50) --
	(167.86, 53.61) --
	(168.42, 53.71) --
	(169.03, 53.81) --
	(169.74, 53.91) --
	(170.41, 54.01) --
	(171.11, 54.11) --
	(171.83, 54.22) --
	(172.55, 54.32) --
	(173.26, 54.42) --
	(174.06, 54.52) --
	(174.86, 54.62) --
	(175.70, 54.73) --
	(176.50, 54.83) --
	(177.20, 54.93) --
	(177.86, 55.03) --
	(178.50, 55.13) --
	(179.19, 55.24) --
	(179.89, 55.34) --
	(180.55, 55.44) --
	(181.21, 55.54) --
	(181.87, 55.64) --
	(182.54, 55.75) --
	(183.20, 55.85) --
	(183.89, 55.95) --
	(184.62, 56.05) --
	(185.40, 56.15) --
	(186.21, 56.25) --
	(187.03, 56.36) --
	(187.73, 56.46) --
	(188.42, 56.56) --
	(189.19, 56.66) --
	(189.96, 56.76) --
	(190.80, 56.87) --
	(191.71, 56.97) --
	(192.61, 57.07) --
	(193.49, 57.17) --
	(194.43, 57.27) --
	(195.37, 57.38) --
	(196.25, 57.48) --
	(197.06, 57.58) --
	(197.89, 57.68) --
	(198.71, 57.78) --
	(199.58, 57.88) --
	(200.43, 57.99) --
	(201.22, 58.09) --
	(201.91, 58.19) --
	(202.56, 58.29) --
	(203.21, 58.39) --
	(203.92, 58.50) --
	(204.61, 58.60) --
	(205.32, 58.70) --
	(205.99, 58.80) --
	(206.77, 58.90) --
	(207.60, 59.01) --
	(208.47, 59.11) --
	(209.36, 59.21) --
	(210.25, 59.31) --
	(211.11, 59.41) --
	(211.94, 59.52) --
	(212.78, 59.62) --
	(213.60, 59.72) --
	(214.43, 59.82) --
	(215.23, 59.92) --
	(215.99, 60.02) --
	(216.66, 60.13) --
	(217.28, 60.23) --
	(217.83, 60.33) --
	(218.38, 60.43) --
	(218.97, 60.53) --
	(219.52, 60.64) --
	(220.05, 60.74) --
	(220.57, 60.84) --
	(221.07, 60.94) --
	(221.59, 61.04) --
	(222.09, 61.15) --
	(222.56, 61.25) --
	(222.99, 61.35) --
	(223.49, 61.45) --
	(224.01, 61.55) --
	(224.60, 61.66) --
	(225.26, 61.76) --
	(226.00, 61.86) --
	(226.73, 61.96) --
	(227.51, 62.06) --
	(228.32, 62.16) --
	(229.13, 62.27) --
	(229.94, 62.37) --
	(230.68, 62.47) --
	(231.34, 62.57) --
	(231.94, 62.67) --
	(232.50, 62.78) --
	(233.06, 62.88) --
	(233.62, 62.98) --
	(234.14, 63.08) --
	(234.61, 63.18) --
	(235.06, 63.29) --
	(235.60, 63.39) --
	(236.24, 63.49) --
	(236.92, 63.59) --
	(237.60, 63.69) --
	(238.36, 63.80) --
	(239.08, 63.90) --
	(239.77, 64.00) --
	(240.45, 64.10) --
	(241.21, 64.20) --
	(242.00, 64.30) --
	(242.79, 64.41) --
	(243.55, 64.51) --
	(244.27, 64.61) --
	(245.00, 64.71) --
	(245.74, 64.81) --
	(246.44, 64.92) --
	(247.07, 65.02) --
	(247.73, 65.12) --
	(248.42, 65.22) --
	(249.20, 65.32) --
	(249.92, 65.43) --
	(250.59, 65.53) --
	(251.25, 65.63) --
	(251.91, 65.73) --
	(252.54, 65.83) --
	(253.14, 65.94) --
	(253.74, 66.04) --
	(254.37, 66.14) --
	(254.98, 66.24) --
	(255.62, 66.34) --
	(256.17, 66.44) --
	(256.78, 66.55) --
	(257.41, 66.65) --
	(258.04, 66.75) --
	(258.64, 66.85) --
	(259.25, 66.95) --
	(259.86, 67.06) --
	(260.40, 67.16) --
	(260.85, 67.26) --
	(261.30, 67.36) --
	(261.75, 67.46) --
	(262.14, 67.57) --
	(262.42, 67.67) --
	(262.71, 67.77) --
	(263.03, 67.87) --
	(263.32, 67.97) --
	(263.57, 68.07) --
	(263.73, 68.18) --
	(263.87, 68.28) --
	(264.09, 68.38) --
	(264.35, 68.48) --
	(264.64, 68.58) --
	(264.96, 68.69) --
	(265.25, 68.79) --
	(265.54, 68.89) --
	(265.91, 68.99) --
	(266.36, 69.09) --
	(266.88, 69.20) --
	(267.39, 69.30) --
	(267.93, 69.40) --
	(268.44, 69.50) --
	(269.02, 69.60) --
	(269.62, 69.71) --
	(270.23, 69.81) --
	(270.82, 69.91) --
	(271.44, 70.01) --
	(272.08, 70.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (234.39, 30.37) --
	(234.94, 30.47) --
	(235.45, 30.58) --
	(235.98, 30.68) --
	(236.48, 30.78) --
	(236.95, 30.88) --
	(237.40, 30.98) --
	(237.87, 31.09) --
	(238.43, 31.19) --
	(239.10, 31.29) --
	(239.77, 31.39) --
	(240.43, 31.49) --
	(241.11, 31.59) --
	(241.79, 31.70) --
	(242.44, 31.80) --
	(242.99, 31.90) --
	(243.59, 32.00) --
	(244.17, 32.10) --
	(244.70, 32.21) --
	(245.28, 32.31) --
	(245.85, 32.41) --
	(246.48, 32.51) --
	(247.13, 32.61) --
	(247.79, 32.72) --
	(248.42, 32.82) --
	(249.06, 32.92) --
	(249.71, 33.02) --
	(250.28, 33.12) --
	(250.80, 33.23) --
	(251.27, 33.33) --
	(251.81, 33.43) --
	(252.40, 33.53) --
	(252.99, 33.63) --
	(253.55, 33.73) --
	(254.09, 33.84) --
	(254.53, 33.94) --
	(254.91, 34.04) --
	(255.32, 34.14) --
	(255.76, 34.24) --
	(256.20, 34.35) --
	(256.68, 34.45) --
	(257.14, 34.55) --
	(257.60, 34.65) --
	(258.06, 34.75) --
	(258.52, 34.86) --
	(258.99, 34.96) --
	(259.48, 35.06) --
	(259.95, 35.16) --
	(260.39, 35.26) --
	(260.86, 35.37) --
	(261.19, 35.47) --
	(261.56, 35.57) --
	(261.97, 35.67) --
	(262.39, 35.77) --
	(262.85, 35.87) --
	(263.30, 35.98) --
	(263.66, 36.08) --
	(263.93, 36.18) --
	(264.16, 36.28) --
	(264.39, 36.38) --
	(264.63, 36.49) --
	(264.90, 36.59) --
	(265.17, 36.69) --
	(265.40, 36.79) --
	(265.61, 36.89) --
	(265.93, 37.00) --
	(266.35, 37.10) --
	(266.77, 37.20) --
	(267.26, 37.30) --
	(267.72, 37.40) --
	(268.16, 37.50) --
	(268.75, 37.61) --
	(269.37, 37.71) --
	(269.99, 37.81) --
	(270.62, 37.91) --
	(271.31, 38.01) --
	(271.95, 38.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (163.10, 68.38) --
	(163.80, 68.48) --
	(164.50, 68.58) --
	(165.24, 68.69) --
	(166.02, 68.79) --
	(166.83, 68.89) --
	(167.71, 68.99) --
	(168.65, 69.09) --
	(169.49, 69.20) --
	(170.34, 69.30) --
	(171.12, 69.40) --
	(171.90, 69.50) --
	(172.66, 69.60) --
	(173.37, 69.71) --
	(174.14, 69.81) --
	(174.86, 69.91) --
	(175.52, 70.01) --
	(176.20, 70.11) --
	(176.85, 70.21) --
	(177.51, 70.32) --
	(178.18, 70.42) --
	(178.81, 70.52) --
	(179.37, 70.62) --
	(179.90, 70.72) --
	(180.40, 70.83) --
	(180.86, 70.93) --
	(181.34, 71.03) --
	(181.91, 71.13) --
	(182.42, 71.23) --
	(182.92, 71.34) --
	(183.32, 71.44) --
	(183.73, 71.54) --
	(184.12, 71.64) --
	(184.59, 71.74) --
	(185.03, 71.85) --
	(185.49, 71.95) --
	(186.00, 72.05) --
	(186.52, 72.15) --
	(186.98, 72.25) --
	(187.49, 72.35) --
	(188.01, 72.46) --
	(188.51, 72.56) --
	(189.05, 72.66) --
	(189.60, 72.76) --
	(190.15, 72.86) --
	(190.71, 72.97) --
	(191.32, 73.07) --
	(191.91, 73.17) --
	(192.44, 73.27) --
	(192.94, 73.37) --
	(193.41, 73.48) --
	(193.86, 73.58) --
	(194.33, 73.68) --
	(194.83, 73.78) --
	(195.28, 73.88) --
	(195.77, 73.99) --
	(196.31, 74.09) --
	(196.84, 74.19) --
	(197.29, 74.29) --
	(197.78, 74.39) --
	(198.33, 74.49) --
	(198.91, 74.60) --
	(199.49, 74.70) --
	(200.07, 74.80) --
	(200.58, 74.90) --
	(201.06, 75.00) --
	(201.58, 75.11) --
	(202.01, 75.21) --
	(202.34, 75.31) --
	(202.65, 75.41) --
	(202.88, 75.51) --
	(203.06, 75.62) --
	(203.20, 75.72) --
	(203.38, 75.82) --
	(203.59, 75.92) --
	(203.78, 76.02) --
	(203.91, 76.13) --
	(204.02, 76.23) --
	(204.12, 76.33) --
	(204.21, 76.43) --
	(204.28, 76.53) --
	(204.39, 76.63) --
	(204.58, 76.74) --
	(204.75, 76.84) --
	(204.91, 76.94) --
	(205.00, 77.04) --
	(205.10, 77.14) --
	(205.21, 77.25) --
	(205.41, 77.35) --
	(205.66, 77.45) --
	(206.00, 77.55) --
	(206.37, 77.65) --
	(206.78, 77.76) --
	(207.18, 77.86) --
	(207.52, 77.96) --
	(207.87, 78.06) --
	(208.24, 78.16) --
	(208.59, 78.26) --
	(209.01, 78.37) --
	(209.47, 78.47) --
	(209.90, 78.57) --
	(210.37, 78.67) --
	(210.89, 78.77) --
	(211.38, 78.88) --
	(211.81, 78.98) --
	(212.27, 79.08) --
	(212.74, 79.18) --
	(213.27, 79.28) --
	(213.73, 79.39) --
	(214.24, 79.49) --
	(214.80, 79.59) --
	(215.38, 79.69) --
	(215.92, 79.79) --
	(216.45, 79.90) --
	(216.93, 80.00) --
	(217.34, 80.10) --
	(217.78, 80.20) --
	(218.15, 80.30) --
	(218.46, 80.40) --
	(218.82, 80.51) --
	(219.20, 80.61) --
	(219.53, 80.71) --
	(219.77, 80.81) --
	(219.99, 80.91) --
	(220.24, 81.02) --
	(220.55, 81.12) --
	(220.92, 81.22) --
	(221.32, 81.32) --
	(221.75, 81.42) --
	(222.19, 81.53) --
	(222.58, 81.63) --
	(222.96, 81.73) --
	(223.34, 81.83) --
	(223.68, 81.93) --
	(223.91, 82.04) --
	(224.14, 82.14) --
	(224.34, 82.24) --
	(224.47, 82.34) --
	(224.67, 82.44) --
	(224.89, 82.54) --
	(225.13, 82.65) --
	(225.29, 82.75) --
	(225.44, 82.85) --
	(225.54, 82.95) --
	(225.64, 83.05) --
	(225.73, 83.16) --
	(225.82, 83.26) --
	(225.94, 83.36) --
	(226.02, 83.46) --
	(226.04, 83.56) --
	(225.99, 83.67) --
	(225.92, 83.77) --
	(225.88, 83.87) --
	(225.83, 83.97) --
	(225.82, 84.07) --
	(225.80, 84.18) --
	(225.77, 84.28) --
	(225.72, 84.38) --
	(225.67, 84.48) --
	(225.68, 84.58) --
	(225.63, 84.68) --
	(225.62, 84.79) --
	(225.60, 84.89) --
	(225.63, 84.99) --
	(225.73, 85.09) --
	(225.84, 85.19) --
	(225.96, 85.30) --
	(226.17, 85.40) --
	(226.40, 85.50) --
	(226.62, 85.60) --
	(226.90, 85.70) --
	(227.28, 85.81) --
	(227.61, 85.91) --
	(227.96, 86.01) --
	(228.36, 86.11) --
	(228.72, 86.21) --
	(229.07, 86.32) --
	(229.40, 86.42) --
	(229.69, 86.52) --
	(229.99, 86.62) --
	(230.32, 86.72) --
	(230.65, 86.82) --
	(231.00, 86.93) --
	(231.32, 87.03) --
	(231.70, 87.13) --
	(232.10, 87.23) --
	(232.46, 87.33) --
	(232.84, 87.44) --
	(233.21, 87.54) --
	(233.55, 87.64) --
	(233.90, 87.74) --
	(234.24, 87.84) --
	(234.57, 87.95) --
	(234.98, 88.05) --
	(235.40, 88.15) --
	(235.89, 88.25) --
	(236.46, 88.35) --
	(237.02, 88.45) --
	(237.55, 88.56) --
	(238.00, 88.66) --
	(238.39, 88.76) --
	(238.80, 88.86) --
	(239.24, 88.96) --
	(239.74, 89.07) --
	(240.34, 89.17) --
	(240.91, 89.27) --
	(241.58, 89.37) --
	(242.29, 89.47) --
	(242.97, 89.58) --
	(243.60, 89.68) --
	(244.22, 89.78) --
	(244.82, 89.88) --
	(245.40, 89.98) --
	(246.08, 90.09) --
	(246.81, 90.19) --
	(247.51, 90.29) --
	(248.22, 90.39) --
	(248.89, 90.49) --
	(249.58, 90.59) --
	(250.31, 90.70) --
	(251.02, 90.80) --
	(251.76, 90.90) --
	(252.50, 91.00) --
	(253.12, 91.10) --
	(253.79, 91.21) --
	(254.54, 91.31) --
	(255.40, 91.41) --
	(256.27, 91.51) --
	(257.13, 91.61) --
	(258.04, 91.72) --
	(258.89, 91.82) --
	(259.61, 91.92) --
	(260.34, 92.02) --
	(261.07, 92.12) --
	(261.82, 92.23) --
	(262.69, 92.33) --
	(263.58, 92.43) --
	(264.40, 92.53) --
	(265.15, 92.63) --
	(265.85, 92.73) --
	(266.48, 92.84) --
	(267.09, 92.94) --
	(267.66, 93.04) --
	(268.28, 93.14) --
	(269.02, 93.24) --
	(269.79, 93.35) --
	(270.53, 93.45) --
	(271.19, 93.55) --
	(271.82, 93.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.99, 47.69) --
	(163.63, 47.80) --
	(164.28, 47.90) --
	(164.97, 48.00) --
	(165.70, 48.10) --
	(166.41, 48.20) --
	(167.03, 48.31) --
	(167.59, 48.41) --
	(168.16, 48.51) --
	(168.76, 48.61) --
	(169.29, 48.71) --
	(169.80, 48.82) --
	(170.26, 48.92) --
	(170.77, 49.02) --
	(171.37, 49.12) --
	(172.04, 49.22) --
	(172.70, 49.33) --
	(173.35, 49.43) --
	(174.00, 49.53) --
	(174.67, 49.63) --
	(175.27, 49.73) --
	(175.80, 49.83) --
	(176.48, 49.94) --
	(177.19, 50.04) --
	(177.95, 50.14) --
	(178.77, 50.24) --
	(179.64, 50.34) --
	(180.51, 50.45) --
	(181.38, 50.55) --
	(182.24, 50.65) --
	(183.03, 50.75) --
	(183.78, 50.85) --
	(184.47, 50.96) --
	(185.21, 51.06) --
	(185.86, 51.16) --
	(186.50, 51.26) --
	(187.23, 51.36) --
	(187.93, 51.47) --
	(188.57, 51.57) --
	(189.20, 51.67) --
	(189.90, 51.77) --
	(190.58, 51.87) --
	(191.31, 51.97) --
	(192.07, 52.08) --
	(192.88, 52.18) --
	(193.73, 52.28) --
	(194.56, 52.38) --
	(195.38, 52.48) --
	(196.21, 52.59) --
	(197.06, 52.69) --
	(197.90, 52.79) --
	(198.67, 52.89) --
	(199.46, 52.99) --
	(200.26, 53.10) --
	(201.05, 53.20) --
	(201.81, 53.30) --
	(202.57, 53.40) --
	(203.31, 53.50) --
	(204.09, 53.61) --
	(204.87, 53.71) --
	(205.62, 53.81) --
	(206.28, 53.91) --
	(206.94, 54.01) --
	(207.58, 54.11) --
	(208.23, 54.22) --
	(208.90, 54.32) --
	(209.60, 54.42) --
	(210.33, 54.52) --
	(211.04, 54.62) --
	(211.67, 54.73) --
	(212.37, 54.83) --
	(213.02, 54.93) --
	(213.66, 55.03) --
	(214.32, 55.13) --
	(215.02, 55.24) --
	(215.69, 55.34) --
	(216.37, 55.44) --
	(217.02, 55.54) --
	(217.60, 55.64) --
	(218.19, 55.75) --
	(218.83, 55.85) --
	(219.43, 55.95) --
	(219.99, 56.05) --
	(220.52, 56.15) --
	(221.08, 56.25) --
	(221.66, 56.36) --
	(222.24, 56.46) --
	(222.83, 56.56) --
	(223.46, 56.66) --
	(224.08, 56.76) --
	(224.59, 56.87) --
	(225.10, 56.97) --
	(225.62, 57.07) --
	(226.24, 57.17) --
	(226.84, 57.27) --
	(227.44, 57.38) --
	(228.04, 57.48) --
	(228.61, 57.58) --
	(229.17, 57.68) --
	(229.76, 57.78) --
	(230.42, 57.88) --
	(231.11, 57.99) --
	(231.82, 58.09) --
	(232.54, 58.19) --
	(233.25, 58.29) --
	(234.01, 58.39) --
	(234.80, 58.50) --
	(235.68, 58.60) --
	(236.56, 58.70) --
	(237.41, 58.80) --
	(238.18, 58.90) --
	(238.96, 59.01) --
	(239.78, 59.11) --
	(240.60, 59.21) --
	(241.37, 59.31) --
	(242.14, 59.41) --
	(242.78, 59.52) --
	(243.36, 59.62) --
	(243.96, 59.72) --
	(244.57, 59.82) --
	(245.16, 59.92) --
	(245.73, 60.02) --
	(246.39, 60.13) --
	(247.09, 60.23) --
	(247.81, 60.33) --
	(248.48, 60.43) --
	(249.12, 60.53) --
	(249.72, 60.64) --
	(250.32, 60.74) --
	(250.78, 60.84) --
	(251.20, 60.94) --
	(251.63, 61.04) --
	(252.07, 61.15) --
	(252.56, 61.25) --
	(253.12, 61.35) --
	(253.68, 61.45) --
	(254.25, 61.55) --
	(254.87, 61.66) --
	(255.50, 61.76) --
	(256.12, 61.86) --
	(256.73, 61.96) --
	(257.35, 62.06) --
	(258.02, 62.16) --
	(258.74, 62.27) --
	(259.53, 62.37) --
	(260.33, 62.47) --
	(261.12, 62.57) --
	(261.86, 62.67) --
	(262.57, 62.78) --
	(263.26, 62.88) --
	(264.00, 62.98) --
	(264.84, 63.08) --
	(265.79, 63.18) --
	(266.80, 63.29) --
	(267.79, 63.39) --
	(268.73, 63.49) --
	(269.65, 63.59) --
	(270.54, 63.69) --
	(271.36, 63.80) --
	(272.09, 63.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (168.50, 30.37) --
	(168.98, 30.47) --
	(169.50, 30.58) --
	(170.05, 30.68) --
	(170.63, 30.78) --
	(171.18, 30.88) --
	(171.67, 30.98) --
	(172.05, 31.09) --
	(172.42, 31.19) --
	(172.80, 31.29) --
	(173.19, 31.39) --
	(173.58, 31.49) --
	(174.00, 31.59) --
	(174.41, 31.70) --
	(174.83, 31.80) --
	(175.34, 31.90) --
	(175.91, 32.00) --
	(176.53, 32.10) --
	(177.16, 32.21) --
	(177.77, 32.31) --
	(178.40, 32.41) --
	(179.10, 32.51) --
	(179.81, 32.61) --
	(180.48, 32.72) --
	(181.07, 32.82) --
	(181.55, 32.92) --
	(181.98, 33.02) --
	(182.39, 33.12) --
	(182.78, 33.23) --
	(183.19, 33.33) --
	(183.68, 33.43) --
	(184.18, 33.53) --
	(184.71, 33.63) --
	(185.15, 33.73) --
	(185.60, 33.84) --
	(186.13, 33.94) --
	(186.70, 34.04) --
	(187.25, 34.14) --
	(187.75, 34.24) --
	(188.23, 34.35) --
	(188.67, 34.45) --
	(189.07, 34.55) --
	(189.47, 34.65) --
	(189.93, 34.75) --
	(190.49, 34.86) --
	(191.13, 34.96) --
	(191.76, 35.06) --
	(192.37, 35.16) --
	(192.99, 35.26) --
	(193.61, 35.37) --
	(194.21, 35.47) --
	(194.82, 35.57) --
	(195.46, 35.67) --
	(196.12, 35.77) --
	(196.76, 35.87) --
	(197.42, 35.98) --
	(198.04, 36.08) --
	(198.63, 36.18) --
	(199.13, 36.28) --
	(199.60, 36.38) --
	(200.14, 36.49) --
	(200.68, 36.59) --
	(201.28, 36.69) --
	(201.92, 36.79) --
	(202.59, 36.89) --
	(203.27, 37.00) --
	(204.01, 37.10) --
	(204.74, 37.20) --
	(205.39, 37.30) --
	(206.02, 37.40) --
	(206.66, 37.50) --
	(207.27, 37.61) --
	(207.81, 37.71) --
	(208.39, 37.81) --
	(208.97, 37.91) --
	(209.56, 38.01) --
	(210.18, 38.12) --
	(210.74, 38.22) --
	(211.27, 38.32) --
	(211.78, 38.42) --
	(212.34, 38.52) --
	(212.94, 38.63) --
	(213.50, 38.73) --
	(214.13, 38.83) --
	(214.76, 38.93) --
	(215.46, 39.03) --
	(216.19, 39.14) --
	(216.95, 39.24) --
	(217.68, 39.34) --
	(218.46, 39.44) --
	(219.25, 39.54) --
	(220.05, 39.64) --
	(220.81, 39.75) --
	(221.60, 39.85) --
	(222.45, 39.95) --
	(223.38, 40.05) --
	(224.22, 40.15) --
	(225.00, 40.26) --
	(225.76, 40.36) --
	(226.62, 40.46) --
	(227.50, 40.56) --
	(228.33, 40.66) --
	(229.16, 40.77) --
	(229.97, 40.87) --
	(230.70, 40.97) --
	(231.39, 41.07) --
	(232.09, 41.17) --
	(232.78, 41.28) --
	(233.49, 41.38) --
	(234.21, 41.48) --
	(234.91, 41.58) --
	(235.63, 41.68) --
	(236.31, 41.78) --
	(237.03, 41.89) --
	(237.67, 41.99) --
	(238.32, 42.09) --
	(238.95, 42.19) --
	(239.51, 42.29) --
	(240.13, 42.40) --
	(240.77, 42.50) --
	(241.36, 42.60) --
	(241.99, 42.70) --
	(242.62, 42.80) --
	(243.24, 42.91) --
	(243.82, 43.01) --
	(244.40, 43.11) --
	(244.98, 43.21) --
	(245.60, 43.31) --
	(246.29, 43.42) --
	(246.98, 43.52) --
	(247.71, 43.62) --
	(248.47, 43.72) --
	(249.32, 43.82) --
	(250.16, 43.92) --
	(250.86, 44.03) --
	(251.54, 44.13) --
	(252.23, 44.23) --
	(252.87, 44.33) --
	(253.53, 44.43) --
	(254.22, 44.54) --
	(254.90, 44.64) --
	(255.60, 44.74) --
	(256.29, 44.84) --
	(256.94, 44.94) --
	(257.62, 45.05) --
	(258.29, 45.15) --
	(258.91, 45.25) --
	(259.55, 45.35) --
	(260.23, 45.45) --
	(260.94, 45.56) --
	(261.68, 45.66) --
	(262.45, 45.76) --
	(263.16, 45.86) --
	(263.89, 45.96) --
	(264.61, 46.06) --
	(265.33, 46.17) --
	(266.03, 46.27) --
	(266.67, 46.37) --
	(267.35, 46.47) --
	(268.07, 46.57) --
	(268.91, 46.68) --
	(269.72, 46.78) --
	(270.49, 46.88) --
	(271.26, 46.98) --
	(272.04, 47.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.89, 50.24) --
	(163.52, 50.34) --
	(164.09, 50.45) --
	(164.63, 50.55) --
	(165.17, 50.65) --
	(165.78, 50.75) --
	(166.42, 50.85) --
	(167.06, 50.96) --
	(167.75, 51.06) --
	(168.42, 51.16) --
	(169.12, 51.26) --
	(169.74, 51.36) --
	(170.40, 51.47) --
	(171.10, 51.57) --
	(171.80, 51.67) --
	(172.54, 51.77) --
	(173.37, 51.87) --
	(174.25, 51.97) --
	(175.13, 52.08) --
	(176.00, 52.18) --
	(176.82, 52.28) --
	(177.66, 52.38) --
	(178.56, 52.48) --
	(179.41, 52.59) --
	(180.15, 52.69) --
	(180.87, 52.79) --
	(181.59, 52.89) --
	(182.37, 52.99) --
	(183.16, 53.10) --
	(183.96, 53.20) --
	(184.77, 53.30) --
	(185.52, 53.40) --
	(186.22, 53.50) --
	(186.89, 53.61) --
	(187.47, 53.71) --
	(188.03, 53.81) --
	(188.59, 53.91) --
	(189.18, 54.01) --
	(189.83, 54.11) --
	(190.58, 54.22) --
	(191.37, 54.32) --
	(192.12, 54.42) --
	(192.77, 54.52) --
	(193.43, 54.62) --
	(194.00, 54.73) --
	(194.60, 54.83) --
	(195.10, 54.93) --
	(195.58, 55.03) --
	(196.22, 55.13) --
	(196.96, 55.24) --
	(197.75, 55.34) --
	(198.55, 55.44) --
	(199.24, 55.54) --
	(199.84, 55.64) --
	(200.55, 55.75) --
	(201.25, 55.85) --
	(201.93, 55.95) --
	(202.61, 56.05) --
	(203.31, 56.15) --
	(204.03, 56.25) --
	(204.73, 56.36) --
	(205.47, 56.46) --
	(206.30, 56.56) --
	(207.21, 56.66) --
	(208.13, 56.76) --
	(209.06, 56.87) --
	(209.98, 56.97) --
	(210.88, 57.07) --
	(211.71, 57.17) --
	(212.47, 57.27) --
	(213.23, 57.38) --
	(213.97, 57.48) --
	(214.63, 57.58) --
	(215.24, 57.68) --
	(215.85, 57.78) --
	(216.46, 57.88) --
	(217.08, 57.99) --
	(217.75, 58.09) --
	(218.43, 58.19) --
	(219.12, 58.29) --
	(219.82, 58.39) --
	(220.56, 58.50) --
	(221.34, 58.60) --
	(222.09, 58.70) --
	(222.79, 58.80) --
	(223.44, 58.90) --
	(224.08, 59.01) --
	(224.69, 59.11) --
	(225.29, 59.21) --
	(225.81, 59.31) --
	(226.35, 59.41) --
	(226.85, 59.52) --
	(227.34, 59.62) --
	(227.82, 59.72) --
	(228.30, 59.82) --
	(228.86, 59.92) --
	(229.42, 60.02) --
	(229.99, 60.13) --
	(230.59, 60.23) --
	(231.18, 60.33) --
	(231.73, 60.43) --
	(232.23, 60.53) --
	(232.75, 60.64) --
	(233.32, 60.74) --
	(233.88, 60.84) --
	(234.43, 60.94) --
	(234.98, 61.04) --
	(235.54, 61.15) --
	(236.11, 61.25) --
	(236.62, 61.35) --
	(237.13, 61.45) --
	(237.74, 61.55) --
	(238.41, 61.66) --
	(239.07, 61.76) --
	(239.67, 61.86) --
	(240.30, 61.96) --
	(240.93, 62.06) --
	(241.55, 62.16) --
	(242.23, 62.27) --
	(242.84, 62.37) --
	(243.53, 62.47) --
	(244.21, 62.57) --
	(244.82, 62.67) --
	(245.45, 62.78) --
	(246.09, 62.88) --
	(246.71, 62.98) --
	(247.32, 63.08) --
	(247.88, 63.18) --
	(248.46, 63.29) --
	(249.10, 63.39) --
	(249.78, 63.49) --
	(250.41, 63.59) --
	(250.98, 63.69) --
	(251.59, 63.80) --
	(252.20, 63.90) --
	(252.79, 64.00) --
	(253.33, 64.10) --
	(253.81, 64.20) --
	(254.25, 64.30) --
	(254.72, 64.41) --
	(255.25, 64.51) --
	(255.82, 64.61) --
	(256.36, 64.71) --
	(256.92, 64.81) --
	(257.49, 64.92) --
	(258.05, 65.02) --
	(258.64, 65.12) --
	(259.21, 65.22) --
	(259.78, 65.32) --
	(260.31, 65.43) --
	(260.88, 65.53) --
	(261.52, 65.63) --
	(262.14, 65.73) --
	(262.70, 65.83) --
	(263.27, 65.94) --
	(263.84, 66.04) --
	(264.43, 66.14) --
	(265.09, 66.24) --
	(265.60, 66.34) --
	(266.11, 66.44) --
	(266.72, 66.55) --
	(267.29, 66.65) --
	(267.85, 66.75) --
	(268.32, 66.85) --
	(268.71, 66.95) --
	(269.02, 67.06) --
	(269.32, 67.16) --
	(269.60, 67.26) --
	(269.95, 67.36) --
	(270.37, 67.46) --
	(270.80, 67.57) --
	(271.33, 67.67) --
	(271.83, 67.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (163.08, 55.75) --
	(163.71, 55.85) --
	(164.25, 55.95) --
	(164.79, 56.05) --
	(165.27, 56.15) --
	(165.74, 56.25) --
	(166.17, 56.36) --
	(166.57, 56.46) --
	(167.06, 56.56) --
	(167.53, 56.66) --
	(168.03, 56.76) --
	(168.59, 56.87) --
	(169.19, 56.97) --
	(169.81, 57.07) --
	(170.48, 57.17) --
	(171.19, 57.27) --
	(171.89, 57.38) --
	(172.63, 57.48) --
	(173.40, 57.58) --
	(174.23, 57.68) --
	(175.09, 57.78) --
	(175.99, 57.88) --
	(176.88, 57.99) --
	(177.74, 58.09) --
	(178.62, 58.19) --
	(179.51, 58.29) --
	(180.49, 58.39) --
	(181.44, 58.50) --
	(182.45, 58.60) --
	(183.53, 58.70) --
	(184.61, 58.80) --
	(185.63, 58.90) --
	(186.61, 59.01) --
	(187.48, 59.11) --
	(188.36, 59.21) --
	(189.23, 59.31) --
	(190.12, 59.41) --
	(191.06, 59.52) --
	(192.00, 59.62) --
	(192.95, 59.72) --
	(193.91, 59.82) --
	(194.90, 59.92) --
	(195.88, 60.02) --
	(196.93, 60.13) --
	(197.90, 60.23) --
	(198.85, 60.33) --
	(199.74, 60.43) --
	(200.61, 60.53) --
	(201.46, 60.64) --
	(202.28, 60.74) --
	(202.96, 60.84) --
	(203.64, 60.94) --
	(204.34, 61.04) --
	(204.95, 61.15) --
	(205.52, 61.25) --
	(206.06, 61.35) --
	(206.55, 61.45) --
	(207.04, 61.55) --
	(207.53, 61.66) --
	(208.08, 61.76) --
	(208.65, 61.86) --
	(209.19, 61.96) --
	(209.83, 62.06) --
	(210.46, 62.16) --
	(211.14, 62.27) --
	(211.80, 62.37) --
	(212.38, 62.47) --
	(212.98, 62.57) --
	(213.59, 62.67) --
	(214.19, 62.78) --
	(214.75, 62.88) --
	(215.23, 62.98) --
	(215.65, 63.08) --
	(216.06, 63.18) --
	(216.51, 63.29) --
	(217.04, 63.39) --
	(217.62, 63.49) --
	(218.17, 63.59) --
	(218.71, 63.69) --
	(219.25, 63.80) --
	(219.76, 63.90) --
	(220.18, 64.00) --
	(220.60, 64.10) --
	(221.08, 64.20) --
	(221.59, 64.30) --
	(222.15, 64.41) --
	(222.72, 64.51) --
	(223.24, 64.61) --
	(223.75, 64.71) --
	(224.26, 64.81) --
	(224.77, 64.92) --
	(225.33, 65.02) --
	(225.91, 65.12) --
	(226.56, 65.22) --
	(227.25, 65.32) --
	(227.90, 65.43) --
	(228.50, 65.53) --
	(229.10, 65.63) --
	(229.74, 65.73) --
	(230.41, 65.83) --
	(231.12, 65.94) --
	(231.78, 66.04) --
	(232.43, 66.14) --
	(232.99, 66.24) --
	(233.56, 66.34) --
	(234.14, 66.44) --
	(234.84, 66.55) --
	(235.54, 66.65) --
	(236.23, 66.75) --
	(236.95, 66.85) --
	(237.60, 66.95) --
	(238.26, 67.06) --
	(238.91, 67.16) --
	(239.55, 67.26) --
	(240.27, 67.36) --
	(240.96, 67.46) --
	(241.65, 67.57) --
	(242.27, 67.67) --
	(242.95, 67.77) --
	(243.61, 67.87) --
	(244.34, 67.97) --
	(245.05, 68.07) --
	(245.71, 68.18) --
	(246.28, 68.28) --
	(246.87, 68.38) --
	(247.42, 68.48) --
	(247.88, 68.58) --
	(248.34, 68.69) --
	(248.89, 68.79) --
	(249.42, 68.89) --
	(249.96, 68.99) --
	(250.49, 69.09) --
	(251.05, 69.20) --
	(251.63, 69.30) --
	(252.18, 69.40) --
	(252.67, 69.50) --
	(253.12, 69.60) --
	(253.65, 69.71) --
	(254.22, 69.81) --
	(254.83, 69.91) --
	(255.43, 70.01) --
	(256.07, 70.11) --
	(256.72, 70.21) --
	(257.32, 70.32) --
	(257.88, 70.42) --
	(258.48, 70.52) --
	(259.06, 70.62) --
	(259.65, 70.72) --
	(260.34, 70.83) --
	(261.05, 70.93) --
	(261.76, 71.03) --
	(262.40, 71.13) --
	(263.02, 71.23) --
	(263.60, 71.34) --
	(264.21, 71.44) --
	(264.76, 71.54) --
	(265.37, 71.64) --
	(266.05, 71.74) --
	(266.75, 71.85) --
	(267.40, 71.95) --
	(268.02, 72.05) --
	(268.70, 72.15) --
	(269.39, 72.25) --
	(270.03, 72.35) --
	(270.53, 72.46) --
	(270.99, 72.56) --
	(271.41, 72.66) --
	(271.92, 72.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (201.45, 30.37) --
	(202.01, 30.47) --
	(202.56, 30.58) --
	(203.16, 30.68) --
	(203.82, 30.78) --
	(204.49, 30.88) --
	(205.17, 30.98) --
	(205.77, 31.09) --
	(206.36, 31.19) --
	(206.96, 31.29) --
	(207.53, 31.39) --
	(208.16, 31.49) --
	(208.78, 31.59) --
	(209.46, 31.70) --
	(210.06, 31.80) --
	(210.65, 31.90) --
	(211.23, 32.00) --
	(211.81, 32.10) --
	(212.39, 32.21) --
	(212.98, 32.31) --
	(213.54, 32.41) --
	(214.08, 32.51) --
	(214.57, 32.61) --
	(215.05, 32.72) --
	(215.59, 32.82) --
	(216.22, 32.92) --
	(216.83, 33.02) --
	(217.45, 33.12) --
	(218.08, 33.23) --
	(218.66, 33.33) --
	(219.30, 33.43) --
	(219.90, 33.53) --
	(220.56, 33.63) --
	(221.23, 33.73) --
	(221.92, 33.84) --
	(222.61, 33.94) --
	(223.31, 34.04) --
	(224.00, 34.14) --
	(224.75, 34.24) --
	(225.53, 34.35) --
	(226.29, 34.45) --
	(227.06, 34.55) --
	(227.81, 34.65) --
	(228.53, 34.75) --
	(229.31, 34.86) --
	(230.06, 34.96) --
	(230.83, 35.06) --
	(231.50, 35.16) --
	(232.08, 35.26) --
	(232.67, 35.37) --
	(233.29, 35.47) --
	(233.89, 35.57) --
	(234.51, 35.67) --
	(235.14, 35.77) --
	(235.77, 35.87) --
	(236.29, 35.98) --
	(236.78, 36.08) --
	(237.23, 36.18) --
	(237.68, 36.28) --
	(238.15, 36.38) --
	(238.70, 36.49) --
	(239.22, 36.59) --
	(239.74, 36.69) --
	(240.32, 36.79) --
	(240.87, 36.89) --
	(241.41, 37.00) --
	(241.97, 37.10) --
	(242.52, 37.20) --
	(243.06, 37.30) --
	(243.57, 37.40) --
	(244.09, 37.50) --
	(244.58, 37.61) --
	(245.09, 37.71) --
	(245.59, 37.81) --
	(246.07, 37.91) --
	(246.56, 38.01) --
	(247.12, 38.12) --
	(247.70, 38.22) --
	(248.22, 38.32) --
	(248.69, 38.42) --
	(249.13, 38.52) --
	(249.55, 38.63) --
	(249.97, 38.73) --
	(250.45, 38.83) --
	(250.96, 38.93) --
	(251.49, 39.03) --
	(252.02, 39.14) --
	(252.52, 39.24) --
	(253.08, 39.34) --
	(253.66, 39.44) --
	(254.27, 39.54) --
	(254.87, 39.64) --
	(255.42, 39.75) --
	(255.94, 39.85) --
	(256.49, 39.95) --
	(257.10, 40.05) --
	(257.72, 40.15) --
	(258.32, 40.26) --
	(258.89, 40.36) --
	(259.48, 40.46) --
	(260.11, 40.56) --
	(260.71, 40.66) --
	(261.31, 40.77) --
	(261.94, 40.87) --
	(262.56, 40.97) --
	(263.18, 41.07) --
	(263.83, 41.17) --
	(264.48, 41.28) --
	(265.12, 41.38) --
	(265.78, 41.48) --
	(266.39, 41.58) --
	(266.97, 41.68) --
	(267.59, 41.78) --
	(268.21, 41.89) --
	(268.87, 41.99) --
	(269.52, 42.09) --
	(270.15, 42.19) --
	(270.72, 42.29) --
	(271.30, 42.40) --
	(271.86, 42.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (250.85, 30.37) --
	(251.45, 30.47) --
	(252.01, 30.58) --
	(252.48, 30.68) --
	(252.94, 30.78) --
	(253.33, 30.88) --
	(253.71, 30.98) --
	(254.12, 31.09) --
	(254.54, 31.19) --
	(254.97, 31.29) --
	(255.36, 31.39) --
	(255.73, 31.49) --
	(256.12, 31.59) --
	(256.53, 31.70) --
	(256.97, 31.80) --
	(257.49, 31.90) --
	(258.01, 32.00) --
	(258.52, 32.10) --
	(259.13, 32.21) --
	(259.85, 32.31) --
	(260.54, 32.41) --
	(261.15, 32.51) --
	(261.73, 32.61) --
	(262.36, 32.72) --
	(262.97, 32.82) --
	(263.50, 32.92) --
	(263.93, 33.02) --
	(264.36, 33.12) --
	(264.85, 33.23) --
	(265.38, 33.33) --
	(265.97, 33.43) --
	(266.57, 33.53) --
	(267.19, 33.63) --
	(267.77, 33.73) --
	(268.36, 33.84) --
	(268.93, 33.94) --
	(269.44, 34.04) --
	(269.93, 34.14) --
	(270.45, 34.24) --
	(270.95, 34.35) --
	(271.42, 34.45) --
	(271.97, 34.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.61, 83.56) --
	(163.00, 83.67) --
	(163.40, 83.77) --
	(163.76, 83.87) --
	(164.13, 83.97) --
	(164.45, 84.07) --
	(164.78, 84.18) --
	(165.14, 84.28) --
	(165.48, 84.38) --
	(165.81, 84.48) --
	(166.07, 84.58) --
	(166.40, 84.68) --
	(166.77, 84.79) --
	(167.16, 84.89) --
	(167.50, 84.99) --
	(167.78, 85.09) --
	(167.99, 85.19) --
	(168.22, 85.30) --
	(168.43, 85.40) --
	(168.53, 85.50) --
	(168.64, 85.60) --
	(168.83, 85.70) --
	(169.03, 85.81) --
	(169.27, 85.91) --
	(169.63, 86.01) --
	(170.01, 86.11) --
	(170.43, 86.21) --
	(170.88, 86.32) --
	(171.31, 86.42) --
	(171.81, 86.52) --
	(172.36, 86.62) --
	(172.92, 86.72) --
	(173.47, 86.82) --
	(173.94, 86.93) --
	(174.40, 87.03) --
	(174.84, 87.13) --
	(175.25, 87.23) --
	(175.67, 87.33) --
	(176.06, 87.44) --
	(176.40, 87.54) --
	(176.73, 87.64) --
	(177.05, 87.74) --
	(177.41, 87.84) --
	(177.72, 87.95) --
	(177.96, 88.05) --
	(178.18, 88.15) --
	(178.34, 88.25) --
	(178.49, 88.35) --
	(178.68, 88.45) --
	(178.82, 88.56) --
	(178.97, 88.66) --
	(179.08, 88.76) --
	(179.11, 88.86) --
	(179.18, 88.96) --
	(179.21, 89.07) --
	(179.24, 89.17) --
	(179.23, 89.27) --
	(179.23, 89.37) --
	(179.22, 89.47) --
	(179.21, 89.58) --
	(179.12, 89.68) --
	(179.05, 89.78) --
	(178.99, 89.88) --
	(178.88, 89.98) --
	(178.86, 90.09) --
	(178.86, 90.19) --
	(178.74, 90.29) --
	(178.61, 90.39) --
	(178.49, 90.49) --
	(178.39, 90.59) --
	(178.38, 90.70) --
	(178.39, 90.80) --
	(178.41, 90.90) --
	(178.41, 91.00) --
	(178.37, 91.10) --
	(178.33, 91.21) --
	(178.25, 91.31) --
	(178.09, 91.41) --
	(177.91, 91.51) --
	(177.76, 91.61) --
	(177.61, 91.72) --
	(177.45, 91.82) --
	(177.42, 91.92) --
	(177.43, 92.02) --
	(177.57, 92.12) --
	(177.74, 92.23) --
	(177.89, 92.33) --
	(178.03, 92.43) --
	(178.17, 92.53) --
	(178.28, 92.63) --
	(178.34, 92.73) --
	(178.45, 92.84) --
	(178.52, 92.94) --
	(178.57, 93.04) --
	(178.59, 93.14) --
	(178.63, 93.24) --
	(178.73, 93.35) --
	(178.78, 93.45) --
	(178.88, 93.55) --
	(178.94, 93.65) --
	(179.05, 93.75) --
	(179.27, 93.86) --
	(179.52, 93.96) --
	(179.74, 94.06) --
	(179.95, 94.16) --
	(180.15, 94.26) --
	(180.30, 94.37) --
	(180.38, 94.47) --
	(180.39, 94.57) --
	(180.46, 94.67) --
	(180.52, 94.77) --
	(180.55, 94.87) --
	(180.61, 94.98) --
	(180.65, 95.08) --
	(180.65, 95.18) --
	(180.74, 95.28) --
	(180.93, 95.38) --
	(181.16, 95.49) --
	(181.36, 95.59) --
	(181.57, 95.69) --
	(181.81, 95.79) --
	(182.09, 95.89) --
	(182.39, 96.00) --
	(182.66, 96.10) --
	(182.95, 96.20) --
	(183.28, 96.30) --
	(183.67, 96.40) --
	(184.12, 96.51) --
	(184.56, 96.61) --
	(185.04, 96.71) --
	(185.56, 96.81) --
	(186.08, 96.91) --
	(186.67, 97.01) --
	(187.33, 97.12) --
	(188.02, 97.22) --
	(188.83, 97.32) --
	(189.64, 97.42) --
	(190.48, 97.52) --
	(191.38, 97.63) --
	(192.35, 97.73) --
	(193.35, 97.83) --
	(194.24, 97.93) --
	(195.10, 98.03) --
	(195.94, 98.14) --
	(196.78, 98.24) --
	(197.57, 98.34) --
	(198.32, 98.44) --
	(199.05, 98.54) --
	(199.84, 98.64) --
	(200.60, 98.75) --
	(201.35, 98.85) --
	(202.07, 98.95) --
	(202.78, 99.05) --
	(203.51, 99.15) --
	(204.21, 99.26) --
	(204.94, 99.36) --
	(205.65, 99.46) --
	(206.36, 99.56) --
	(207.07, 99.66) --
	(207.71, 99.77) --
	(208.41, 99.87) --
	(209.10, 99.97) --
	(209.81,100.07) --
	(210.51,100.17) --
	(211.15,100.28) --
	(211.79,100.38) --
	(212.43,100.48) --
	(213.05,100.58) --
	(213.64,100.68) --
	(214.19,100.78) --
	(214.89,100.89) --
	(215.60,100.99) --
	(216.31,101.09) --
	(217.00,101.19) --
	(217.73,101.29) --
	(218.43,101.40) --
	(219.08,101.50) --
	(219.76,101.60) --
	(220.40,101.70) --
	(221.09,101.80) --
	(221.76,101.91) --
	(222.38,102.01) --
	(223.01,102.11) --
	(223.73,102.21) --
	(224.46,102.31) --
	(225.14,102.42) --
	(225.77,102.52) --
	(226.35,102.62) --
	(226.83,102.72) --
	(227.24,102.82) --
	(227.66,102.92) --
	(228.00,103.03) --
	(228.28,103.13) --
	(228.50,103.23) --
	(228.68,103.33) --
	(228.85,103.43) --
	(229.05,103.54) --
	(229.26,103.64) --
	(229.51,103.74) --
	(229.73,103.84) --
	(229.95,103.94) --
	(230.19,104.05) --
	(230.40,104.15) --
	(230.53,104.25) --
	(230.61,104.35) --
	(230.61,104.45) --
	(230.61,104.56) --
	(230.58,104.66) --
	(230.45,104.76) --
	(230.31,104.86) --
	(230.16,104.96) --
	(229.97,105.06) --
	(229.83,105.17) --
	(229.68,105.27) --
	(229.55,105.37) --
	(229.50,105.47) --
	(229.46,105.57) --
	(229.52,105.68) --
	(229.59,105.78) --
	(229.61,105.88) --
	(229.69,105.98) --
	(229.83,106.08) --
	(229.97,106.19) --
	(230.12,106.29) --
	(230.31,106.39) --
	(230.46,106.49) --
	(230.67,106.59) --
	(230.98,106.70) --
	(231.25,106.80) --
	(231.59,106.90) --
	(232.01,107.00) --
	(232.50,107.10) --
	(233.05,107.20) --
	(233.62,107.31) --
	(234.25,107.41) --
	(234.88,107.51) --
	(235.45,107.61) --
	(236.04,107.71) --
	(236.70,107.82) --
	(237.39,107.92) --
	(238.05,108.02) --
	(238.75,108.12) --
	(239.48,108.22) --
	(240.24,108.33) --
	(241.04,108.43) --
	(241.85,108.53) --
	(242.72,108.63) --
	(243.70,108.73) --
	(244.72,108.84) --
	(245.71,108.94) --
	(246.71,109.04) --
	(247.72,109.14) --
	(248.71,109.24) --
	(249.69,109.34) --
	(250.65,109.45) --
	(251.62,109.55) --
	(252.58,109.65) --
	(253.54,109.75) --
	(254.51,109.85) --
	(255.51,109.96) --
	(256.48,110.06) --
	(257.45,110.16) --
	(258.40,110.26) --
	(259.38,110.36) --
	(260.33,110.47) --
	(261.26,110.57) --
	(262.14,110.67) --
	(263.03,110.77) --
	(263.98,110.87) --
	(264.86,110.97) --
	(265.68,111.08) --
	(266.49,111.18) --
	(267.26,111.28) --
	(268.06,111.38) --
	(268.98,111.48) --
	(269.90,111.59) --
	(270.82,111.69) --
	(271.71,111.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.70, 58.50) --
	(163.62, 58.60) --
	(164.49, 58.70) --
	(165.37, 58.80) --
	(166.25, 58.90) --
	(167.17, 59.01) --
	(168.11, 59.11) --
	(169.04, 59.21) --
	(170.02, 59.31) --
	(170.97, 59.41) --
	(171.86, 59.52) --
	(172.72, 59.62) --
	(173.59, 59.72) --
	(174.46, 59.82) --
	(175.34, 59.92) --
	(176.29, 60.02) --
	(177.32, 60.13) --
	(178.36, 60.23) --
	(179.36, 60.33) --
	(180.34, 60.43) --
	(181.29, 60.53) --
	(182.28, 60.64) --
	(183.37, 60.74) --
	(184.51, 60.84) --
	(185.59, 60.94) --
	(186.61, 61.04) --
	(187.59, 61.15) --
	(188.51, 61.25) --
	(189.42, 61.35) --
	(190.33, 61.45) --
	(191.20, 61.55) --
	(192.06, 61.66) --
	(192.94, 61.76) --
	(193.80, 61.86) --
	(194.69, 61.96) --
	(195.55, 62.06) --
	(196.35, 62.16) --
	(197.11, 62.27) --
	(197.84, 62.37) --
	(198.60, 62.47) --
	(199.34, 62.57) --
	(200.00, 62.67) --
	(200.64, 62.78) --
	(201.32, 62.88) --
	(202.03, 62.98) --
	(202.76, 63.08) --
	(203.48, 63.18) --
	(204.20, 63.29) --
	(204.87, 63.39) --
	(205.57, 63.49) --
	(206.21, 63.59) --
	(206.85, 63.69) --
	(207.45, 63.80) --
	(208.02, 63.90) --
	(208.67, 64.00) --
	(209.30, 64.10) --
	(209.93, 64.20) --
	(210.50, 64.30) --
	(210.98, 64.41) --
	(211.45, 64.51) --
	(211.96, 64.61) --
	(212.47, 64.71) --
	(213.02, 64.81) --
	(213.53, 64.92) --
	(214.06, 65.02) --
	(214.57, 65.12) --
	(215.16, 65.22) --
	(215.77, 65.32) --
	(216.29, 65.43) --
	(216.80, 65.53) --
	(217.28, 65.63) --
	(217.77, 65.73) --
	(218.21, 65.83) --
	(218.59, 65.94) --
	(218.98, 66.04) --
	(219.42, 66.14) --
	(219.89, 66.24) --
	(220.35, 66.34) --
	(220.69, 66.44) --
	(221.08, 66.55) --
	(221.56, 66.65) --
	(222.05, 66.75) --
	(222.49, 66.85) --
	(223.02, 66.95) --
	(223.57, 67.06) --
	(224.18, 67.16) --
	(224.72, 67.26) --
	(225.27, 67.36) --
	(225.90, 67.46) --
	(226.53, 67.57) --
	(227.16, 67.67) --
	(227.78, 67.77) --
	(228.38, 67.87) --
	(228.98, 67.97) --
	(229.52, 68.07) --
	(230.06, 68.18) --
	(230.67, 68.28) --
	(231.24, 68.38) --
	(231.73, 68.48) --
	(232.22, 68.58) --
	(232.65, 68.69) --
	(233.10, 68.79) --
	(233.48, 68.89) --
	(233.84, 68.99) --
	(234.22, 69.09) --
	(234.59, 69.20) --
	(234.97, 69.30) --
	(235.39, 69.40) --
	(235.81, 69.50) --
	(236.17, 69.60) --
	(236.53, 69.71) --
	(236.92, 69.81) --
	(237.23, 69.91) --
	(237.57, 70.01) --
	(237.97, 70.11) --
	(238.40, 70.21) --
	(238.89, 70.32) --
	(239.38, 70.42) --
	(239.85, 70.52) --
	(240.40, 70.62) --
	(240.94, 70.72) --
	(241.43, 70.83) --
	(241.89, 70.93) --
	(242.35, 71.03) --
	(242.82, 71.13) --
	(243.32, 71.23) --
	(243.85, 71.34) --
	(244.34, 71.44) --
	(244.81, 71.54) --
	(245.35, 71.64) --
	(245.87, 71.74) --
	(246.32, 71.85) --
	(246.75, 71.95) --
	(247.20, 72.05) --
	(247.69, 72.15) --
	(248.23, 72.25) --
	(248.74, 72.35) --
	(249.29, 72.46) --
	(249.91, 72.56) --
	(250.60, 72.66) --
	(251.25, 72.76) --
	(251.87, 72.86) --
	(252.43, 72.97) --
	(252.92, 73.07) --
	(253.45, 73.17) --
	(254.00, 73.27) --
	(254.59, 73.37) --
	(255.12, 73.48) --
	(255.60, 73.58) --
	(255.98, 73.68) --
	(256.34, 73.78) --
	(256.74, 73.88) --
	(257.14, 73.99) --
	(257.51, 74.09) --
	(257.87, 74.19) --
	(258.29, 74.29) --
	(258.74, 74.39) --
	(259.18, 74.49) --
	(259.60, 74.60) --
	(259.97, 74.70) --
	(260.36, 74.80) --
	(260.73, 74.90) --
	(261.11, 75.00) --
	(261.51, 75.11) --
	(261.81, 75.21) --
	(262.07, 75.31) --
	(262.28, 75.41) --
	(262.53, 75.51) --
	(262.80, 75.62) --
	(263.12, 75.72) --
	(263.43, 75.82) --
	(263.71, 75.92) --
	(263.89, 76.02) --
	(264.04, 76.13) --
	(264.18, 76.23) --
	(264.30, 76.33) --
	(264.44, 76.43) --
	(264.59, 76.53) --
	(264.74, 76.63) --
	(264.89, 76.74) --
	(265.04, 76.84) --
	(265.19, 76.94) --
	(265.37, 77.04) --
	(265.59, 77.14) --
	(265.88, 77.25) --
	(266.14, 77.35) --
	(266.33, 77.45) --
	(266.45, 77.55) --
	(266.56, 77.65) --
	(266.68, 77.76) --
	(266.78, 77.86) --
	(266.89, 77.96) --
	(266.94, 78.06) --
	(267.00, 78.16) --
	(267.00, 78.26) --
	(266.97, 78.37) --
	(266.93, 78.47) --
	(266.90, 78.57) --
	(266.86, 78.67) --
	(266.86, 78.77) --
	(266.84, 78.88) --
	(266.86, 78.98) --
	(266.94, 79.08) --
	(267.00, 79.18) --
	(267.02, 79.28) --
	(266.99, 79.39) --
	(266.98, 79.49) --
	(266.94, 79.59) --
	(266.93, 79.69) --
	(266.99, 79.79) --
	(267.07, 79.90) --
	(267.17, 80.00) --
	(267.26, 80.10) --
	(267.28, 80.20) --
	(267.26, 80.30) --
	(267.28, 80.40) --
	(267.23, 80.51) --
	(267.21, 80.61) --
	(267.25, 80.71) --
	(267.38, 80.81) --
	(267.49, 80.91) --
	(267.59, 81.02) --
	(267.73, 81.12) --
	(267.89, 81.22) --
	(268.05, 81.32) --
	(268.24, 81.42) --
	(268.50, 81.53) --
	(268.77, 81.63) --
	(269.03, 81.73) --
	(269.38, 81.83) --
	(269.71, 81.93) --
	(270.01, 82.04) --
	(270.29, 82.14) --
	(270.59, 82.24) --
	(270.90, 82.34) --
	(271.26, 82.44) --
	(271.54, 82.54) --
	(271.78, 82.65) --
	(272.01, 82.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (184.99, 30.37) --
	(185.54, 30.47) --
	(186.07, 30.58) --
	(186.50, 30.68) --
	(186.92, 30.78) --
	(187.37, 30.88) --
	(187.83, 30.98) --
	(188.31, 31.09) --
	(188.77, 31.19) --
	(189.23, 31.29) --
	(189.77, 31.39) --
	(190.34, 31.49) --
	(190.88, 31.59) --
	(191.38, 31.70) --
	(191.83, 31.80) --
	(192.29, 31.90) --
	(192.70, 32.00) --
	(193.11, 32.10) --
	(193.58, 32.21) --
	(194.04, 32.31) --
	(194.48, 32.41) --
	(194.98, 32.51) --
	(195.52, 32.61) --
	(195.99, 32.72) --
	(196.38, 32.82) --
	(196.77, 32.92) --
	(197.20, 33.02) --
	(197.59, 33.12) --
	(197.95, 33.23) --
	(198.27, 33.33) --
	(198.63, 33.43) --
	(199.13, 33.53) --
	(199.61, 33.63) --
	(200.11, 33.73) --
	(200.58, 33.84) --
	(201.13, 33.94) --
	(201.72, 34.04) --
	(202.29, 34.14) --
	(202.89, 34.24) --
	(203.48, 34.35) --
	(204.09, 34.45) --
	(204.70, 34.55) --
	(205.38, 34.65) --
	(206.12, 34.75) --
	(206.80, 34.86) --
	(207.49, 34.96) --
	(208.19, 35.06) --
	(208.96, 35.16) --
	(209.65, 35.26) --
	(210.33, 35.37) --
	(210.96, 35.47) --
	(211.67, 35.57) --
	(212.40, 35.67) --
	(213.17, 35.77) --
	(213.94, 35.87) --
	(214.71, 35.98) --
	(215.56, 36.08) --
	(216.39, 36.18) --
	(217.16, 36.28) --
	(217.92, 36.38) --
	(218.63, 36.49) --
	(219.39, 36.59) --
	(220.18, 36.69) --
	(220.97, 36.79) --
	(221.74, 36.89) --
	(222.59, 37.00) --
	(223.48, 37.10) --
	(224.34, 37.20) --
	(225.19, 37.30) --
	(225.98, 37.40) --
	(226.74, 37.50) --
	(227.51, 37.61) --
	(228.25, 37.71) --
	(228.96, 37.81) --
	(229.70, 37.91) --
	(230.42, 38.01) --
	(231.09, 38.12) --
	(231.75, 38.22) --
	(232.41, 38.32) --
	(233.07, 38.42) --
	(233.85, 38.52) --
	(234.67, 38.63) --
	(235.50, 38.73) --
	(236.33, 38.83) --
	(237.14, 38.93) --
	(237.97, 39.03) --
	(238.85, 39.14) --
	(239.68, 39.24) --
	(240.47, 39.34) --
	(241.33, 39.44) --
	(242.26, 39.54) --
	(243.13, 39.64) --
	(244.04, 39.75) --
	(244.99, 39.85) --
	(245.90, 39.95) --
	(246.70, 40.05) --
	(247.45, 40.15) --
	(248.17, 40.26) --
	(248.91, 40.36) --
	(249.66, 40.46) --
	(250.38, 40.56) --
	(251.06, 40.66) --
	(251.75, 40.77) --
	(252.44, 40.87) --
	(253.04, 40.97) --
	(253.58, 41.07) --
	(254.05, 41.17) --
	(254.43, 41.28) --
	(254.77, 41.38) --
	(255.00, 41.48) --
	(255.26, 41.58) --
	(255.55, 41.68) --
	(255.84, 41.78) --
	(256.21, 41.89) --
	(256.68, 41.99) --
	(257.15, 42.09) --
	(257.70, 42.19) --
	(258.26, 42.29) --
	(258.78, 42.40) --
	(259.23, 42.50) --
	(259.70, 42.60) --
	(260.24, 42.70) --
	(260.86, 42.80) --
	(261.48, 42.91) --
	(262.12, 43.01) --
	(262.76, 43.11) --
	(263.33, 43.21) --
	(264.02, 43.31) --
	(264.74, 43.42) --
	(265.36, 43.52) --
	(265.96, 43.62) --
	(266.49, 43.72) --
	(267.06, 43.82) --
	(267.67, 43.92) --
	(268.25, 44.03) --
	(268.85, 44.13) --
	(269.46, 44.23) --
	(270.04, 44.33) --
	(270.59, 44.43) --
	(271.16, 44.54) --
	(271.85, 44.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.69, 79.59) --
	(163.16, 79.69) --
	(163.67, 79.79) --
	(164.16, 79.90) --
	(164.63, 80.00) --
	(165.04, 80.10) --
	(165.44, 80.20) --
	(165.77, 80.30) --
	(166.13, 80.40) --
	(166.52, 80.51) --
	(166.93, 80.61) --
	(167.34, 80.71) --
	(167.71, 80.81) --
	(168.02, 80.91) --
	(168.35, 81.02) --
	(168.70, 81.12) --
	(169.10, 81.22) --
	(169.54, 81.32) --
	(169.95, 81.42) --
	(170.27, 81.53) --
	(170.61, 81.63) --
	(170.91, 81.73) --
	(171.18, 81.83) --
	(171.56, 81.93) --
	(171.98, 82.04) --
	(172.42, 82.14) --
	(172.95, 82.24) --
	(173.44, 82.34) --
	(173.94, 82.44) --
	(174.45, 82.54) --
	(174.93, 82.65) --
	(175.27, 82.75) --
	(175.54, 82.85) --
	(175.78, 82.95) --
	(176.00, 83.05) --
	(176.26, 83.16) --
	(176.58, 83.26) --
	(176.90, 83.36) --
	(177.19, 83.46) --
	(177.49, 83.56) --
	(177.74, 83.67) --
	(178.00, 83.77) --
	(178.29, 83.87) --
	(178.55, 83.97) --
	(178.71, 84.07) --
	(178.87, 84.18) --
	(179.05, 84.28) --
	(179.22, 84.38) --
	(179.43, 84.48) --
	(179.73, 84.58) --
	(180.09, 84.68) --
	(180.41, 84.79) --
	(180.72, 84.89) --
	(180.97, 84.99) --
	(181.19, 85.09) --
	(181.39, 85.19) --
	(181.59, 85.30) --
	(181.76, 85.40) --
	(181.96, 85.50) --
	(182.18, 85.60) --
	(182.40, 85.70) --
	(182.63, 85.81) --
	(182.82, 85.91) --
	(183.04, 86.01) --
	(183.26, 86.11) --
	(183.53, 86.21) --
	(183.84, 86.32) --
	(184.16, 86.42) --
	(184.47, 86.52) --
	(184.75, 86.62) --
	(185.07, 86.72) --
	(185.34, 86.82) --
	(185.57, 86.93) --
	(185.71, 87.03) --
	(185.84, 87.13) --
	(185.94, 87.23) --
	(186.01, 87.33) --
	(186.09, 87.44) --
	(186.22, 87.54) --
	(186.34, 87.64) --
	(186.40, 87.74) --
	(186.39, 87.84) --
	(186.36, 87.95) --
	(186.35, 88.05) --
	(186.31, 88.15) --
	(186.29, 88.25) --
	(186.27, 88.35) --
	(186.28, 88.45) --
	(186.26, 88.56) --
	(186.26, 88.66) --
	(186.24, 88.76) --
	(186.22, 88.86) --
	(186.21, 88.96) --
	(186.15, 89.07) --
	(186.06, 89.17) --
	(185.97, 89.27) --
	(185.89, 89.37) --
	(185.88, 89.47) --
	(185.95, 89.58) --
	(185.97, 89.68) --
	(185.86, 89.78) --
	(185.74, 89.88) --
	(185.72, 89.98) --
	(185.79, 90.09) --
	(185.96, 90.19) --
	(186.13, 90.29) --
	(186.29, 90.39) --
	(186.43, 90.49) --
	(186.52, 90.59) --
	(186.64, 90.70) --
	(186.72, 90.80) --
	(186.78, 90.90) --
	(186.88, 91.00) --
	(187.01, 91.10) --
	(187.10, 91.21) --
	(187.16, 91.31) --
	(187.25, 91.41) --
	(187.36, 91.51) --
	(187.50, 91.61) --
	(187.58, 91.72) --
	(187.66, 91.82) --
	(187.84, 91.92) --
	(188.06, 92.02) --
	(188.26, 92.12) --
	(188.50, 92.23) --
	(188.74, 92.33) --
	(188.98, 92.43) --
	(189.19, 92.53) --
	(189.37, 92.63) --
	(189.60, 92.73) --
	(189.90, 92.84) --
	(190.18, 92.94) --
	(190.43, 93.04) --
	(190.67, 93.14) --
	(190.91, 93.24) --
	(191.13, 93.35) --
	(191.37, 93.45) --
	(191.68, 93.55) --
	(192.03, 93.65) --
	(192.37, 93.75) --
	(192.71, 93.86) --
	(193.09, 93.96) --
	(193.39, 94.06) --
	(193.61, 94.16) --
	(193.83, 94.26) --
	(194.08, 94.37) --
	(194.31, 94.47) --
	(194.54, 94.57) --
	(194.79, 94.67) --
	(195.12, 94.77) --
	(195.46, 94.87) --
	(195.74, 94.98) --
	(196.04, 95.08) --
	(196.37, 95.18) --
	(196.81, 95.28) --
	(197.25, 95.38) --
	(197.67, 95.49) --
	(198.16, 95.59) --
	(198.65, 95.69) --
	(199.14, 95.79) --
	(199.67, 95.89) --
	(200.23, 96.00) --
	(200.76, 96.10) --
	(201.28, 96.20) --
	(201.82, 96.30) --
	(202.49, 96.40) --
	(203.16, 96.51) --
	(203.88, 96.61) --
	(204.64, 96.71) --
	(205.42, 96.81) --
	(206.22, 96.91) --
	(207.04, 97.01) --
	(207.77, 97.12) --
	(208.42, 97.22) --
	(209.07, 97.32) --
	(209.74, 97.42) --
	(210.41, 97.52) --
	(211.13, 97.63) --
	(211.85, 97.73) --
	(212.57, 97.83) --
	(213.26, 97.93) --
	(213.99, 98.03) --
	(214.68, 98.14) --
	(215.38, 98.24) --
	(216.02, 98.34) --
	(216.64, 98.44) --
	(217.30, 98.54) --
	(217.91, 98.64) --
	(218.56, 98.75) --
	(219.18, 98.85) --
	(219.73, 98.95) --
	(220.26, 99.05) --
	(220.77, 99.15) --
	(221.32, 99.26) --
	(221.81, 99.36) --
	(222.31, 99.46) --
	(222.83, 99.56) --
	(223.36, 99.66) --
	(223.83, 99.77) --
	(224.28, 99.87) --
	(224.79, 99.97) --
	(225.28,100.07) --
	(225.83,100.17) --
	(226.41,100.28) --
	(227.05,100.38) --
	(227.76,100.48) --
	(228.53,100.58) --
	(229.26,100.68) --
	(229.98,100.78) --
	(230.75,100.89) --
	(231.57,100.99) --
	(232.40,101.09) --
	(233.16,101.19) --
	(233.84,101.29) --
	(234.48,101.40) --
	(235.15,101.50) --
	(235.79,101.60) --
	(236.36,101.70) --
	(236.77,101.80) --
	(237.13,101.91) --
	(237.46,102.01) --
	(237.74,102.11) --
	(238.05,102.21) --
	(238.37,102.31) --
	(238.67,102.42) --
	(238.96,102.52) --
	(239.16,102.62) --
	(239.39,102.72) --
	(239.59,102.82) --
	(239.74,102.92) --
	(239.94,103.03) --
	(240.13,103.13) --
	(240.29,103.23) --
	(240.45,103.33) --
	(240.64,103.43) --
	(240.87,103.54) --
	(241.04,103.64) --
	(241.21,103.74) --
	(241.37,103.84) --
	(241.53,103.94) --
	(241.71,104.05) --
	(241.84,104.15) --
	(241.97,104.25) --
	(242.07,104.35) --
	(242.22,104.45) --
	(242.41,104.56) --
	(242.66,104.66) --
	(242.93,104.76) --
	(243.22,104.86) --
	(243.52,104.96) --
	(243.82,105.06) --
	(244.15,105.17) --
	(244.58,105.27) --
	(245.05,105.37) --
	(245.52,105.47) --
	(245.86,105.57) --
	(246.27,105.68) --
	(246.72,105.78) --
	(247.22,105.88) --
	(247.71,105.98) --
	(248.20,106.08) --
	(248.70,106.19) --
	(249.22,106.29) --
	(249.84,106.39) --
	(250.45,106.49) --
	(251.02,106.59) --
	(251.61,106.70) --
	(252.31,106.80) --
	(252.96,106.90) --
	(253.61,107.00) --
	(254.30,107.10) --
	(254.97,107.20) --
	(255.60,107.31) --
	(256.22,107.41) --
	(256.84,107.51) --
	(257.46,107.61) --
	(258.10,107.71) --
	(258.78,107.82) --
	(259.51,107.92) --
	(260.24,108.02) --
	(261.03,108.12) --
	(261.87,108.22) --
	(262.68,108.33) --
	(263.54,108.43) --
	(264.42,108.53) --
	(265.28,108.63) --
	(266.02,108.73) --
	(266.81,108.84) --
	(267.61,108.94) --
	(268.41,109.04) --
	(269.21,109.14) --
	(269.96,109.24) --
	(270.67,109.34) --
	(271.47,109.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.68, 65.73) --
	(163.61, 65.83) --
	(164.51, 65.94) --
	(165.43, 66.04) --
	(166.30, 66.14) --
	(167.14, 66.24) --
	(168.01, 66.34) --
	(168.87, 66.44) --
	(169.72, 66.55) --
	(170.62, 66.65) --
	(171.50, 66.75) --
	(172.40, 66.85) --
	(173.33, 66.95) --
	(174.34, 67.06) --
	(175.32, 67.16) --
	(176.32, 67.26) --
	(177.30, 67.36) --
	(178.24, 67.46) --
	(179.14, 67.57) --
	(179.97, 67.67) --
	(180.74, 67.77) --
	(181.45, 67.87) --
	(182.12, 67.97) --
	(182.68, 68.07) --
	(183.22, 68.18) --
	(183.75, 68.28) --
	(184.28, 68.38) --
	(184.80, 68.48) --
	(185.28, 68.58) --
	(185.75, 68.69) --
	(186.22, 68.79) --
	(186.68, 68.89) --
	(187.12, 68.99) --
	(187.55, 69.09) --
	(187.94, 69.20) --
	(188.27, 69.30) --
	(188.56, 69.40) --
	(188.92, 69.50) --
	(189.27, 69.60) --
	(189.62, 69.71) --
	(189.91, 69.81) --
	(190.25, 69.91) --
	(190.60, 70.01) --
	(191.02, 70.11) --
	(191.43, 70.21) --
	(191.88, 70.32) --
	(192.44, 70.42) --
	(192.95, 70.52) --
	(193.43, 70.62) --
	(193.83, 70.72) --
	(194.10, 70.83) --
	(194.44, 70.93) --
	(194.79, 71.03) --
	(195.14, 71.13) --
	(195.53, 71.23) --
	(195.96, 71.34) --
	(196.45, 71.44) --
	(196.97, 71.54) --
	(197.52, 71.64) --
	(198.09, 71.74) --
	(198.69, 71.85) --
	(199.32, 71.95) --
	(199.96, 72.05) --
	(200.59, 72.15) --
	(201.19, 72.25) --
	(201.83, 72.35) --
	(202.52, 72.46) --
	(203.31, 72.56) --
	(204.08, 72.66) --
	(204.82, 72.76) --
	(205.49, 72.86) --
	(206.14, 72.97) --
	(206.79, 73.07) --
	(207.47, 73.17) --
	(208.12, 73.27) --
	(208.75, 73.37) --
	(209.39, 73.48) --
	(210.04, 73.58) --
	(210.65, 73.68) --
	(211.23, 73.78) --
	(211.81, 73.88) --
	(212.41, 73.99) --
	(213.06, 74.09) --
	(213.66, 74.19) --
	(214.19, 74.29) --
	(214.67, 74.39) --
	(215.05, 74.49) --
	(215.44, 74.60) --
	(215.85, 74.70) --
	(216.21, 74.80) --
	(216.53, 74.90) --
	(216.81, 75.00) --
	(217.08, 75.11) --
	(217.32, 75.21) --
	(217.56, 75.31) --
	(217.82, 75.41) --
	(218.12, 75.51) --
	(218.44, 75.62) --
	(218.76, 75.72) --
	(219.08, 75.82) --
	(219.38, 75.92) --
	(219.61, 76.02) --
	(219.82, 76.13) --
	(220.09, 76.23) --
	(220.44, 76.33) --
	(220.83, 76.43) --
	(221.26, 76.53) --
	(221.65, 76.63) --
	(222.01, 76.74) --
	(222.37, 76.84) --
	(222.65, 76.94) --
	(222.96, 77.04) --
	(223.34, 77.14) --
	(223.71, 77.25) --
	(224.06, 77.35) --
	(224.48, 77.45) --
	(224.97, 77.55) --
	(225.49, 77.65) --
	(225.99, 77.76) --
	(226.49, 77.86) --
	(226.97, 77.96) --
	(227.39, 78.06) --
	(227.85, 78.16) --
	(228.41, 78.26) --
	(228.99, 78.37) --
	(229.58, 78.47) --
	(230.10, 78.57) --
	(230.57, 78.67) --
	(230.98, 78.77) --
	(231.40, 78.88) --
	(231.78, 78.98) --
	(232.10, 79.08) --
	(232.35, 79.18) --
	(232.62, 79.28) --
	(233.00, 79.39) --
	(233.34, 79.49) --
	(233.60, 79.59) --
	(233.87, 79.69) --
	(234.14, 79.79) --
	(234.45, 79.90) --
	(234.69, 80.00) --
	(234.82, 80.10) --
	(234.95, 80.20) --
	(235.09, 80.30) --
	(235.27, 80.40) --
	(235.38, 80.51) --
	(235.42, 80.61) --
	(235.34, 80.71) --
	(235.30, 80.81) --
	(235.29, 80.91) --
	(235.35, 81.02) --
	(235.42, 81.12) --
	(235.48, 81.22) --
	(235.50, 81.32) --
	(235.60, 81.42) --
	(235.61, 81.53) --
	(235.61, 81.63) --
	(235.61, 81.73) --
	(235.57, 81.83) --
	(235.54, 81.93) --
	(235.50, 82.04) --
	(235.44, 82.14) --
	(235.40, 82.24) --
	(235.39, 82.34) --
	(235.44, 82.44) --
	(235.53, 82.54) --
	(235.62, 82.65) --
	(235.73, 82.75) --
	(235.88, 82.85) --
	(235.96, 82.95) --
	(236.01, 83.05) --
	(236.06, 83.16) --
	(236.11, 83.26) --
	(236.18, 83.36) --
	(236.28, 83.46) --
	(236.43, 83.56) --
	(236.59, 83.67) --
	(236.69, 83.77) --
	(236.87, 83.87) --
	(237.08, 83.97) --
	(237.29, 84.07) --
	(237.49, 84.18) --
	(237.72, 84.28) --
	(237.98, 84.38) --
	(238.18, 84.48) --
	(238.41, 84.58) --
	(238.65, 84.68) --
	(238.88, 84.79) --
	(239.11, 84.89) --
	(239.40, 84.99) --
	(239.66, 85.09) --
	(239.89, 85.19) --
	(240.02, 85.30) --
	(240.19, 85.40) --
	(240.41, 85.50) --
	(240.71, 85.60) --
	(240.98, 85.70) --
	(241.20, 85.81) --
	(241.49, 85.91) --
	(241.82, 86.01) --
	(242.21, 86.11) --
	(242.54, 86.21) --
	(242.86, 86.32) --
	(243.09, 86.42) --
	(243.29, 86.52) --
	(243.49, 86.62) --
	(243.68, 86.72) --
	(243.93, 86.82) --
	(244.28, 86.93) --
	(244.66, 87.03) --
	(245.07, 87.13) --
	(245.46, 87.23) --
	(245.78, 87.33) --
	(246.06, 87.44) --
	(246.47, 87.54) --
	(246.97, 87.64) --
	(247.43, 87.74) --
	(247.82, 87.84) --
	(248.23, 87.95) --
	(248.63, 88.05) --
	(249.04, 88.15) --
	(249.40, 88.25) --
	(249.75, 88.35) --
	(250.08, 88.45) --
	(250.48, 88.56) --
	(251.00, 88.66) --
	(251.57, 88.76) --
	(252.26, 88.86) --
	(253.02, 88.96) --
	(253.80, 89.07) --
	(254.60, 89.17) --
	(255.42, 89.27) --
	(256.26, 89.37) --
	(257.12, 89.47) --
	(258.04, 89.58) --
	(259.03, 89.68) --
	(260.04, 89.78) --
	(261.05, 89.88) --
	(262.03, 89.98) --
	(262.92, 90.09) --
	(263.77, 90.19) --
	(264.64, 90.29) --
	(265.54, 90.39) --
	(266.49, 90.49) --
	(267.36, 90.59) --
	(268.24, 90.70) --
	(269.18, 90.80) --
	(270.07, 90.90) --
	(270.91, 91.00) --
	(271.71, 91.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.54, 77.14) --
	(163.22, 77.25) --
	(163.90, 77.35) --
	(164.63, 77.45) --
	(165.34, 77.55) --
	(166.04, 77.65) --
	(166.76, 77.76) --
	(167.47, 77.86) --
	(168.22, 77.96) --
	(168.99, 78.06) --
	(169.77, 78.16) --
	(170.38, 78.26) --
	(170.96, 78.37) --
	(171.59, 78.47) --
	(172.21, 78.57) --
	(172.84, 78.67) --
	(173.49, 78.77) --
	(174.16, 78.88) --
	(174.77, 78.98) --
	(175.27, 79.08) --
	(175.79, 79.18) --
	(176.25, 79.28) --
	(176.80, 79.39) --
	(177.30, 79.49) --
	(177.79, 79.59) --
	(178.24, 79.69) --
	(178.70, 79.79) --
	(179.12, 79.90) --
	(179.50, 80.00) --
	(179.78, 80.10) --
	(179.99, 80.20) --
	(180.24, 80.30) --
	(180.52, 80.40) --
	(180.82, 80.51) --
	(181.06, 80.61) --
	(181.35, 80.71) --
	(181.65, 80.81) --
	(181.86, 80.91) --
	(182.06, 81.02) --
	(182.20, 81.12) --
	(182.39, 81.22) --
	(182.64, 81.32) --
	(182.89, 81.42) --
	(183.19, 81.53) --
	(183.44, 81.63) --
	(183.72, 81.73) --
	(184.02, 81.83) --
	(184.30, 81.93) --
	(184.57, 82.04) --
	(184.94, 82.14) --
	(185.28, 82.24) --
	(185.68, 82.34) --
	(186.12, 82.44) --
	(186.55, 82.54) --
	(187.00, 82.65) --
	(187.48, 82.75) --
	(187.97, 82.85) --
	(188.47, 82.95) --
	(188.89, 83.05) --
	(189.26, 83.16) --
	(189.51, 83.26) --
	(189.73, 83.36) --
	(190.01, 83.46) --
	(190.29, 83.56) --
	(190.61, 83.67) --
	(190.92, 83.77) --
	(191.29, 83.87) --
	(191.71, 83.97) --
	(192.06, 84.07) --
	(192.29, 84.18) --
	(192.52, 84.28) --
	(192.82, 84.38) --
	(193.09, 84.48) --
	(193.31, 84.58) --
	(193.57, 84.68) --
	(193.78, 84.79) --
	(193.90, 84.89) --
	(194.05, 84.99) --
	(194.26, 85.09) --
	(194.44, 85.19) --
	(194.59, 85.30) --
	(194.77, 85.40) --
	(194.98, 85.50) --
	(195.22, 85.60) --
	(195.40, 85.70) --
	(195.56, 85.81) --
	(195.79, 85.91) --
	(196.04, 86.01) --
	(196.34, 86.11) --
	(196.66, 86.21) --
	(196.94, 86.32) --
	(197.19, 86.42) --
	(197.42, 86.52) --
	(197.68, 86.62) --
	(197.93, 86.72) --
	(198.13, 86.82) --
	(198.27, 86.93) --
	(198.36, 87.03) --
	(198.36, 87.13) --
	(198.40, 87.23) --
	(198.39, 87.33) --
	(198.46, 87.44) --
	(198.64, 87.54) --
	(198.78, 87.64) --
	(198.84, 87.74) --
	(198.91, 87.84) --
	(199.02, 87.95) --
	(199.12, 88.05) --
	(199.22, 88.15) --
	(199.31, 88.25) --
	(199.37, 88.35) --
	(199.42, 88.45) --
	(199.41, 88.56) --
	(199.34, 88.66) --
	(199.23, 88.76) --
	(199.14, 88.86) --
	(199.09, 88.96) --
	(199.08, 89.07) --
	(199.08, 89.17) --
	(199.13, 89.27) --
	(199.18, 89.37) --
	(199.22, 89.47) --
	(199.31, 89.58) --
	(199.35, 89.68) --
	(199.32, 89.78) --
	(199.39, 89.88) --
	(199.44, 89.98) --
	(199.50, 90.09) --
	(199.64, 90.19) --
	(199.74, 90.29) --
	(199.85, 90.39) --
	(199.91, 90.49) --
	(199.96, 90.59) --
	(200.03, 90.70) --
	(200.06, 90.80) --
	(200.00, 90.90) --
	(199.98, 91.00) --
	(200.00, 91.10) --
	(200.10, 91.21) --
	(200.28, 91.31) --
	(200.52, 91.41) --
	(200.85, 91.51) --
	(201.20, 91.61) --
	(201.52, 91.72) --
	(201.86, 91.82) --
	(202.21, 91.92) --
	(202.53, 92.02) --
	(202.86, 92.12) --
	(203.21, 92.23) --
	(203.56, 92.33) --
	(203.90, 92.43) --
	(204.23, 92.53) --
	(204.58, 92.63) --
	(204.96, 92.73) --
	(205.35, 92.84) --
	(205.76, 92.94) --
	(206.25, 93.04) --
	(206.82, 93.14) --
	(207.38, 93.24) --
	(207.89, 93.35) --
	(208.41, 93.45) --
	(208.96, 93.55) --
	(209.53, 93.65) --
	(210.06, 93.75) --
	(210.59, 93.86) --
	(211.03, 93.96) --
	(211.47, 94.06) --
	(211.91, 94.16) --
	(212.42, 94.26) --
	(212.91, 94.37) --
	(213.33, 94.47) --
	(213.80, 94.57) --
	(214.32, 94.67) --
	(214.94, 94.77) --
	(215.51, 94.87) --
	(215.99, 94.98) --
	(216.49, 95.08) --
	(216.98, 95.18) --
	(217.49, 95.28) --
	(218.10, 95.38) --
	(218.81, 95.49) --
	(219.54, 95.59) --
	(220.22, 95.69) --
	(220.97, 95.79) --
	(221.77, 95.89) --
	(222.65, 96.00) --
	(223.50, 96.10) --
	(224.34, 96.20) --
	(225.07, 96.30) --
	(225.87, 96.40) --
	(226.72, 96.51) --
	(227.61, 96.61) --
	(228.43, 96.71) --
	(229.18, 96.81) --
	(229.87, 96.91) --
	(230.50, 97.01) --
	(231.08, 97.12) --
	(231.68, 97.22) --
	(232.27, 97.32) --
	(232.81, 97.42) --
	(233.30, 97.52) --
	(233.72, 97.63) --
	(234.07, 97.73) --
	(234.42, 97.83) --
	(234.83, 97.93) --
	(235.27, 98.03) --
	(235.68, 98.14) --
	(236.12, 98.24) --
	(236.63, 98.34) --
	(237.13, 98.44) --
	(237.60, 98.54) --
	(238.12, 98.64) --
	(238.68, 98.75) --
	(239.31, 98.85) --
	(239.93, 98.95) --
	(240.47, 99.05) --
	(240.97, 99.15) --
	(241.44, 99.26) --
	(241.92, 99.36) --
	(242.48, 99.46) --
	(243.06, 99.56) --
	(243.61, 99.66) --
	(244.13, 99.77) --
	(244.65, 99.87) --
	(245.15, 99.97) --
	(245.66,100.07) --
	(246.17,100.17) --
	(246.69,100.28) --
	(247.20,100.38) --
	(247.79,100.48) --
	(248.45,100.58) --
	(249.13,100.68) --
	(249.84,100.78) --
	(250.55,100.89) --
	(251.25,100.99) --
	(251.99,101.09) --
	(252.72,101.19) --
	(253.40,101.29) --
	(253.98,101.40) --
	(254.48,101.50) --
	(254.97,101.60) --
	(255.33,101.70) --
	(255.66,101.80) --
	(255.95,101.91) --
	(256.23,102.01) --
	(256.51,102.11) --
	(256.84,102.21) --
	(257.21,102.31) --
	(257.56,102.42) --
	(257.90,102.52) --
	(258.27,102.62) --
	(258.65,102.72) --
	(259.05,102.82) --
	(259.45,102.92) --
	(259.82,103.03) --
	(260.18,103.13) --
	(260.54,103.23) --
	(260.91,103.33) --
	(261.29,103.43) --
	(261.65,103.54) --
	(261.99,103.64) --
	(262.34,103.74) --
	(262.71,103.84) --
	(263.02,103.94) --
	(263.35,104.05) --
	(263.75,104.15) --
	(264.19,104.25) --
	(264.64,104.35) --
	(265.16,104.45) --
	(265.71,104.56) --
	(266.25,104.66) --
	(266.78,104.76) --
	(267.36,104.86) --
	(267.93,104.96) --
	(268.50,105.06) --
	(269.12,105.17) --
	(269.79,105.27) --
	(270.40,105.37) --
	(271.01,105.47) --
	(271.66,105.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.80, 42.70) --
	(163.63, 42.80) --
	(164.49, 42.91) --
	(165.35, 43.01) --
	(166.19, 43.11) --
	(167.01, 43.21) --
	(167.81, 43.31) --
	(168.61, 43.42) --
	(169.35, 43.52) --
	(170.10, 43.62) --
	(170.89, 43.72) --
	(171.66, 43.82) --
	(172.35, 43.92) --
	(172.99, 44.03) --
	(173.60, 44.13) --
	(174.24, 44.23) --
	(174.85, 44.33) --
	(175.53, 44.43) --
	(176.32, 44.54) --
	(177.09, 44.64) --
	(177.84, 44.74) --
	(178.53, 44.84) --
	(179.19, 44.94) --
	(179.81, 45.05) --
	(180.46, 45.15) --
	(181.12, 45.25) --
	(181.81, 45.35) --
	(182.47, 45.45) --
	(183.06, 45.56) --
	(183.61, 45.66) --
	(184.22, 45.76) --
	(184.82, 45.86) --
	(185.39, 45.96) --
	(185.93, 46.06) --
	(186.50, 46.17) --
	(187.07, 46.27) --
	(187.58, 46.37) --
	(188.06, 46.47) --
	(188.55, 46.57) --
	(189.04, 46.68) --
	(189.50, 46.78) --
	(189.94, 46.88) --
	(190.42, 46.98) --
	(190.93, 47.08) --
	(191.46, 47.19) --
	(192.04, 47.29) --
	(192.66, 47.39) --
	(193.27, 47.49) --
	(193.84, 47.59) --
	(194.40, 47.69) --
	(194.95, 47.80) --
	(195.48, 47.90) --
	(196.09, 48.00) --
	(196.73, 48.10) --
	(197.40, 48.20) --
	(198.12, 48.31) --
	(198.90, 48.41) --
	(199.69, 48.51) --
	(200.45, 48.61) --
	(201.18, 48.71) --
	(201.98, 48.82) --
	(202.82, 48.92) --
	(203.72, 49.02) --
	(204.61, 49.12) --
	(205.56, 49.22) --
	(206.50, 49.33) --
	(207.40, 49.43) --
	(208.26, 49.53) --
	(209.10, 49.63) --
	(209.95, 49.73) --
	(210.78, 49.83) --
	(211.62, 49.94) --
	(212.45, 50.04) --
	(213.26, 50.14) --
	(214.05, 50.24) --
	(214.79, 50.34) --
	(215.51, 50.45) --
	(216.29, 50.55) --
	(217.10, 50.65) --
	(217.89, 50.75) --
	(218.70, 50.85) --
	(219.46, 50.96) --
	(220.18, 51.06) --
	(220.95, 51.16) --
	(221.75, 51.26) --
	(222.55, 51.36) --
	(223.27, 51.47) --
	(224.05, 51.57) --
	(224.88, 51.67) --
	(225.74, 51.77) --
	(226.58, 51.87) --
	(227.37, 51.97) --
	(228.12, 52.08) --
	(228.84, 52.18) --
	(229.61, 52.28) --
	(230.41, 52.38) --
	(231.22, 52.48) --
	(231.98, 52.59) --
	(232.72, 52.69) --
	(233.41, 52.79) --
	(234.07, 52.89) --
	(234.72, 52.99) --
	(235.40, 53.10) --
	(236.17, 53.20) --
	(236.98, 53.30) --
	(237.75, 53.40) --
	(238.54, 53.50) --
	(239.26, 53.61) --
	(239.95, 53.71) --
	(240.65, 53.81) --
	(241.25, 53.91) --
	(241.75, 54.01) --
	(242.18, 54.11) --
	(242.58, 54.22) --
	(243.01, 54.32) --
	(243.41, 54.42) --
	(243.78, 54.52) --
	(244.22, 54.62) --
	(244.67, 54.73) --
	(245.13, 54.83) --
	(245.57, 54.93) --
	(246.03, 55.03) --
	(246.44, 55.13) --
	(246.84, 55.24) --
	(247.26, 55.34) --
	(247.66, 55.44) --
	(248.09, 55.54) --
	(248.54, 55.64) --
	(249.04, 55.75) --
	(249.55, 55.85) --
	(250.08, 55.95) --
	(250.66, 56.05) --
	(251.30, 56.15) --
	(252.01, 56.25) --
	(252.70, 56.36) --
	(253.42, 56.46) --
	(254.12, 56.56) --
	(254.83, 56.66) --
	(255.54, 56.76) --
	(256.31, 56.87) --
	(257.09, 56.97) --
	(257.82, 57.07) --
	(258.59, 57.17) --
	(259.43, 57.27) --
	(260.31, 57.38) --
	(261.21, 57.48) --
	(262.11, 57.58) --
	(262.97, 57.68) --
	(263.85, 57.78) --
	(264.71, 57.88) --
	(265.58, 57.99) --
	(266.42, 58.09) --
	(267.25, 58.19) --
	(268.00, 58.29) --
	(268.76, 58.39) --
	(269.49, 58.50) --
	(270.21, 58.60) --
	(270.96, 58.70) --
	(271.70, 58.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.59, 39.03) --
	(163.11, 39.14) --
	(163.62, 39.24) --
	(164.14, 39.34) --
	(164.51, 39.44) --
	(164.97, 39.54) --
	(165.52, 39.64) --
	(166.06, 39.75) --
	(166.59, 39.85) --
	(167.15, 39.95) --
	(167.74, 40.05) --
	(168.37, 40.15) --
	(169.08, 40.26) --
	(169.84, 40.36) --
	(170.69, 40.46) --
	(171.54, 40.56) --
	(172.44, 40.66) --
	(173.37, 40.77) --
	(174.32, 40.87) --
	(175.29, 40.97) --
	(176.32, 41.07) --
	(177.31, 41.17) --
	(178.28, 41.28) --
	(179.26, 41.38) --
	(180.25, 41.48) --
	(181.21, 41.58) --
	(182.14, 41.68) --
	(183.05, 41.78) --
	(184.02, 41.89) --
	(184.96, 41.99) --
	(185.87, 42.09) --
	(186.70, 42.19) --
	(187.55, 42.29) --
	(188.41, 42.40) --
	(189.31, 42.50) --
	(190.20, 42.60) --
	(191.07, 42.70) --
	(191.93, 42.80) --
	(192.78, 42.91) --
	(193.63, 43.01) --
	(194.45, 43.11) --
	(195.29, 43.21) --
	(196.14, 43.31) --
	(196.91, 43.42) --
	(197.65, 43.52) --
	(198.34, 43.62) --
	(199.02, 43.72) --
	(199.64, 43.82) --
	(200.20, 43.92) --
	(200.75, 44.03) --
	(201.28, 44.13) --
	(201.85, 44.23) --
	(202.43, 44.33) --
	(202.98, 44.43) --
	(203.51, 44.54) --
	(204.02, 44.64) --
	(204.44, 44.74) --
	(204.79, 44.84) --
	(205.15, 44.94) --
	(205.59, 45.05) --
	(205.98, 45.15) --
	(206.36, 45.25) --
	(206.76, 45.35) --
	(207.14, 45.45) --
	(207.56, 45.56) --
	(208.02, 45.66) --
	(208.50, 45.76) --
	(208.91, 45.86) --
	(209.35, 45.96) --
	(209.85, 46.06) --
	(210.37, 46.17) --
	(210.87, 46.27) --
	(211.38, 46.37) --
	(211.89, 46.47) --
	(212.49, 46.57) --
	(213.13, 46.68) --
	(213.79, 46.78) --
	(214.45, 46.88) --
	(215.06, 46.98) --
	(215.62, 47.08) --
	(216.25, 47.19) --
	(216.95, 47.29) --
	(217.66, 47.39) --
	(218.33, 47.49) --
	(219.05, 47.59) --
	(219.71, 47.69) --
	(220.41, 47.80) --
	(221.08, 47.90) --
	(221.76, 48.00) --
	(222.48, 48.10) --
	(223.11, 48.20) --
	(223.81, 48.31) --
	(224.60, 48.41) --
	(225.39, 48.51) --
	(226.20, 48.61) --
	(226.99, 48.71) --
	(227.86, 48.82) --
	(228.73, 48.92) --
	(229.57, 49.02) --
	(230.38, 49.12) --
	(231.14, 49.22) --
	(231.91, 49.33) --
	(232.72, 49.43) --
	(233.56, 49.53) --
	(234.33, 49.63) --
	(235.14, 49.73) --
	(236.03, 49.83) --
	(236.93, 49.94) --
	(237.77, 50.04) --
	(238.57, 50.14) --
	(239.37, 50.24) --
	(240.19, 50.34) --
	(241.03, 50.45) --
	(241.78, 50.55) --
	(242.46, 50.65) --
	(243.10, 50.75) --
	(243.67, 50.85) --
	(244.16, 50.96) --
	(244.64, 51.06) --
	(245.16, 51.16) --
	(245.71, 51.26) --
	(246.26, 51.36) --
	(246.88, 51.47) --
	(247.48, 51.57) --
	(248.15, 51.67) --
	(248.80, 51.77) --
	(249.49, 51.87) --
	(250.12, 51.97) --
	(250.66, 52.08) --
	(251.19, 52.18) --
	(251.82, 52.28) --
	(252.50, 52.38) --
	(253.21, 52.48) --
	(253.89, 52.59) --
	(254.62, 52.69) --
	(255.32, 52.79) --
	(255.94, 52.89) --
	(256.52, 52.99) --
	(257.07, 53.10) --
	(257.64, 53.20) --
	(258.19, 53.30) --
	(258.76, 53.40) --
	(259.34, 53.50) --
	(259.86, 53.61) --
	(260.32, 53.71) --
	(260.85, 53.81) --
	(261.42, 53.91) --
	(261.97, 54.01) --
	(262.54, 54.11) --
	(263.11, 54.22) --
	(263.70, 54.32) --
	(264.26, 54.42) --
	(264.83, 54.52) --
	(265.38, 54.62) --
	(265.95, 54.73) --
	(266.52, 54.83) --
	(267.07, 54.93) --
	(267.64, 55.03) --
	(268.18, 55.13) --
	(268.67, 55.24) --
	(269.22, 55.34) --
	(269.83, 55.44) --
	(270.46, 55.54) --
	(271.13, 55.64) --
	(271.85, 55.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (163.30, 70.21) --
	(164.08, 70.32) --
	(164.84, 70.42) --
	(165.54, 70.52) --
	(166.14, 70.62) --
	(166.74, 70.72) --
	(167.36, 70.83) --
	(167.96, 70.93) --
	(168.62, 71.03) --
	(169.23, 71.13) --
	(169.86, 71.23) --
	(170.50, 71.34) --
	(171.12, 71.44) --
	(171.71, 71.54) --
	(172.23, 71.64) --
	(172.71, 71.74) --
	(173.17, 71.85) --
	(173.65, 71.95) --
	(174.17, 72.05) --
	(174.64, 72.15) --
	(175.01, 72.25) --
	(175.30, 72.35) --
	(175.65, 72.46) --
	(176.05, 72.56) --
	(176.47, 72.66) --
	(176.95, 72.76) --
	(177.47, 72.86) --
	(178.02, 72.97) --
	(178.62, 73.07) --
	(179.31, 73.17) --
	(179.99, 73.27) --
	(180.66, 73.37) --
	(181.36, 73.48) --
	(182.04, 73.58) --
	(182.67, 73.68) --
	(183.30, 73.78) --
	(183.86, 73.88) --
	(184.39, 73.99) --
	(184.91, 74.09) --
	(185.37, 74.19) --
	(185.81, 74.29) --
	(186.25, 74.39) --
	(186.67, 74.49) --
	(187.14, 74.60) --
	(187.63, 74.70) --
	(188.13, 74.80) --
	(188.58, 74.90) --
	(189.05, 75.00) --
	(189.46, 75.11) --
	(189.84, 75.21) --
	(190.27, 75.31) --
	(190.78, 75.41) --
	(191.39, 75.51) --
	(191.94, 75.62) --
	(192.45, 75.72) --
	(192.99, 75.82) --
	(193.54, 75.92) --
	(194.08, 76.02) --
	(194.67, 76.13) --
	(195.25, 76.23) --
	(195.81, 76.33) --
	(196.32, 76.43) --
	(196.79, 76.53) --
	(197.20, 76.63) --
	(197.58, 76.74) --
	(197.97, 76.84) --
	(198.40, 76.94) --
	(198.89, 77.04) --
	(199.37, 77.14) --
	(199.79, 77.25) --
	(200.13, 77.35) --
	(200.41, 77.45) --
	(200.67, 77.55) --
	(201.00, 77.65) --
	(201.34, 77.76) --
	(201.67, 77.86) --
	(201.93, 77.96) --
	(202.23, 78.06) --
	(202.55, 78.16) --
	(202.90, 78.26) --
	(203.16, 78.37) --
	(203.45, 78.47) --
	(203.85, 78.57) --
	(204.25, 78.67) --
	(204.66, 78.77) --
	(205.00, 78.88) --
	(205.39, 78.98) --
	(205.78, 79.08) --
	(206.17, 79.18) --
	(206.48, 79.28) --
	(206.73, 79.39) --
	(206.92, 79.49) --
	(207.17, 79.59) --
	(207.51, 79.69) --
	(207.88, 79.79) --
	(208.25, 79.90) --
	(208.61, 80.00) --
	(208.93, 80.10) --
	(209.22, 80.20) --
	(209.49, 80.30) --
	(209.77, 80.40) --
	(210.12, 80.51) --
	(210.47, 80.61) --
	(210.73, 80.71) --
	(211.01, 80.81) --
	(211.27, 80.91) --
	(211.45, 81.02) --
	(211.57, 81.12) --
	(211.77, 81.22) --
	(212.01, 81.32) --
	(212.28, 81.42) --
	(212.62, 81.53) --
	(213.03, 81.63) --
	(213.40, 81.73) --
	(213.71, 81.83) --
	(214.01, 81.93) --
	(214.29, 82.04) --
	(214.57, 82.14) --
	(214.87, 82.24) --
	(215.16, 82.34) --
	(215.36, 82.44) --
	(215.58, 82.54) --
	(215.86, 82.65) --
	(216.17, 82.75) --
	(216.45, 82.85) --
	(216.71, 82.95) --
	(216.90, 83.05) --
	(217.04, 83.16) --
	(217.17, 83.26) --
	(217.32, 83.36) --
	(217.45, 83.46) --
	(217.55, 83.56) --
	(217.62, 83.67) --
	(217.59, 83.77) --
	(217.58, 83.87) --
	(217.54, 83.97) --
	(217.53, 84.07) --
	(217.49, 84.18) --
	(217.46, 84.28) --
	(217.50, 84.38) --
	(217.54, 84.48) --
	(217.54, 84.58) --
	(217.61, 84.68) --
	(217.71, 84.79) --
	(217.83, 84.89) --
	(217.90, 84.99) --
	(217.96, 85.09) --
	(218.13, 85.19) --
	(218.29, 85.30) --
	(218.54, 85.40) --
	(218.78, 85.50) --
	(219.02, 85.60) --
	(219.27, 85.70) --
	(219.49, 85.81) --
	(219.69, 85.91) --
	(219.84, 86.01) --
	(219.97, 86.11) --
	(220.14, 86.21) --
	(220.36, 86.32) --
	(220.51, 86.42) --
	(220.58, 86.52) --
	(220.55, 86.62) --
	(220.52, 86.72) --
	(220.54, 86.82) --
	(220.60, 86.93) --
	(220.71, 87.03) --
	(220.77, 87.13) --
	(220.88, 87.23) --
	(220.99, 87.33) --
	(221.11, 87.44) --
	(221.26, 87.54) --
	(221.52, 87.64) --
	(221.79, 87.74) --
	(222.03, 87.84) --
	(222.31, 87.95) --
	(222.56, 88.05) --
	(222.78, 88.15) --
	(222.98, 88.25) --
	(223.17, 88.35) --
	(223.35, 88.45) --
	(223.55, 88.56) --
	(223.78, 88.66) --
	(224.02, 88.76) --
	(224.27, 88.86) --
	(224.53, 88.96) --
	(224.80, 89.07) --
	(225.12, 89.17) --
	(225.46, 89.27) --
	(225.80, 89.37) --
	(226.21, 89.47) --
	(226.67, 89.58) --
	(227.20, 89.68) --
	(227.81, 89.78) --
	(228.47, 89.88) --
	(229.13, 89.98) --
	(229.81, 90.09) --
	(230.45, 90.19) --
	(231.02, 90.29) --
	(231.49, 90.39) --
	(231.88, 90.49) --
	(232.29, 90.59) --
	(232.68, 90.70) --
	(233.08, 90.80) --
	(233.57, 90.90) --
	(234.11, 91.00) --
	(234.69, 91.10) --
	(235.23, 91.21) --
	(235.78, 91.31) --
	(236.32, 91.41) --
	(236.87, 91.51) --
	(237.51, 91.61) --
	(238.14, 91.72) --
	(238.79, 91.82) --
	(239.52, 91.92) --
	(240.31, 92.02) --
	(241.13, 92.12) --
	(241.96, 92.23) --
	(242.78, 92.33) --
	(243.65, 92.43) --
	(244.56, 92.53) --
	(245.43, 92.63) --
	(246.26, 92.73) --
	(247.06, 92.84) --
	(247.83, 92.94) --
	(248.49, 93.04) --
	(249.12, 93.14) --
	(249.71, 93.24) --
	(250.39, 93.35) --
	(251.11, 93.45) --
	(251.81, 93.55) --
	(252.57, 93.65) --
	(253.39, 93.75) --
	(254.10, 93.86) --
	(254.74, 93.96) --
	(255.38, 94.06) --
	(256.00, 94.16) --
	(256.63, 94.26) --
	(257.31, 94.37) --
	(257.99, 94.47) --
	(258.66, 94.57) --
	(259.30, 94.67) --
	(259.90, 94.77) --
	(260.51, 94.87) --
	(261.14, 94.98) --
	(261.83, 95.08) --
	(262.47, 95.18) --
	(263.09, 95.28) --
	(263.71, 95.38) --
	(264.38, 95.49) --
	(265.03, 95.59) --
	(265.67, 95.69) --
	(266.38, 95.79) --
	(267.16, 95.89) --
	(267.92, 96.00) --
	(268.70, 96.10) --
	(269.46, 96.20) --
	(270.17, 96.30) --
	(270.84, 96.40) --
	(271.41, 96.51) --
	(272.01, 96.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.92, 44.94) --
	(163.57, 45.05) --
	(164.23, 45.15) --
	(164.94, 45.25) --
	(165.67, 45.35) --
	(166.45, 45.45) --
	(167.14, 45.56) --
	(167.86, 45.66) --
	(168.59, 45.76) --
	(169.35, 45.86) --
	(170.07, 45.96) --
	(170.79, 46.06) --
	(171.49, 46.17) --
	(172.21, 46.27) --
	(172.93, 46.37) --
	(173.56, 46.47) --
	(174.16, 46.57) --
	(174.72, 46.68) --
	(175.29, 46.78) --
	(175.86, 46.88) --
	(176.43, 46.98) --
	(176.94, 47.08) --
	(177.47, 47.19) --
	(177.97, 47.29) --
	(178.38, 47.39) --
	(178.85, 47.49) --
	(179.31, 47.59) --
	(179.78, 47.69) --
	(180.34, 47.80) --
	(180.99, 47.90) --
	(181.68, 48.00) --
	(182.31, 48.10) --
	(182.83, 48.20) --
	(183.34, 48.31) --
	(183.91, 48.41) --
	(184.53, 48.51) --
	(185.13, 48.61) --
	(185.78, 48.71) --
	(186.43, 48.82) --
	(187.14, 48.92) --
	(187.85, 49.02) --
	(188.53, 49.12) --
	(189.22, 49.22) --
	(189.94, 49.33) --
	(190.70, 49.43) --
	(191.45, 49.53) --
	(192.09, 49.63) --
	(192.77, 49.73) --
	(193.55, 49.83) --
	(194.37, 49.94) --
	(195.14, 50.04) --
	(195.93, 50.14) --
	(196.72, 50.24) --
	(197.50, 50.34) --
	(198.22, 50.45) --
	(198.88, 50.55) --
	(199.51, 50.65) --
	(200.15, 50.75) --
	(200.88, 50.85) --
	(201.59, 50.96) --
	(202.28, 51.06) --
	(203.03, 51.16) --
	(203.78, 51.26) --
	(204.54, 51.36) --
	(205.33, 51.47) --
	(206.12, 51.57) --
	(206.96, 51.67) --
	(207.86, 51.77) --
	(208.74, 51.87) --
	(209.69, 51.97) --
	(210.69, 52.08) --
	(211.69, 52.18) --
	(212.71, 52.28) --
	(213.69, 52.38) --
	(214.71, 52.48) --
	(215.73, 52.59) --
	(216.72, 52.69) --
	(217.71, 52.79) --
	(218.62, 52.89) --
	(219.49, 52.99) --
	(220.34, 53.10) --
	(221.25, 53.20) --
	(222.16, 53.30) --
	(223.01, 53.40) --
	(223.86, 53.50) --
	(224.67, 53.61) --
	(225.50, 53.71) --
	(226.29, 53.81) --
	(227.05, 53.91) --
	(227.75, 54.01) --
	(228.39, 54.11) --
	(229.00, 54.22) --
	(229.61, 54.32) --
	(230.22, 54.42) --
	(230.83, 54.52) --
	(231.44, 54.62) --
	(232.03, 54.73) --
	(232.60, 54.83) --
	(233.15, 54.93) --
	(233.79, 55.03) --
	(234.49, 55.13) --
	(235.19, 55.24) --
	(235.82, 55.34) --
	(236.35, 55.44) --
	(236.80, 55.54) --
	(237.30, 55.64) --
	(237.85, 55.75) --
	(238.43, 55.85) --
	(238.97, 55.95) --
	(239.54, 56.05) --
	(240.13, 56.15) --
	(240.64, 56.25) --
	(241.11, 56.36) --
	(241.59, 56.46) --
	(242.01, 56.56) --
	(242.44, 56.66) --
	(242.86, 56.76) --
	(243.31, 56.87) --
	(243.88, 56.97) --
	(244.50, 57.07) --
	(245.14, 57.17) --
	(245.82, 57.27) --
	(246.43, 57.38) --
	(247.03, 57.48) --
	(247.69, 57.58) --
	(248.39, 57.68) --
	(249.13, 57.78) --
	(249.84, 57.88) --
	(250.57, 57.99) --
	(251.26, 58.09) --
	(252.03, 58.19) --
	(252.79, 58.29) --
	(253.58, 58.39) --
	(254.34, 58.50) --
	(255.07, 58.60) --
	(255.83, 58.70) --
	(256.61, 58.80) --
	(257.34, 58.90) --
	(258.09, 59.01) --
	(258.85, 59.11) --
	(259.52, 59.21) --
	(260.20, 59.31) --
	(260.85, 59.41) --
	(261.39, 59.52) --
	(261.86, 59.62) --
	(262.28, 59.72) --
	(262.66, 59.82) --
	(263.08, 59.92) --
	(263.45, 60.02) --
	(263.79, 60.13) --
	(264.16, 60.23) --
	(264.56, 60.33) --
	(265.02, 60.43) --
	(265.52, 60.53) --
	(265.99, 60.64) --
	(266.45, 60.74) --
	(266.98, 60.84) --
	(267.55, 60.94) --
	(268.18, 61.04) --
	(268.84, 61.15) --
	(269.51, 61.25) --
	(270.17, 61.35) --
	(270.87, 61.45) --
	(271.56, 61.55) --
	(272.22, 61.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.74, 60.64) --
	(163.66, 60.74) --
	(164.53, 60.84) --
	(165.35, 60.94) --
	(166.27, 61.04) --
	(167.21, 61.15) --
	(168.16, 61.25) --
	(169.11, 61.35) --
	(170.06, 61.45) --
	(170.99, 61.55) --
	(171.90, 61.66) --
	(172.80, 61.76) --
	(173.65, 61.86) --
	(174.50, 61.96) --
	(175.39, 62.06) --
	(176.27, 62.16) --
	(177.15, 62.27) --
	(177.94, 62.37) --
	(178.68, 62.47) --
	(179.33, 62.57) --
	(179.97, 62.67) --
	(180.65, 62.78) --
	(181.35, 62.88) --
	(182.05, 62.98) --
	(182.75, 63.08) --
	(183.38, 63.18) --
	(184.03, 63.29) --
	(184.67, 63.39) --
	(185.37, 63.49) --
	(186.06, 63.59) --
	(186.72, 63.69) --
	(187.35, 63.80) --
	(188.08, 63.90) --
	(188.81, 64.00) --
	(189.53, 64.10) --
	(190.29, 64.20) --
	(191.07, 64.30) --
	(191.79, 64.41) --
	(192.56, 64.51) --
	(193.24, 64.61) --
	(193.89, 64.71) --
	(194.51, 64.81) --
	(195.11, 64.92) --
	(195.66, 65.02) --
	(196.18, 65.12) --
	(196.69, 65.22) --
	(197.26, 65.32) --
	(197.89, 65.43) --
	(198.58, 65.53) --
	(199.27, 65.63) --
	(199.91, 65.73) --
	(200.48, 65.83) --
	(201.03, 65.94) --
	(201.56, 66.04) --
	(202.08, 66.14) --
	(202.65, 66.24) --
	(203.14, 66.34) --
	(203.65, 66.44) --
	(204.20, 66.55) --
	(204.74, 66.65) --
	(205.27, 66.75) --
	(205.84, 66.85) --
	(206.40, 66.95) --
	(206.97, 67.06) --
	(207.50, 67.16) --
	(207.99, 67.26) --
	(208.50, 67.36) --
	(208.99, 67.46) --
	(209.53, 67.57) --
	(210.06, 67.67) --
	(210.62, 67.77) --
	(211.20, 67.87) --
	(211.84, 67.97) --
	(212.46, 68.07) --
	(213.07, 68.18) --
	(213.64, 68.28) --
	(214.18, 68.38) --
	(214.72, 68.48) --
	(215.21, 68.58) --
	(215.71, 68.69) --
	(216.23, 68.79) --
	(216.83, 68.89) --
	(217.44, 68.99) --
	(218.07, 69.09) --
	(218.67, 69.20) --
	(219.31, 69.30) --
	(219.92, 69.40) --
	(220.53, 69.50) --
	(221.13, 69.60) --
	(221.72, 69.71) --
	(222.24, 69.81) --
	(222.72, 69.91) --
	(223.24, 70.01) --
	(223.75, 70.11) --
	(224.19, 70.21) --
	(224.62, 70.32) --
	(225.04, 70.42) --
	(225.49, 70.52) --
	(225.95, 70.62) --
	(226.39, 70.72) --
	(226.86, 70.83) --
	(227.36, 70.93) --
	(227.87, 71.03) --
	(228.40, 71.13) --
	(228.99, 71.23) --
	(229.54, 71.34) --
	(230.09, 71.44) --
	(230.59, 71.54) --
	(231.12, 71.64) --
	(231.62, 71.74) --
	(232.04, 71.85) --
	(232.45, 71.95) --
	(232.87, 72.05) --
	(233.32, 72.15) --
	(233.77, 72.25) --
	(234.17, 72.35) --
	(234.62, 72.46) --
	(235.05, 72.56) --
	(235.48, 72.66) --
	(235.92, 72.76) --
	(236.33, 72.86) --
	(236.68, 72.97) --
	(237.03, 73.07) --
	(237.43, 73.17) --
	(237.80, 73.27) --
	(238.22, 73.37) --
	(238.59, 73.48) --
	(238.95, 73.58) --
	(239.34, 73.68) --
	(239.69, 73.78) --
	(239.98, 73.88) --
	(240.34, 73.99) --
	(240.71, 74.09) --
	(241.04, 74.19) --
	(241.43, 74.29) --
	(241.91, 74.39) --
	(242.36, 74.49) --
	(242.78, 74.60) --
	(243.19, 74.70) --
	(243.66, 74.80) --
	(244.18, 74.90) --
	(244.66, 75.00) --
	(245.18, 75.11) --
	(245.63, 75.21) --
	(246.01, 75.31) --
	(246.35, 75.41) --
	(246.68, 75.51) --
	(247.08, 75.62) --
	(247.40, 75.72) --
	(247.66, 75.82) --
	(247.88, 75.92) --
	(248.10, 76.02) --
	(248.29, 76.13) --
	(248.45, 76.23) --
	(248.61, 76.33) --
	(248.78, 76.43) --
	(248.94, 76.53) --
	(249.13, 76.63) --
	(249.36, 76.74) --
	(249.67, 76.84) --
	(250.03, 76.94) --
	(250.38, 77.04) --
	(250.71, 77.14) --
	(250.98, 77.25) --
	(251.17, 77.35) --
	(251.40, 77.45) --
	(251.68, 77.55) --
	(251.99, 77.65) --
	(252.33, 77.76) --
	(252.65, 77.86) --
	(252.93, 77.96) --
	(253.15, 78.06) --
	(253.24, 78.16) --
	(253.33, 78.26) --
	(253.39, 78.37) --
	(253.38, 78.47) --
	(253.31, 78.57) --
	(253.27, 78.67) --
	(253.18, 78.77) --
	(253.08, 78.88) --
	(253.06, 78.98) --
	(253.03, 79.08) --
	(253.03, 79.18) --
	(253.08, 79.28) --
	(253.17, 79.39) --
	(253.29, 79.49) --
	(253.39, 79.59) --
	(253.49, 79.69) --
	(253.61, 79.79) --
	(253.71, 79.90) --
	(253.72, 80.00) --
	(253.78, 80.10) --
	(253.83, 80.20) --
	(253.94, 80.30) --
	(254.00, 80.40) --
	(254.05, 80.51) --
	(254.06, 80.61) --
	(254.07, 80.71) --
	(254.08, 80.81) --
	(254.10, 80.91) --
	(254.12, 81.02) --
	(254.11, 81.12) --
	(254.09, 81.22) --
	(254.07, 81.32) --
	(254.12, 81.42) --
	(254.19, 81.53) --
	(254.23, 81.63) --
	(254.31, 81.73) --
	(254.46, 81.83) --
	(254.66, 81.93) --
	(254.89, 82.04) --
	(255.20, 82.14) --
	(255.57, 82.24) --
	(255.86, 82.34) --
	(256.14, 82.44) --
	(256.41, 82.54) --
	(256.69, 82.65) --
	(256.93, 82.75) --
	(257.13, 82.85) --
	(257.43, 82.95) --
	(257.86, 83.05) --
	(258.26, 83.16) --
	(258.53, 83.26) --
	(258.79, 83.36) --
	(259.04, 83.46) --
	(259.29, 83.56) --
	(259.54, 83.67) --
	(259.80, 83.77) --
	(260.11, 83.87) --
	(260.45, 83.97) --
	(260.71, 84.07) --
	(260.99, 84.18) --
	(261.27, 84.28) --
	(261.57, 84.38) --
	(261.84, 84.48) --
	(262.13, 84.58) --
	(262.50, 84.68) --
	(262.88, 84.79) --
	(263.21, 84.89) --
	(263.54, 84.99) --
	(263.88, 85.09) --
	(264.23, 85.19) --
	(264.63, 85.30) --
	(265.04, 85.40) --
	(265.39, 85.50) --
	(265.74, 85.60) --
	(266.05, 85.70) --
	(266.34, 85.81) --
	(266.64, 85.91) --
	(266.97, 86.01) --
	(267.34, 86.11) --
	(267.82, 86.21) --
	(268.37, 86.32) --
	(268.97, 86.42) --
	(269.59, 86.52) --
	(270.18, 86.62) --
	(270.78, 86.72) --
	(271.37, 86.82) --
	(271.97, 86.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.64, 32.41) --
	(163.18, 32.51) --
	(163.80, 32.61) --
	(164.47, 32.72) --
	(165.12, 32.82) --
	(165.67, 32.92) --
	(166.21, 33.02) --
	(166.73, 33.12) --
	(167.36, 33.23) --
	(167.96, 33.33) --
	(168.52, 33.43) --
	(169.17, 33.53) --
	(169.82, 33.63) --
	(170.49, 33.73) --
	(171.07, 33.84) --
	(171.69, 33.94) --
	(172.34, 34.04) --
	(172.99, 34.14) --
	(173.63, 34.24) --
	(174.21, 34.35) --
	(174.81, 34.45) --
	(175.43, 34.55) --
	(175.97, 34.65) --
	(176.46, 34.75) --
	(176.95, 34.86) --
	(177.39, 34.96) --
	(177.81, 35.06) --
	(178.32, 35.16) --
	(178.81, 35.26) --
	(179.33, 35.37) --
	(179.83, 35.47) --
	(180.35, 35.57) --
	(180.88, 35.67) --
	(181.41, 35.77) --
	(181.96, 35.87) --
	(182.47, 35.98) --
	(182.99, 36.08) --
	(183.49, 36.18) --
	(183.99, 36.28) --
	(184.52, 36.38) --
	(185.03, 36.49) --
	(185.54, 36.59) --
	(186.07, 36.69) --
	(186.60, 36.79) --
	(187.12, 36.89) --
	(187.67, 37.00) --
	(188.19, 37.10) --
	(188.68, 37.20) --
	(189.14, 37.30) --
	(189.62, 37.40) --
	(190.17, 37.50) --
	(190.80, 37.61) --
	(191.49, 37.71) --
	(192.16, 37.81) --
	(192.84, 37.91) --
	(193.48, 38.01) --
	(194.06, 38.12) --
	(194.66, 38.22) --
	(195.18, 38.32) --
	(195.61, 38.42) --
	(196.12, 38.52) --
	(196.62, 38.63) --
	(197.12, 38.73) --
	(197.67, 38.83) --
	(198.20, 38.93) --
	(198.76, 39.03) --
	(199.29, 39.14) --
	(199.80, 39.24) --
	(200.32, 39.34) --
	(200.84, 39.44) --
	(201.45, 39.54) --
	(202.09, 39.64) --
	(202.85, 39.75) --
	(203.67, 39.85) --
	(204.57, 39.95) --
	(205.53, 40.05) --
	(206.51, 40.15) --
	(207.43, 40.26) --
	(208.31, 40.36) --
	(209.15, 40.46) --
	(210.00, 40.56) --
	(210.81, 40.66) --
	(211.62, 40.77) --
	(212.45, 40.87) --
	(213.28, 40.97) --
	(214.08, 41.07) --
	(214.86, 41.17) --
	(215.64, 41.28) --
	(216.37, 41.38) --
	(217.11, 41.48) --
	(217.89, 41.58) --
	(218.76, 41.68) --
	(219.65, 41.78) --
	(220.52, 41.89) --
	(221.38, 41.99) --
	(222.29, 42.09) --
	(223.16, 42.19) --
	(223.95, 42.29) --
	(224.68, 42.40) --
	(225.40, 42.50) --
	(226.06, 42.60) --
	(226.67, 42.70) --
	(227.24, 42.80) --
	(227.77, 42.91) --
	(228.26, 43.01) --
	(228.67, 43.11) --
	(229.09, 43.21) --
	(229.57, 43.31) --
	(230.00, 43.42) --
	(230.47, 43.52) --
	(231.01, 43.62) --
	(231.57, 43.72) --
	(232.19, 43.82) --
	(232.78, 43.92) --
	(233.36, 44.03) --
	(233.99, 44.13) --
	(234.61, 44.23) --
	(235.14, 44.33) --
	(235.63, 44.43) --
	(236.05, 44.54) --
	(236.40, 44.64) --
	(236.66, 44.74) --
	(236.91, 44.84) --
	(237.25, 44.94) --
	(237.70, 45.05) --
	(238.16, 45.15) --
	(238.64, 45.25) --
	(239.10, 45.35) --
	(239.56, 45.45) --
	(240.05, 45.56) --
	(240.53, 45.66) --
	(241.03, 45.76) --
	(241.56, 45.86) --
	(242.12, 45.96) --
	(242.85, 46.06) --
	(243.61, 46.17) --
	(244.39, 46.27) --
	(245.11, 46.37) --
	(245.78, 46.47) --
	(246.51, 46.57) --
	(247.27, 46.68) --
	(248.10, 46.78) --
	(249.00, 46.88) --
	(249.88, 46.98) --
	(250.71, 47.08) --
	(251.52, 47.19) --
	(252.39, 47.29) --
	(253.30, 47.39) --
	(254.25, 47.49) --
	(255.16, 47.59) --
	(256.00, 47.69) --
	(256.83, 47.80) --
	(257.61, 47.90) --
	(258.29, 48.00) --
	(258.92, 48.10) --
	(259.53, 48.20) --
	(260.14, 48.31) --
	(260.80, 48.41) --
	(261.46, 48.51) --
	(262.13, 48.61) --
	(262.86, 48.71) --
	(263.59, 48.82) --
	(264.29, 48.92) --
	(264.95, 49.02) --
	(265.60, 49.12) --
	(266.27, 49.22) --
	(266.87, 49.33) --
	(267.40, 49.43) --
	(267.94, 49.53) --
	(268.41, 49.63) --
	(268.81, 49.73) --
	(269.19, 49.83) --
	(269.54, 49.94) --
	(269.87, 50.04) --
	(270.22, 50.14) --
	(270.57, 50.24) --
	(270.95, 50.34) --
	(271.30, 50.45) --
	(271.66, 50.55) --
	(272.03, 50.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (267.26, 30.37) --
	(267.80, 30.47) --
	(268.27, 30.58) --
	(268.78, 30.68) --
	(269.38, 30.78) --
	(269.99, 30.88) --
	(270.58, 30.98) --
	(271.12, 31.09) --
	(271.60, 31.19) --
	(272.14, 31.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.63, 35.47) --
	(163.20, 35.57) --
	(163.83, 35.67) --
	(164.49, 35.77) --
	(165.17, 35.87) --
	(165.85, 35.98) --
	(166.58, 36.08) --
	(167.30, 36.18) --
	(167.96, 36.28) --
	(168.59, 36.38) --
	(169.21, 36.49) --
	(169.81, 36.59) --
	(170.37, 36.69) --
	(170.90, 36.79) --
	(171.48, 36.89) --
	(171.96, 37.00) --
	(172.49, 37.10) --
	(172.95, 37.20) --
	(173.37, 37.30) --
	(173.81, 37.40) --
	(174.26, 37.50) --
	(174.68, 37.61) --
	(175.05, 37.71) --
	(175.44, 37.81) --
	(175.85, 37.91) --
	(176.20, 38.01) --
	(176.53, 38.12) --
	(176.85, 38.22) --
	(177.19, 38.32) --
	(177.52, 38.42) --
	(177.94, 38.52) --
	(178.39, 38.63) --
	(178.90, 38.73) --
	(179.46, 38.83) --
	(180.02, 38.93) --
	(180.56, 39.03) --
	(181.17, 39.14) --
	(181.72, 39.24) --
	(182.20, 39.34) --
	(182.69, 39.44) --
	(183.25, 39.54) --
	(183.81, 39.64) --
	(184.35, 39.75) --
	(184.89, 39.85) --
	(185.48, 39.95) --
	(186.17, 40.05) --
	(186.94, 40.15) --
	(187.75, 40.26) --
	(188.66, 40.36) --
	(189.65, 40.46) --
	(190.65, 40.56) --
	(191.73, 40.66) --
	(192.79, 40.77) --
	(193.81, 40.87) --
	(194.81, 40.97) --
	(195.81, 41.07) --
	(196.75, 41.17) --
	(197.71, 41.28) --
	(198.69, 41.38) --
	(199.72, 41.48) --
	(200.77, 41.58) --
	(201.84, 41.68) --
	(202.83, 41.78) --
	(203.77, 41.89) --
	(204.74, 41.99) --
	(205.71, 42.09) --
	(206.71, 42.19) --
	(207.71, 42.29) --
	(208.65, 42.40) --
	(209.50, 42.50) --
	(210.34, 42.60) --
	(211.25, 42.70) --
	(212.16, 42.80) --
	(213.04, 42.91) --
	(213.89, 43.01) --
	(214.69, 43.11) --
	(215.50, 43.21) --
	(216.27, 43.31) --
	(217.02, 43.42) --
	(217.71, 43.52) --
	(218.42, 43.62) --
	(219.13, 43.72) --
	(219.78, 43.82) --
	(220.41, 43.92) --
	(220.97, 44.03) --
	(221.47, 44.13) --
	(221.92, 44.23) --
	(222.40, 44.33) --
	(222.87, 44.43) --
	(223.30, 44.54) --
	(223.67, 44.64) --
	(223.98, 44.74) --
	(224.33, 44.84) --
	(224.74, 44.94) --
	(225.14, 45.05) --
	(225.52, 45.15) --
	(225.88, 45.25) --
	(226.22, 45.35) --
	(226.59, 45.45) --
	(226.99, 45.56) --
	(227.40, 45.66) --
	(227.88, 45.76) --
	(228.52, 45.86) --
	(229.20, 45.96) --
	(229.90, 46.06) --
	(230.65, 46.17) --
	(231.44, 46.27) --
	(232.27, 46.37) --
	(233.08, 46.47) --
	(233.85, 46.57) --
	(234.54, 46.68) --
	(235.23, 46.78) --
	(235.98, 46.88) --
	(236.74, 46.98) --
	(237.45, 47.08) --
	(238.26, 47.19) --
	(239.08, 47.29) --
	(239.90, 47.39) --
	(240.66, 47.49) --
	(241.37, 47.59) --
	(242.13, 47.69) --
	(242.92, 47.80) --
	(243.79, 47.90) --
	(244.66, 48.00) --
	(245.53, 48.10) --
	(246.36, 48.20) --
	(247.22, 48.31) --
	(248.05, 48.41) --
	(248.85, 48.51) --
	(249.64, 48.61) --
	(250.41, 48.71) --
	(251.14, 48.82) --
	(251.92, 48.92) --
	(252.68, 49.02) --
	(253.38, 49.12) --
	(254.01, 49.22) --
	(254.55, 49.33) --
	(255.14, 49.43) --
	(255.75, 49.53) --
	(256.37, 49.63) --
	(256.92, 49.73) --
	(257.45, 49.83) --
	(258.01, 49.94) --
	(258.55, 50.04) --
	(259.06, 50.14) --
	(259.54, 50.24) --
	(259.94, 50.34) --
	(260.35, 50.45) --
	(260.75, 50.55) --
	(261.19, 50.65) --
	(261.68, 50.75) --
	(262.10, 50.85) --
	(262.45, 50.96) --
	(262.79, 51.06) --
	(263.02, 51.16) --
	(263.22, 51.26) --
	(263.42, 51.36) --
	(263.68, 51.47) --
	(263.88, 51.57) --
	(264.04, 51.67) --
	(264.20, 51.77) --
	(264.32, 51.87) --
	(264.50, 51.97) --
	(264.74, 52.08) --
	(264.97, 52.18) --
	(265.12, 52.28) --
	(265.33, 52.38) --
	(265.58, 52.48) --
	(265.88, 52.59) --
	(266.21, 52.69) --
	(266.52, 52.79) --
	(266.82, 52.89) --
	(267.24, 52.99) --
	(267.72, 53.10) --
	(268.22, 53.20) --
	(268.75, 53.30) --
	(269.38, 53.40) --
	(270.01, 53.50) --
	(270.58, 53.61) --
	(271.17, 53.71) --
	(271.83, 53.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (163.23, 73.37) --
	(164.01, 73.48) --
	(164.81, 73.58) --
	(165.48, 73.68) --
	(166.14, 73.78) --
	(166.71, 73.88) --
	(167.25, 73.99) --
	(167.78, 74.09) --
	(168.38, 74.19) --
	(169.03, 74.29) --
	(169.68, 74.39) --
	(170.29, 74.49) --
	(170.94, 74.60) --
	(171.55, 74.70) --
	(172.16, 74.80) --
	(172.75, 74.90) --
	(173.31, 75.00) --
	(173.88, 75.11) --
	(174.49, 75.21) --
	(175.09, 75.31) --
	(175.63, 75.41) --
	(176.20, 75.51) --
	(176.68, 75.62) --
	(177.12, 75.72) --
	(177.54, 75.82) --
	(177.95, 75.92) --
	(178.36, 76.02) --
	(178.76, 76.13) --
	(179.24, 76.23) --
	(179.76, 76.33) --
	(180.23, 76.43) --
	(180.70, 76.53) --
	(181.11, 76.63) --
	(181.48, 76.74) --
	(181.87, 76.84) --
	(182.26, 76.94) --
	(182.61, 77.04) --
	(183.02, 77.14) --
	(183.45, 77.25) --
	(183.95, 77.35) --
	(184.45, 77.45) --
	(184.95, 77.55) --
	(185.47, 77.65) --
	(185.96, 77.76) --
	(186.46, 77.86) --
	(186.91, 77.96) --
	(187.25, 78.06) --
	(187.58, 78.16) --
	(187.95, 78.26) --
	(188.26, 78.37) --
	(188.61, 78.47) --
	(188.94, 78.57) --
	(189.28, 78.67) --
	(189.71, 78.77) --
	(190.16, 78.88) --
	(190.66, 78.98) --
	(191.15, 79.08) --
	(191.63, 79.18) --
	(192.18, 79.28) --
	(192.72, 79.39) --
	(193.22, 79.49) --
	(193.75, 79.59) --
	(194.25, 79.69) --
	(194.72, 79.79) --
	(195.13, 79.90) --
	(195.47, 80.00) --
	(195.77, 80.10) --
	(195.99, 80.20) --
	(196.13, 80.30) --
	(196.29, 80.40) --
	(196.44, 80.51) --
	(196.59, 80.61) --
	(196.68, 80.71) --
	(196.78, 80.81) --
	(196.83, 80.91) --
	(196.92, 81.02) --
	(197.01, 81.12) --
	(197.04, 81.22) --
	(197.17, 81.32) --
	(197.30, 81.42) --
	(197.41, 81.53) --
	(197.49, 81.63) --
	(197.59, 81.73) --
	(197.77, 81.83) --
	(197.99, 81.93) --
	(198.23, 82.04) --
	(198.49, 82.14) --
	(198.74, 82.24) --
	(199.03, 82.34) --
	(199.26, 82.44) --
	(199.52, 82.54) --
	(199.84, 82.65) --
	(200.19, 82.75) --
	(200.52, 82.85) --
	(200.82, 82.95) --
	(201.16, 83.05) --
	(201.48, 83.16) --
	(201.72, 83.26) --
	(201.92, 83.36) --
	(202.12, 83.46) --
	(202.36, 83.56) --
	(202.61, 83.67) --
	(202.92, 83.77) --
	(203.19, 83.87) --
	(203.38, 83.97) --
	(203.54, 84.07) --
	(203.71, 84.18) --
	(203.94, 84.28) --
	(204.18, 84.38) --
	(204.41, 84.48) --
	(204.67, 84.58) --
	(204.94, 84.68) --
	(205.26, 84.79) --
	(205.66, 84.89) --
	(206.02, 84.99) --
	(206.35, 85.09) --
	(206.64, 85.19) --
	(206.95, 85.30) --
	(207.26, 85.40) --
	(207.63, 85.50) --
	(208.03, 85.60) --
	(208.40, 85.70) --
	(208.67, 85.81) --
	(208.85, 85.91) --
	(209.02, 86.01) --
	(209.22, 86.11) --
	(209.50, 86.21) --
	(209.75, 86.32) --
	(209.97, 86.42) --
	(210.20, 86.52) --
	(210.34, 86.62) --
	(210.43, 86.72) --
	(210.53, 86.82) --
	(210.60, 86.93) --
	(210.63, 87.03) --
	(210.64, 87.13) --
	(210.67, 87.23) --
	(210.69, 87.33) --
	(210.71, 87.44) --
	(210.72, 87.54) --
	(210.69, 87.64) --
	(210.63, 87.74) --
	(210.65, 87.84) --
	(210.67, 87.95) --
	(210.73, 88.05) --
	(210.79, 88.15) --
	(210.80, 88.25) --
	(210.84, 88.35) --
	(210.79, 88.45) --
	(210.71, 88.56) --
	(210.71, 88.66) --
	(210.80, 88.76) --
	(210.97, 88.86) --
	(211.20, 88.96) --
	(211.42, 89.07) --
	(211.60, 89.17) --
	(211.82, 89.27) --
	(212.03, 89.37) --
	(212.28, 89.47) --
	(212.51, 89.58) --
	(212.74, 89.68) --
	(212.98, 89.78) --
	(213.25, 89.88) --
	(213.55, 89.98) --
	(213.83, 90.09) --
	(214.07, 90.19) --
	(214.29, 90.29) --
	(214.51, 90.39) --
	(214.79, 90.49) --
	(215.13, 90.59) --
	(215.45, 90.70) --
	(215.78, 90.80) --
	(216.12, 90.90) --
	(216.50, 91.00) --
	(216.95, 91.10) --
	(217.42, 91.21) --
	(217.92, 91.31) --
	(218.43, 91.41) --
	(218.97, 91.51) --
	(219.54, 91.61) --
	(220.11, 91.72) --
	(220.69, 91.82) --
	(221.24, 91.92) --
	(221.79, 92.02) --
	(222.34, 92.12) --
	(222.97, 92.23) --
	(223.59, 92.33) --
	(224.23, 92.43) --
	(224.77, 92.53) --
	(225.23, 92.63) --
	(225.72, 92.73) --
	(226.24, 92.84) --
	(226.74, 92.94) --
	(227.26, 93.04) --
	(227.75, 93.14) --
	(228.32, 93.24) --
	(228.89, 93.35) --
	(229.51, 93.45) --
	(230.20, 93.55) --
	(230.93, 93.65) --
	(231.58, 93.75) --
	(232.13, 93.86) --
	(232.66, 93.96) --
	(233.23, 94.06) --
	(233.78, 94.16) --
	(234.33, 94.26) --
	(234.86, 94.37) --
	(235.43, 94.47) --
	(236.01, 94.57) --
	(236.62, 94.67) --
	(237.24, 94.77) --
	(237.84, 94.87) --
	(238.41, 94.98) --
	(238.95, 95.08) --
	(239.50, 95.18) --
	(240.08, 95.28) --
	(240.68, 95.38) --
	(241.17, 95.49) --
	(241.67, 95.59) --
	(242.22, 95.69) --
	(242.76, 95.79) --
	(243.40, 95.89) --
	(244.04, 96.00) --
	(244.63, 96.10) --
	(245.25, 96.20) --
	(245.85, 96.30) --
	(246.43, 96.40) --
	(246.92, 96.51) --
	(247.32, 96.61) --
	(247.73, 96.71) --
	(248.19, 96.81) --
	(248.67, 96.91) --
	(249.16, 97.01) --
	(249.78, 97.12) --
	(250.32, 97.22) --
	(250.87, 97.32) --
	(251.44, 97.42) --
	(251.96, 97.52) --
	(252.48, 97.63) --
	(253.07, 97.73) --
	(253.65, 97.83) --
	(254.20, 97.93) --
	(254.77, 98.03) --
	(255.34, 98.14) --
	(255.84, 98.24) --
	(256.30, 98.34) --
	(256.74, 98.44) --
	(257.10, 98.54) --
	(257.42, 98.64) --
	(257.81, 98.75) --
	(258.20, 98.85) --
	(258.66, 98.95) --
	(259.09, 99.05) --
	(259.52, 99.15) --
	(260.03, 99.26) --
	(260.62, 99.36) --
	(261.21, 99.46) --
	(261.73, 99.56) --
	(262.25, 99.66) --
	(262.75, 99.77) --
	(263.26, 99.87) --
	(263.82, 99.97) --
	(264.39,100.07) --
	(265.03,100.17) --
	(265.63,100.28) --
	(266.28,100.38) --
	(266.94,100.48) --
	(267.54,100.58) --
	(268.04,100.68) --
	(268.46,100.78) --
	(268.78,100.89) --
	(269.08,100.99) --
	(269.36,101.09) --
	(269.61,101.19) --
	(269.86,101.29) --
	(270.10,101.40) --
	(270.40,101.50) --
	(270.76,101.60) --
	(271.15,101.70) --
	(271.51,101.80) --
	(271.90,101.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (217.94, 30.37) --
	(218.55, 30.47) --
	(219.15, 30.58) --
	(219.71, 30.68) --
	(220.33, 30.78) --
	(220.99, 30.88) --
	(221.67, 30.98) --
	(222.27, 31.09) --
	(222.79, 31.19) --
	(223.38, 31.29) --
	(224.06, 31.39) --
	(224.72, 31.49) --
	(225.33, 31.59) --
	(225.90, 31.70) --
	(226.44, 31.80) --
	(227.04, 31.90) --
	(227.70, 32.00) --
	(228.32, 32.10) --
	(228.86, 32.21) --
	(229.38, 32.31) --
	(229.90, 32.41) --
	(230.48, 32.51) --
	(231.17, 32.61) --
	(231.88, 32.72) --
	(232.54, 32.82) --
	(233.23, 32.92) --
	(233.95, 33.02) --
	(234.66, 33.12) --
	(235.35, 33.23) --
	(236.06, 33.33) --
	(236.80, 33.43) --
	(237.49, 33.53) --
	(238.20, 33.63) --
	(238.92, 33.73) --
	(239.62, 33.84) --
	(240.31, 33.94) --
	(241.00, 34.04) --
	(241.66, 34.14) --
	(242.34, 34.24) --
	(243.02, 34.35) --
	(243.68, 34.45) --
	(244.34, 34.55) --
	(244.93, 34.65) --
	(245.50, 34.75) --
	(246.04, 34.86) --
	(246.67, 34.96) --
	(247.24, 35.06) --
	(247.84, 35.16) --
	(248.47, 35.26) --
	(249.10, 35.37) --
	(249.69, 35.47) --
	(250.15, 35.57) --
	(250.64, 35.67) --
	(251.09, 35.77) --
	(251.54, 35.87) --
	(251.97, 35.98) --
	(252.33, 36.08) --
	(252.65, 36.18) --
	(252.85, 36.28) --
	(252.95, 36.38) --
	(253.05, 36.49) --
	(253.14, 36.59) --
	(253.27, 36.69) --
	(253.44, 36.79) --
	(253.63, 36.89) --
	(253.87, 37.00) --
	(254.10, 37.10) --
	(254.29, 37.20) --
	(254.53, 37.30) --
	(254.90, 37.40) --
	(255.24, 37.50) --
	(255.59, 37.61) --
	(256.05, 37.71) --
	(256.54, 37.81) --
	(256.97, 37.91) --
	(257.40, 38.01) --
	(257.82, 38.12) --
	(258.20, 38.22) --
	(258.53, 38.32) --
	(258.84, 38.42) --
	(259.17, 38.52) --
	(259.59, 38.63) --
	(259.99, 38.73) --
	(260.37, 38.83) --
	(260.79, 38.93) --
	(261.25, 39.03) --
	(261.83, 39.14) --
	(262.48, 39.24) --
	(263.19, 39.34) --
	(263.86, 39.44) --
	(264.53, 39.54) --
	(265.21, 39.64) --
	(265.89, 39.75) --
	(266.58, 39.85) --
	(267.28, 39.95) --
	(268.04, 40.05) --
	(268.80, 40.15) --
	(269.57, 40.26) --
	(270.35, 40.36) --
	(271.11, 40.46) --
	(271.90, 40.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.63, 62.98) --
	(163.46, 63.08) --
	(164.29, 63.18) --
	(165.22, 63.29) --
	(166.15, 63.39) --
	(167.08, 63.49) --
	(167.96, 63.59) --
	(168.88, 63.69) --
	(169.77, 63.80) --
	(170.59, 63.90) --
	(171.38, 64.00) --
	(172.17, 64.10) --
	(172.87, 64.20) --
	(173.54, 64.30) --
	(174.24, 64.41) --
	(174.90, 64.51) --
	(175.62, 64.61) --
	(176.38, 64.71) --
	(177.10, 64.81) --
	(177.83, 64.92) --
	(178.56, 65.02) --
	(179.28, 65.12) --
	(180.06, 65.22) --
	(180.86, 65.32) --
	(181.75, 65.43) --
	(182.64, 65.53) --
	(183.45, 65.63) --
	(184.22, 65.73) --
	(185.00, 65.83) --
	(185.76, 65.94) --
	(186.54, 66.04) --
	(187.31, 66.14) --
	(188.05, 66.24) --
	(188.85, 66.34) --
	(189.60, 66.44) --
	(190.32, 66.55) --
	(191.03, 66.65) --
	(191.74, 66.75) --
	(192.48, 66.85) --
	(193.23, 66.95) --
	(193.96, 67.06) --
	(194.67, 67.16) --
	(195.36, 67.26) --
	(196.00, 67.36) --
	(196.62, 67.46) --
	(197.23, 67.57) --
	(197.78, 67.67) --
	(198.26, 67.77) --
	(198.65, 67.87) --
	(198.98, 67.97) --
	(199.24, 68.07) --
	(199.42, 68.18) --
	(199.64, 68.28) --
	(199.89, 68.38) --
	(200.19, 68.48) --
	(200.45, 68.58) --
	(200.68, 68.69) --
	(200.92, 68.79) --
	(201.14, 68.89) --
	(201.35, 68.99) --
	(201.53, 69.09) --
	(201.77, 69.20) --
	(202.06, 69.30) --
	(202.45, 69.40) --
	(202.91, 69.50) --
	(203.39, 69.60) --
	(203.92, 69.71) --
	(204.48, 69.81) --
	(205.00, 69.91) --
	(205.56, 70.01) --
	(206.13, 70.11) --
	(206.72, 70.21) --
	(207.32, 70.32) --
	(207.88, 70.42) --
	(208.41, 70.52) --
	(208.92, 70.62) --
	(209.42, 70.72) --
	(209.89, 70.83) --
	(210.34, 70.93) --
	(210.78, 71.03) --
	(211.27, 71.13) --
	(211.78, 71.23) --
	(212.30, 71.34) --
	(212.83, 71.44) --
	(213.38, 71.54) --
	(213.94, 71.64) --
	(214.55, 71.74) --
	(215.18, 71.85) --
	(215.77, 71.95) --
	(216.37, 72.05) --
	(216.94, 72.15) --
	(217.52, 72.25) --
	(218.11, 72.35) --
	(218.79, 72.46) --
	(219.44, 72.56) --
	(220.10, 72.66) --
	(220.74, 72.76) --
	(221.32, 72.86) --
	(221.84, 72.97) --
	(222.38, 73.07) --
	(223.01, 73.17) --
	(223.73, 73.27) --
	(224.45, 73.37) --
	(225.14, 73.48) --
	(225.72, 73.58) --
	(226.30, 73.68) --
	(226.89, 73.78) --
	(227.34, 73.88) --
	(227.79, 73.99) --
	(228.18, 74.09) --
	(228.56, 74.19) --
	(228.92, 74.29) --
	(229.25, 74.39) --
	(229.50, 74.49) --
	(229.79, 74.60) --
	(230.04, 74.70) --
	(230.24, 74.80) --
	(230.44, 74.90) --
	(230.64, 75.00) --
	(230.83, 75.11) --
	(231.05, 75.21) --
	(231.28, 75.31) --
	(231.50, 75.41) --
	(231.73, 75.51) --
	(231.95, 75.62) --
	(232.20, 75.72) --
	(232.53, 75.82) --
	(232.92, 75.92) --
	(233.31, 76.02) --
	(233.68, 76.13) --
	(234.01, 76.23) --
	(234.40, 76.33) --
	(234.81, 76.43) --
	(235.25, 76.53) --
	(235.67, 76.63) --
	(235.99, 76.74) --
	(236.33, 76.84) --
	(236.69, 76.94) --
	(237.04, 77.04) --
	(237.43, 77.14) --
	(237.81, 77.25) --
	(238.19, 77.35) --
	(238.55, 77.45) --
	(238.91, 77.55) --
	(239.25, 77.65) --
	(239.58, 77.76) --
	(239.88, 77.86) --
	(240.10, 77.96) --
	(240.30, 78.06) --
	(240.48, 78.16) --
	(240.70, 78.26) --
	(240.91, 78.37) --
	(241.18, 78.47) --
	(241.47, 78.57) --
	(241.75, 78.67) --
	(242.00, 78.77) --
	(242.32, 78.88) --
	(242.57, 78.98) --
	(242.77, 79.08) --
	(242.95, 79.18) --
	(243.18, 79.28) --
	(243.40, 79.39) --
	(243.60, 79.49) --
	(243.78, 79.59) --
	(243.96, 79.69) --
	(244.12, 79.79) --
	(244.24, 79.90) --
	(244.32, 80.00) --
	(244.41, 80.10) --
	(244.55, 80.20) --
	(244.62, 80.30) --
	(244.69, 80.40) --
	(244.77, 80.51) --
	(244.84, 80.61) --
	(244.95, 80.71) --
	(245.11, 80.81) --
	(245.26, 80.91) --
	(245.50, 81.02) --
	(245.76, 81.12) --
	(246.04, 81.22) --
	(246.28, 81.32) --
	(246.44, 81.42) --
	(246.52, 81.53) --
	(246.62, 81.63) --
	(246.66, 81.73) --
	(246.72, 81.83) --
	(246.80, 81.93) --
	(246.95, 82.04) --
	(247.10, 82.14) --
	(247.20, 82.24) --
	(247.25, 82.34) --
	(247.32, 82.44) --
	(247.42, 82.54) --
	(247.56, 82.65) --
	(247.69, 82.75) --
	(247.84, 82.85) --
	(248.03, 82.95) --
	(248.24, 83.05) --
	(248.48, 83.16) --
	(248.69, 83.26) --
	(248.90, 83.36) --
	(249.08, 83.46) --
	(249.36, 83.56) --
	(249.65, 83.67) --
	(249.97, 83.77) --
	(250.40, 83.87) --
	(250.89, 83.97) --
	(251.33, 84.07) --
	(251.79, 84.18) --
	(252.24, 84.28) --
	(252.63, 84.38) --
	(252.94, 84.48) --
	(253.24, 84.58) --
	(253.47, 84.68) --
	(253.68, 84.79) --
	(253.87, 84.89) --
	(254.15, 84.99) --
	(254.44, 85.09) --
	(254.74, 85.19) --
	(255.09, 85.30) --
	(255.52, 85.40) --
	(255.92, 85.50) --
	(256.41, 85.60) --
	(256.94, 85.70) --
	(257.45, 85.81) --
	(257.86, 85.91) --
	(258.31, 86.01) --
	(258.75, 86.11) --
	(259.14, 86.21) --
	(259.60, 86.32) --
	(260.01, 86.42) --
	(260.45, 86.52) --
	(260.91, 86.62) --
	(261.41, 86.72) --
	(261.83, 86.82) --
	(262.20, 86.93) --
	(262.52, 87.03) --
	(262.93, 87.13) --
	(263.40, 87.23) --
	(263.85, 87.33) --
	(264.30, 87.44) --
	(264.72, 87.54) --
	(265.21, 87.64) --
	(265.78, 87.74) --
	(266.34, 87.84) --
	(266.88, 87.95) --
	(267.51, 88.05) --
	(268.16, 88.15) --
	(268.91, 88.25) --
	(269.70, 88.35) --
	(270.51, 88.45) --
	(271.42, 88.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.95, 87.54) --
	(163.40, 87.64) --
	(163.82, 87.74) --
	(164.24, 87.84) --
	(164.58, 87.95) --
	(164.91, 88.05) --
	(165.28, 88.15) --
	(165.61, 88.25) --
	(165.87, 88.35) --
	(166.10, 88.45) --
	(166.29, 88.56) --
	(166.60, 88.66) --
	(166.91, 88.76) --
	(167.16, 88.86) --
	(167.37, 88.96) --
	(167.59, 89.07) --
	(167.90, 89.17) --
	(168.17, 89.27) --
	(168.41, 89.37) --
	(168.60, 89.47) --
	(168.84, 89.58) --
	(169.12, 89.68) --
	(169.31, 89.78) --
	(169.48, 89.88) --
	(169.67, 89.98) --
	(169.82, 90.09) --
	(169.92, 90.19) --
	(169.98, 90.29) --
	(169.98, 90.39) --
	(170.01, 90.49) --
	(170.03, 90.59) --
	(169.98, 90.70) --
	(169.96, 90.80) --
	(169.95, 90.90) --
	(169.90, 91.00) --
	(169.79, 91.10) --
	(169.66, 91.21) --
	(169.54, 91.31) --
	(169.43, 91.41) --
	(169.31, 91.51) --
	(169.18, 91.61) --
	(168.96, 91.72) --
	(168.84, 91.82) --
	(168.71, 91.92) --
	(168.59, 92.02) --
	(168.40, 92.12) --
	(168.22, 92.23) --
	(168.15, 92.33) --
	(168.13, 92.43) --
	(168.14, 92.53) --
	(168.13, 92.63) --
	(168.06, 92.73) --
	(168.06, 92.84) --
	(168.06, 92.94) --
	(168.00, 93.04) --
	(167.94, 93.14) --
	(167.89, 93.24) --
	(167.87, 93.35) --
	(167.86, 93.45) --
	(167.84, 93.55) --
	(167.82, 93.65) --
	(167.76, 93.75) --
	(167.74, 93.86) --
	(167.71, 93.96) --
	(167.67, 94.06) --
	(167.69, 94.16) --
	(167.77, 94.26) --
	(167.92, 94.37) --
	(168.03, 94.47) --
	(168.01, 94.57) --
	(167.97, 94.67) --
	(167.91, 94.77) --
	(167.84, 94.87) --
	(167.87, 94.98) --
	(167.92, 95.08) --
	(167.91, 95.18) --
	(167.87, 95.28) --
	(167.84, 95.38) --
	(167.81, 95.49) --
	(167.77, 95.59) --
	(167.71, 95.69) --
	(167.68, 95.79) --
	(167.73, 95.89) --
	(167.89, 96.00) --
	(168.06, 96.10) --
	(168.27, 96.20) --
	(168.51, 96.30) --
	(168.79, 96.40) --
	(169.14, 96.51) --
	(169.47, 96.61) --
	(169.81, 96.71) --
	(170.18, 96.81) --
	(170.51, 96.91) --
	(170.83, 97.01) --
	(171.17, 97.12) --
	(171.39, 97.22) --
	(171.57, 97.32) --
	(171.89, 97.42) --
	(172.37, 97.52) --
	(172.80, 97.63) --
	(173.32, 97.73) --
	(173.94, 97.83) --
	(174.58, 97.93) --
	(175.27, 98.03) --
	(175.93, 98.14) --
	(176.59, 98.24) --
	(177.17, 98.34) --
	(177.79, 98.44) --
	(178.46, 98.54) --
	(179.16, 98.64) --
	(179.82, 98.75) --
	(180.51, 98.85) --
	(181.25, 98.95) --
	(181.93, 99.05) --
	(182.60, 99.15) --
	(183.33, 99.26) --
	(184.15, 99.36) --
	(184.98, 99.46) --
	(185.87, 99.56) --
	(186.72, 99.66) --
	(187.47, 99.77) --
	(188.19, 99.87) --
	(188.91, 99.97) --
	(189.55,100.07) --
	(190.17,100.17) --
	(190.75,100.28) --
	(191.36,100.38) --
	(191.96,100.48) --
	(192.62,100.58) --
	(193.25,100.68) --
	(193.86,100.78) --
	(194.48,100.89) --
	(195.13,100.99) --
	(195.83,101.09) --
	(196.54,101.19) --
	(197.27,101.29) --
	(198.05,101.40) --
	(198.83,101.50) --
	(199.56,101.60) --
	(200.24,101.70) --
	(200.93,101.80) --
	(201.66,101.91) --
	(202.43,102.01) --
	(203.19,102.11) --
	(203.94,102.21) --
	(204.70,102.31) --
	(205.49,102.42) --
	(206.29,102.52) --
	(207.06,102.62) --
	(207.77,102.72) --
	(208.42,102.82) --
	(209.09,102.92) --
	(209.75,103.03) --
	(210.34,103.13) --
	(210.89,103.23) --
	(211.53,103.33) --
	(212.14,103.43) --
	(212.73,103.54) --
	(213.32,103.64) --
	(213.96,103.74) --
	(214.62,103.84) --
	(215.29,103.94) --
	(215.98,104.05) --
	(216.64,104.15) --
	(217.29,104.25) --
	(217.83,104.35) --
	(218.32,104.45) --
	(218.77,104.56) --
	(219.18,104.66) --
	(219.60,104.76) --
	(220.07,104.86) --
	(220.50,104.96) --
	(220.82,105.06) --
	(221.06,105.17) --
	(221.31,105.27) --
	(221.46,105.37) --
	(221.43,105.47) --
	(221.39,105.57) --
	(221.31,105.68) --
	(221.17,105.78) --
	(221.03,105.88) --
	(220.92,105.98) --
	(220.89,106.08) --
	(220.95,106.19) --
	(221.02,106.29) --
	(220.97,106.39) --
	(220.92,106.49) --
	(220.86,106.59) --
	(220.79,106.70) --
	(220.63,106.80) --
	(220.46,106.90) --
	(220.39,107.00) --
	(220.37,107.10) --
	(220.41,107.20) --
	(220.51,107.31) --
	(220.60,107.41) --
	(220.74,107.51) --
	(220.97,107.61) --
	(221.25,107.71) --
	(221.55,107.82) --
	(221.93,107.92) --
	(222.28,108.02) --
	(222.67,108.12) --
	(223.11,108.22) --
	(223.58,108.33) --
	(224.14,108.43) --
	(224.69,108.53) --
	(225.24,108.63) --
	(225.77,108.73) --
	(226.29,108.84) --
	(226.86,108.94) --
	(227.41,109.04) --
	(227.99,109.14) --
	(228.57,109.24) --
	(229.21,109.34) --
	(229.91,109.45) --
	(230.65,109.55) --
	(231.40,109.65) --
	(232.18,109.75) --
	(232.97,109.85) --
	(233.75,109.96) --
	(234.55,110.06) --
	(235.44,110.16) --
	(236.33,110.26) --
	(237.28,110.36) --
	(238.24,110.47) --
	(239.21,110.57) --
	(240.12,110.67) --
	(241.03,110.77) --
	(241.90,110.87) --
	(242.73,110.97) --
	(243.56,111.08) --
	(244.46,111.18) --
	(245.36,111.28) --
	(246.25,111.38) --
	(247.13,111.48) --
	(247.99,111.59) --
	(248.84,111.69) --
	(249.67,111.79) --
	(250.54,111.89) --
	(251.43,111.99) --
	(252.29,112.10) --
	(253.19,112.20) --
	(254.13,112.30) --
	(255.01,112.40) --
	(255.93,112.50) --
	(256.91,112.61) --
	(257.88,112.71) --
	(258.91,112.81) --
	(259.95,112.91) --
	(260.92,113.01) --
	(261.85,113.11) --
	(262.72,113.22) --
	(263.56,113.32) --
	(264.45,113.42) --
	(265.46,113.52) --
	(266.60,113.62) --
	(267.76,113.73) --
	(268.90,113.83) --
	(269.96,113.93) --
	(270.97,114.03) --
	(271.98,114.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (163.06, 99.56) --
	(163.83, 99.66) --
	(164.61, 99.77) --
	(165.35, 99.87) --
	(166.15, 99.97) --
	(166.93,100.07) --
	(167.66,100.17) --
	(168.38,100.28) --
	(169.12,100.38) --
	(169.87,100.48) --
	(170.55,100.58) --
	(171.22,100.68) --
	(171.91,100.78) --
	(172.60,100.89) --
	(173.21,100.99) --
	(173.83,101.09) --
	(174.53,101.19) --
	(175.27,101.29) --
	(176.11,101.40) --
	(176.98,101.50) --
	(177.88,101.60) --
	(178.70,101.70) --
	(179.53,101.80) --
	(180.32,101.91) --
	(181.11,102.01) --
	(181.92,102.11) --
	(182.76,102.21) --
	(183.58,102.31) --
	(184.39,102.42) --
	(185.21,102.52) --
	(186.01,102.62) --
	(186.86,102.72) --
	(187.65,102.82) --
	(188.39,102.92) --
	(189.15,103.03) --
	(189.91,103.13) --
	(190.60,103.23) --
	(191.32,103.33) --
	(192.05,103.43) --
	(192.78,103.54) --
	(193.62,103.64) --
	(194.47,103.74) --
	(195.26,103.84) --
	(196.03,103.94) --
	(196.79,104.05) --
	(197.51,104.15) --
	(198.18,104.25) --
	(198.88,104.35) --
	(199.56,104.45) --
	(200.30,104.56) --
	(201.06,104.66) --
	(201.80,104.76) --
	(202.57,104.86) --
	(203.41,104.96) --
	(204.21,105.06) --
	(204.94,105.17) --
	(205.65,105.27) --
	(206.30,105.37) --
	(206.88,105.47) --
	(207.38,105.57) --
	(207.84,105.68) --
	(208.31,105.78) --
	(208.77,105.88) --
	(209.23,105.98) --
	(209.66,106.08) --
	(210.02,106.19) --
	(210.34,106.29) --
	(210.65,106.39) --
	(210.96,106.49) --
	(211.22,106.59) --
	(211.50,106.70) --
	(211.78,106.80) --
	(211.96,106.90) --
	(212.14,107.00) --
	(212.34,107.10) --
	(212.51,107.20) --
	(212.71,107.31) --
	(212.91,107.41) --
	(213.03,107.51) --
	(213.14,107.61) --
	(213.27,107.71) --
	(213.35,107.82) --
	(213.43,107.92) --
	(213.55,108.02) --
	(213.70,108.12) --
	(213.82,108.22) --
	(213.92,108.33) --
	(214.12,108.43) --
	(214.35,108.53) --
	(214.58,108.63) --
	(214.77,108.73) --
	(214.96,108.84) --
	(215.17,108.94) --
	(215.44,109.04) --
	(215.68,109.14) --
	(215.99,109.24) --
	(216.32,109.34) --
	(216.76,109.45) --
	(217.23,109.55) --
	(217.77,109.65) --
	(218.27,109.75) --
	(218.76,109.85) --
	(219.36,109.96) --
	(219.92,110.06) --
	(220.46,110.16) --
	(221.06,110.26) --
	(221.65,110.36) --
	(222.25,110.47) --
	(222.78,110.57) --
	(223.36,110.67) --
	(223.94,110.77) --
	(224.53,110.87) --
	(225.16,110.97) --
	(225.88,111.08) --
	(226.68,111.18) --
	(227.50,111.28) --
	(228.29,111.38) --
	(229.06,111.48) --
	(229.79,111.59) --
	(230.57,111.69) --
	(231.34,111.79) --
	(232.07,111.89) --
	(232.78,111.99) --
	(233.52,112.10) --
	(234.27,112.20) --
	(235.10,112.30) --
	(235.94,112.40) --
	(236.79,112.50) --
	(237.59,112.61) --
	(238.33,112.71) --
	(239.04,112.81) --
	(239.85,112.91) --
	(240.65,113.01) --
	(241.50,113.11) --
	(242.36,113.22) --
	(243.20,113.32) --
	(244.04,113.42) --
	(244.91,113.52) --
	(245.80,113.62) --
	(246.70,113.73) --
	(247.56,113.83) --
	(248.37,113.93) --
	(249.28,114.03) --
	(250.23,114.13) --
	(251.13,114.24) --
	(251.97,114.34) --
	(252.82,114.44) --
	(253.70,114.54) --
	(254.61,114.64) --
	(255.50,114.75) --
	(256.39,114.85) --
	(257.17,114.95) --
	(257.99,115.05) --
	(258.86,115.15) --
	(259.75,115.25) --
	(260.64,115.36) --
	(261.56,115.46) --
	(262.50,115.56) --
	(263.38,115.66) --
	(264.20,115.76) --
	(265.06,115.87) --
	(265.87,115.97) --
	(266.70,116.07) --
	(267.54,116.17) --
	(268.41,116.27) --
	(269.32,116.38) --
	(270.19,116.48) --
	(271.05,116.58) --
	(271.89,116.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.75,101.19) --
	(163.35,101.29) --
	(163.97,101.40) --
	(164.56,101.50) --
	(165.18,101.60) --
	(165.82,101.70) --
	(166.48,101.80) --
	(167.13,101.91) --
	(167.76,102.01) --
	(168.40,102.11) --
	(169.03,102.21) --
	(169.70,102.31) --
	(170.40,102.42) --
	(171.08,102.52) --
	(171.70,102.62) --
	(172.31,102.72) --
	(172.88,102.82) --
	(173.40,102.92) --
	(174.03,103.03) --
	(174.66,103.13) --
	(175.28,103.23) --
	(175.92,103.33) --
	(176.56,103.43) --
	(177.17,103.54) --
	(177.76,103.64) --
	(178.40,103.74) --
	(179.10,103.84) --
	(179.82,103.94) --
	(180.52,104.05) --
	(181.20,104.15) --
	(181.83,104.25) --
	(182.42,104.35) --
	(182.98,104.45) --
	(183.60,104.56) --
	(184.28,104.66) --
	(185.04,104.76) --
	(185.86,104.86) --
	(186.63,104.96) --
	(187.33,105.06) --
	(188.07,105.17) --
	(188.81,105.27) --
	(189.48,105.37) --
	(190.15,105.47) --
	(190.74,105.57) --
	(191.41,105.68) --
	(192.05,105.78) --
	(192.66,105.88) --
	(193.23,105.98) --
	(193.85,106.08) --
	(194.48,106.19) --
	(195.05,106.29) --
	(195.59,106.39) --
	(196.14,106.49) --
	(196.70,106.59) --
	(197.15,106.70) --
	(197.57,106.80) --
	(198.07,106.90) --
	(198.60,107.00) --
	(199.07,107.10) --
	(199.57,107.20) --
	(200.04,107.31) --
	(200.50,107.41) --
	(200.96,107.51) --
	(201.31,107.61) --
	(201.60,107.71) --
	(201.77,107.82) --
	(201.94,107.92) --
	(202.08,108.02) --
	(202.23,108.12) --
	(202.40,108.22) --
	(202.52,108.33) --
	(202.63,108.43) --
	(202.74,108.53) --
	(202.87,108.63) --
	(203.01,108.73) --
	(203.18,108.84) --
	(203.37,108.94) --
	(203.58,109.04) --
	(203.76,109.14) --
	(204.02,109.24) --
	(204.23,109.34) --
	(204.49,109.45) --
	(204.68,109.55) --
	(204.92,109.65) --
	(205.21,109.75) --
	(205.46,109.85) --
	(205.70,109.96) --
	(206.00,110.06) --
	(206.37,110.16) --
	(206.73,110.26) --
	(207.10,110.36) --
	(207.43,110.47) --
	(207.81,110.57) --
	(208.25,110.67) --
	(208.69,110.77) --
	(209.15,110.87) --
	(209.60,110.97) --
	(210.10,111.08) --
	(210.62,111.18) --
	(211.16,111.28) --
	(211.75,111.38) --
	(212.30,111.48) --
	(212.92,111.59) --
	(213.60,111.69) --
	(214.26,111.79) --
	(214.91,111.89) --
	(215.52,111.99) --
	(216.15,112.10) --
	(216.78,112.20) --
	(217.39,112.30) --
	(217.99,112.40) --
	(218.59,112.50) --
	(219.17,112.61) --
	(219.71,112.71) --
	(220.24,112.81) --
	(220.83,112.91) --
	(221.40,113.01) --
	(222.01,113.11) --
	(222.65,113.22) --
	(223.27,113.32) --
	(223.88,113.42) --
	(224.49,113.52) --
	(225.13,113.62) --
	(225.77,113.73) --
	(226.49,113.83) --
	(227.23,113.93) --
	(227.95,114.03) --
	(228.68,114.13) --
	(229.45,114.24) --
	(230.24,114.34) --
	(231.03,114.44) --
	(231.82,114.54) --
	(232.60,114.64) --
	(233.36,114.75) --
	(234.10,114.85) --
	(234.83,114.95) --
	(235.52,115.05) --
	(236.20,115.15) --
	(236.90,115.25) --
	(237.56,115.36) --
	(238.25,115.46) --
	(238.94,115.56) --
	(239.67,115.66) --
	(240.40,115.76) --
	(241.10,115.87) --
	(241.75,115.97) --
	(242.48,116.07) --
	(243.22,116.17) --
	(243.92,116.27) --
	(244.62,116.38) --
	(245.34,116.48) --
	(246.08,116.58) --
	(246.82,116.68) --
	(247.59,116.78) --
	(248.34,116.89) --
	(248.97,116.99) --
	(249.63,117.09) --
	(250.26,117.19) --
	(250.95,117.29) --
	(251.72,117.39) --
	(252.52,117.50) --
	(253.36,117.60) --
	(254.25,117.70) --
	(255.17,117.80) --
	(256.09,117.90) --
	(256.94,118.01) --
	(257.75,118.11) --
	(258.52,118.21) --
	(259.22,118.31) --
	(259.93,118.41) --
	(260.65,118.52) --
	(261.43,118.62) --
	(262.26,118.72) --
	(263.14,118.82) --
	(264.00,118.92) --
	(264.87,119.03) --
	(265.76,119.13) --
	(266.66,119.23) --
	(267.47,119.33) --
	(268.32,119.43) --
	(269.18,119.53) --
	(270.01,119.64) --
	(270.86,119.74) --
	(271.72,119.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.85,104.56) --
	(163.48,104.66) --
	(164.09,104.76) --
	(164.78,104.86) --
	(165.50,104.96) --
	(166.19,105.06) --
	(166.86,105.17) --
	(167.59,105.27) --
	(168.35,105.37) --
	(169.16,105.47) --
	(169.95,105.57) --
	(170.74,105.68) --
	(171.51,105.78) --
	(172.24,105.88) --
	(173.03,105.98) --
	(173.88,106.08) --
	(174.75,106.19) --
	(175.63,106.29) --
	(176.49,106.39) --
	(177.26,106.49) --
	(178.02,106.59) --
	(178.79,106.70) --
	(179.56,106.80) --
	(180.36,106.90) --
	(181.17,107.00) --
	(182.04,107.10) --
	(182.88,107.20) --
	(183.68,107.31) --
	(184.46,107.41) --
	(185.21,107.51) --
	(185.95,107.61) --
	(186.70,107.71) --
	(187.45,107.82) --
	(188.22,107.92) --
	(188.91,108.02) --
	(189.57,108.12) --
	(190.16,108.22) --
	(190.70,108.33) --
	(191.12,108.43) --
	(191.52,108.53) --
	(191.93,108.63) --
	(192.30,108.73) --
	(192.54,108.84) --
	(192.78,108.94) --
	(192.99,109.04) --
	(193.21,109.14) --
	(193.48,109.24) --
	(193.79,109.34) --
	(194.09,109.45) --
	(194.44,109.55) --
	(194.81,109.65) --
	(195.17,109.75) --
	(195.62,109.85) --
	(196.12,109.96) --
	(196.59,110.06) --
	(197.10,110.16) --
	(197.58,110.26) --
	(198.02,110.36) --
	(198.41,110.47) --
	(198.81,110.57) --
	(199.21,110.67) --
	(199.60,110.77) --
	(200.06,110.87) --
	(200.49,110.97) --
	(200.93,111.08) --
	(201.40,111.18) --
	(201.85,111.28) --
	(202.29,111.38) --
	(202.66,111.48) --
	(203.04,111.59) --
	(203.42,111.69) --
	(203.79,111.79) --
	(204.18,111.89) --
	(204.54,111.99) --
	(204.93,112.10) --
	(205.32,112.20) --
	(205.71,112.30) --
	(206.11,112.40) --
	(206.52,112.50) --
	(207.03,112.61) --
	(207.52,112.71) --
	(207.98,112.81) --
	(208.39,112.91) --
	(208.77,113.01) --
	(209.14,113.11) --
	(209.52,113.22) --
	(209.94,113.32) --
	(210.28,113.42) --
	(210.54,113.52) --
	(210.85,113.62) --
	(211.22,113.73) --
	(211.58,113.83) --
	(212.01,113.93) --
	(212.53,114.03) --
	(213.06,114.13) --
	(213.70,114.24) --
	(214.40,114.34) --
	(215.13,114.44) --
	(215.78,114.54) --
	(216.38,114.64) --
	(216.92,114.75) --
	(217.42,114.85) --
	(217.95,114.95) --
	(218.48,115.05) --
	(219.02,115.15) --
	(219.56,115.25) --
	(220.12,115.36) --
	(220.70,115.46) --
	(221.22,115.56) --
	(221.78,115.66) --
	(222.43,115.76) --
	(223.15,115.87) --
	(223.85,115.97) --
	(224.50,116.07) --
	(225.18,116.17) --
	(225.91,116.27) --
	(226.65,116.38) --
	(227.40,116.48) --
	(228.18,116.58) --
	(229.00,116.68) --
	(229.83,116.78) --
	(230.65,116.89) --
	(231.44,116.99) --
	(232.22,117.09) --
	(232.96,117.19) --
	(233.70,117.29) --
	(234.39,117.39) --
	(235.09,117.50) --
	(235.76,117.60) --
	(236.47,117.70) --
	(237.18,117.80) --
	(237.82,117.90) --
	(238.45,118.01) --
	(239.11,118.11) --
	(239.80,118.21) --
	(240.48,118.31) --
	(241.24,118.41) --
	(242.08,118.52) --
	(243.01,118.62) --
	(243.98,118.72) --
	(244.99,118.82) --
	(246.01,118.92) --
	(247.05,119.03) --
	(248.13,119.13) --
	(249.29,119.23) --
	(250.43,119.33) --
	(251.53,119.43) --
	(252.61,119.53) --
	(253.67,119.64) --
	(254.65,119.74) --
	(255.58,119.84) --
	(256.46,119.94) --
	(257.25,120.04) --
	(258.06,120.15) --
	(258.93,120.25) --
	(259.88,120.35) --
	(260.88,120.45) --
	(261.86,120.55) --
	(262.80,120.66) --
	(263.79,120.76) --
	(264.71,120.86) --
	(265.63,120.96) --
	(266.50,121.06) --
	(267.29,121.16) --
	(268.07,121.27) --
	(268.92,121.37) --
	(269.73,121.47) --
	(270.63,121.57) --
	(271.44,121.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.57,106.90) --
	(163.44,107.00) --
	(164.29,107.10) --
	(165.09,107.20) --
	(165.81,107.31) --
	(166.42,107.41) --
	(167.08,107.51) --
	(167.75,107.61) --
	(168.48,107.71) --
	(169.15,107.82) --
	(169.85,107.92) --
	(170.56,108.02) --
	(171.31,108.12) --
	(172.04,108.22) --
	(172.70,108.33) --
	(173.36,108.43) --
	(174.06,108.53) --
	(174.76,108.63) --
	(175.51,108.73) --
	(176.29,108.84) --
	(176.98,108.94) --
	(177.64,109.04) --
	(178.33,109.14) --
	(178.96,109.24) --
	(179.54,109.34) --
	(180.01,109.45) --
	(180.43,109.55) --
	(180.82,109.65) --
	(181.22,109.75) --
	(181.69,109.85) --
	(182.14,109.96) --
	(182.63,110.06) --
	(183.16,110.16) --
	(183.63,110.26) --
	(184.20,110.36) --
	(184.70,110.47) --
	(185.19,110.57) --
	(185.64,110.67) --
	(186.04,110.77) --
	(186.42,110.87) --
	(186.82,110.97) --
	(187.23,111.08) --
	(187.69,111.18) --
	(188.25,111.28) --
	(188.87,111.38) --
	(189.50,111.48) --
	(190.08,111.59) --
	(190.60,111.69) --
	(191.15,111.79) --
	(191.74,111.89) --
	(192.30,111.99) --
	(192.78,112.10) --
	(193.22,112.20) --
	(193.62,112.30) --
	(194.03,112.40) --
	(194.40,112.50) --
	(194.77,112.61) --
	(195.20,112.71) --
	(195.62,112.81) --
	(195.98,112.91) --
	(196.25,113.01) --
	(196.50,113.11) --
	(196.82,113.22) --
	(197.10,113.32) --
	(197.41,113.42) --
	(197.62,113.52) --
	(197.97,113.62) --
	(198.33,113.73) --
	(198.71,113.83) --
	(199.10,113.93) --
	(199.51,114.03) --
	(200.01,114.13) --
	(200.58,114.24) --
	(201.29,114.34) --
	(202.01,114.44) --
	(202.74,114.54) --
	(203.38,114.64) --
	(204.06,114.75) --
	(204.63,114.85) --
	(205.19,114.95) --
	(205.78,115.05) --
	(206.31,115.15) --
	(206.74,115.25) --
	(207.15,115.36) --
	(207.57,115.46) --
	(208.04,115.56) --
	(208.53,115.66) --
	(209.01,115.76) --
	(209.41,115.87) --
	(209.81,115.97) --
	(210.25,116.07) --
	(210.76,116.17) --
	(211.24,116.27) --
	(211.79,116.38) --
	(212.26,116.48) --
	(212.73,116.58) --
	(213.24,116.68) --
	(213.81,116.78) --
	(214.44,116.89) --
	(215.05,116.99) --
	(215.73,117.09) --
	(216.48,117.19) --
	(217.26,117.29) --
	(218.05,117.39) --
	(218.80,117.50) --
	(219.54,117.60) --
	(220.28,117.70) --
	(221.04,117.80) --
	(221.77,117.90) --
	(222.49,118.01) --
	(223.25,118.11) --
	(224.03,118.21) --
	(224.83,118.31) --
	(225.58,118.41) --
	(226.32,118.52) --
	(227.07,118.62) --
	(227.85,118.72) --
	(228.71,118.82) --
	(229.55,118.92) --
	(230.40,119.03) --
	(231.26,119.13) --
	(232.17,119.23) --
	(233.10,119.33) --
	(234.00,119.43) --
	(234.94,119.53) --
	(235.97,119.64) --
	(237.00,119.74) --
	(238.01,119.84) --
	(238.99,119.94) --
	(239.89,120.04) --
	(240.78,120.15) --
	(241.70,120.25) --
	(242.59,120.35) --
	(243.47,120.45) --
	(244.28,120.55) --
	(245.10,120.66) --
	(245.96,120.76) --
	(246.81,120.86) --
	(247.62,120.96) --
	(248.39,121.06) --
	(249.11,121.16) --
	(249.73,121.27) --
	(250.43,121.37) --
	(251.15,121.47) --
	(251.87,121.57) --
	(252.56,121.67) --
	(253.27,121.78) --
	(254.00,121.88) --
	(254.74,121.98) --
	(255.51,122.08) --
	(256.28,122.18) --
	(257.05,122.29) --
	(257.80,122.39) --
	(258.55,122.49) --
	(259.29,122.59) --
	(260.00,122.69) --
	(260.77,122.80) --
	(261.57,122.90) --
	(262.34,123.00) --
	(263.10,123.10) --
	(263.88,123.20) --
	(264.67,123.30) --
	(265.50,123.41) --
	(266.44,123.51) --
	(267.41,123.61) --
	(268.45,123.71) --
	(269.50,123.81) --
	(270.61,123.92) --
	(271.75,124.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (163.04,109.85) --
	(163.57,109.96) --
	(164.02,110.06) --
	(164.39,110.16) --
	(164.78,110.26) --
	(165.21,110.36) --
	(165.65,110.47) --
	(166.16,110.57) --
	(166.68,110.67) --
	(167.21,110.77) --
	(167.75,110.87) --
	(168.30,110.97) --
	(168.84,111.08) --
	(169.34,111.18) --
	(169.81,111.28) --
	(170.29,111.38) --
	(170.78,111.48) --
	(171.20,111.59) --
	(171.55,111.69) --
	(171.90,111.79) --
	(172.28,111.89) --
	(172.68,111.99) --
	(173.09,112.10) --
	(173.53,112.20) --
	(174.05,112.30) --
	(174.63,112.40) --
	(175.21,112.50) --
	(175.69,112.61) --
	(176.16,112.71) --
	(176.66,112.81) --
	(177.19,112.91) --
	(177.65,113.01) --
	(178.13,113.11) --
	(178.62,113.22) --
	(179.06,113.32) --
	(179.49,113.42) --
	(179.89,113.52) --
	(180.25,113.62) --
	(180.56,113.73) --
	(180.89,113.83) --
	(181.22,113.93) --
	(181.49,114.03) --
	(181.71,114.13) --
	(181.94,114.24) --
	(182.25,114.34) --
	(182.58,114.44) --
	(182.88,114.54) --
	(183.20,114.64) --
	(183.56,114.75) --
	(184.01,114.85) --
	(184.46,114.95) --
	(184.93,115.05) --
	(185.44,115.15) --
	(185.96,115.25) --
	(186.42,115.36) --
	(186.87,115.46) --
	(187.33,115.56) --
	(187.73,115.66) --
	(188.07,115.76) --
	(188.38,115.87) --
	(188.76,115.97) --
	(189.07,116.07) --
	(189.40,116.17) --
	(189.74,116.27) --
	(190.06,116.38) --
	(190.49,116.48) --
	(190.90,116.58) --
	(191.34,116.68) --
	(191.79,116.78) --
	(192.16,116.89) --
	(192.53,116.99) --
	(192.96,117.09) --
	(193.42,117.19) --
	(193.88,117.29) --
	(194.34,117.39) --
	(194.86,117.50) --
	(195.48,117.60) --
	(196.11,117.70) --
	(196.77,117.80) --
	(197.56,117.90) --
	(198.39,118.01) --
	(199.19,118.11) --
	(200.05,118.21) --
	(200.86,118.31) --
	(201.66,118.41) --
	(202.47,118.52) --
	(203.29,118.62) --
	(204.13,118.72) --
	(205.04,118.82) --
	(205.92,118.92) --
	(206.73,119.03) --
	(207.56,119.13) --
	(208.46,119.23) --
	(209.47,119.33) --
	(210.52,119.43) --
	(211.50,119.53) --
	(212.46,119.64) --
	(213.42,119.74) --
	(214.46,119.84) --
	(215.54,119.94) --
	(216.71,120.04) --
	(217.84,120.15) --
	(218.92,120.25) --
	(219.92,120.35) --
	(220.94,120.45) --
	(221.93,120.55) --
	(222.90,120.66) --
	(223.86,120.76) --
	(224.78,120.86) --
	(225.63,120.96) --
	(226.47,121.06) --
	(227.28,121.16) --
	(228.14,121.27) --
	(229.02,121.37) --
	(229.88,121.47) --
	(230.73,121.57) --
	(231.49,121.67) --
	(232.17,121.78) --
	(232.82,121.88) --
	(233.48,121.98) --
	(234.19,122.08) --
	(234.92,122.18) --
	(235.67,122.29) --
	(236.41,122.39) --
	(237.05,122.49) --
	(237.72,122.59) --
	(238.37,122.69) --
	(238.98,122.80) --
	(239.64,122.90) --
	(240.37,123.00) --
	(241.15,123.10) --
	(241.94,123.20) --
	(242.74,123.30) --
	(243.58,123.41) --
	(244.45,123.51) --
	(245.40,123.61) --
	(246.33,123.71) --
	(247.21,123.81) --
	(248.10,123.92) --
	(249.00,124.02) --
	(249.89,124.12) --
	(250.77,124.22) --
	(251.65,124.32) --
	(252.60,124.43) --
	(253.58,124.53) --
	(254.51,124.63) --
	(255.42,124.73) --
	(256.26,124.83) --
	(256.99,124.94) --
	(257.70,125.04) --
	(258.40,125.14) --
	(259.03,125.24) --
	(259.63,125.34) --
	(260.31,125.44) --
	(261.08,125.55) --
	(261.85,125.65) --
	(262.69,125.75) --
	(263.66,125.85) --
	(264.75,125.95) --
	(265.94,126.06) --
	(267.09,126.16) --
	(268.18,126.26) --
	(269.26,126.36) --
	(270.35,126.46) --
	(271.45,126.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.86,113.52) --
	(163.39,113.62) --
	(163.95,113.73) --
	(164.50,113.83) --
	(165.02,113.93) --
	(165.53,114.03) --
	(166.07,114.13) --
	(166.62,114.24) --
	(167.16,114.34) --
	(167.63,114.44) --
	(168.10,114.54) --
	(168.62,114.64) --
	(169.13,114.75) --
	(169.61,114.85) --
	(170.08,114.95) --
	(170.56,115.05) --
	(171.02,115.15) --
	(171.43,115.25) --
	(171.88,115.36) --
	(172.38,115.46) --
	(172.93,115.56) --
	(173.50,115.66) --
	(174.10,115.76) --
	(174.66,115.87) --
	(175.19,115.97) --
	(175.73,116.07) --
	(176.25,116.17) --
	(176.75,116.27) --
	(177.28,116.38) --
	(177.80,116.48) --
	(178.34,116.58) --
	(178.88,116.68) --
	(179.43,116.78) --
	(179.97,116.89) --
	(180.53,116.99) --
	(181.08,117.09) --
	(181.69,117.19) --
	(182.33,117.29) --
	(183.01,117.39) --
	(183.62,117.50) --
	(184.20,117.60) --
	(184.68,117.70) --
	(185.09,117.80) --
	(185.54,117.90) --
	(185.97,118.01) --
	(186.46,118.11) --
	(187.06,118.21) --
	(187.71,118.31) --
	(188.33,118.41) --
	(188.88,118.52) --
	(189.42,118.62) --
	(189.99,118.72) --
	(190.59,118.82) --
	(191.25,118.92) --
	(191.92,119.03) --
	(192.52,119.13) --
	(193.16,119.23) --
	(193.76,119.33) --
	(194.41,119.43) --
	(195.14,119.53) --
	(195.92,119.64) --
	(196.70,119.74) --
	(197.53,119.84) --
	(198.43,119.94) --
	(199.30,120.04) --
	(200.22,120.15) --
	(201.19,120.25) --
	(202.23,120.35) --
	(203.28,120.45) --
	(204.31,120.55) --
	(205.30,120.66) --
	(206.28,120.76) --
	(207.26,120.86) --
	(208.20,120.96) --
	(209.15,121.06) --
	(210.05,121.16) --
	(210.87,121.27) --
	(211.71,121.37) --
	(212.53,121.47) --
	(213.32,121.57) --
	(214.16,121.67) --
	(214.98,121.78) --
	(215.79,121.88) --
	(216.58,121.98) --
	(217.38,122.08) --
	(218.18,122.18) --
	(219.08,122.29) --
	(220.02,122.39) --
	(220.94,122.49) --
	(221.87,122.59) --
	(222.78,122.69) --
	(223.60,122.80) --
	(224.42,122.90) --
	(225.18,123.00) --
	(225.92,123.10) --
	(226.60,123.20) --
	(227.28,123.30) --
	(227.90,123.41) --
	(228.59,123.51) --
	(229.30,123.61) --
	(230.04,123.71) --
	(230.78,123.81) --
	(231.49,123.92) --
	(232.20,124.02) --
	(232.88,124.12) --
	(233.52,124.22) --
	(234.13,124.32) --
	(234.72,124.43) --
	(235.33,124.53) --
	(235.91,124.63) --
	(236.47,124.73) --
	(237.04,124.83) --
	(237.65,124.94) --
	(238.26,125.04) --
	(238.88,125.14) --
	(239.50,125.24) --
	(240.05,125.34) --
	(240.60,125.44) --
	(241.22,125.55) --
	(241.90,125.65) --
	(242.58,125.75) --
	(243.30,125.85) --
	(243.98,125.95) --
	(244.77,126.06) --
	(245.66,126.16) --
	(246.63,126.26) --
	(247.63,126.36) --
	(248.67,126.46) --
	(249.70,126.57) --
	(250.68,126.67) --
	(251.70,126.77) --
	(252.76,126.87) --
	(253.85,126.97) --
	(254.94,127.08) --
	(255.93,127.18) --
	(256.91,127.28) --
	(257.86,127.38) --
	(258.81,127.48) --
	(259.75,127.58) --
	(260.68,127.69) --
	(261.60,127.79) --
	(262.57,127.89) --
	(263.49,127.99) --
	(264.37,128.09) --
	(265.24,128.20) --
	(266.01,128.30) --
	(266.76,128.40) --
	(267.46,128.50) --
	(268.20,128.60) --
	(269.00,128.71) --
	(269.84,128.81) --
	(270.65,128.91) --
	(271.43,129.01) --
	(272.13,129.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.90,116.68) --
	(163.56,116.78) --
	(164.20,116.89) --
	(164.84,116.99) --
	(165.44,117.09) --
	(166.06,117.19) --
	(166.68,117.29) --
	(167.37,117.39) --
	(168.07,117.50) --
	(168.72,117.60) --
	(169.34,117.70) --
	(169.93,117.80) --
	(170.53,117.90) --
	(171.12,118.01) --
	(171.68,118.11) --
	(172.28,118.21) --
	(172.83,118.31) --
	(173.36,118.41) --
	(173.93,118.52) --
	(174.53,118.62) --
	(175.09,118.72) --
	(175.66,118.82) --
	(176.26,118.92) --
	(176.91,119.03) --
	(177.52,119.13) --
	(178.08,119.23) --
	(178.67,119.33) --
	(179.28,119.43) --
	(179.98,119.53) --
	(180.68,119.64) --
	(181.40,119.74) --
	(182.07,119.84) --
	(182.82,119.94) --
	(183.58,120.04) --
	(184.34,120.15) --
	(185.14,120.25) --
	(186.00,120.35) --
	(186.85,120.45) --
	(187.67,120.55) --
	(188.49,120.66) --
	(189.33,120.76) --
	(190.17,120.86) --
	(191.06,120.96) --
	(191.96,121.06) --
	(192.89,121.16) --
	(193.79,121.27) --
	(194.72,121.37) --
	(195.64,121.47) --
	(196.52,121.57) --
	(197.50,121.67) --
	(198.46,121.78) --
	(199.43,121.88) --
	(200.40,121.98) --
	(201.32,122.08) --
	(202.17,122.18) --
	(203.03,122.29) --
	(203.91,122.39) --
	(204.77,122.49) --
	(205.73,122.59) --
	(206.72,122.69) --
	(207.70,122.80) --
	(208.62,122.90) --
	(209.52,123.00) --
	(210.39,123.10) --
	(211.23,123.20) --
	(211.99,123.30) --
	(212.69,123.41) --
	(213.39,123.51) --
	(214.03,123.61) --
	(214.65,123.71) --
	(215.25,123.81) --
	(215.90,123.92) --
	(216.51,124.02) --
	(217.05,124.12) --
	(217.59,124.22) --
	(218.11,124.32) --
	(218.67,124.43) --
	(219.32,124.53) --
	(220.05,124.63) --
	(220.80,124.73) --
	(221.54,124.83) --
	(222.25,124.94) --
	(222.86,125.04) --
	(223.48,125.14) --
	(224.08,125.24) --
	(224.67,125.34) --
	(225.28,125.44) --
	(225.92,125.55) --
	(226.54,125.65) --
	(227.17,125.75) --
	(227.82,125.85) --
	(228.50,125.95) --
	(229.15,126.06) --
	(229.70,126.16) --
	(230.29,126.26) --
	(230.91,126.36) --
	(231.55,126.46) --
	(232.19,126.57) --
	(232.89,126.67) --
	(233.72,126.77) --
	(234.63,126.87) --
	(235.54,126.97) --
	(236.54,127.08) --
	(237.47,127.18) --
	(238.38,127.28) --
	(239.27,127.38) --
	(240.15,127.48) --
	(241.07,127.58) --
	(242.06,127.69) --
	(243.06,127.79) --
	(244.09,127.89) --
	(245.10,127.99) --
	(246.04,128.09) --
	(246.95,128.20) --
	(247.89,128.30) --
	(248.78,128.40) --
	(249.64,128.50) --
	(250.48,128.60) --
	(251.32,128.71) --
	(252.19,128.81) --
	(253.04,128.91) --
	(253.83,129.01) --
	(254.61,129.11) --
	(255.41,129.22) --
	(256.28,129.32) --
	(257.20,129.42) --
	(258.11,129.52) --
	(259.02,129.62) --
	(259.90,129.72) --
	(260.74,129.83) --
	(261.49,129.93) --
	(262.26,130.03) --
	(263.07,130.13) --
	(263.84,130.23) --
	(264.51,130.34) --
	(265.11,130.44) --
	(265.73,130.54) --
	(266.40,130.64) --
	(267.05,130.74) --
	(267.64,130.85) --
	(268.17,130.95) --
	(268.60,131.05) --
	(268.99,131.15) --
	(269.38,131.25) --
	(269.85,131.35) --
	(270.43,131.46) --
	(271.03,131.56) --
	(271.61,131.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.55,119.64) --
	(163.05,119.74) --
	(163.49,119.84) --
	(163.89,119.94) --
	(164.36,120.04) --
	(164.87,120.15) --
	(165.35,120.25) --
	(165.89,120.35) --
	(166.43,120.45) --
	(166.95,120.55) --
	(167.53,120.66) --
	(168.11,120.76) --
	(168.76,120.86) --
	(169.46,120.96) --
	(170.19,121.06) --
	(170.89,121.16) --
	(171.62,121.27) --
	(172.30,121.37) --
	(172.94,121.47) --
	(173.65,121.57) --
	(174.35,121.67) --
	(175.07,121.78) --
	(175.81,121.88) --
	(176.53,121.98) --
	(177.27,122.08) --
	(178.08,122.18) --
	(178.91,122.29) --
	(179.70,122.39) --
	(180.53,122.49) --
	(181.37,122.59) --
	(182.29,122.69) --
	(183.31,122.80) --
	(184.28,122.90) --
	(185.30,123.00) --
	(186.25,123.10) --
	(187.23,123.20) --
	(188.20,123.30) --
	(189.18,123.41) --
	(190.14,123.51) --
	(191.05,123.61) --
	(191.94,123.71) --
	(192.77,123.81) --
	(193.58,123.92) --
	(194.35,124.02) --
	(195.08,124.12) --
	(195.76,124.22) --
	(196.44,124.32) --
	(197.09,124.43) --
	(197.69,124.53) --
	(198.33,124.63) --
	(198.94,124.73) --
	(199.49,124.83) --
	(200.02,124.94) --
	(200.53,125.04) --
	(201.08,125.14) --
	(201.66,125.24) --
	(202.30,125.34) --
	(202.95,125.44) --
	(203.65,125.55) --
	(204.40,125.65) --
	(205.15,125.75) --
	(206.00,125.85) --
	(206.89,125.95) --
	(207.77,126.06) --
	(208.63,126.16) --
	(209.46,126.26) --
	(210.25,126.36) --
	(211.12,126.46) --
	(211.99,126.57) --
	(212.94,126.67) --
	(213.90,126.77) --
	(214.85,126.87) --
	(215.76,126.97) --
	(216.61,127.08) --
	(217.42,127.18) --
	(218.24,127.28) --
	(219.04,127.38) --
	(219.85,127.48) --
	(220.70,127.58) --
	(221.56,127.69) --
	(222.48,127.79) --
	(223.39,127.89) --
	(224.35,127.99) --
	(225.31,128.09) --
	(226.32,128.20) --
	(227.37,128.30) --
	(228.46,128.40) --
	(229.54,128.50) --
	(230.61,128.60) --
	(231.67,128.71) --
	(232.71,128.81) --
	(233.70,128.91) --
	(234.72,129.01) --
	(235.62,129.11) --
	(236.49,129.22) --
	(237.38,129.32) --
	(238.27,129.42) --
	(239.14,129.52) --
	(240.00,129.62) --
	(240.90,129.72) --
	(241.82,129.83) --
	(242.66,129.93) --
	(243.46,130.03) --
	(244.37,130.13) --
	(245.25,130.23) --
	(246.08,130.34) --
	(246.88,130.44) --
	(247.70,130.54) --
	(248.52,130.64) --
	(249.39,130.74) --
	(250.29,130.85) --
	(251.16,130.95) --
	(251.90,131.05) --
	(252.64,131.15) --
	(253.45,131.25) --
	(254.20,131.35) --
	(254.92,131.46) --
	(255.62,131.56) --
	(256.23,131.66) --
	(256.81,131.76) --
	(257.38,131.86) --
	(257.92,131.97) --
	(258.41,132.07) --
	(258.95,132.17) --
	(259.54,132.27) --
	(260.11,132.37) --
	(260.73,132.48) --
	(261.42,132.58) --
	(262.17,132.68) --
	(262.94,132.78) --
	(263.70,132.88) --
	(264.46,132.99) --
	(265.30,133.09) --
	(266.19,133.19) --
	(267.02,133.29) --
	(267.92,133.39) --
	(268.80,133.49) --
	(269.69,133.60) --
	(270.60,133.70) --
	(271.51,133.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.53,122.90) --
	(163.34,123.00) --
	(164.14,123.10) --
	(165.01,123.20) --
	(165.88,123.30) --
	(166.81,123.41) --
	(167.76,123.51) --
	(168.78,123.61) --
	(169.77,123.71) --
	(170.70,123.81) --
	(171.58,123.92) --
	(172.46,124.02) --
	(173.35,124.12) --
	(174.23,124.22) --
	(175.13,124.32) --
	(175.98,124.43) --
	(176.75,124.53) --
	(177.61,124.63) --
	(178.51,124.73) --
	(179.43,124.83) --
	(180.30,124.94) --
	(181.05,125.04) --
	(181.80,125.14) --
	(182.57,125.24) --
	(183.42,125.34) --
	(184.28,125.44) --
	(185.09,125.55) --
	(185.87,125.65) --
	(186.58,125.75) --
	(187.25,125.85) --
	(187.93,125.95) --
	(188.67,126.06) --
	(189.46,126.16) --
	(190.25,126.26) --
	(191.06,126.36) --
	(191.84,126.46) --
	(192.61,126.57) --
	(193.34,126.67) --
	(194.02,126.77) --
	(194.73,126.87) --
	(195.43,126.97) --
	(196.18,127.08) --
	(196.96,127.18) --
	(197.74,127.28) --
	(198.49,127.38) --
	(199.23,127.48) --
	(200.00,127.58) --
	(200.80,127.69) --
	(201.66,127.79) --
	(202.52,127.89) --
	(203.39,127.99) --
	(204.29,128.09) --
	(205.21,128.20) --
	(206.16,128.30) --
	(207.07,128.40) --
	(207.94,128.50) --
	(208.75,128.60) --
	(209.53,128.71) --
	(210.29,128.81) --
	(211.12,128.91) --
	(212.01,129.01) --
	(212.88,129.11) --
	(213.79,129.22) --
	(214.70,129.32) --
	(215.63,129.42) --
	(216.59,129.52) --
	(217.55,129.62) --
	(218.51,129.72) --
	(219.42,129.83) --
	(220.34,129.93) --
	(221.26,130.03) --
	(222.16,130.13) --
	(223.07,130.23) --
	(224.02,130.34) --
	(225.02,130.44) --
	(226.01,130.54) --
	(227.03,130.64) --
	(228.06,130.74) --
	(229.08,130.85) --
	(230.06,130.95) --
	(230.96,131.05) --
	(231.74,131.15) --
	(232.52,131.25) --
	(233.30,131.35) --
	(233.96,131.46) --
	(234.61,131.56) --
	(235.29,131.66) --
	(235.96,131.76) --
	(236.62,131.86) --
	(237.31,131.97) --
	(237.97,132.07) --
	(238.65,132.17) --
	(239.40,132.27) --
	(240.15,132.37) --
	(240.92,132.48) --
	(241.68,132.58) --
	(242.37,132.68) --
	(243.09,132.78) --
	(243.77,132.88) --
	(244.39,132.99) --
	(245.00,133.09) --
	(245.67,133.19) --
	(246.39,133.29) --
	(247.19,133.39) --
	(247.92,133.49) --
	(248.69,133.60) --
	(249.42,133.70) --
	(250.26,133.80) --
	(251.06,133.90) --
	(251.84,134.00) --
	(252.60,134.11) --
	(253.37,134.21) --
	(254.15,134.31) --
	(254.94,134.41) --
	(255.80,134.51) --
	(256.70,134.62) --
	(257.58,134.72) --
	(258.38,134.82) --
	(259.13,134.92) --
	(259.86,135.02) --
	(260.55,135.13) --
	(261.30,135.23) --
	(262.03,135.33) --
	(262.78,135.43) --
	(263.50,135.53) --
	(264.20,135.63) --
	(264.88,135.74) --
	(265.52,135.84) --
	(266.14,135.94) --
	(266.74,136.04) --
	(267.33,136.14) --
	(267.89,136.25) --
	(268.39,136.35) --
	(268.87,136.45) --
	(269.38,136.55) --
	(269.97,136.65) --
	(270.66,136.76) --
	(271.48,136.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.84,125.55) --
	(163.45,125.65) --
	(164.08,125.75) --
	(164.74,125.85) --
	(165.40,125.95) --
	(166.09,126.06) --
	(166.74,126.16) --
	(167.42,126.26) --
	(168.14,126.36) --
	(168.88,126.46) --
	(169.62,126.57) --
	(170.33,126.67) --
	(171.06,126.77) --
	(171.81,126.87) --
	(172.57,126.97) --
	(173.38,127.08) --
	(174.25,127.18) --
	(175.11,127.28) --
	(175.98,127.38) --
	(176.75,127.48) --
	(177.46,127.58) --
	(178.11,127.69) --
	(178.77,127.79) --
	(179.48,127.89) --
	(180.20,127.99) --
	(181.00,128.09) --
	(181.76,128.20) --
	(182.60,128.30) --
	(183.47,128.40) --
	(184.37,128.50) --
	(185.30,128.60) --
	(186.30,128.71) --
	(187.35,128.81) --
	(188.36,128.91) --
	(189.44,129.01) --
	(190.52,129.11) --
	(191.59,129.22) --
	(192.60,129.32) --
	(193.65,129.42) --
	(194.70,129.52) --
	(195.74,129.62) --
	(196.86,129.72) --
	(197.97,129.83) --
	(199.09,129.93) --
	(200.23,130.03) --
	(201.37,130.13) --
	(202.51,130.23) --
	(203.67,130.34) --
	(204.79,130.44) --
	(205.79,130.54) --
	(206.82,130.64) --
	(207.88,130.74) --
	(208.91,130.85) --
	(209.92,130.95) --
	(210.89,131.05) --
	(211.82,131.15) --
	(212.72,131.25) --
	(213.66,131.35) --
	(214.64,131.46) --
	(215.64,131.56) --
	(216.62,131.66) --
	(217.62,131.76) --
	(218.62,131.86) --
	(219.61,131.97) --
	(220.55,132.07) --
	(221.38,132.17) --
	(222.20,132.27) --
	(222.96,132.37) --
	(223.63,132.48) --
	(224.26,132.58) --
	(224.94,132.68) --
	(225.56,132.78) --
	(226.16,132.88) --
	(226.80,132.99) --
	(227.45,133.09) --
	(228.06,133.19) --
	(228.69,133.29) --
	(229.29,133.39) --
	(229.82,133.49) --
	(230.29,133.60) --
	(230.75,133.70) --
	(231.26,133.80) --
	(231.83,133.90) --
	(232.40,134.00) --
	(232.99,134.11) --
	(233.65,134.21) --
	(234.34,134.31) --
	(235.14,134.41) --
	(236.00,134.51) --
	(236.92,134.62) --
	(237.89,134.72) --
	(238.90,134.82) --
	(239.93,134.92) --
	(240.89,135.02) --
	(241.78,135.13) --
	(242.70,135.23) --
	(243.54,135.33) --
	(244.42,135.43) --
	(245.30,135.53) --
	(246.11,135.63) --
	(246.89,135.74) --
	(247.66,135.84) --
	(248.46,135.94) --
	(249.19,136.04) --
	(249.88,136.14) --
	(250.56,136.25) --
	(251.32,136.35) --
	(251.98,136.45) --
	(252.61,136.55) --
	(253.28,136.65) --
	(253.86,136.76) --
	(254.38,136.86) --
	(254.88,136.96) --
	(255.37,137.06) --
	(255.86,137.16) --
	(256.42,137.27) --
	(256.96,137.37) --
	(257.46,137.47) --
	(258.01,137.57) --
	(258.55,137.67) --
	(259.20,137.77) --
	(259.88,137.88) --
	(260.59,137.98) --
	(261.36,138.08) --
	(262.18,138.18) --
	(263.10,138.28) --
	(264.00,138.39) --
	(264.89,138.49) --
	(265.73,138.59) --
	(266.49,138.69) --
	(267.30,138.79) --
	(268.17,138.90) --
	(269.04,139.00) --
	(269.82,139.10) --
	(270.54,139.20) --
	(271.19,139.30) --
	(271.80,139.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.98,128.50) --
	(163.67,128.60) --
	(164.39,128.71) --
	(165.12,128.81) --
	(165.87,128.91) --
	(166.61,129.01) --
	(167.33,129.11) --
	(168.02,129.22) --
	(168.72,129.32) --
	(169.43,129.42) --
	(170.18,129.52) --
	(170.98,129.62) --
	(171.78,129.72) --
	(172.55,129.83) --
	(173.34,129.93) --
	(174.18,130.03) --
	(175.08,130.13) --
	(176.00,130.23) --
	(176.89,130.34) --
	(177.81,130.44) --
	(178.78,130.54) --
	(179.84,130.64) --
	(181.00,130.74) --
	(182.24,130.85) --
	(183.46,130.95) --
	(184.64,131.05) --
	(185.83,131.15) --
	(186.98,131.25) --
	(188.10,131.35) --
	(189.31,131.46) --
	(190.52,131.56) --
	(191.64,131.66) --
	(192.73,131.76) --
	(193.85,131.86) --
	(194.95,131.97) --
	(196.06,132.07) --
	(197.22,132.17) --
	(198.41,132.27) --
	(199.56,132.37) --
	(200.64,132.48) --
	(201.66,132.58) --
	(202.67,132.68) --
	(203.72,132.78) --
	(204.79,132.88) --
	(205.81,132.99) --
	(206.81,133.09) --
	(207.70,133.19) --
	(208.57,133.29) --
	(209.41,133.39) --
	(210.23,133.49) --
	(211.06,133.60) --
	(211.93,133.70) --
	(212.84,133.80) --
	(213.73,133.90) --
	(214.55,134.00) --
	(215.40,134.11) --
	(216.27,134.21) --
	(217.13,134.31) --
	(217.94,134.41) --
	(218.78,134.51) --
	(219.62,134.62) --
	(220.50,134.72) --
	(221.44,134.82) --
	(222.47,134.92) --
	(223.52,135.02) --
	(224.63,135.13) --
	(225.80,135.23) --
	(226.97,135.33) --
	(228.09,135.43) --
	(229.25,135.53) --
	(230.32,135.63) --
	(231.33,135.74) --
	(232.33,135.84) --
	(233.23,135.94) --
	(234.14,136.04) --
	(234.95,136.14) --
	(235.71,136.25) --
	(236.41,136.35) --
	(237.09,136.45) --
	(237.81,136.55) --
	(238.51,136.65) --
	(239.20,136.76) --
	(239.92,136.86) --
	(240.65,136.96) --
	(241.37,137.06) --
	(242.04,137.16) --
	(242.72,137.27) --
	(243.31,137.37) --
	(243.85,137.47) --
	(244.35,137.57) --
	(244.85,137.67) --
	(245.33,137.77) --
	(245.82,137.88) --
	(246.33,137.98) --
	(246.82,138.08) --
	(247.26,138.18) --
	(247.72,138.28) --
	(248.21,138.39) --
	(248.78,138.49) --
	(249.34,138.59) --
	(249.84,138.69) --
	(250.32,138.79) --
	(250.88,138.90) --
	(251.50,139.00) --
	(252.11,139.10) --
	(252.71,139.20) --
	(253.31,139.30) --
	(253.88,139.41) --
	(254.36,139.51) --
	(254.85,139.61) --
	(255.28,139.71) --
	(255.68,139.81) --
	(256.11,139.91) --
	(256.60,140.02) --
	(257.09,140.12) --
	(257.56,140.22) --
	(258.05,140.32) --
	(258.61,140.42) --
	(259.22,140.53) --
	(259.86,140.63) --
	(260.45,140.73) --
	(261.07,140.83) --
	(261.74,140.93) --
	(262.47,141.04) --
	(263.20,141.14) --
	(263.92,141.24) --
	(264.63,141.34) --
	(265.40,141.44) --
	(266.23,141.54) --
	(267.04,141.65) --
	(267.78,141.75) --
	(268.49,141.85) --
	(269.13,141.95) --
	(269.76,142.05) --
	(270.47,142.16) --
	(271.14,142.26) --
	(271.82,142.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.87,131.05) --
	(163.93,131.15) --
	(165.01,131.25) --
	(166.13,131.35) --
	(167.28,131.46) --
	(168.53,131.56) --
	(169.81,131.66) --
	(171.09,131.76) --
	(172.42,131.86) --
	(173.75,131.97) --
	(175.05,132.07) --
	(176.22,132.17) --
	(177.39,132.27) --
	(178.52,132.37) --
	(179.59,132.48) --
	(180.67,132.58) --
	(181.81,132.68) --
	(182.99,132.78) --
	(184.09,132.88) --
	(185.15,132.99) --
	(186.18,133.09) --
	(187.14,133.19) --
	(188.05,133.29) --
	(188.99,133.39) --
	(189.97,133.49) --
	(190.91,133.60) --
	(191.80,133.70) --
	(192.70,133.80) --
	(193.58,133.90) --
	(194.40,134.00) --
	(195.17,134.11) --
	(195.96,134.21) --
	(196.77,134.31) --
	(197.63,134.41) --
	(198.53,134.51) --
	(199.35,134.62) --
	(200.14,134.72) --
	(200.84,134.82) --
	(201.48,134.92) --
	(202.21,135.02) --
	(203.00,135.13) --
	(203.77,135.23) --
	(204.53,135.33) --
	(205.30,135.43) --
	(206.08,135.53) --
	(206.89,135.63) --
	(207.70,135.74) --
	(208.52,135.84) --
	(209.29,135.94) --
	(210.07,136.04) --
	(210.83,136.14) --
	(211.56,136.25) --
	(212.29,136.35) --
	(212.99,136.45) --
	(213.71,136.55) --
	(214.40,136.65) --
	(215.15,136.76) --
	(215.93,136.86) --
	(216.74,136.96) --
	(217.50,137.06) --
	(218.24,137.16) --
	(219.03,137.27) --
	(219.82,137.37) --
	(220.57,137.47) --
	(221.28,137.57) --
	(222.01,137.67) --
	(222.72,137.77) --
	(223.36,137.88) --
	(224.01,137.98) --
	(224.68,138.08) --
	(225.33,138.18) --
	(225.97,138.28) --
	(226.53,138.39) --
	(227.15,138.49) --
	(227.83,138.59) --
	(228.48,138.69) --
	(229.11,138.79) --
	(229.76,138.90) --
	(230.48,139.00) --
	(231.20,139.10) --
	(231.88,139.20) --
	(232.57,139.30) --
	(233.29,139.41) --
	(234.03,139.51) --
	(234.70,139.61) --
	(235.33,139.71) --
	(236.01,139.81) --
	(236.72,139.91) --
	(237.42,140.02) --
	(238.15,140.12) --
	(238.82,140.22) --
	(239.48,140.32) --
	(240.19,140.42) --
	(240.95,140.53) --
	(241.65,140.63) --
	(242.37,140.73) --
	(243.07,140.83) --
	(243.81,140.93) --
	(244.56,141.04) --
	(245.32,141.14) --
	(246.06,141.24) --
	(246.78,141.34) --
	(247.49,141.44) --
	(248.28,141.54) --
	(249.01,141.65) --
	(249.67,141.75) --
	(250.30,141.85) --
	(250.96,141.95) --
	(251.68,142.05) --
	(252.39,142.16) --
	(253.17,142.26) --
	(253.90,142.36) --
	(254.61,142.46) --
	(255.32,142.56) --
	(256.09,142.67) --
	(256.87,142.77) --
	(257.70,142.87) --
	(258.54,142.97) --
	(259.34,143.07) --
	(260.14,143.18) --
	(261.04,143.28) --
	(261.93,143.38) --
	(262.81,143.48) --
	(263.70,143.58) --
	(264.54,143.68) --
	(265.31,143.79) --
	(266.06,143.89) --
	(266.76,143.99) --
	(267.52,144.09) --
	(268.34,144.19) --
	(269.13,144.30) --
	(269.89,144.40) --
	(270.67,144.50) --
	(271.49,144.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.59,133.39) --
	(163.51,133.49) --
	(164.49,133.60) --
	(165.47,133.70) --
	(166.43,133.80) --
	(167.33,133.90) --
	(168.21,134.00) --
	(169.11,134.11) --
	(170.01,134.21) --
	(170.84,134.31) --
	(171.67,134.41) --
	(172.55,134.51) --
	(173.41,134.62) --
	(174.30,134.72) --
	(175.16,134.82) --
	(176.00,134.92) --
	(176.87,135.02) --
	(177.68,135.13) --
	(178.55,135.23) --
	(179.42,135.33) --
	(180.36,135.43) --
	(181.34,135.53) --
	(182.27,135.63) --
	(183.20,135.74) --
	(184.08,135.84) --
	(185.01,135.94) --
	(185.94,136.04) --
	(186.91,136.14) --
	(187.84,136.25) --
	(188.75,136.35) --
	(189.58,136.45) --
	(190.41,136.55) --
	(191.23,136.65) --
	(192.14,136.76) --
	(193.04,136.86) --
	(193.89,136.96) --
	(194.74,137.06) --
	(195.62,137.16) --
	(196.52,137.27) --
	(197.45,137.37) --
	(198.41,137.47) --
	(199.31,137.57) --
	(200.13,137.67) --
	(200.95,137.77) --
	(201.81,137.88) --
	(202.69,137.98) --
	(203.57,138.08) --
	(204.36,138.18) --
	(205.14,138.28) --
	(205.97,138.39) --
	(206.77,138.49) --
	(207.51,138.59) --
	(208.28,138.69) --
	(208.94,138.79) --
	(209.59,138.90) --
	(210.24,139.00) --
	(210.84,139.10) --
	(211.44,139.20) --
	(211.97,139.30) --
	(212.51,139.41) --
	(213.05,139.51) --
	(213.64,139.61) --
	(214.22,139.71) --
	(214.85,139.81) --
	(215.50,139.91) --
	(216.10,140.02) --
	(216.70,140.12) --
	(217.30,140.22) --
	(217.86,140.32) --
	(218.49,140.42) --
	(219.09,140.53) --
	(219.62,140.63) --
	(220.20,140.73) --
	(220.80,140.83) --
	(221.45,140.93) --
	(222.17,141.04) --
	(222.83,141.14) --
	(223.45,141.24) --
	(224.03,141.34) --
	(224.63,141.44) --
	(225.20,141.54) --
	(225.76,141.65) --
	(226.34,141.75) --
	(226.95,141.85) --
	(227.59,141.95) --
	(228.30,142.05) --
	(228.97,142.16) --
	(229.64,142.26) --
	(230.30,142.36) --
	(230.94,142.46) --
	(231.56,142.56) --
	(232.27,142.67) --
	(233.03,142.77) --
	(233.71,142.87) --
	(234.31,142.97) --
	(234.95,143.07) --
	(235.65,143.18) --
	(236.35,143.28) --
	(237.00,143.38) --
	(237.78,143.48) --
	(238.55,143.58) --
	(239.26,143.68) --
	(239.90,143.79) --
	(240.59,143.89) --
	(241.37,143.99) --
	(242.20,144.09) --
	(243.02,144.19) --
	(243.84,144.30) --
	(244.70,144.40) --
	(245.53,144.50) --
	(246.34,144.60) --
	(247.18,144.70) --
	(248.05,144.81) --
	(248.92,144.91) --
	(249.79,145.01) --
	(250.70,145.11) --
	(251.56,145.21) --
	(252.35,145.32) --
	(253.07,145.42) --
	(253.80,145.52) --
	(254.50,145.62) --
	(255.15,145.72) --
	(255.80,145.82) --
	(256.49,145.93) --
	(257.23,146.03) --
	(257.92,146.13) --
	(258.65,146.23) --
	(259.35,146.33) --
	(260.00,146.44) --
	(260.65,146.54) --
	(261.35,146.64) --
	(262.10,146.74) --
	(262.86,146.84) --
	(263.65,146.95) --
	(264.49,147.05) --
	(265.38,147.15) --
	(266.22,147.25) --
	(267.13,147.35) --
	(268.16,147.46) --
	(269.21,147.56) --
	(270.23,147.66) --
	(271.25,147.76) --
	(272.21,147.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.59,135.94) --
	(163.51,136.04) --
	(164.46,136.14) --
	(165.47,136.25) --
	(166.48,136.35) --
	(167.46,136.45) --
	(168.50,136.55) --
	(169.55,136.65) --
	(170.55,136.76) --
	(171.49,136.86) --
	(172.38,136.96) --
	(173.24,137.06) --
	(174.10,137.16) --
	(174.97,137.27) --
	(175.82,137.37) --
	(176.72,137.47) --
	(177.70,137.57) --
	(178.62,137.67) --
	(179.49,137.77) --
	(180.38,137.88) --
	(181.30,137.98) --
	(182.25,138.08) --
	(183.23,138.18) --
	(184.21,138.28) --
	(185.22,138.39) --
	(186.19,138.49) --
	(187.06,138.59) --
	(187.94,138.69) --
	(188.85,138.79) --
	(189.73,138.90) --
	(190.60,139.00) --
	(191.39,139.10) --
	(192.12,139.20) --
	(192.78,139.30) --
	(193.43,139.41) --
	(194.08,139.51) --
	(194.85,139.61) --
	(195.59,139.71) --
	(196.32,139.81) --
	(197.04,139.91) --
	(197.74,140.02) --
	(198.41,140.12) --
	(199.08,140.22) --
	(199.72,140.32) --
	(200.41,140.42) --
	(201.06,140.53) --
	(201.66,140.63) --
	(202.31,140.73) --
	(202.93,140.83) --
	(203.61,140.93) --
	(204.32,141.04) --
	(205.06,141.14) --
	(205.76,141.24) --
	(206.48,141.34) --
	(207.21,141.44) --
	(207.96,141.54) --
	(208.65,141.65) --
	(209.28,141.75) --
	(209.88,141.85) --
	(210.50,141.95) --
	(211.08,142.05) --
	(211.62,142.16) --
	(212.15,142.26) --
	(212.64,142.36) --
	(213.05,142.46) --
	(213.39,142.56) --
	(213.74,142.67) --
	(214.11,142.77) --
	(214.47,142.87) --
	(214.84,142.97) --
	(215.13,143.07) --
	(215.44,143.18) --
	(215.74,143.28) --
	(216.10,143.38) --
	(216.58,143.48) --
	(217.18,143.58) --
	(217.72,143.68) --
	(218.26,143.79) --
	(218.83,143.89) --
	(219.47,143.99) --
	(220.17,144.09) --
	(220.91,144.19) --
	(221.73,144.30) --
	(222.61,144.40) --
	(223.58,144.50) --
	(224.56,144.60) --
	(225.54,144.70) --
	(226.59,144.81) --
	(227.68,144.91) --
	(228.77,145.01) --
	(229.81,145.11) --
	(230.83,145.21) --
	(231.80,145.32) --
	(232.78,145.42) --
	(233.74,145.52) --
	(234.64,145.62) --
	(235.53,145.72) --
	(236.42,145.82) --
	(237.27,145.93) --
	(238.10,146.03) --
	(239.00,146.13) --
	(239.89,146.23) --
	(240.76,146.33) --
	(241.68,146.44) --
	(242.58,146.54) --
	(243.47,146.64) --
	(244.36,146.74) --
	(245.19,146.84) --
	(246.02,146.95) --
	(246.84,147.05) --
	(247.71,147.15) --
	(248.60,147.25) --
	(249.57,147.35) --
	(250.64,147.46) --
	(251.74,147.56) --
	(252.85,147.66) --
	(253.97,147.76) --
	(255.11,147.86) --
	(256.25,147.96) --
	(257.37,148.07) --
	(258.38,148.17) --
	(259.28,148.27) --
	(260.15,148.37) --
	(260.98,148.47) --
	(261.77,148.58) --
	(262.53,148.68) --
	(263.27,148.78) --
	(264.01,148.88) --
	(264.81,148.98) --
	(265.67,149.09) --
	(266.48,149.19) --
	(267.24,149.29) --
	(267.94,149.39) --
	(268.60,149.49) --
	(269.21,149.60) --
	(269.81,149.70) --
	(270.39,149.80) --
	(270.92,149.90) --
	(271.46,150.00) --
	(271.96,150.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (163.49,138.08) --
	(164.51,138.18) --
	(165.57,138.28) --
	(166.59,138.39) --
	(167.55,138.49) --
	(168.49,138.59) --
	(169.47,138.69) --
	(170.44,138.79) --
	(171.47,138.90) --
	(172.52,139.00) --
	(173.65,139.10) --
	(174.78,139.20) --
	(175.85,139.30) --
	(176.92,139.41) --
	(177.94,139.51) --
	(178.87,139.61) --
	(179.73,139.71) --
	(180.66,139.81) --
	(181.65,139.91) --
	(182.66,140.02) --
	(183.73,140.12) --
	(184.72,140.22) --
	(185.66,140.32) --
	(186.55,140.42) --
	(187.41,140.53) --
	(188.22,140.63) --
	(188.93,140.73) --
	(189.59,140.83) --
	(190.20,140.93) --
	(190.79,141.04) --
	(191.33,141.14) --
	(191.89,141.24) --
	(192.52,141.34) --
	(193.17,141.44) --
	(193.79,141.54) --
	(194.42,141.65) --
	(194.97,141.75) --
	(195.50,141.85) --
	(196.03,141.95) --
	(196.64,142.05) --
	(197.19,142.16) --
	(197.74,142.26) --
	(198.19,142.36) --
	(198.56,142.46) --
	(198.89,142.56) --
	(199.22,142.67) --
	(199.57,142.77) --
	(199.93,142.87) --
	(200.31,142.97) --
	(200.72,143.07) --
	(201.13,143.18) --
	(201.47,143.28) --
	(201.73,143.38) --
	(201.95,143.48) --
	(202.24,143.58) --
	(202.57,143.68) --
	(202.96,143.79) --
	(203.33,143.89) --
	(203.74,143.99) --
	(204.18,144.09) --
	(204.63,144.19) --
	(205.08,144.30) --
	(205.51,144.40) --
	(206.03,144.50) --
	(206.52,144.60) --
	(207.03,144.70) --
	(207.63,144.81) --
	(208.29,144.91) --
	(208.96,145.01) --
	(209.60,145.11) --
	(210.28,145.21) --
	(210.96,145.32) --
	(211.58,145.42) --
	(212.21,145.52) --
	(212.79,145.62) --
	(213.39,145.72) --
	(214.09,145.82) --
	(214.77,145.93) --
	(215.44,146.03) --
	(216.12,146.13) --
	(216.80,146.23) --
	(217.54,146.33) --
	(218.33,146.44) --
	(219.13,146.54) --
	(219.95,146.64) --
	(220.79,146.74) --
	(221.65,146.84) --
	(222.54,146.95) --
	(223.42,147.05) --
	(224.34,147.15) --
	(225.26,147.25) --
	(226.29,147.35) --
	(227.29,147.46) --
	(228.33,147.56) --
	(229.44,147.66) --
	(230.55,147.76) --
	(231.65,147.86) --
	(232.80,147.96) --
	(233.96,148.07) --
	(235.12,148.17) --
	(236.24,148.27) --
	(237.36,148.37) --
	(238.46,148.47) --
	(239.50,148.58) --
	(240.52,148.68) --
	(241.52,148.78) --
	(242.52,148.88) --
	(243.47,148.98) --
	(244.40,149.09) --
	(245.36,149.19) --
	(246.29,149.29) --
	(247.27,149.39) --
	(248.24,149.49) --
	(249.07,149.60) --
	(249.84,149.70) --
	(250.65,149.80) --
	(251.48,149.90) --
	(252.30,150.00) --
	(253.07,150.10) --
	(253.80,150.21) --
	(254.55,150.31) --
	(255.21,150.41) --
	(255.77,150.51) --
	(256.39,150.61) --
	(257.00,150.72) --
	(257.59,150.82) --
	(258.18,150.92) --
	(258.80,151.02) --
	(259.37,151.12) --
	(259.90,151.23) --
	(260.41,151.33) --
	(260.87,151.43) --
	(261.26,151.53) --
	(261.59,151.63) --
	(261.87,151.73) --
	(262.17,151.84) --
	(262.55,151.94) --
	(262.94,152.04) --
	(263.39,152.14) --
	(263.82,152.24) --
	(264.29,152.35) --
	(264.75,152.45) --
	(265.17,152.55) --
	(265.56,152.65) --
	(265.93,152.75) --
	(266.27,152.86) --
	(266.59,152.96) --
	(266.92,153.06) --
	(267.28,153.16) --
	(267.65,153.26) --
	(268.09,153.37) --
	(268.61,153.47) --
	(269.10,153.57) --
	(269.57,153.67) --
	(269.97,153.77) --
	(270.35,153.87) --
	(270.70,153.98) --
	(271.06,154.08) --
	(271.39,154.18) --
	(271.72,154.28) --
	(272.04,154.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.78,139.71) --
	(163.84,139.81) --
	(164.85,139.91) --
	(165.80,140.02) --
	(166.74,140.12) --
	(167.67,140.22) --
	(168.60,140.32) --
	(169.55,140.42) --
	(170.51,140.53) --
	(171.47,140.63) --
	(172.43,140.73) --
	(173.39,140.83) --
	(174.24,140.93) --
	(175.08,141.04) --
	(175.89,141.14) --
	(176.67,141.24) --
	(177.48,141.34) --
	(178.29,141.44) --
	(179.01,141.54) --
	(179.58,141.65) --
	(180.10,141.75) --
	(180.60,141.85) --
	(181.06,141.95) --
	(181.51,142.05) --
	(181.98,142.16) --
	(182.41,142.26) --
	(182.80,142.36) --
	(183.15,142.46) --
	(183.53,142.56) --
	(183.96,142.67) --
	(184.38,142.77) --
	(184.68,142.87) --
	(185.00,142.97) --
	(185.30,143.07) --
	(185.57,143.18) --
	(185.81,143.28) --
	(186.04,143.38) --
	(186.31,143.48) --
	(186.58,143.58) --
	(186.84,143.68) --
	(187.03,143.79) --
	(187.23,143.89) --
	(187.40,143.99) --
	(187.58,144.09) --
	(187.76,144.19) --
	(187.86,144.30) --
	(187.96,144.40) --
	(188.08,144.50) --
	(188.30,144.60) --
	(188.59,144.70) --
	(188.99,144.81) --
	(189.40,144.91) --
	(189.84,145.01) --
	(190.38,145.11) --
	(191.02,145.21) --
	(191.71,145.32) --
	(192.41,145.42) --
	(193.05,145.52) --
	(193.66,145.62) --
	(194.28,145.72) --
	(194.88,145.82) --
	(195.47,145.93) --
	(196.05,146.03) --
	(196.62,146.13) --
	(197.20,146.23) --
	(197.79,146.33) --
	(198.30,146.44) --
	(198.79,146.54) --
	(199.29,146.64) --
	(199.74,146.74) --
	(200.23,146.84) --
	(200.83,146.95) --
	(201.45,147.05) --
	(202.13,147.15) --
	(202.86,147.25) --
	(203.61,147.35) --
	(204.37,147.46) --
	(205.08,147.56) --
	(205.82,147.66) --
	(206.54,147.76) --
	(207.25,147.86) --
	(207.99,147.96) --
	(208.80,148.07) --
	(209.66,148.17) --
	(210.55,148.27) --
	(211.42,148.37) --
	(212.28,148.47) --
	(213.09,148.58) --
	(213.84,148.68) --
	(214.64,148.78) --
	(215.51,148.88) --
	(216.33,148.98) --
	(217.14,149.09) --
	(217.96,149.19) --
	(218.87,149.29) --
	(219.77,149.39) --
	(220.65,149.49) --
	(221.53,149.60) --
	(222.44,149.70) --
	(223.33,149.80) --
	(224.21,149.90) --
	(225.17,150.00) --
	(226.06,150.10) --
	(226.91,150.21) --
	(227.77,150.31) --
	(228.65,150.41) --
	(229.59,150.51) --
	(230.50,150.61) --
	(231.36,150.72) --
	(232.20,150.82) --
	(233.04,150.92) --
	(233.88,151.02) --
	(234.76,151.12) --
	(235.56,151.23) --
	(236.24,151.33) --
	(236.89,151.43) --
	(237.56,151.53) --
	(238.24,151.63) --
	(238.96,151.73) --
	(239.68,151.84) --
	(240.30,151.94) --
	(240.94,152.04) --
	(241.63,152.14) --
	(242.27,152.24) --
	(242.85,152.35) --
	(243.35,152.45) --
	(243.83,152.55) --
	(244.26,152.65) --
	(244.68,152.75) --
	(245.04,152.86) --
	(245.40,152.96) --
	(245.76,153.06) --
	(246.11,153.16) --
	(246.49,153.26) --
	(246.87,153.37) --
	(247.31,153.47) --
	(247.80,153.57) --
	(248.28,153.67) --
	(248.82,153.77) --
	(249.37,153.87) --
	(249.84,153.98) --
	(250.32,154.08) --
	(250.75,154.18) --
	(251.14,154.28) --
	(251.43,154.38) --
	(251.75,154.49) --
	(252.03,154.59) --
	(252.27,154.69) --
	(252.55,154.79) --
	(252.96,154.89) --
	(253.45,155.00) --
	(253.89,155.10) --
	(254.34,155.20) --
	(254.77,155.30) --
	(255.23,155.40) --
	(255.78,155.51) --
	(256.40,155.61) --
	(257.09,155.71) --
	(257.77,155.81) --
	(258.44,155.91) --
	(259.13,156.01) --
	(259.81,156.12) --
	(260.50,156.22) --
	(261.25,156.32) --
	(262.00,156.42) --
	(262.84,156.52) --
	(263.67,156.63) --
	(264.45,156.73) --
	(265.20,156.83) --
	(265.82,156.93) --
	(266.44,157.03) --
	(267.06,157.14) --
	(267.70,157.24) --
	(268.42,157.34) --
	(269.23,157.44) --
	(270.03,157.54) --
	(270.75,157.65) --
	(271.41,157.75) --
	(272.03,157.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (163.15,141.75) --
	(164.19,141.85) --
	(165.21,141.95) --
	(166.17,142.05) --
	(167.12,142.16) --
	(168.09,142.26) --
	(169.02,142.36) --
	(169.91,142.46) --
	(170.69,142.56) --
	(171.45,142.67) --
	(172.22,142.77) --
	(173.01,142.87) --
	(173.75,142.97) --
	(174.51,143.07) --
	(175.27,143.18) --
	(176.01,143.28) --
	(176.71,143.38) --
	(177.43,143.48) --
	(178.16,143.58) --
	(178.89,143.68) --
	(179.59,143.79) --
	(180.22,143.89) --
	(180.75,143.99) --
	(181.27,144.09) --
	(181.75,144.19) --
	(182.16,144.30) --
	(182.52,144.40) --
	(182.90,144.50) --
	(183.23,144.60) --
	(183.55,144.70) --
	(183.98,144.81) --
	(184.48,144.91) --
	(185.05,145.01) --
	(185.63,145.11) --
	(186.22,145.21) --
	(186.83,145.32) --
	(187.42,145.42) --
	(187.96,145.52) --
	(188.45,145.62) --
	(188.97,145.72) --
	(189.53,145.82) --
	(190.04,145.93) --
	(190.53,146.03) --
	(190.98,146.13) --
	(191.45,146.23) --
	(191.87,146.33) --
	(192.27,146.44) --
	(192.62,146.54) --
	(192.95,146.64) --
	(193.21,146.74) --
	(193.47,146.84) --
	(193.75,146.95) --
	(194.05,147.05) --
	(194.32,147.15) --
	(194.58,147.25) --
	(194.85,147.35) --
	(195.15,147.46) --
	(195.51,147.56) --
	(195.83,147.66) --
	(196.20,147.76) --
	(196.57,147.86) --
	(196.90,147.96) --
	(197.21,148.07) --
	(197.55,148.17) --
	(197.97,148.27) --
	(198.39,148.37) --
	(198.73,148.47) --
	(199.06,148.58) --
	(199.43,148.68) --
	(199.81,148.78) --
	(200.11,148.88) --
	(200.50,148.98) --
	(200.88,149.09) --
	(201.25,149.19) --
	(201.65,149.29) --
	(202.09,149.39) --
	(202.55,149.49) --
	(203.06,149.60) --
	(203.62,149.70) --
	(204.27,149.80) --
	(204.86,149.90) --
	(205.40,150.00) --
	(206.05,150.10) --
	(206.71,150.21) --
	(207.35,150.31) --
	(208.05,150.41) --
	(208.75,150.51) --
	(209.50,150.61) --
	(210.23,150.72) --
	(210.95,150.82) --
	(211.68,150.92) --
	(212.36,151.02) --
	(213.05,151.12) --
	(213.80,151.23) --
	(214.58,151.33) --
	(215.38,151.43) --
	(216.12,151.53) --
	(216.85,151.63) --
	(217.57,151.73) --
	(218.27,151.84) --
	(218.99,151.94) --
	(219.70,152.04) --
	(220.42,152.14) --
	(221.18,152.24) --
	(221.87,152.35) --
	(222.50,152.45) --
	(223.11,152.55) --
	(223.67,152.65) --
	(224.17,152.75) --
	(224.66,152.86) --
	(225.14,152.96) --
	(225.64,153.06) --
	(226.11,153.16) --
	(226.59,153.26) --
	(227.06,153.37) --
	(227.45,153.47) --
	(227.80,153.57) --
	(228.16,153.67) --
	(228.54,153.77) --
	(228.89,153.87) --
	(229.22,153.98) --
	(229.55,154.08) --
	(229.90,154.18) --
	(230.37,154.28) --
	(230.81,154.38) --
	(231.24,154.49) --
	(231.71,154.59) --
	(232.10,154.69) --
	(232.41,154.79) --
	(232.75,154.89) --
	(233.16,155.00) --
	(233.58,155.10) --
	(234.00,155.20) --
	(234.44,155.30) --
	(234.86,155.40) --
	(235.32,155.51) --
	(235.76,155.61) --
	(236.16,155.71) --
	(236.56,155.81) --
	(237.04,155.91) --
	(237.61,156.01) --
	(238.16,156.12) --
	(238.73,156.22) --
	(239.31,156.32) --
	(239.88,156.42) --
	(240.53,156.52) --
	(241.14,156.63) --
	(241.71,156.73) --
	(242.24,156.83) --
	(242.81,156.93) --
	(243.38,157.03) --
	(243.96,157.14) --
	(244.59,157.24) --
	(245.31,157.34) --
	(245.99,157.44) --
	(246.68,157.54) --
	(247.37,157.65) --
	(248.04,157.75) --
	(248.70,157.85) --
	(249.39,157.95) --
	(250.07,158.05) --
	(250.73,158.15) --
	(251.41,158.26) --
	(252.00,158.36) --
	(252.52,158.46) --
	(253.05,158.56) --
	(253.62,158.66) --
	(254.22,158.77) --
	(254.91,158.87) --
	(255.62,158.97) --
	(256.29,159.07) --
	(256.88,159.17) --
	(257.52,159.28) --
	(258.17,159.38) --
	(258.85,159.48) --
	(259.59,159.58) --
	(260.43,159.68) --
	(261.31,159.79) --
	(262.15,159.89) --
	(263.00,159.99) --
	(263.84,160.09) --
	(264.62,160.19) --
	(265.39,160.29) --
	(266.08,160.40) --
	(266.67,160.50) --
	(267.23,160.60) --
	(267.77,160.70) --
	(268.32,160.80) --
	(268.88,160.91) --
	(269.47,161.01) --
	(270.08,161.11) --
	(270.76,161.21) --
	(271.47,161.31) --
	(272.15,161.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.71,144.91) --
	(163.46,145.01) --
	(164.24,145.11) --
	(165.04,145.21) --
	(165.86,145.32) --
	(166.70,145.42) --
	(167.53,145.52) --
	(168.39,145.62) --
	(169.35,145.72) --
	(170.28,145.82) --
	(171.18,145.93) --
	(172.18,146.03) --
	(173.11,146.13) --
	(173.98,146.23) --
	(174.75,146.33) --
	(175.42,146.44) --
	(176.11,146.54) --
	(176.76,146.64) --
	(177.36,146.74) --
	(178.00,146.84) --
	(178.58,146.95) --
	(179.11,147.05) --
	(179.59,147.15) --
	(180.02,147.25) --
	(180.36,147.35) --
	(180.71,147.46) --
	(181.08,147.56) --
	(181.46,147.66) --
	(181.82,147.76) --
	(182.15,147.86) --
	(182.41,147.96) --
	(182.66,148.07) --
	(182.92,148.17) --
	(183.22,148.27) --
	(183.52,148.37) --
	(183.84,148.47) --
	(184.20,148.58) --
	(184.62,148.68) --
	(185.08,148.78) --
	(185.51,148.88) --
	(185.93,148.98) --
	(186.35,149.09) --
	(186.72,149.19) --
	(187.02,149.29) --
	(187.28,149.39) --
	(187.52,149.49) --
	(187.84,149.60) --
	(188.22,149.70) --
	(188.63,149.80) --
	(189.00,149.90) --
	(189.42,150.00) --
	(189.82,150.10) --
	(190.20,150.21) --
	(190.46,150.31) --
	(190.67,150.41) --
	(190.90,150.51) --
	(191.18,150.61) --
	(191.49,150.72) --
	(191.91,150.82) --
	(192.43,150.92) --
	(192.94,151.02) --
	(193.48,151.12) --
	(194.02,151.23) --
	(194.56,151.33) --
	(195.10,151.43) --
	(195.57,151.53) --
	(196.04,151.63) --
	(196.57,151.73) --
	(197.12,151.84) --
	(197.72,151.94) --
	(198.38,152.04) --
	(199.04,152.14) --
	(199.74,152.24) --
	(200.43,152.35) --
	(201.18,152.45) --
	(201.95,152.55) --
	(202.70,152.65) --
	(203.41,152.75) --
	(204.03,152.86) --
	(204.54,152.96) --
	(205.04,153.06) --
	(205.53,153.16) --
	(206.00,153.26) --
	(206.40,153.37) --
	(206.82,153.47) --
	(207.27,153.57) --
	(207.71,153.67) --
	(208.14,153.77) --
	(208.49,153.87) --
	(208.92,153.98) --
	(209.38,154.08) --
	(209.83,154.18) --
	(210.19,154.28) --
	(210.61,154.38) --
	(211.04,154.49) --
	(211.42,154.59) --
	(211.79,154.69) --
	(212.16,154.79) --
	(212.47,154.89) --
	(212.83,155.00) --
	(213.15,155.10) --
	(213.51,155.20) --
	(213.91,155.30) --
	(214.35,155.40) --
	(214.79,155.51) --
	(215.28,155.61) --
	(215.75,155.71) --
	(216.25,155.81) --
	(216.77,155.91) --
	(217.32,156.01) --
	(217.89,156.12) --
	(218.38,156.22) --
	(218.92,156.32) --
	(219.37,156.42) --
	(219.83,156.52) --
	(220.28,156.63) --
	(220.74,156.73) --
	(221.21,156.83) --
	(221.69,156.93) --
	(222.17,157.03) --
	(222.70,157.14) --
	(223.21,157.24) --
	(223.70,157.34) --
	(224.26,157.44) --
	(224.87,157.54) --
	(225.50,157.65) --
	(226.17,157.75) --
	(226.79,157.85) --
	(227.41,157.95) --
	(228.05,158.05) --
	(228.62,158.15) --
	(229.18,158.26) --
	(229.72,158.36) --
	(230.29,158.46) --
	(230.84,158.56) --
	(231.32,158.66) --
	(231.80,158.77) --
	(232.30,158.87) --
	(232.85,158.97) --
	(233.39,159.07) --
	(233.90,159.17) --
	(234.44,159.28) --
	(234.98,159.38) --
	(235.50,159.48) --
	(236.05,159.58) --
	(236.58,159.68) --
	(237.10,159.79) --
	(237.61,159.89) --
	(238.12,159.99) --
	(238.73,160.09) --
	(239.40,160.19) --
	(240.11,160.29) --
	(240.83,160.40) --
	(241.53,160.50) --
	(242.21,160.60) --
	(242.97,160.70) --
	(243.79,160.80) --
	(244.69,160.91) --
	(245.66,161.01) --
	(246.59,161.11) --
	(247.53,161.21) --
	(248.47,161.31) --
	(249.40,161.42) --
	(250.41,161.52) --
	(251.41,161.62) --
	(252.33,161.72) --
	(253.28,161.82) --
	(254.26,161.92) --
	(255.21,162.03) --
	(256.11,162.13) --
	(257.06,162.23) --
	(258.00,162.33) --
	(259.01,162.43) --
	(259.99,162.54) --
	(260.99,162.64) --
	(261.96,162.74) --
	(262.92,162.84) --
	(263.83,162.94) --
	(264.79,163.05) --
	(265.81,163.15) --
	(266.92,163.25) --
	(268.03,163.35) --
	(269.16,163.45) --
	(270.28,163.56) --
	(271.37,163.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.61,148.17) --
	(163.31,148.27) --
	(164.01,148.37) --
	(164.66,148.47) --
	(165.23,148.58) --
	(165.66,148.68) --
	(166.03,148.78) --
	(166.45,148.88) --
	(166.93,148.98) --
	(167.41,149.09) --
	(167.85,149.19) --
	(168.28,149.29) --
	(168.69,149.39) --
	(169.10,149.49) --
	(169.55,149.60) --
	(169.96,149.70) --
	(170.37,149.80) --
	(170.80,149.90) --
	(171.22,150.00) --
	(171.65,150.10) --
	(172.07,150.21) --
	(172.48,150.31) --
	(172.87,150.41) --
	(173.22,150.51) --
	(173.53,150.61) --
	(173.85,150.72) --
	(174.18,150.82) --
	(174.60,150.92) --
	(174.94,151.02) --
	(175.27,151.12) --
	(175.68,151.23) --
	(176.11,151.33) --
	(176.54,151.43) --
	(176.96,151.53) --
	(177.44,151.63) --
	(177.89,151.73) --
	(178.31,151.84) --
	(178.69,151.94) --
	(179.13,152.04) --
	(179.60,152.14) --
	(180.17,152.24) --
	(180.81,152.35) --
	(181.56,152.45) --
	(182.30,152.55) --
	(183.04,152.65) --
	(183.72,152.75) --
	(184.35,152.86) --
	(184.94,152.96) --
	(185.55,153.06) --
	(186.16,153.16) --
	(186.70,153.26) --
	(187.21,153.37) --
	(187.64,153.47) --
	(188.08,153.57) --
	(188.45,153.67) --
	(188.80,153.77) --
	(189.12,153.87) --
	(189.50,153.98) --
	(189.90,154.08) --
	(190.27,154.18) --
	(190.64,154.28) --
	(190.94,154.38) --
	(191.31,154.49) --
	(191.72,154.59) --
	(192.14,154.69) --
	(192.59,154.79) --
	(193.00,154.89) --
	(193.43,155.00) --
	(193.83,155.10) --
	(194.16,155.20) --
	(194.46,155.30) --
	(194.73,155.40) --
	(195.07,155.51) --
	(195.43,155.61) --
	(195.76,155.71) --
	(195.99,155.81) --
	(196.23,155.91) --
	(196.55,156.01) --
	(196.88,156.12) --
	(197.22,156.22) --
	(197.55,156.32) --
	(197.94,156.42) --
	(198.39,156.52) --
	(198.82,156.63) --
	(199.29,156.73) --
	(199.73,156.83) --
	(200.22,156.93) --
	(200.76,157.03) --
	(201.34,157.14) --
	(201.85,157.24) --
	(202.33,157.34) --
	(202.80,157.44) --
	(203.24,157.54) --
	(203.73,157.65) --
	(204.26,157.75) --
	(204.82,157.85) --
	(205.37,157.95) --
	(205.97,158.05) --
	(206.50,158.15) --
	(207.08,158.26) --
	(207.71,158.36) --
	(208.32,158.46) --
	(208.89,158.56) --
	(209.49,158.66) --
	(210.13,158.77) --
	(210.78,158.87) --
	(211.48,158.97) --
	(212.28,159.07) --
	(213.11,159.17) --
	(213.83,159.28) --
	(214.44,159.38) --
	(215.08,159.48) --
	(215.81,159.58) --
	(216.49,159.68) --
	(217.09,159.79) --
	(217.65,159.89) --
	(218.13,159.99) --
	(218.62,160.09) --
	(219.05,160.19) --
	(219.45,160.29) --
	(219.89,160.40) --
	(220.32,160.50) --
	(220.79,160.60) --
	(221.21,160.70) --
	(221.65,160.80) --
	(222.17,160.91) --
	(222.71,161.01) --
	(223.23,161.11) --
	(223.84,161.21) --
	(224.57,161.31) --
	(225.39,161.42) --
	(226.28,161.52) --
	(227.16,161.62) --
	(228.06,161.72) --
	(228.88,161.82) --
	(229.71,161.92) --
	(230.57,162.03) --
	(231.45,162.13) --
	(232.34,162.23) --
	(233.29,162.33) --
	(234.22,162.43) --
	(235.16,162.54) --
	(236.13,162.64) --
	(237.15,162.74) --
	(238.13,162.84) --
	(239.06,162.94) --
	(239.98,163.05) --
	(240.93,163.15) --
	(241.87,163.25) --
	(242.78,163.35) --
	(243.67,163.45) --
	(244.61,163.56) --
	(245.60,163.66) --
	(246.63,163.76) --
	(247.70,163.86) --
	(248.83,163.96) --
	(249.86,164.06) --
	(250.90,164.17) --
	(252.01,164.27) --
	(253.12,164.37) --
	(254.24,164.47) --
	(255.32,164.57) --
	(256.33,164.68) --
	(257.35,164.78) --
	(258.35,164.88) --
	(259.36,164.98) --
	(260.34,165.08) --
	(261.26,165.19) --
	(262.14,165.29) --
	(262.97,165.39) --
	(263.80,165.49) --
	(264.69,165.59) --
	(265.61,165.70) --
	(266.44,165.80) --
	(267.26,165.90) --
	(268.14,166.00) --
	(269.05,166.10) --
	(269.89,166.20) --
	(270.68,166.31) --
	(271.37,166.41) --
	(272.04,166.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.87,152.45) --
	(163.63,152.55) --
	(164.39,152.65) --
	(165.14,152.75) --
	(165.86,152.86) --
	(166.51,152.96) --
	(167.23,153.06) --
	(168.00,153.16) --
	(168.74,153.26) --
	(169.50,153.37) --
	(170.27,153.47) --
	(171.05,153.57) --
	(171.81,153.67) --
	(172.60,153.77) --
	(173.37,153.87) --
	(174.09,153.98) --
	(174.74,154.08) --
	(175.38,154.18) --
	(176.05,154.28) --
	(176.69,154.38) --
	(177.35,154.49) --
	(178.04,154.59) --
	(178.74,154.69) --
	(179.46,154.79) --
	(180.20,154.89) --
	(180.91,155.00) --
	(181.58,155.10) --
	(182.18,155.20) --
	(182.77,155.30) --
	(183.34,155.40) --
	(183.91,155.51) --
	(184.45,155.61) --
	(185.02,155.71) --
	(185.55,155.81) --
	(186.05,155.91) --
	(186.51,156.01) --
	(186.93,156.12) --
	(187.34,156.22) --
	(187.70,156.32) --
	(188.11,156.42) --
	(188.59,156.52) --
	(189.09,156.63) --
	(189.57,156.73) --
	(190.07,156.83) --
	(190.60,156.93) --
	(191.15,157.03) --
	(191.62,157.14) --
	(192.17,157.24) --
	(192.70,157.34) --
	(193.19,157.44) --
	(193.69,157.54) --
	(194.20,157.65) --
	(194.72,157.75) --
	(195.20,157.85) --
	(195.73,157.95) --
	(196.29,158.05) --
	(196.85,158.15) --
	(197.45,158.26) --
	(198.09,158.36) --
	(198.76,158.46) --
	(199.35,158.56) --
	(199.88,158.66) --
	(200.40,158.77) --
	(200.89,158.87) --
	(201.43,158.97) --
	(202.07,159.07) --
	(202.80,159.17) --
	(203.53,159.28) --
	(204.27,159.38) --
	(204.95,159.48) --
	(205.52,159.58) --
	(206.05,159.68) --
	(206.53,159.79) --
	(206.97,159.89) --
	(207.39,159.99) --
	(207.89,160.09) --
	(208.37,160.19) --
	(208.84,160.29) --
	(209.32,160.40) --
	(209.77,160.50) --
	(210.11,160.60) --
	(210.48,160.70) --
	(210.82,160.80) --
	(211.12,160.91) --
	(211.47,161.01) --
	(211.80,161.11) --
	(212.11,161.21) --
	(212.48,161.31) --
	(212.89,161.42) --
	(213.34,161.52) --
	(213.85,161.62) --
	(214.40,161.72) --
	(214.96,161.82) --
	(215.54,161.92) --
	(216.14,162.03) --
	(216.74,162.13) --
	(217.31,162.23) --
	(217.94,162.33) --
	(218.57,162.43) --
	(219.21,162.54) --
	(219.91,162.64) --
	(220.61,162.74) --
	(221.34,162.84) --
	(222.15,162.94) --
	(222.93,163.05) --
	(223.73,163.15) --
	(224.51,163.25) --
	(225.28,163.35) --
	(226.07,163.45) --
	(226.92,163.56) --
	(227.78,163.66) --
	(228.64,163.76) --
	(229.51,163.86) --
	(230.35,163.96) --
	(231.18,164.06) --
	(232.09,164.17) --
	(233.09,164.27) --
	(234.06,164.37) --
	(235.01,164.47) --
	(236.00,164.57) --
	(236.99,164.68) --
	(237.99,164.78) --
	(239.02,164.88) --
	(240.07,164.98) --
	(241.07,165.08) --
	(242.09,165.19) --
	(243.11,165.29) --
	(244.11,165.39) --
	(245.11,165.49) --
	(246.04,165.59) --
	(246.97,165.70) --
	(247.84,165.80) --
	(248.69,165.90) --
	(249.45,166.00) --
	(250.25,166.10) --
	(251.12,166.20) --
	(252.04,166.31) --
	(252.96,166.41) --
	(253.86,166.51) --
	(254.67,166.61) --
	(255.47,166.71) --
	(256.26,166.82) --
	(256.96,166.92) --
	(257.67,167.02) --
	(258.41,167.12) --
	(259.20,167.22) --
	(259.98,167.33) --
	(260.80,167.43) --
	(261.64,167.53) --
	(262.51,167.63) --
	(263.42,167.73) --
	(264.24,167.84) --
	(265.02,167.94) --
	(265.72,168.04) --
	(266.29,168.14) --
	(266.87,168.24) --
	(267.42,168.34) --
	(267.92,168.45) --
	(268.46,168.55) --
	(269.02,168.65) --
	(269.53,168.75) --
	(269.95,168.85) --
	(270.42,168.96) --
	(270.95,169.06) --
	(271.35,169.16) --
	(271.69,169.26) --
	(271.98,169.36) --
	(272.19,169.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.51,154.79) --
	(163.26,154.89) --
	(163.94,155.00) --
	(164.53,155.10) --
	(165.08,155.20) --
	(165.59,155.30) --
	(166.22,155.40) --
	(166.80,155.51) --
	(167.37,155.61) --
	(167.96,155.71) --
	(168.61,155.81) --
	(169.21,155.91) --
	(169.79,156.01) --
	(170.34,156.12) --
	(170.88,156.22) --
	(171.46,156.32) --
	(172.02,156.42) --
	(172.56,156.52) --
	(173.05,156.63) --
	(173.58,156.73) --
	(174.16,156.83) --
	(174.75,156.93) --
	(175.33,157.03) --
	(175.89,157.14) --
	(176.44,157.24) --
	(176.96,157.34) --
	(177.44,157.44) --
	(177.86,157.54) --
	(178.28,157.65) --
	(178.69,157.75) --
	(179.08,157.85) --
	(179.45,157.95) --
	(179.79,158.05) --
	(180.14,158.15) --
	(180.56,158.26) --
	(181.08,158.36) --
	(181.65,158.46) --
	(182.28,158.56) --
	(182.85,158.66) --
	(183.44,158.77) --
	(184.04,158.87) --
	(184.62,158.97) --
	(185.30,159.07) --
	(185.97,159.17) --
	(186.59,159.28) --
	(187.19,159.38) --
	(187.79,159.48) --
	(188.39,159.58) --
	(189.02,159.68) --
	(189.59,159.79) --
	(190.11,159.89) --
	(190.60,159.99) --
	(191.11,160.09) --
	(191.57,160.19) --
	(192.01,160.29) --
	(192.39,160.40) --
	(192.86,160.50) --
	(193.32,160.60) --
	(193.80,160.70) --
	(194.27,160.80) --
	(194.68,160.91) --
	(195.03,161.01) --
	(195.37,161.11) --
	(195.64,161.21) --
	(195.96,161.31) --
	(196.27,161.42) --
	(196.57,161.52) --
	(196.92,161.62) --
	(197.38,161.72) --
	(197.86,161.82) --
	(198.41,161.92) --
	(198.96,162.03) --
	(199.54,162.13) --
	(200.07,162.23) --
	(200.58,162.33) --
	(201.23,162.43) --
	(201.93,162.54) --
	(202.63,162.64) --
	(203.42,162.74) --
	(204.23,162.84) --
	(205.09,162.94) --
	(205.96,163.05) --
	(206.86,163.15) --
	(207.85,163.25) --
	(208.84,163.35) --
	(209.86,163.45) --
	(210.89,163.56) --
	(211.91,163.66) --
	(212.90,163.76) --
	(213.84,163.86) --
	(214.80,163.96) --
	(215.85,164.06) --
	(216.87,164.17) --
	(217.89,164.27) --
	(218.87,164.37) --
	(219.80,164.47) --
	(220.71,164.57) --
	(221.59,164.68) --
	(222.49,164.78) --
	(223.37,164.88) --
	(224.31,164.98) --
	(225.34,165.08) --
	(226.41,165.19) --
	(227.39,165.29) --
	(228.30,165.39) --
	(229.24,165.49) --
	(230.22,165.59) --
	(231.13,165.70) --
	(232.05,165.80) --
	(232.90,165.90) --
	(233.73,166.00) --
	(234.59,166.10) --
	(235.55,166.20) --
	(236.55,166.31) --
	(237.52,166.41) --
	(238.48,166.51) --
	(239.44,166.61) --
	(240.34,166.71) --
	(241.16,166.82) --
	(242.06,166.92) --
	(242.95,167.02) --
	(243.78,167.12) --
	(244.54,167.22) --
	(245.34,167.33) --
	(246.16,167.43) --
	(247.10,167.53) --
	(248.04,167.63) --
	(248.95,167.73) --
	(249.82,167.84) --
	(250.76,167.94) --
	(251.71,168.04) --
	(252.69,168.14) --
	(253.62,168.24) --
	(254.49,168.34) --
	(255.36,168.45) --
	(256.18,168.55) --
	(256.95,168.65) --
	(257.68,168.75) --
	(258.33,168.85) --
	(258.95,168.96) --
	(259.63,169.06) --
	(260.26,169.16) --
	(260.88,169.26) --
	(261.51,169.36) --
	(262.14,169.47) --
	(262.66,169.57) --
	(263.12,169.67) --
	(263.55,169.77) --
	(263.99,169.87) --
	(264.41,169.98) --
	(264.92,170.08) --
	(265.46,170.18) --
	(265.97,170.28) --
	(266.39,170.38) --
	(266.83,170.48) --
	(267.15,170.59) --
	(267.35,170.69) --
	(267.58,170.79) --
	(267.77,170.89) --
	(267.86,170.99) --
	(267.98,171.10) --
	(268.08,171.20) --
	(268.21,171.30) --
	(268.40,171.40) --
	(268.53,171.50) --
	(268.60,171.61) --
	(268.74,171.71) --
	(268.95,171.81) --
	(269.11,171.91) --
	(269.34,172.01) --
	(269.57,172.11) --
	(269.85,172.22) --
	(270.13,172.32) --
	(270.37,172.42) --
	(270.62,172.52) --
	(270.95,172.62) --
	(271.28,172.73) --
	(271.60,172.83) --
	(271.95,172.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.83,159.17) --
	(163.40,159.28) --
	(164.00,159.38) --
	(164.65,159.48) --
	(165.29,159.58) --
	(165.91,159.68) --
	(166.43,159.79) --
	(166.84,159.89) --
	(167.23,159.99) --
	(167.60,160.09) --
	(168.05,160.19) --
	(168.62,160.29) --
	(169.17,160.40) --
	(169.66,160.50) --
	(170.17,160.60) --
	(170.75,160.70) --
	(171.34,160.80) --
	(171.89,160.91) --
	(172.36,161.01) --
	(172.85,161.11) --
	(173.35,161.21) --
	(173.82,161.31) --
	(174.33,161.42) --
	(174.96,161.52) --
	(175.66,161.62) --
	(176.32,161.72) --
	(176.94,161.82) --
	(177.57,161.92) --
	(178.20,162.03) --
	(178.85,162.13) --
	(179.44,162.23) --
	(179.96,162.33) --
	(180.44,162.43) --
	(180.93,162.54) --
	(181.42,162.64) --
	(181.99,162.74) --
	(182.59,162.84) --
	(183.16,162.94) --
	(183.74,163.05) --
	(184.36,163.15) --
	(185.08,163.25) --
	(185.84,163.35) --
	(186.58,163.45) --
	(187.38,163.56) --
	(188.26,163.66) --
	(189.21,163.76) --
	(190.18,163.86) --
	(191.20,163.96) --
	(192.21,164.06) --
	(193.21,164.17) --
	(194.18,164.27) --
	(195.14,164.37) --
	(196.08,164.47) --
	(197.00,164.57) --
	(197.84,164.68) --
	(198.62,164.78) --
	(199.36,164.88) --
	(200.08,164.98) --
	(200.82,165.08) --
	(201.62,165.19) --
	(202.41,165.29) --
	(203.23,165.39) --
	(204.10,165.49) --
	(204.94,165.59) --
	(205.76,165.70) --
	(206.61,165.80) --
	(207.44,165.90) --
	(208.27,166.00) --
	(209.07,166.10) --
	(209.91,166.20) --
	(210.79,166.31) --
	(211.61,166.41) --
	(212.48,166.51) --
	(213.31,166.61) --
	(214.14,166.71) --
	(215.00,166.82) --
	(215.81,166.92) --
	(216.62,167.02) --
	(217.41,167.12) --
	(218.15,167.22) --
	(218.85,167.33) --
	(219.57,167.43) --
	(220.38,167.53) --
	(221.24,167.63) --
	(222.10,167.73) --
	(223.03,167.84) --
	(223.96,167.94) --
	(224.88,168.04) --
	(225.78,168.14) --
	(226.67,168.24) --
	(227.57,168.34) --
	(228.50,168.45) --
	(229.43,168.55) --
	(230.36,168.65) --
	(231.28,168.75) --
	(232.16,168.85) --
	(233.07,168.96) --
	(234.02,169.06) --
	(234.93,169.16) --
	(235.89,169.26) --
	(236.86,169.36) --
	(237.83,169.47) --
	(238.74,169.57) --
	(239.66,169.67) --
	(240.64,169.77) --
	(241.56,169.87) --
	(242.40,169.98) --
	(243.15,170.08) --
	(243.92,170.18) --
	(244.62,170.28) --
	(245.26,170.38) --
	(245.81,170.48) --
	(246.35,170.59) --
	(246.89,170.69) --
	(247.38,170.79) --
	(247.86,170.89) --
	(248.37,170.99) --
	(248.78,171.10) --
	(249.22,171.20) --
	(249.60,171.30) --
	(249.88,171.40) --
	(250.12,171.50) --
	(250.37,171.61) --
	(250.59,171.71) --
	(250.78,171.81) --
	(250.95,171.91) --
	(251.13,172.01) --
	(251.36,172.11) --
	(251.59,172.22) --
	(251.85,172.32) --
	(252.12,172.42) --
	(252.37,172.52) --
	(252.60,172.62) --
	(252.89,172.73) --
	(253.17,172.83) --
	(253.45,172.93) --
	(253.81,173.03) --
	(254.13,173.13) --
	(254.43,173.24) --
	(254.76,173.34) --
	(255.11,173.44) --
	(255.43,173.54) --
	(255.69,173.64) --
	(255.99,173.75) --
	(256.36,173.85) --
	(256.77,173.95) --
	(257.19,174.05) --
	(257.58,174.15) --
	(257.93,174.25) --
	(258.30,174.36) --
	(258.70,174.46) --
	(259.07,174.56) --
	(259.47,174.66) --
	(259.89,174.76) --
	(260.34,174.87) --
	(260.80,174.97) --
	(261.30,175.07) --
	(261.83,175.17) --
	(262.38,175.27) --
	(262.95,175.38) --
	(263.57,175.48) --
	(264.18,175.58) --
	(264.81,175.68) --
	(265.54,175.78) --
	(266.23,175.89) --
	(266.98,175.99) --
	(267.62,176.09) --
	(268.23,176.19) --
	(268.82,176.29) --
	(269.41,176.39) --
	(270.00,176.50) --
	(270.59,176.60) --
	(271.20,176.70) --
	(271.80,176.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (163.01,161.92) --
	(163.66,162.03) --
	(164.24,162.13) --
	(164.78,162.23) --
	(165.25,162.33) --
	(165.74,162.43) --
	(166.19,162.54) --
	(166.67,162.64) --
	(167.18,162.74) --
	(167.70,162.84) --
	(168.20,162.94) --
	(168.70,163.05) --
	(169.24,163.15) --
	(169.70,163.25) --
	(170.12,163.35) --
	(170.56,163.45) --
	(171.00,163.56) --
	(171.39,163.66) --
	(171.84,163.76) --
	(172.35,163.86) --
	(172.85,163.96) --
	(173.37,164.06) --
	(173.95,164.17) --
	(174.55,164.27) --
	(175.15,164.37) --
	(175.75,164.47) --
	(176.36,164.57) --
	(176.95,164.68) --
	(177.52,164.78) --
	(178.03,164.88) --
	(178.57,164.98) --
	(179.21,165.08) --
	(179.88,165.19) --
	(180.54,165.29) --
	(181.24,165.39) --
	(181.92,165.49) --
	(182.55,165.59) --
	(183.17,165.70) --
	(183.87,165.80) --
	(184.62,165.90) --
	(185.37,166.00) --
	(186.13,166.10) --
	(186.88,166.20) --
	(187.65,166.31) --
	(188.46,166.41) --
	(189.29,166.51) --
	(190.13,166.61) --
	(190.95,166.71) --
	(191.80,166.82) --
	(192.65,166.92) --
	(193.49,167.02) --
	(194.35,167.12) --
	(195.23,167.22) --
	(196.21,167.33) --
	(197.22,167.43) --
	(198.20,167.53) --
	(199.23,167.63) --
	(200.25,167.73) --
	(201.29,167.84) --
	(202.38,167.94) --
	(203.48,168.04) --
	(204.58,168.14) --
	(205.65,168.24) --
	(206.65,168.34) --
	(207.65,168.45) --
	(208.68,168.55) --
	(209.71,168.65) --
	(210.76,168.75) --
	(211.81,168.85) --
	(212.89,168.96) --
	(213.98,169.06) --
	(215.17,169.16) --
	(216.40,169.26) --
	(217.55,169.36) --
	(218.69,169.47) --
	(219.89,169.57) --
	(221.08,169.67) --
	(222.22,169.77) --
	(223.30,169.87) --
	(224.37,169.98) --
	(225.37,170.08) --
	(226.38,170.18) --
	(227.35,170.28) --
	(228.24,170.38) --
	(229.18,170.48) --
	(230.12,170.59) --
	(230.99,170.69) --
	(231.79,170.79) --
	(232.56,170.89) --
	(233.35,170.99) --
	(234.14,171.10) --
	(234.96,171.20) --
	(235.75,171.30) --
	(236.49,171.40) --
	(237.24,171.50) --
	(237.87,171.61) --
	(238.54,171.71) --
	(239.16,171.81) --
	(239.69,171.91) --
	(240.22,172.01) --
	(240.73,172.11) --
	(241.26,172.22) --
	(241.74,172.32) --
	(242.14,172.42) --
	(242.54,172.52) --
	(242.88,172.62) --
	(243.26,172.73) --
	(243.59,172.83) --
	(243.89,172.93) --
	(244.22,173.03) --
	(244.60,173.13) --
	(244.96,173.24) --
	(245.36,173.34) --
	(245.69,173.44) --
	(245.96,173.54) --
	(246.20,173.64) --
	(246.44,173.75) --
	(246.71,173.85) --
	(246.98,173.95) --
	(247.14,174.05) --
	(247.29,174.15) --
	(247.52,174.25) --
	(247.76,174.36) --
	(248.01,174.46) --
	(248.22,174.56) --
	(248.40,174.66) --
	(248.59,174.76) --
	(248.87,174.87) --
	(249.23,174.97) --
	(249.55,175.07) --
	(249.86,175.17) --
	(250.19,175.27) --
	(250.48,175.38) --
	(250.81,175.48) --
	(251.17,175.58) --
	(251.56,175.68) --
	(251.94,175.78) --
	(252.33,175.89) --
	(252.77,175.99) --
	(253.21,176.09) --
	(253.58,176.19) --
	(253.95,176.29) --
	(254.40,176.39) --
	(254.90,176.50) --
	(255.34,176.60) --
	(255.76,176.70) --
	(256.21,176.80) --
	(256.70,176.90) --
	(257.18,177.01) --
	(257.66,177.11) --
	(258.23,177.21) --
	(258.81,177.31) --
	(259.40,177.41) --
	(260.01,177.52) --
	(260.67,177.62) --
	(261.33,177.72) --
	(262.08,177.82) --
	(262.77,177.92) --
	(263.41,178.03) --
	(264.09,178.13) --
	(264.78,178.23) --
	(265.46,178.33) --
	(266.18,178.43) --
	(266.90,178.53) --
	(267.59,178.64) --
	(268.27,178.74) --
	(268.89,178.84) --
	(269.53,178.94) --
	(270.22,179.04) --
	(271.00,179.15) --
	(271.74,179.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.93,166.10) --
	(163.49,166.20) --
	(163.99,166.31) --
	(164.51,166.41) --
	(165.06,166.51) --
	(165.63,166.61) --
	(166.21,166.71) --
	(166.79,166.82) --
	(167.39,166.92) --
	(168.08,167.02) --
	(168.76,167.12) --
	(169.50,167.22) --
	(170.22,167.33) --
	(170.94,167.43) --
	(171.66,167.53) --
	(172.48,167.63) --
	(173.31,167.73) --
	(174.20,167.84) --
	(175.13,167.94) --
	(176.09,168.04) --
	(177.05,168.14) --
	(178.07,168.24) --
	(179.04,168.34) --
	(179.96,168.45) --
	(180.93,168.55) --
	(181.93,168.65) --
	(182.85,168.75) --
	(183.83,168.85) --
	(184.82,168.96) --
	(185.81,169.06) --
	(186.78,169.16) --
	(187.78,169.26) --
	(188.82,169.36) --
	(189.89,169.47) --
	(191.01,169.57) --
	(192.14,169.67) --
	(193.21,169.77) --
	(194.31,169.87) --
	(195.39,169.98) --
	(196.40,170.08) --
	(197.41,170.18) --
	(198.45,170.28) --
	(199.51,170.38) --
	(200.59,170.48) --
	(201.76,170.59) --
	(202.98,170.69) --
	(204.23,170.79) --
	(205.36,170.89) --
	(206.34,170.99) --
	(207.31,171.10) --
	(208.29,171.20) --
	(209.32,171.30) --
	(210.35,171.40) --
	(211.27,171.50) --
	(212.17,171.61) --
	(213.13,171.71) --
	(214.09,171.81) --
	(215.03,171.91) --
	(215.92,172.01) --
	(216.80,172.11) --
	(217.70,172.22) --
	(218.61,172.32) --
	(219.48,172.42) --
	(220.28,172.52) --
	(221.05,172.62) --
	(221.76,172.73) --
	(222.43,172.83) --
	(222.95,172.93) --
	(223.44,173.03) --
	(223.87,173.13) --
	(224.39,173.24) --
	(224.98,173.34) --
	(225.55,173.44) --
	(226.12,173.54) --
	(226.67,173.64) --
	(227.17,173.75) --
	(227.66,173.85) --
	(228.15,173.95) --
	(228.63,174.05) --
	(229.00,174.15) --
	(229.26,174.25) --
	(229.58,174.36) --
	(229.95,174.46) --
	(230.30,174.56) --
	(230.74,174.66) --
	(231.16,174.76) --
	(231.54,174.87) --
	(231.86,174.97) --
	(232.22,175.07) --
	(232.65,175.17) --
	(233.15,175.27) --
	(233.67,175.38) --
	(234.21,175.48) --
	(234.66,175.58) --
	(235.05,175.68) --
	(235.41,175.78) --
	(235.79,175.89) --
	(236.06,175.99) --
	(236.34,176.09) --
	(236.59,176.19) --
	(236.86,176.29) --
	(237.07,176.39) --
	(237.22,176.50) --
	(237.36,176.60) --
	(237.49,176.70) --
	(237.56,176.80) --
	(237.66,176.90) --
	(237.84,177.01) --
	(238.04,177.11) --
	(238.24,177.21) --
	(238.48,177.31) --
	(238.78,177.41) --
	(239.11,177.52) --
	(239.52,177.62) --
	(239.95,177.72) --
	(240.43,177.82) --
	(240.89,177.92) --
	(241.43,178.03) --
	(242.05,178.13) --
	(242.65,178.23) --
	(243.32,178.33) --
	(243.98,178.43) --
	(244.63,178.53) --
	(245.29,178.64) --
	(245.90,178.74) --
	(246.42,178.84) --
	(246.99,178.94) --
	(247.66,179.04) --
	(248.39,179.15) --
	(249.15,179.25) --
	(249.91,179.35) --
	(250.57,179.45) --
	(251.18,179.55) --
	(251.82,179.66) --
	(252.46,179.76) --
	(253.08,179.86) --
	(253.67,179.96) --
	(254.29,180.06) --
	(254.90,180.17) --
	(255.52,180.27) --
	(256.21,180.37) --
	(256.85,180.47) --
	(257.53,180.57) --
	(258.25,180.67) --
	(258.96,180.78) --
	(259.67,180.88) --
	(260.31,180.98) --
	(260.95,181.08) --
	(261.60,181.18) --
	(262.25,181.29) --
	(262.91,181.39) --
	(263.60,181.49) --
	(264.22,181.59) --
	(264.76,181.69) --
	(265.29,181.80) --
	(265.82,181.90) --
	(266.31,182.00) --
	(266.77,182.10) --
	(267.23,182.20) --
	(267.62,182.31) --
	(268.00,182.41) --
	(268.35,182.51) --
	(268.69,182.61) --
	(268.97,182.71) --
	(269.28,182.81) --
	(269.60,182.92) --
	(269.88,183.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.59,168.96) --
	(163.31,169.06) --
	(163.99,169.16) --
	(164.68,169.26) --
	(165.42,169.36) --
	(166.23,169.47) --
	(167.08,169.57) --
	(168.02,169.67) --
	(168.98,169.77) --
	(169.95,169.87) --
	(170.91,169.98) --
	(171.84,170.08) --
	(172.80,170.18) --
	(173.76,170.28) --
	(174.78,170.38) --
	(175.76,170.48) --
	(176.78,170.59) --
	(177.72,170.69) --
	(178.63,170.79) --
	(179.55,170.89) --
	(180.55,170.99) --
	(181.58,171.10) --
	(182.68,171.20) --
	(183.82,171.30) --
	(184.88,171.40) --
	(185.87,171.50) --
	(186.89,171.61) --
	(187.92,171.71) --
	(188.86,171.81) --
	(189.73,171.91) --
	(190.57,172.01) --
	(191.40,172.11) --
	(192.25,172.22) --
	(193.08,172.32) --
	(193.84,172.42) --
	(194.53,172.52) --
	(195.30,172.62) --
	(196.10,172.73) --
	(196.91,172.83) --
	(197.71,172.93) --
	(198.54,173.03) --
	(199.33,173.13) --
	(200.11,173.24) --
	(200.88,173.34) --
	(201.61,173.44) --
	(202.19,173.54) --
	(202.76,173.64) --
	(203.28,173.75) --
	(203.84,173.85) --
	(204.49,173.95) --
	(205.10,174.05) --
	(205.75,174.15) --
	(206.36,174.25) --
	(206.99,174.36) --
	(207.56,174.46) --
	(208.11,174.56) --
	(208.76,174.66) --
	(209.39,174.76) --
	(209.91,174.87) --
	(210.43,174.97) --
	(210.96,175.07) --
	(211.53,175.17) --
	(212.12,175.27) --
	(212.72,175.38) --
	(213.37,175.48) --
	(214.06,175.58) --
	(214.69,175.68) --
	(215.32,175.78) --
	(216.01,175.89) --
	(216.59,175.99) --
	(217.04,176.09) --
	(217.44,176.19) --
	(217.81,176.29) --
	(218.13,176.39) --
	(218.43,176.50) --
	(218.64,176.60) --
	(218.88,176.70) --
	(219.11,176.80) --
	(219.37,176.90) --
	(219.69,177.01) --
	(220.03,177.11) --
	(220.35,177.21) --
	(220.71,177.31) --
	(221.09,177.41) --
	(221.50,177.52) --
	(221.91,177.62) --
	(222.33,177.72) --
	(222.77,177.82) --
	(223.18,177.92) --
	(223.62,178.03) --
	(224.07,178.13) --
	(224.57,178.23) --
	(225.10,178.33) --
	(225.58,178.43) --
	(226.15,178.53) --
	(226.77,178.64) --
	(227.39,178.74) --
	(228.03,178.84) --
	(228.65,178.94) --
	(229.24,179.04) --
	(229.87,179.15) --
	(230.54,179.25) --
	(231.18,179.35) --
	(231.83,179.45) --
	(232.45,179.55) --
	(233.05,179.66) --
	(233.68,179.76) --
	(234.33,179.86) --
	(234.86,179.96) --
	(235.36,180.06) --
	(235.79,180.17) --
	(236.16,180.27) --
	(236.57,180.37) --
	(237.04,180.47) --
	(237.49,180.57) --
	(237.97,180.67) --
	(238.40,180.78) --
	(238.84,180.88) --
	(239.30,180.98) --
	(239.73,181.08) --
	(240.18,181.18) --
	(240.66,181.29) --
	(241.17,181.39) --
	(241.72,181.49) --
	(242.33,181.59) --
	(242.89,181.69) --
	(243.44,181.80) --
	(243.99,181.90) --
	(244.55,182.00) --
	(245.08,182.10) --
	(245.67,182.20) --
	(246.21,182.31) --
	(246.72,182.41) --
	(247.20,182.51) --
	(247.63,182.61) --
	(248.05,182.71) --
	(248.45,182.81) --
	(248.85,182.92) --
	(249.30,183.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (163.29,171.40) --
	(164.40,171.50) --
	(165.49,171.61) --
	(166.52,171.71) --
	(167.44,171.81) --
	(168.39,171.91) --
	(169.28,172.01) --
	(170.14,172.11) --
	(170.95,172.22) --
	(171.75,172.32) --
	(172.55,172.42) --
	(173.40,172.52) --
	(174.23,172.62) --
	(175.02,172.73) --
	(175.79,172.83) --
	(176.61,172.93) --
	(177.35,173.03) --
	(178.01,173.13) --
	(178.66,173.24) --
	(179.26,173.34) --
	(179.86,173.44) --
	(180.53,173.54) --
	(181.20,173.64) --
	(181.81,173.75) --
	(182.40,173.85) --
	(183.05,173.95) --
	(183.65,174.05) --
	(184.17,174.15) --
	(184.69,174.25) --
	(185.23,174.36) --
	(185.73,174.46) --
	(186.25,174.56) --
	(186.76,174.66) --
	(187.27,174.76) --
	(187.81,174.87) --
	(188.44,174.97) --
	(189.07,175.07) --
	(189.64,175.17) --
	(190.23,175.27) --
	(190.79,175.38) --
	(191.34,175.48) --
	(191.85,175.58) --
	(192.38,175.68) --
	(192.89,175.78) --
	(193.40,175.89) --
	(193.87,175.99) --
	(194.32,176.09) --
	(194.74,176.19) --
	(195.21,176.29) --
	(195.73,176.39) --
	(196.27,176.50) --
	(196.78,176.60) --
	(197.28,176.70) --
	(197.75,176.80) --
	(198.18,176.90) --
	(198.57,177.01) --
	(198.92,177.11) --
	(199.27,177.21) --
	(199.64,177.31) --
	(200.08,177.41) --
	(200.54,177.52) --
	(200.99,177.62) --
	(201.46,177.72) --
	(201.94,177.82) --
	(202.46,177.92) --
	(202.90,178.03) --
	(203.36,178.13) --
	(203.82,178.23) --
	(204.25,178.33) --
	(204.68,178.43) --
	(205.20,178.53) --
	(205.72,178.64) --
	(206.23,178.74) --
	(206.70,178.84) --
	(207.14,178.94) --
	(207.56,179.04) --
	(207.95,179.15) --
	(208.44,179.25) --
	(208.94,179.35) --
	(209.45,179.45) --
	(209.96,179.55) --
	(210.50,179.66) --
	(211.03,179.76) --
	(211.50,179.86) --
	(211.95,179.96) --
	(212.39,180.06) --
	(212.75,180.17) --
	(213.16,180.27) --
	(213.62,180.37) --
	(214.09,180.47) --
	(214.55,180.57) --
	(215.09,180.67) --
	(215.64,180.78) --
	(216.28,180.88) --
	(216.95,180.98) --
	(217.56,181.08) --
	(218.19,181.18) --
	(218.86,181.29) --
	(219.53,181.39) --
	(220.22,181.49) --
	(220.92,181.59) --
	(221.61,181.69) --
	(222.29,181.80) --
	(222.97,181.90) --
	(223.75,182.00) --
	(224.55,182.10) --
	(225.31,182.20) --
	(226.09,182.31) --
	(226.87,182.41) --
	(227.67,182.51) --
	(228.48,182.61) --
	(229.26,182.71) --
	(229.94,182.81) --
	(230.51,182.92) --
	(231.12,183.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (163.21,174.25) --
	(164.12,174.36) --
	(164.99,174.46) --
	(165.87,174.56) --
	(166.73,174.66) --
	(167.57,174.76) --
	(168.32,174.87) --
	(169.00,174.97) --
	(169.58,175.07) --
	(170.15,175.17) --
	(170.75,175.27) --
	(171.33,175.38) --
	(171.85,175.48) --
	(172.34,175.58) --
	(172.84,175.68) --
	(173.33,175.78) --
	(173.89,175.89) --
	(174.41,175.99) --
	(174.95,176.09) --
	(175.51,176.19) --
	(176.10,176.29) --
	(176.70,176.39) --
	(177.29,176.50) --
	(177.80,176.60) --
	(178.26,176.70) --
	(178.67,176.80) --
	(179.06,176.90) --
	(179.44,177.01) --
	(179.78,177.11) --
	(180.12,177.21) --
	(180.44,177.31) --
	(180.73,177.41) --
	(181.02,177.52) --
	(181.32,177.62) --
	(181.70,177.72) --
	(182.14,177.82) --
	(182.69,177.92) --
	(183.33,178.03) --
	(183.97,178.13) --
	(184.62,178.23) --
	(185.23,178.33) --
	(185.78,178.43) --
	(186.32,178.53) --
	(186.88,178.64) --
	(187.41,178.74) --
	(187.99,178.84) --
	(188.55,178.94) --
	(189.13,179.04) --
	(189.72,179.15) --
	(190.37,179.25) --
	(191.06,179.35) --
	(191.79,179.45) --
	(192.50,179.55) --
	(193.13,179.66) --
	(193.71,179.76) --
	(194.24,179.86) --
	(194.78,179.96) --
	(195.29,180.06) --
	(195.81,180.17) --
	(196.30,180.27) --
	(196.83,180.37) --
	(197.40,180.47) --
	(198.02,180.57) --
	(198.59,180.67) --
	(199.14,180.78) --
	(199.71,180.88) --
	(200.26,180.98) --
	(200.81,181.08) --
	(201.40,181.18) --
	(201.92,181.29) --
	(202.43,181.39) --
	(202.93,181.49) --
	(203.40,181.59) --
	(203.84,181.69) --
	(204.31,181.80) --
	(204.79,181.90) --
	(205.34,182.00) --
	(205.99,182.10) --
	(206.60,182.20) --
	(207.19,182.31) --
	(207.78,182.41) --
	(208.44,182.51) --
	(209.11,182.61) --
	(209.77,182.71) --
	(210.38,182.81) --
	(210.96,182.92) --
	(211.52,183.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.57,176.60) --
	(163.24,176.70) --
	(163.90,176.80) --
	(164.55,176.90) --
	(165.07,177.01) --
	(165.57,177.11) --
	(166.01,177.21) --
	(166.46,177.31) --
	(166.92,177.41) --
	(167.42,177.52) --
	(167.98,177.62) --
	(168.55,177.72) --
	(169.06,177.82) --
	(169.49,177.92) --
	(169.90,178.03) --
	(170.33,178.13) --
	(170.77,178.23) --
	(171.20,178.33) --
	(171.70,178.43) --
	(172.24,178.53) --
	(172.76,178.64) --
	(173.31,178.74) --
	(173.87,178.84) --
	(174.42,178.94) --
	(174.88,179.04) --
	(175.42,179.15) --
	(176.12,179.25) --
	(176.81,179.35) --
	(177.47,179.45) --
	(178.07,179.55) --
	(178.70,179.66) --
	(179.33,179.76) --
	(180.00,179.86) --
	(180.68,179.96) --
	(181.31,180.06) --
	(181.93,180.17) --
	(182.53,180.27) --
	(183.08,180.37) --
	(183.69,180.47) --
	(184.32,180.57) --
	(184.87,180.67) --
	(185.37,180.78) --
	(185.87,180.88) --
	(186.42,180.98) --
	(186.92,181.08) --
	(187.38,181.18) --
	(187.85,181.29) --
	(188.36,181.39) --
	(188.91,181.49) --
	(189.53,181.59) --
	(190.10,181.69) --
	(190.67,181.80) --
	(191.26,181.90) --
	(191.86,182.00) --
	(192.39,182.10) --
	(192.91,182.20) --
	(193.43,182.31) --
	(194.03,182.41) --
	(194.66,182.51) --
	(195.33,182.61) --
	(196.02,182.71) --
	(196.72,182.81) --
	(197.38,182.92) --
	(198.02,183.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.82,179.04) --
	(163.43,179.15) --
	(164.00,179.25) --
	(164.57,179.35) --
	(165.05,179.45) --
	(165.50,179.55) --
	(165.98,179.66) --
	(166.46,179.76) --
	(166.92,179.86) --
	(167.33,179.96) --
	(167.78,180.06) --
	(168.25,180.17) --
	(168.77,180.27) --
	(169.32,180.37) --
	(169.91,180.47) --
	(170.50,180.57) --
	(171.13,180.67) --
	(171.74,180.78) --
	(172.36,180.88) --
	(172.97,180.98) --
	(173.59,181.08) --
	(174.13,181.18) --
	(174.65,181.29) --
	(175.13,181.39) --
	(175.57,181.49) --
	(176.02,181.59) --
	(176.54,181.69) --
	(177.08,181.80) --
	(177.65,181.90) --
	(178.18,182.00) --
	(178.65,182.10) --
	(179.17,182.20) --
	(179.72,182.31) --
	(180.22,182.41) --
	(180.70,182.51) --
	(181.18,182.61) --
	(181.67,182.71) --
	(182.20,182.81) --
	(182.77,182.92) --
	(183.35,183.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (162.52,181.80) --
	(163.15,181.90) --
	(163.75,182.00) --
	(164.33,182.10) --
	(164.87,182.20) --
	(165.37,182.31) --
	(165.86,182.41) --
	(166.42,182.51) --
	(166.89,182.61) --
	(167.30,182.71) --
	(167.68,182.81) --
	(168.03,182.92) --
	(168.37,183.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.79,386.39);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.84, 24.16) -- (406.56, 24.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.84, 24.16) -- (296.84, 20.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.27, 24.16) -- (324.27, 20.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.70, 24.16) -- (351.70, 20.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.13, 24.16) -- (379.13, 20.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.56, 24.16) -- (406.56, 20.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (296.84, 13.86) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (324.27, 13.86) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (351.70, 13.86) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (379.13, 13.86) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (406.56, 13.86) {4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.45, 24.16) --
	(410.95, 24.16) --
	(410.95,189.23) --
	(292.45,189.23) --
	(292.45, 24.16);
\end{scope}
\begin{scope}
\path[clip] (284.53,  0.00) rectangle (426.79,193.19);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (351.70,  1.98) {Space (m)};
\end{scope}
\begin{scope}
\path[clip] (292.45, 24.16) rectangle (410.95,189.23);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (375.85, 30.37) --
	(376.24, 30.47) --
	(376.60, 30.58) --
	(376.89, 30.68) --
	(377.17, 30.78) --
	(377.36, 30.88) --
	(377.51, 30.98) --
	(377.64, 31.09) --
	(377.75, 31.19) --
	(377.91, 31.29) --
	(378.14, 31.39) --
	(378.43, 31.49) --
	(378.72, 31.59) --
	(378.99, 31.70) --
	(379.27, 31.80) --
	(379.56, 31.90) --
	(379.79, 32.00) --
	(380.03, 32.10) --
	(380.25, 32.21) --
	(380.44, 32.31) --
	(380.63, 32.41) --
	(380.90, 32.51) --
	(381.14, 32.61) --
	(381.40, 32.72) --
	(381.66, 32.82) --
	(381.88, 32.92) --
	(382.08, 33.02) --
	(382.32, 33.12) --
	(382.57, 33.23) --
	(382.77, 33.33) --
	(382.94, 33.43) --
	(383.11, 33.53) --
	(383.25, 33.63) --
	(383.42, 33.73) --
	(383.61, 33.84) --
	(383.82, 33.94) --
	(384.05, 34.04) --
	(384.25, 34.14) --
	(384.40, 34.24) --
	(384.52, 34.35) --
	(384.66, 34.45) --
	(384.77, 34.55) --
	(384.83, 34.65) --
	(384.87, 34.75) --
	(384.92, 34.86) --
	(385.00, 34.96) --
	(385.05, 35.06) --
	(385.05, 35.16) --
	(385.05, 35.26) --
	(385.07, 35.37) --
	(385.12, 35.47) --
	(385.14, 35.57) --
	(385.08, 35.67) --
	(385.03, 35.77) --
	(384.99, 35.87) --
	(384.96, 35.98) --
	(384.93, 36.08) --
	(384.94, 36.18) --
	(385.01, 36.28) --
	(385.10, 36.38) --
	(385.19, 36.49) --
	(385.34, 36.59) --
	(385.56, 36.69) --
	(385.81, 36.79) --
	(386.06, 36.89) --
	(386.36, 37.00) --
	(386.62, 37.10) --
	(386.83, 37.20) --
	(387.00, 37.30) --
	(387.17, 37.40) --
	(387.36, 37.50) --
	(387.57, 37.61) --
	(387.79, 37.71) --
	(388.04, 37.81) --
	(388.30, 37.91) --
	(388.61, 38.01) --
	(388.92, 38.12) --
	(389.18, 38.22) --
	(389.46, 38.32) --
	(389.79, 38.42) --
	(390.08, 38.52) --
	(390.36, 38.63) --
	(390.64, 38.73) --
	(390.95, 38.83) --
	(391.23, 38.93) --
	(391.47, 39.03) --
	(391.63, 39.14) --
	(391.76, 39.24) --
	(391.94, 39.34) --
	(392.19, 39.44) --
	(392.41, 39.54) --
	(392.52, 39.64) --
	(392.53, 39.75) --
	(392.49, 39.85) --
	(392.49, 39.95) --
	(392.48, 40.05) --
	(392.50, 40.15) --
	(392.55, 40.26) --
	(392.59, 40.36) --
	(392.61, 40.46) --
	(392.63, 40.56) --
	(392.77, 40.66) --
	(392.97, 40.77) --
	(393.23, 40.87) --
	(393.47, 40.97) --
	(393.70, 41.07) --
	(393.94, 41.17) --
	(394.28, 41.28) --
	(394.58, 41.38) --
	(394.81, 41.48) --
	(395.07, 41.58) --
	(395.39, 41.68) --
	(395.68, 41.78) --
	(395.97, 41.89) --
	(396.28, 41.99) --
	(396.60, 42.09) --
	(396.82, 42.19) --
	(396.96, 42.29) --
	(397.12, 42.40) --
	(397.31, 42.50) --
	(397.50, 42.60) --
	(397.71, 42.70) --
	(397.93, 42.80) --
	(398.17, 42.91) --
	(398.42, 43.01) --
	(398.69, 43.11) --
	(398.98, 43.21) --
	(399.28, 43.31) --
	(399.53, 43.42) --
	(399.80, 43.52) --
	(400.10, 43.62) --
	(400.42, 43.72) --
	(400.72, 43.82) --
	(401.02, 43.92) --
	(401.31, 44.03) --
	(401.62, 44.13) --
	(401.89, 44.23) --
	(402.15, 44.33) --
	(402.43, 44.43) --
	(402.72, 44.54) --
	(402.97, 44.64) --
	(403.19, 44.74) --
	(403.41, 44.84) --
	(403.70, 44.94) --
	(403.99, 45.05) --
	(404.26, 45.15) --
	(404.53, 45.25) --
	(404.74, 45.35) --
	(404.97, 45.45) --
	(405.21, 45.56) --
	(405.55, 45.66) --
	(405.96, 45.76) --
	(406.29, 45.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (297.02,155.71) --
	(297.45,155.81) --
	(297.90,155.91) --
	(298.30,156.01) --
	(298.69,156.12) --
	(299.08,156.22) --
	(299.48,156.32) --
	(299.81,156.42) --
	(300.09,156.52) --
	(300.40,156.63) --
	(300.79,156.73) --
	(301.14,156.83) --
	(301.50,156.93) --
	(301.85,157.03) --
	(302.16,157.14) --
	(302.52,157.24) --
	(302.93,157.34) --
	(303.32,157.44) --
	(303.75,157.54) --
	(304.16,157.65) --
	(304.62,157.75) --
	(305.10,157.85) --
	(305.48,157.95) --
	(305.81,158.05) --
	(306.12,158.15) --
	(306.42,158.26) --
	(306.71,158.36) --
	(306.92,158.46) --
	(307.02,158.56) --
	(307.12,158.66) --
	(307.20,158.77) --
	(307.31,158.87) --
	(307.49,158.97) --
	(307.75,159.07) --
	(307.98,159.17) --
	(308.14,159.28) --
	(308.28,159.38) --
	(308.36,159.48) --
	(308.46,159.58) --
	(308.63,159.68) --
	(308.90,159.79) --
	(309.21,159.89) --
	(309.52,159.99) --
	(309.86,160.09) --
	(310.16,160.19) --
	(310.49,160.29) --
	(310.85,160.40) --
	(311.19,160.50) --
	(311.58,160.60) --
	(311.97,160.70) --
	(312.41,160.80) --
	(312.85,160.91) --
	(313.24,161.01) --
	(313.57,161.11) --
	(313.87,161.21) --
	(314.11,161.31) --
	(314.33,161.42) --
	(314.52,161.52) --
	(314.72,161.62) --
	(314.91,161.72) --
	(315.08,161.82) --
	(315.29,161.92) --
	(315.50,162.03) --
	(315.78,162.13) --
	(316.06,162.23) --
	(316.30,162.33) --
	(316.47,162.43) --
	(316.66,162.54) --
	(316.81,162.64) --
	(317.00,162.74) --
	(317.21,162.84) --
	(317.50,162.94) --
	(317.73,163.05) --
	(317.99,163.15) --
	(318.37,163.25) --
	(318.70,163.35) --
	(319.06,163.45) --
	(319.42,163.56) --
	(319.71,163.66) --
	(320.00,163.76) --
	(320.30,163.86) --
	(320.60,163.96) --
	(320.88,164.06) --
	(321.12,164.17) --
	(321.33,164.27) --
	(321.55,164.37) --
	(321.77,164.47) --
	(321.96,164.57) --
	(322.18,164.68) --
	(322.38,164.78) --
	(322.64,164.88) --
	(322.95,164.98) --
	(323.30,165.08) --
	(323.59,165.19) --
	(323.82,165.29) --
	(324.12,165.39) --
	(324.41,165.49) --
	(324.68,165.59) --
	(324.95,165.70) --
	(325.17,165.80) --
	(325.32,165.90) --
	(325.51,166.00) --
	(325.68,166.10) --
	(325.80,166.20) --
	(325.85,166.31) --
	(325.91,166.41) --
	(325.96,166.51) --
	(326.04,166.61) --
	(326.13,166.71) --
	(326.19,166.82) --
	(326.20,166.92) --
	(326.16,167.02) --
	(326.21,167.12) --
	(326.31,167.22) --
	(326.39,167.33) --
	(326.51,167.43) --
	(326.63,167.53) --
	(326.74,167.63) --
	(326.84,167.73) --
	(327.00,167.84) --
	(327.21,167.94) --
	(327.39,168.04) --
	(327.51,168.14) --
	(327.65,168.24) --
	(327.79,168.34) --
	(328.00,168.45) --
	(328.13,168.55) --
	(328.20,168.65) --
	(328.29,168.75) --
	(328.46,168.85) --
	(328.68,168.96) --
	(328.87,169.06) --
	(329.09,169.16) --
	(329.31,169.26) --
	(329.50,169.36) --
	(329.70,169.47) --
	(329.96,169.57) --
	(330.16,169.67) --
	(330.30,169.77) --
	(330.47,169.87) --
	(330.62,169.98) --
	(330.75,170.08) --
	(330.92,170.18) --
	(331.12,170.28) --
	(331.27,170.38) --
	(331.46,170.48) --
	(331.62,170.59) --
	(331.77,170.69) --
	(331.91,170.79) --
	(332.03,170.89) --
	(332.19,170.99) --
	(332.39,171.10) --
	(332.66,171.20) --
	(332.95,171.30) --
	(333.25,171.40) --
	(333.53,171.50) --
	(333.79,171.61) --
	(333.99,171.71) --
	(334.16,171.81) --
	(334.35,171.91) --
	(334.52,172.01) --
	(334.68,172.11) --
	(334.79,172.22) --
	(334.90,172.32) --
	(335.03,172.42) --
	(335.10,172.52) --
	(335.23,172.62) --
	(335.33,172.73) --
	(335.31,172.83) --
	(335.27,172.93) --
	(335.18,173.03) --
	(335.14,173.13) --
	(335.05,173.24) --
	(334.91,173.34) --
	(334.79,173.44) --
	(334.69,173.54) --
	(334.55,173.64) --
	(334.39,173.75) --
	(334.30,173.85) --
	(334.29,173.95) --
	(334.32,174.05) --
	(334.42,174.15) --
	(334.61,174.25) --
	(334.80,174.36) --
	(334.94,174.46) --
	(335.09,174.56) --
	(335.15,174.66) --
	(335.22,174.76) --
	(335.30,174.87) --
	(335.40,174.97) --
	(335.48,175.07) --
	(335.52,175.17) --
	(335.56,175.27) --
	(335.56,175.38) --
	(335.64,175.48) --
	(335.74,175.58) --
	(335.86,175.68) --
	(336.05,175.78) --
	(336.17,175.89) --
	(336.29,175.99) --
	(336.39,176.09) --
	(336.45,176.19) --
	(336.52,176.29) --
	(336.61,176.39) --
	(336.70,176.50) --
	(336.75,176.60) --
	(336.87,176.70) --
	(337.02,176.80) --
	(337.24,176.90) --
	(337.49,177.01) --
	(337.73,177.11) --
	(337.98,177.21) --
	(338.23,177.31) --
	(338.43,177.41) --
	(338.62,177.52) --
	(338.83,177.62) --
	(338.99,177.72) --
	(339.17,177.82) --
	(339.30,177.92) --
	(339.45,178.03) --
	(339.58,178.13) --
	(339.65,178.23) --
	(339.72,178.33) --
	(339.85,178.43) --
	(340.04,178.53) --
	(340.18,178.64) --
	(340.38,178.74) --
	(340.65,178.84) --
	(340.99,178.94) --
	(341.29,179.04) --
	(341.58,179.15) --
	(341.86,179.25) --
	(342.15,179.35) --
	(342.40,179.45) --
	(342.66,179.55) --
	(342.89,179.66) --
	(343.08,179.76) --
	(343.29,179.86) --
	(343.44,179.96) --
	(343.58,180.06) --
	(343.74,180.17) --
	(343.92,180.27) --
	(344.14,180.37) --
	(344.36,180.47) --
	(344.54,180.57) --
	(344.73,180.67) --
	(344.90,180.78) --
	(345.13,180.88) --
	(345.38,180.98) --
	(345.67,181.08) --
	(345.91,181.18) --
	(346.12,181.29) --
	(346.39,181.39) --
	(346.65,181.49) --
	(346.93,181.59) --
	(347.21,181.69) --
	(347.48,181.80) --
	(347.75,181.90) --
	(347.99,182.00) --
	(348.19,182.10) --
	(348.36,182.20) --
	(348.52,182.31) --
	(348.64,182.41) --
	(348.70,182.51) --
	(348.77,182.61) --
	(348.91,182.71) --
	(349.04,182.81) --
	(349.18,182.92) --
	(349.37,183.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (296.90, 75.82) --
	(296.98, 75.92) --
	(297.06, 76.02) --
	(297.08, 76.13) --
	(297.05, 76.23) --
	(297.04, 76.33) --
	(297.00, 76.43) --
	(296.98, 76.53) --
	(296.98, 76.63) --
	(296.95, 76.74) --
	(296.96, 76.84) --
	(297.02, 76.94) --
	(297.04, 77.04) --
	(297.06, 77.14) --
	(297.07, 77.25) --
	(297.07, 77.35) --
	(297.08, 77.45) --
	(297.12, 77.55) --
	(297.18, 77.65) --
	(297.29, 77.76) --
	(297.43, 77.86) --
	(297.58, 77.96) --
	(297.78, 78.06) --
	(298.00, 78.16) --
	(298.20, 78.26) --
	(298.42, 78.37) --
	(298.60, 78.47) --
	(298.87, 78.57) --
	(299.12, 78.67) --
	(299.39, 78.77) --
	(299.64, 78.88) --
	(299.81, 78.98) --
	(299.95, 79.08) --
	(300.11, 79.18) --
	(300.33, 79.28) --
	(300.58, 79.39) --
	(300.87, 79.49) --
	(301.24, 79.59) --
	(301.49, 79.69) --
	(301.76, 79.79) --
	(301.96, 79.90) --
	(302.11, 80.00) --
	(302.22, 80.10) --
	(302.36, 80.20) --
	(302.52, 80.30) --
	(302.59, 80.40) --
	(302.62, 80.51) --
	(302.66, 80.61) --
	(302.67, 80.71) --
	(302.74, 80.81) --
	(302.81, 80.91) --
	(302.86, 81.02) --
	(302.88, 81.12) --
	(302.86, 81.22) --
	(302.86, 81.32) --
	(302.92, 81.42) --
	(303.01, 81.53) --
	(303.05, 81.63) --
	(303.09, 81.73) --
	(303.15, 81.83) --
	(303.23, 81.93) --
	(303.31, 82.04) --
	(303.42, 82.14) --
	(303.49, 82.24) --
	(303.54, 82.34) --
	(303.60, 82.44) --
	(303.72, 82.54) --
	(303.84, 82.65) --
	(303.95, 82.75) --
	(304.09, 82.85) --
	(304.29, 82.95) --
	(304.55, 83.05) --
	(304.77, 83.16) --
	(304.96, 83.26) --
	(305.03, 83.36) --
	(305.11, 83.46) --
	(305.22, 83.56) --
	(305.33, 83.67) --
	(305.47, 83.77) --
	(305.56, 83.87) --
	(305.63, 83.97) --
	(305.68, 84.07) --
	(305.78, 84.18) --
	(305.91, 84.28) --
	(306.00, 84.38) --
	(306.12, 84.48) --
	(306.16, 84.58) --
	(306.15, 84.68) --
	(306.15, 84.79) --
	(306.06, 84.89) --
	(305.96, 84.99) --
	(305.86, 85.09) --
	(305.76, 85.19) --
	(305.67, 85.30) --
	(305.48, 85.40) --
	(305.33, 85.50) --
	(305.25, 85.60) --
	(305.22, 85.70) --
	(305.25, 85.81) --
	(305.24, 85.91) --
	(305.31, 86.01) --
	(305.46, 86.11) --
	(305.55, 86.21) --
	(305.61, 86.32) --
	(305.62, 86.42) --
	(305.64, 86.52) --
	(305.66, 86.62) --
	(305.55, 86.72) --
	(305.40, 86.82) --
	(305.30, 86.93) --
	(305.25, 87.03) --
	(305.30, 87.13) --
	(305.41, 87.23) --
	(305.60, 87.33) --
	(305.81, 87.44) --
	(306.04, 87.54) --
	(306.25, 87.64) --
	(306.35, 87.74) --
	(306.39, 87.84) --
	(306.50, 87.95) --
	(306.66, 88.05) --
	(306.80, 88.15) --
	(306.85, 88.25) --
	(306.90, 88.35) --
	(307.01, 88.45) --
	(307.18, 88.56) --
	(307.40, 88.66) --
	(307.71, 88.76) --
	(308.06, 88.86) --
	(308.40, 88.96) --
	(308.79, 89.07) --
	(309.23, 89.17) --
	(309.69, 89.27) --
	(310.11, 89.37) --
	(310.55, 89.47) --
	(310.98, 89.58) --
	(311.47, 89.68) --
	(311.96, 89.78) --
	(312.49, 89.88) --
	(313.01, 89.98) --
	(313.62, 90.09) --
	(314.15, 90.19) --
	(314.68, 90.29) --
	(315.13, 90.39) --
	(315.54, 90.49) --
	(315.85, 90.59) --
	(316.17, 90.70) --
	(316.47, 90.80) --
	(316.83, 90.90) --
	(317.21, 91.00) --
	(317.58, 91.10) --
	(318.00, 91.21) --
	(318.43, 91.31) --
	(318.80, 91.41) --
	(319.20, 91.51) --
	(319.64, 91.61) --
	(320.08, 91.72) --
	(320.53, 91.82) --
	(321.00, 91.92) --
	(321.47, 92.02) --
	(321.96, 92.12) --
	(322.44, 92.23) --
	(322.98, 92.33) --
	(323.54, 92.43) --
	(324.20, 92.53) --
	(324.87, 92.63) --
	(325.52, 92.73) --
	(326.16, 92.84) --
	(326.80, 92.94) --
	(327.46, 93.04) --
	(328.07, 93.14) --
	(328.65, 93.24) --
	(329.21, 93.35) --
	(329.67, 93.45) --
	(330.13, 93.55) --
	(330.61, 93.65) --
	(331.08, 93.75) --
	(331.54, 93.86) --
	(331.94, 93.96) --
	(332.36, 94.06) --
	(332.80, 94.16) --
	(333.23, 94.26) --
	(333.67, 94.37) --
	(334.05, 94.47) --
	(334.46, 94.57) --
	(334.83, 94.67) --
	(335.14, 94.77) --
	(335.46, 94.87) --
	(335.75, 94.98) --
	(336.03, 95.08) --
	(336.28, 95.18) --
	(336.46, 95.28) --
	(336.66, 95.38) --
	(336.90, 95.49) --
	(337.12, 95.59) --
	(337.35, 95.69) --
	(337.60, 95.79) --
	(337.95, 95.89) --
	(338.33, 96.00) --
	(338.68, 96.10) --
	(338.92, 96.20) --
	(339.13, 96.30) --
	(339.37, 96.40) --
	(339.65, 96.51) --
	(339.87, 96.61) --
	(340.04, 96.71) --
	(340.15, 96.81) --
	(340.24, 96.91) --
	(340.29, 97.01) --
	(340.33, 97.12) --
	(340.41, 97.22) --
	(340.45, 97.32) --
	(340.45, 97.42) --
	(340.42, 97.52) --
	(340.48, 97.63) --
	(340.59, 97.73) --
	(340.74, 97.83) --
	(340.86, 97.93) --
	(340.97, 98.03) --
	(341.18, 98.14) --
	(341.46, 98.24) --
	(341.73, 98.34) --
	(341.99, 98.44) --
	(342.23, 98.54) --
	(342.50, 98.64) --
	(342.67, 98.75) --
	(342.87, 98.85) --
	(343.07, 98.95) --
	(343.25, 99.05) --
	(343.41, 99.15) --
	(343.51, 99.26) --
	(343.62, 99.36) --
	(343.69, 99.46) --
	(343.74, 99.56) --
	(343.87, 99.66) --
	(344.01, 99.77) --
	(344.12, 99.87) --
	(344.19, 99.97) --
	(344.23,100.07) --
	(344.32,100.17) --
	(344.48,100.28) --
	(344.68,100.38) --
	(344.90,100.48) --
	(345.12,100.58) --
	(345.32,100.68) --
	(345.49,100.78) --
	(345.70,100.89) --
	(345.91,100.99) --
	(346.07,101.09) --
	(346.17,101.19) --
	(346.36,101.29) --
	(346.64,101.40) --
	(346.91,101.50) --
	(347.19,101.60) --
	(347.43,101.70) --
	(347.59,101.80) --
	(347.72,101.91) --
	(347.79,102.01) --
	(347.89,102.11) --
	(347.98,102.21) --
	(348.08,102.31) --
	(348.23,102.42) --
	(348.38,102.52) --
	(348.48,102.62) --
	(348.69,102.72) --
	(348.89,102.82) --
	(349.02,102.92) --
	(349.24,103.03) --
	(349.43,103.13) --
	(349.59,103.23) --
	(349.76,103.33) --
	(349.85,103.43) --
	(349.91,103.54) --
	(349.96,103.64) --
	(350.04,103.74) --
	(350.06,103.84) --
	(350.07,103.94) --
	(350.02,104.05) --
	(349.94,104.15) --
	(349.93,104.25) --
	(349.91,104.35) --
	(349.94,104.45) --
	(349.95,104.56) --
	(349.92,104.66) --
	(349.96,104.76) --
	(350.00,104.86) --
	(350.04,104.96) --
	(350.05,105.06) --
	(350.06,105.17) --
	(350.02,105.27) --
	(349.92,105.37) --
	(349.76,105.47) --
	(349.63,105.57) --
	(349.57,105.68) --
	(349.63,105.78) --
	(349.63,105.88) --
	(349.67,105.98) --
	(349.69,106.08) --
	(349.67,106.19) --
	(349.66,106.29) --
	(349.51,106.39) --
	(349.31,106.49) --
	(349.10,106.59) --
	(348.82,106.70) --
	(348.49,106.80) --
	(348.21,106.90) --
	(347.93,107.00) --
	(347.64,107.10) --
	(347.37,107.20) --
	(347.16,107.31) --
	(346.95,107.41) --
	(346.77,107.51) --
	(346.65,107.61) --
	(346.59,107.71) --
	(346.57,107.82) --
	(346.56,107.92) --
	(346.53,108.02) --
	(346.56,108.12) --
	(346.53,108.22) --
	(346.56,108.33) --
	(346.64,108.43) --
	(346.79,108.53) --
	(346.92,108.63) --
	(347.07,108.73) --
	(347.22,108.84) --
	(347.42,108.94) --
	(347.57,109.04) --
	(347.75,109.14) --
	(347.92,109.24) --
	(348.11,109.34) --
	(348.29,109.45) --
	(348.42,109.55) --
	(348.59,109.65) --
	(348.80,109.75) --
	(349.05,109.85) --
	(349.31,109.96) --
	(349.56,110.06) --
	(349.79,110.16) --
	(349.99,110.26) --
	(350.18,110.36) --
	(350.31,110.47) --
	(350.49,110.57) --
	(350.66,110.67) --
	(350.84,110.77) --
	(351.04,110.87) --
	(351.25,110.97) --
	(351.38,111.08) --
	(351.59,111.18) --
	(351.79,111.28) --
	(351.91,111.38) --
	(352.08,111.48) --
	(352.26,111.59) --
	(352.39,111.69) --
	(352.54,111.79) --
	(352.78,111.89) --
	(353.02,111.99) --
	(353.22,112.10) --
	(353.38,112.20) --
	(353.60,112.30) --
	(353.82,112.40) --
	(353.99,112.50) --
	(354.15,112.61) --
	(354.32,112.71) --
	(354.53,112.81) --
	(354.70,112.91) --
	(354.86,113.01) --
	(355.00,113.11) --
	(355.21,113.22) --
	(355.42,113.32) --
	(355.59,113.42) --
	(355.81,113.52) --
	(356.12,113.62) --
	(356.44,113.73) --
	(356.72,113.83) --
	(356.89,113.93) --
	(357.05,114.03) --
	(357.14,114.13) --
	(357.26,114.24) --
	(357.40,114.34) --
	(357.58,114.44) --
	(357.72,114.54) --
	(357.90,114.64) --
	(358.10,114.75) --
	(358.33,114.85) --
	(358.54,114.95) --
	(358.78,115.05) --
	(359.09,115.15) --
	(359.41,115.25) --
	(359.69,115.36) --
	(359.92,115.46) --
	(360.05,115.56) --
	(360.20,115.66) --
	(360.42,115.76) --
	(360.69,115.87) --
	(360.94,115.97) --
	(361.14,116.07) --
	(361.29,116.17) --
	(361.38,116.27) --
	(361.53,116.38) --
	(361.67,116.48) --
	(361.81,116.58) --
	(361.93,116.68) --
	(361.97,116.78) --
	(362.02,116.89) --
	(362.08,116.99) --
	(362.13,117.09) --
	(362.15,117.19) --
	(362.23,117.29) --
	(362.37,117.39) --
	(362.56,117.50) --
	(362.80,117.60) --
	(363.01,117.70) --
	(363.20,117.80) --
	(363.49,117.90) --
	(363.80,118.01) --
	(364.19,118.11) --
	(364.60,118.21) --
	(365.13,118.31) --
	(365.67,118.41) --
	(366.20,118.52) --
	(366.76,118.62) --
	(367.31,118.72) --
	(367.86,118.82) --
	(368.43,118.92) --
	(369.05,119.03) --
	(369.58,119.13) --
	(370.03,119.23) --
	(370.44,119.33) --
	(370.80,119.43) --
	(371.16,119.53) --
	(371.53,119.64) --
	(371.94,119.74) --
	(372.29,119.84) --
	(372.67,119.94) --
	(373.07,120.04) --
	(373.49,120.15) --
	(373.92,120.25) --
	(374.30,120.35) --
	(374.60,120.45) --
	(374.92,120.55) --
	(375.23,120.66) --
	(375.54,120.76) --
	(375.86,120.86) --
	(376.14,120.96) --
	(376.35,121.06) --
	(376.41,121.16) --
	(376.42,121.27) --
	(376.49,121.37) --
	(376.56,121.47) --
	(376.61,121.57) --
	(376.83,121.67) --
	(377.04,121.78) --
	(377.35,121.88) --
	(377.67,121.98) --
	(378.00,122.08) --
	(378.38,122.18) --
	(378.67,122.29) --
	(379.02,122.39) --
	(379.37,122.49) --
	(379.77,122.59) --
	(380.17,122.69) --
	(380.54,122.80) --
	(380.91,122.90) --
	(381.22,123.00) --
	(381.50,123.10) --
	(381.79,123.20) --
	(382.21,123.30) --
	(382.65,123.41) --
	(383.14,123.51) --
	(383.70,123.61) --
	(384.36,123.71) --
	(385.00,123.81) --
	(385.69,123.92) --
	(386.34,124.02) --
	(386.94,124.12) --
	(387.54,124.22) --
	(388.14,124.32) --
	(388.72,124.43) --
	(389.27,124.53) --
	(389.85,124.63) --
	(390.52,124.73) --
	(391.23,124.83) --
	(391.90,124.94) --
	(392.52,125.04) --
	(393.07,125.14) --
	(393.67,125.24) --
	(394.23,125.34) --
	(394.77,125.44) --
	(395.33,125.55) --
	(395.92,125.65) --
	(396.53,125.75) --
	(397.12,125.85) --
	(397.70,125.95) --
	(398.31,126.06) --
	(399.03,126.16) --
	(399.73,126.26) --
	(400.46,126.36) --
	(401.21,126.46) --
	(401.99,126.57) --
	(402.73,126.67) --
	(403.42,126.77) --
	(404.12,126.87) --
	(404.85,126.97) --
	(405.50,127.08) --
	(406.14,127.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (297.03, 93.75) --
	(297.67, 93.86) --
	(298.25, 93.96) --
	(298.89, 94.06) --
	(299.47, 94.16) --
	(300.03, 94.26) --
	(300.54, 94.37) --
	(301.09, 94.47) --
	(301.59, 94.57) --
	(302.07, 94.67) --
	(302.49, 94.77) --
	(302.90, 94.87) --
	(303.33, 94.98) --
	(303.70, 95.08) --
	(304.01, 95.18) --
	(304.34, 95.28) --
	(304.68, 95.38) --
	(305.02, 95.49) --
	(305.40, 95.59) --
	(305.82, 95.69) --
	(306.26, 95.79) --
	(306.73, 95.89) --
	(307.17, 96.00) --
	(307.61, 96.10) --
	(308.11, 96.20) --
	(308.58, 96.30) --
	(309.03, 96.40) --
	(309.45, 96.51) --
	(309.85, 96.61) --
	(310.25, 96.71) --
	(310.65, 96.81) --
	(311.09, 96.91) --
	(311.48, 97.01) --
	(311.80, 97.12) --
	(312.03, 97.22) --
	(312.32, 97.32) --
	(312.55, 97.42) --
	(312.89, 97.52) --
	(313.22, 97.63) --
	(313.53, 97.73) --
	(313.86, 97.83) --
	(314.22, 97.93) --
	(314.56, 98.03) --
	(314.82, 98.14) --
	(315.04, 98.24) --
	(315.21, 98.34) --
	(315.38, 98.44) --
	(315.53, 98.54) --
	(315.68, 98.64) --
	(315.84, 98.75) --
	(316.04, 98.85) --
	(316.27, 98.95) --
	(316.51, 99.05) --
	(316.73, 99.15) --
	(316.96, 99.26) --
	(317.14, 99.36) --
	(317.35, 99.46) --
	(317.59, 99.56) --
	(317.83, 99.66) --
	(317.99, 99.77) --
	(318.09, 99.87) --
	(318.19, 99.97) --
	(318.25,100.07) --
	(318.44,100.17) --
	(318.59,100.28) --
	(318.75,100.38) --
	(318.94,100.48) --
	(319.17,100.58) --
	(319.36,100.68) --
	(319.56,100.78) --
	(319.75,100.89) --
	(319.93,100.99) --
	(320.14,101.09) --
	(320.38,101.19) --
	(320.63,101.29) --
	(320.94,101.40) --
	(321.30,101.50) --
	(321.69,101.60) --
	(322.11,101.70) --
	(322.50,101.80) --
	(322.78,101.91) --
	(323.04,102.01) --
	(323.34,102.11) --
	(323.70,102.21) --
	(324.13,102.31) --
	(324.49,102.42) --
	(324.79,102.52) --
	(325.07,102.62) --
	(325.38,102.72) --
	(325.74,102.82) --
	(326.10,102.92) --
	(326.42,103.03) --
	(326.79,103.13) --
	(327.15,103.23) --
	(327.43,103.33) --
	(327.69,103.43) --
	(327.90,103.54) --
	(328.10,103.64) --
	(328.27,103.74) --
	(328.44,103.84) --
	(328.65,103.94) --
	(328.88,104.05) --
	(329.13,104.15) --
	(329.43,104.25) --
	(329.65,104.35) --
	(329.78,104.45) --
	(329.83,104.56) --
	(329.84,104.66) --
	(329.86,104.76) --
	(329.88,104.86) --
	(329.90,104.96) --
	(329.95,105.06) --
	(329.94,105.17) --
	(329.83,105.27) --
	(329.71,105.37) --
	(329.58,105.47) --
	(329.46,105.57) --
	(329.29,105.68) --
	(329.03,105.78) --
	(328.74,105.88) --
	(328.51,105.98) --
	(328.23,106.08) --
	(327.95,106.19) --
	(327.68,106.29) --
	(327.46,106.39) --
	(327.27,106.49) --
	(327.08,106.59) --
	(326.94,106.70) --
	(326.79,106.80) --
	(326.65,106.90) --
	(326.56,107.00) --
	(326.43,107.10) --
	(326.32,107.20) --
	(326.19,107.31) --
	(326.05,107.41) --
	(325.93,107.51) --
	(325.83,107.61) --
	(325.77,107.71) --
	(325.70,107.82) --
	(325.63,107.92) --
	(325.63,108.02) --
	(325.64,108.12) --
	(325.77,108.22) --
	(325.90,108.33) --
	(325.93,108.43) --
	(325.90,108.53) --
	(325.91,108.63) --
	(325.93,108.73) --
	(326.03,108.84) --
	(326.23,108.94) --
	(326.46,109.04) --
	(326.67,109.14) --
	(326.87,109.24) --
	(327.07,109.34) --
	(327.24,109.45) --
	(327.40,109.55) --
	(327.46,109.65) --
	(327.43,109.75) --
	(327.41,109.85) --
	(327.36,109.96) --
	(327.29,110.06) --
	(327.26,110.16) --
	(327.21,110.26) --
	(327.20,110.36) --
	(327.15,110.47) --
	(327.12,110.57) --
	(327.09,110.67) --
	(327.09,110.77) --
	(327.08,110.87) --
	(327.07,110.97) --
	(327.04,111.08) --
	(326.98,111.18) --
	(326.93,111.28) --
	(326.89,111.38) --
	(326.81,111.48) --
	(326.79,111.59) --
	(326.75,111.69) --
	(326.67,111.79) --
	(326.55,111.89) --
	(326.46,111.99) --
	(326.42,112.10) --
	(326.45,112.20) --
	(326.53,112.30) --
	(326.62,112.40) --
	(326.69,112.50) --
	(326.81,112.61) --
	(326.87,112.71) --
	(326.98,112.81) --
	(327.06,112.91) --
	(327.17,113.01) --
	(327.29,113.11) --
	(327.38,113.22) --
	(327.47,113.32) --
	(327.58,113.42) --
	(327.69,113.52) --
	(327.84,113.62) --
	(328.02,113.73) --
	(328.24,113.83) --
	(328.46,113.93) --
	(328.70,114.03) --
	(329.02,114.13) --
	(329.35,114.24) --
	(329.69,114.34) --
	(330.02,114.44) --
	(330.33,114.54) --
	(330.72,114.64) --
	(331.14,114.75) --
	(331.57,114.85) --
	(331.97,114.95) --
	(332.42,115.05) --
	(332.88,115.15) --
	(333.30,115.25) --
	(333.73,115.36) --
	(334.14,115.46) --
	(334.51,115.56) --
	(334.90,115.66) --
	(335.28,115.76) --
	(335.65,115.87) --
	(336.02,115.97) --
	(336.41,116.07) --
	(336.77,116.17) --
	(337.17,116.27) --
	(337.63,116.38) --
	(338.09,116.48) --
	(338.58,116.58) --
	(339.09,116.68) --
	(339.55,116.78) --
	(339.94,116.89) --
	(340.43,116.99) --
	(340.95,117.09) --
	(341.39,117.19) --
	(341.81,117.29) --
	(342.24,117.39) --
	(342.61,117.50) --
	(342.99,117.60) --
	(343.39,117.70) --
	(343.80,117.80) --
	(344.12,117.90) --
	(344.39,118.01) --
	(344.64,118.11) --
	(344.87,118.21) --
	(345.11,118.31) --
	(345.32,118.41) --
	(345.53,118.52) --
	(345.73,118.62) --
	(345.97,118.72) --
	(346.21,118.82) --
	(346.55,118.92) --
	(346.95,119.03) --
	(347.37,119.13) --
	(347.78,119.23) --
	(348.23,119.33) --
	(348.63,119.43) --
	(349.07,119.53) --
	(349.46,119.64) --
	(349.85,119.74) --
	(350.27,119.84) --
	(350.69,119.94) --
	(351.06,120.04) --
	(351.42,120.15) --
	(351.86,120.25) --
	(352.34,120.35) --
	(352.79,120.45) --
	(353.26,120.55) --
	(353.73,120.66) --
	(354.11,120.76) --
	(354.42,120.86) --
	(354.71,120.96) --
	(355.02,121.06) --
	(355.35,121.16) --
	(355.59,121.27) --
	(355.91,121.37) --
	(356.16,121.47) --
	(356.42,121.57) --
	(356.59,121.67) --
	(356.79,121.78) --
	(356.97,121.88) --
	(357.11,121.98) --
	(357.29,122.08) --
	(357.50,122.18) --
	(357.76,122.29) --
	(357.95,122.39) --
	(358.17,122.49) --
	(358.37,122.59) --
	(358.52,122.69) --
	(358.71,122.80) --
	(358.88,122.90) --
	(358.93,123.00) --
	(358.91,123.10) --
	(358.93,123.20) --
	(358.90,123.30) --
	(358.84,123.41) --
	(358.80,123.51) --
	(358.71,123.61) --
	(358.55,123.71) --
	(358.41,123.81) --
	(358.29,123.92) --
	(358.14,124.02) --
	(358.04,124.12) --
	(357.94,124.22) --
	(357.85,124.32) --
	(357.74,124.43) --
	(357.67,124.53) --
	(357.60,124.63) --
	(357.53,124.73) --
	(357.55,124.83) --
	(357.57,124.94) --
	(357.64,125.04) --
	(357.72,125.14) --
	(357.83,125.24) --
	(357.94,125.34) --
	(358.03,125.44) --
	(358.07,125.55) --
	(358.20,125.65) --
	(358.34,125.75) --
	(358.49,125.85) --
	(358.65,125.95) --
	(358.84,126.06) --
	(359.15,126.16) --
	(359.51,126.26) --
	(360.01,126.36) --
	(360.54,126.46) --
	(361.05,126.57) --
	(361.54,126.67) --
	(361.97,126.77) --
	(362.41,126.87) --
	(362.90,126.97) --
	(363.43,127.08) --
	(363.96,127.18) --
	(364.48,127.28) --
	(364.98,127.38) --
	(365.60,127.48) --
	(366.26,127.58) --
	(366.95,127.69) --
	(367.68,127.79) --
	(368.43,127.89) --
	(369.18,127.99) --
	(369.86,128.09) --
	(370.58,128.20) --
	(371.33,128.30) --
	(372.10,128.40) --
	(372.83,128.50) --
	(373.56,128.60) --
	(374.29,128.71) --
	(375.02,128.81) --
	(375.75,128.91) --
	(376.48,129.01) --
	(377.19,129.11) --
	(377.92,129.22) --
	(378.61,129.32) --
	(379.27,129.42) --
	(379.84,129.52) --
	(380.41,129.62) --
	(380.98,129.72) --
	(381.58,129.83) --
	(382.19,129.93) --
	(382.78,130.03) --
	(383.33,130.13) --
	(383.86,130.23) --
	(384.48,130.34) --
	(385.14,130.44) --
	(385.81,130.54) --
	(386.53,130.64) --
	(387.24,130.74) --
	(387.97,130.85) --
	(388.68,130.95) --
	(389.42,131.05) --
	(390.17,131.15) --
	(390.86,131.25) --
	(391.53,131.35) --
	(392.18,131.46) --
	(392.82,131.56) --
	(393.42,131.66) --
	(393.89,131.76) --
	(394.32,131.86) --
	(394.65,131.97) --
	(394.98,132.07) --
	(395.31,132.17) --
	(395.54,132.27) --
	(395.78,132.37) --
	(395.99,132.48) --
	(396.23,132.58) --
	(396.47,132.68) --
	(396.65,132.78) --
	(396.82,132.88) --
	(396.99,132.99) --
	(397.12,133.09) --
	(397.18,133.19) --
	(397.22,133.29) --
	(397.17,133.39) --
	(397.13,133.49) --
	(397.06,133.60) --
	(396.93,133.70) --
	(396.79,133.80) --
	(396.64,133.90) --
	(396.52,134.00) --
	(396.39,134.11) --
	(396.31,134.21) --
	(396.22,134.31) --
	(396.12,134.41) --
	(396.00,134.51) --
	(395.88,134.62) --
	(395.71,134.72) --
	(395.50,134.82) --
	(395.27,134.92) --
	(395.12,135.02) --
	(395.00,135.13) --
	(394.93,135.23) --
	(394.88,135.33) --
	(394.84,135.43) --
	(394.88,135.53) --
	(395.00,135.63) --
	(395.21,135.74) --
	(395.36,135.84) --
	(395.47,135.94) --
	(395.61,136.04) --
	(395.78,136.14) --
	(395.94,136.25) --
	(396.10,136.35) --
	(396.21,136.45) --
	(396.22,136.55) --
	(396.21,136.65) --
	(396.21,136.76) --
	(396.22,136.86) --
	(396.25,136.96) --
	(396.33,137.06) --
	(396.38,137.16) --
	(396.43,137.27) --
	(396.54,137.37) --
	(396.71,137.47) --
	(396.82,137.57) --
	(396.86,137.67) --
	(396.94,137.77) --
	(396.96,137.88) --
	(396.91,137.98) --
	(396.84,138.08) --
	(396.85,138.18) --
	(396.86,138.28) --
	(396.85,138.39) --
	(396.77,138.49) --
	(396.74,138.59) --
	(396.75,138.69) --
	(396.76,138.79) --
	(396.77,138.90) --
	(396.83,139.00) --
	(396.97,139.10) --
	(397.18,139.20) --
	(397.40,139.30) --
	(397.62,139.41) --
	(397.78,139.51) --
	(397.94,139.61) --
	(398.01,139.71) --
	(398.11,139.81) --
	(398.20,139.91) --
	(398.26,140.02) --
	(398.32,140.12) --
	(398.40,140.22) --
	(398.45,140.32) --
	(398.51,140.42) --
	(398.55,140.53) --
	(398.60,140.63) --
	(398.66,140.73) --
	(398.74,140.83) --
	(398.86,140.93) --
	(398.97,141.04) --
	(399.07,141.14) --
	(399.14,141.24) --
	(399.17,141.34) --
	(399.14,141.44) --
	(399.06,141.54) --
	(399.01,141.65) --
	(398.99,141.75) --
	(398.99,141.85) --
	(398.98,141.95) --
	(398.92,142.05) --
	(398.89,142.16) --
	(398.83,142.26) --
	(398.79,142.36) --
	(398.79,142.46) --
	(398.86,142.56) --
	(398.99,142.67) --
	(399.15,142.77) --
	(399.37,142.87) --
	(399.57,142.97) --
	(399.77,143.07) --
	(399.94,143.18) --
	(400.13,143.28) --
	(400.32,143.38) --
	(400.50,143.48) --
	(400.62,143.58) --
	(400.68,143.68) --
	(400.69,143.79) --
	(400.69,143.89) --
	(400.72,143.99) --
	(400.69,144.09) --
	(400.68,144.19) --
	(400.68,144.30) --
	(400.67,144.40) --
	(400.69,144.50) --
	(400.69,144.60) --
	(400.71,144.70) --
	(400.74,144.81) --
	(400.77,144.91) --
	(400.81,145.01) --
	(400.86,145.11) --
	(401.00,145.21) --
	(401.21,145.32) --
	(401.43,145.42) --
	(401.64,145.52) --
	(401.91,145.62) --
	(402.26,145.72) --
	(402.65,145.82) --
	(403.09,145.93) --
	(403.50,146.03) --
	(403.88,146.13) --
	(404.19,146.23) --
	(404.50,146.33) --
	(404.79,146.44) --
	(405.13,146.54) --
	(405.44,146.64) --
	(405.66,146.74) --
	(405.93,146.84) --
	(406.24,146.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (296.91,126.87) --
	(297.19,126.97) --
	(297.43,127.08) --
	(297.68,127.18) --
	(297.90,127.28) --
	(298.16,127.38) --
	(298.44,127.48) --
	(298.66,127.58) --
	(298.89,127.69) --
	(299.15,127.79) --
	(299.42,127.89) --
	(299.71,127.99) --
	(300.01,128.09) --
	(300.31,128.20) --
	(300.63,128.30) --
	(300.95,128.40) --
	(301.32,128.50) --
	(301.76,128.60) --
	(302.23,128.71) --
	(302.65,128.81) --
	(303.06,128.91) --
	(303.46,129.01) --
	(303.87,129.11) --
	(304.22,129.22) --
	(304.54,129.32) --
	(304.88,129.42) --
	(305.17,129.52) --
	(305.42,129.62) --
	(305.71,129.72) --
	(306.05,129.83) --
	(306.41,129.93) --
	(306.74,130.03) --
	(307.07,130.13) --
	(307.41,130.23) --
	(307.72,130.34) --
	(307.99,130.44) --
	(308.24,130.54) --
	(308.42,130.64) --
	(308.62,130.74) --
	(308.81,130.85) --
	(309.04,130.95) --
	(309.32,131.05) --
	(309.67,131.15) --
	(310.06,131.25) --
	(310.49,131.35) --
	(310.95,131.46) --
	(311.32,131.56) --
	(311.75,131.66) --
	(312.18,131.76) --
	(312.61,131.86) --
	(313.05,131.97) --
	(313.40,132.07) --
	(313.68,132.17) --
	(313.93,132.27) --
	(314.18,132.37) --
	(314.47,132.48) --
	(314.90,132.58) --
	(315.34,132.68) --
	(315.76,132.78) --
	(316.22,132.88) --
	(316.79,132.99) --
	(317.40,133.09) --
	(318.02,133.19) --
	(318.66,133.29) --
	(319.30,133.39) --
	(319.93,133.49) --
	(320.60,133.60) --
	(321.21,133.70) --
	(321.86,133.80) --
	(322.49,133.90) --
	(323.13,134.00) --
	(323.76,134.11) --
	(324.32,134.21) --
	(324.84,134.31) --
	(325.33,134.41) --
	(325.84,134.51) --
	(326.36,134.62) --
	(326.91,134.72) --
	(327.46,134.82) --
	(328.07,134.92) --
	(328.62,135.02) --
	(329.16,135.13) --
	(329.74,135.23) --
	(330.30,135.33) --
	(330.78,135.43) --
	(331.27,135.53) --
	(331.83,135.63) --
	(332.39,135.74) --
	(332.98,135.84) --
	(333.58,135.94) --
	(334.11,136.04) --
	(334.56,136.14) --
	(335.00,136.25) --
	(335.47,136.35) --
	(335.89,136.45) --
	(336.33,136.55) --
	(336.71,136.65) --
	(337.08,136.76) --
	(337.39,136.86) --
	(337.73,136.96) --
	(338.04,137.06) --
	(338.36,137.16) --
	(338.65,137.27) --
	(339.00,137.37) --
	(339.39,137.47) --
	(339.85,137.57) --
	(340.35,137.67) --
	(340.78,137.77) --
	(341.21,137.88) --
	(341.58,137.98) --
	(341.94,138.08) --
	(342.28,138.18) --
	(342.55,138.28) --
	(342.83,138.39) --
	(343.11,138.49) --
	(343.35,138.59) --
	(343.54,138.69) --
	(343.72,138.79) --
	(343.88,138.90) --
	(343.98,139.00) --
	(344.11,139.10) --
	(344.27,139.20) --
	(344.46,139.30) --
	(344.64,139.41) --
	(344.84,139.51) --
	(345.07,139.61) --
	(345.25,139.71) --
	(345.43,139.81) --
	(345.60,139.91) --
	(345.72,140.02) --
	(345.79,140.12) --
	(345.79,140.22) --
	(345.77,140.32) --
	(345.78,140.42) --
	(345.79,140.53) --
	(345.82,140.63) --
	(345.88,140.73) --
	(345.96,140.83) --
	(346.09,140.93) --
	(346.25,141.04) --
	(346.36,141.14) --
	(346.49,141.24) --
	(346.65,141.34) --
	(346.84,141.44) --
	(347.01,141.54) --
	(347.16,141.65) --
	(347.28,141.75) --
	(347.35,141.85) --
	(347.48,141.95) --
	(347.59,142.05) --
	(347.61,142.16) --
	(347.52,142.26) --
	(347.42,142.36) --
	(347.28,142.46) --
	(347.27,142.56) --
	(347.35,142.67) --
	(347.42,142.77) --
	(347.45,142.87) --
	(347.53,142.97) --
	(347.64,143.07) --
	(347.70,143.18) --
	(347.70,143.28) --
	(347.70,143.38) --
	(347.75,143.48) --
	(347.78,143.58) --
	(347.81,143.68) --
	(347.92,143.79) --
	(348.13,143.89) --
	(348.30,143.99) --
	(348.51,144.09) --
	(348.74,144.19) --
	(348.93,144.30) --
	(349.17,144.40) --
	(349.39,144.50) --
	(349.69,144.60) --
	(350.05,144.70) --
	(350.34,144.81) --
	(350.68,144.91) --
	(351.04,145.01) --
	(351.36,145.11) --
	(351.68,145.21) --
	(352.04,145.32) --
	(352.40,145.42) --
	(352.65,145.52) --
	(352.76,145.62) --
	(352.87,145.72) --
	(353.01,145.82) --
	(353.12,145.93) --
	(353.25,146.03) --
	(353.40,146.13) --
	(353.54,146.23) --
	(353.73,146.33) --
	(353.94,146.44) --
	(354.07,146.54) --
	(354.16,146.64) --
	(354.30,146.74) --
	(354.50,146.84) --
	(354.70,146.95) --
	(354.84,147.05) --
	(355.06,147.15) --
	(355.29,147.25) --
	(355.45,147.35) --
	(355.61,147.46) --
	(355.81,147.56) --
	(355.99,147.66) --
	(356.15,147.76) --
	(356.32,147.86) --
	(356.45,147.96) --
	(356.62,148.07) --
	(356.83,148.17) --
	(357.02,148.27) --
	(357.21,148.37) --
	(357.41,148.47) --
	(357.71,148.58) --
	(357.99,148.68) --
	(358.21,148.78) --
	(358.44,148.88) --
	(358.65,148.98) --
	(358.90,149.09) --
	(359.17,149.19) --
	(359.46,149.29) --
	(359.75,149.39) --
	(360.04,149.49) --
	(360.41,149.60) --
	(360.79,149.70) --
	(361.18,149.80) --
	(361.51,149.90) --
	(361.79,150.00) --
	(362.04,150.10) --
	(362.19,150.21) --
	(362.28,150.31) --
	(362.43,150.41) --
	(362.57,150.51) --
	(362.73,150.61) --
	(362.95,150.72) --
	(363.19,150.82) --
	(363.43,150.92) --
	(363.69,151.02) --
	(363.89,151.12) --
	(364.07,151.23) --
	(364.27,151.33) --
	(364.42,151.43) --
	(364.49,151.53) --
	(364.56,151.63) --
	(364.59,151.73) --
	(364.62,151.84) --
	(364.70,151.94) --
	(364.74,152.04) --
	(364.79,152.14) --
	(364.86,152.24) --
	(365.01,152.35) --
	(365.15,152.45) --
	(365.26,152.55) --
	(365.40,152.65) --
	(365.57,152.75) --
	(365.78,152.86) --
	(366.03,152.96) --
	(366.31,153.06) --
	(366.70,153.16) --
	(367.09,153.26) --
	(367.41,153.37) --
	(367.68,153.47) --
	(367.94,153.57) --
	(368.15,153.67) --
	(368.30,153.77) --
	(368.38,153.87) --
	(368.52,153.98) --
	(368.68,154.08) --
	(368.87,154.18) --
	(369.02,154.28) --
	(369.25,154.38) --
	(369.48,154.49) --
	(369.79,154.59) --
	(370.09,154.69) --
	(370.30,154.79) --
	(370.52,154.89) --
	(370.74,155.00) --
	(371.00,155.10) --
	(371.18,155.20) --
	(371.37,155.30) --
	(371.48,155.40) --
	(371.62,155.51) --
	(371.87,155.61) --
	(372.18,155.71) --
	(372.46,155.81) --
	(372.75,155.91) --
	(373.04,156.01) --
	(373.28,156.12) --
	(373.48,156.22) --
	(373.71,156.32) --
	(373.94,156.42) --
	(374.15,156.52) --
	(374.39,156.63) --
	(374.67,156.73) --
	(375.02,156.83) --
	(375.45,156.93) --
	(375.89,157.03) --
	(376.27,157.14) --
	(376.62,157.24) --
	(376.97,157.34) --
	(377.41,157.44) --
	(377.91,157.54) --
	(378.45,157.65) --
	(379.03,157.75) --
	(379.62,157.85) --
	(380.19,157.95) --
	(380.71,158.05) --
	(381.27,158.15) --
	(381.78,158.26) --
	(382.30,158.36) --
	(382.80,158.46) --
	(383.31,158.56) --
	(383.78,158.66) --
	(384.26,158.77) --
	(384.68,158.87) --
	(385.09,158.97) --
	(385.61,159.07) --
	(386.15,159.17) --
	(386.63,159.28) --
	(387.15,159.38) --
	(387.64,159.48) --
	(388.05,159.58) --
	(388.41,159.68) --
	(388.77,159.79) --
	(389.10,159.89) --
	(389.38,159.99) --
	(389.66,160.09) --
	(389.99,160.19) --
	(390.31,160.29) --
	(390.67,160.40) --
	(391.02,160.50) --
	(391.35,160.60) --
	(391.70,160.70) --
	(392.07,160.80) --
	(392.44,160.91) --
	(392.79,161.01) --
	(393.18,161.11) --
	(393.56,161.21) --
	(393.83,161.31) --
	(394.07,161.42) --
	(394.28,161.52) --
	(394.48,161.62) --
	(394.75,161.72) --
	(395.05,161.82) --
	(395.41,161.92) --
	(395.79,162.03) --
	(396.14,162.13) --
	(396.49,162.23) --
	(396.73,162.33) --
	(396.90,162.43) --
	(397.00,162.54) --
	(397.03,162.64) --
	(397.00,162.74) --
	(396.94,162.84) --
	(396.99,162.94) --
	(397.05,163.05) --
	(397.12,163.15) --
	(397.16,163.25) --
	(397.12,163.35) --
	(397.11,163.45) --
	(397.07,163.56) --
	(396.94,163.66) --
	(396.85,163.76) --
	(396.78,163.86) --
	(396.70,163.96) --
	(396.67,164.06) --
	(396.63,164.17) --
	(396.63,164.27) --
	(396.64,164.37) --
	(396.76,164.47) --
	(396.92,164.57) --
	(397.07,164.68) --
	(397.20,164.78) --
	(397.30,164.88) --
	(397.39,164.98) --
	(397.50,165.08) --
	(397.64,165.19) --
	(397.79,165.29) --
	(397.91,165.39) --
	(397.94,165.49) --
	(398.00,165.59) --
	(398.03,165.70) --
	(398.14,165.80) --
	(398.33,165.90) --
	(398.51,166.00) --
	(398.69,166.10) --
	(398.81,166.20) --
	(398.87,166.31) --
	(398.95,166.41) --
	(399.04,166.51) --
	(399.08,166.61) --
	(399.12,166.71) --
	(399.17,166.82) --
	(399.26,166.92) --
	(399.39,167.02) --
	(399.63,167.12) --
	(399.93,167.22) --
	(400.30,167.33) --
	(400.70,167.43) --
	(401.10,167.53) --
	(401.47,167.63) --
	(401.80,167.73) --
	(402.09,167.84) --
	(402.37,167.94) --
	(402.60,168.04) --
	(402.85,168.14) --
	(403.14,168.24) --
	(403.41,168.34) --
	(403.65,168.45) --
	(403.89,168.55) --
	(404.18,168.65) --
	(404.52,168.75) --
	(404.87,168.85) --
	(405.24,168.96) --
	(405.56,169.06) --
	(405.87,169.16) --
	(406.15,169.26) --
	(406.44,169.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (297.27, 67.97) --
	(297.82, 68.07) --
	(298.37, 68.18) --
	(298.88, 68.28) --
	(299.37, 68.38) --
	(299.90, 68.48) --
	(300.42, 68.58) --
	(300.85, 68.69) --
	(301.30, 68.79) --
	(301.79, 68.89) --
	(302.32, 68.99) --
	(302.88, 69.09) --
	(303.45, 69.20) --
	(304.05, 69.30) --
	(304.67, 69.40) --
	(305.26, 69.50) --
	(305.80, 69.60) --
	(306.33, 69.71) --
	(306.88, 69.81) --
	(307.37, 69.91) --
	(307.80, 70.01) --
	(308.21, 70.11) --
	(308.56, 70.21) --
	(308.92, 70.32) --
	(309.33, 70.42) --
	(309.76, 70.52) --
	(310.15, 70.62) --
	(310.56, 70.72) --
	(311.09, 70.83) --
	(311.56, 70.93) --
	(312.02, 71.03) --
	(312.52, 71.13) --
	(313.05, 71.23) --
	(313.56, 71.34) --
	(314.00, 71.44) --
	(314.40, 71.54) --
	(314.76, 71.64) --
	(315.10, 71.74) --
	(315.34, 71.85) --
	(315.60, 71.95) --
	(315.88, 72.05) --
	(316.15, 72.15) --
	(316.31, 72.25) --
	(316.38, 72.35) --
	(316.42, 72.46) --
	(316.44, 72.56) --
	(316.47, 72.66) --
	(316.42, 72.76) --
	(316.41, 72.86) --
	(316.44, 72.97) --
	(316.46, 73.07) --
	(316.49, 73.17) --
	(316.53, 73.27) --
	(316.52, 73.37) --
	(316.50, 73.48) --
	(316.48, 73.58) --
	(316.52, 73.68) --
	(316.59, 73.78) --
	(316.70, 73.88) --
	(316.78, 73.99) --
	(316.85, 74.09) --
	(316.91, 74.19) --
	(316.97, 74.29) --
	(317.03, 74.39) --
	(317.12, 74.49) --
	(317.28, 74.60) --
	(317.47, 74.70) --
	(317.69, 74.80) --
	(317.91, 74.90) --
	(318.12, 75.00) --
	(318.35, 75.11) --
	(318.53, 75.21) --
	(318.67, 75.31) --
	(318.83, 75.41) --
	(318.98, 75.51) --
	(319.20, 75.62) --
	(319.47, 75.72) --
	(319.69, 75.82) --
	(319.97, 75.92) --
	(320.24, 76.02) --
	(320.59, 76.13) --
	(320.94, 76.23) --
	(321.28, 76.33) --
	(321.60, 76.43) --
	(321.92, 76.53) --
	(322.20, 76.63) --
	(322.46, 76.74) --
	(322.81, 76.84) --
	(323.17, 76.94) --
	(323.54, 77.04) --
	(323.92, 77.14) --
	(324.23, 77.25) --
	(324.46, 77.35) --
	(324.67, 77.45) --
	(324.81, 77.55) --
	(324.98, 77.65) --
	(325.10, 77.76) --
	(325.19, 77.86) --
	(325.21, 77.96) --
	(325.32, 78.06) --
	(325.42, 78.16) --
	(325.50, 78.26) --
	(325.62, 78.37) --
	(325.67, 78.47) --
	(325.69, 78.57) --
	(325.73, 78.67) --
	(325.78, 78.77) --
	(325.86, 78.88) --
	(325.90, 78.98) --
	(325.89, 79.08) --
	(325.83, 79.18) --
	(325.72, 79.28) --
	(325.63, 79.39) --
	(325.60, 79.49) --
	(325.52, 79.59) --
	(325.41, 79.69) --
	(325.32, 79.79) --
	(325.23, 79.90) --
	(325.17, 80.00) --
	(325.03, 80.10) --
	(324.86, 80.20) --
	(324.72, 80.30) --
	(324.55, 80.40) --
	(324.37, 80.51) --
	(324.26, 80.61) --
	(324.15, 80.71) --
	(324.02, 80.81) --
	(323.84, 80.91) --
	(323.70, 81.02) --
	(323.60, 81.12) --
	(323.50, 81.22) --
	(323.42, 81.32) --
	(323.33, 81.42) --
	(323.25, 81.53) --
	(323.27, 81.63) --
	(323.29, 81.73) --
	(323.26, 81.83) --
	(323.17, 81.93) --
	(323.13, 82.04) --
	(323.03, 82.14) --
	(322.91, 82.24) --
	(322.79, 82.34) --
	(322.63, 82.44) --
	(322.46, 82.54) --
	(322.22, 82.65) --
	(321.96, 82.75) --
	(321.66, 82.85) --
	(321.38, 82.95) --
	(321.15, 83.05) --
	(320.99, 83.16) --
	(320.86, 83.26) --
	(320.76, 83.36) --
	(320.70, 83.46) --
	(320.66, 83.56) --
	(320.70, 83.67) --
	(320.78, 83.77) --
	(320.87, 83.87) --
	(320.89, 83.97) --
	(320.88, 84.07) --
	(320.82, 84.18) --
	(320.73, 84.28) --
	(320.63, 84.38) --
	(320.56, 84.48) --
	(320.50, 84.58) --
	(320.36, 84.68) --
	(320.23, 84.79) --
	(320.17, 84.89) --
	(320.18, 84.99) --
	(320.19, 85.09) --
	(320.27, 85.19) --
	(320.35, 85.30) --
	(320.41, 85.40) --
	(320.57, 85.50) --
	(320.78, 85.60) --
	(321.03, 85.70) --
	(321.32, 85.81) --
	(321.67, 85.91) --
	(322.02, 86.01) --
	(322.36, 86.11) --
	(322.66, 86.21) --
	(322.93, 86.32) --
	(323.16, 86.42) --
	(323.41, 86.52) --
	(323.71, 86.62) --
	(324.08, 86.72) --
	(324.45, 86.82) --
	(324.85, 86.93) --
	(325.25, 87.03) --
	(325.66, 87.13) --
	(326.03, 87.23) --
	(326.29, 87.33) --
	(326.58, 87.44) --
	(326.86, 87.54) --
	(327.14, 87.64) --
	(327.38, 87.74) --
	(327.65, 87.84) --
	(327.91, 87.95) --
	(328.24, 88.05) --
	(328.63, 88.15) --
	(329.13, 88.25) --
	(329.59, 88.35) --
	(330.02, 88.45) --
	(330.42, 88.56) --
	(330.87, 88.66) --
	(331.34, 88.76) --
	(331.80, 88.86) --
	(332.25, 88.96) --
	(332.65, 89.07) --
	(332.99, 89.17) --
	(333.27, 89.27) --
	(333.54, 89.37) --
	(333.76, 89.47) --
	(333.99, 89.58) --
	(334.26, 89.68) --
	(334.53, 89.78) --
	(334.78, 89.88) --
	(335.07, 89.98) --
	(335.33, 90.09) --
	(335.62, 90.19) --
	(335.86, 90.29) --
	(336.02, 90.39) --
	(336.18, 90.49) --
	(336.37, 90.59) --
	(336.57, 90.70) --
	(336.73, 90.80) --
	(336.87, 90.90) --
	(337.12, 91.00) --
	(337.45, 91.10) --
	(337.76, 91.21) --
	(338.05, 91.31) --
	(338.35, 91.41) --
	(338.72, 91.51) --
	(339.07, 91.61) --
	(339.40, 91.72) --
	(339.73, 91.82) --
	(340.05, 91.92) --
	(340.34, 92.02) --
	(340.65, 92.12) --
	(340.91, 92.23) --
	(341.22, 92.33) --
	(341.51, 92.43) --
	(341.82, 92.53) --
	(342.16, 92.63) --
	(342.59, 92.73) --
	(343.04, 92.84) --
	(343.49, 92.94) --
	(343.99, 93.04) --
	(344.42, 93.14) --
	(344.77, 93.24) --
	(345.10, 93.35) --
	(345.41, 93.45) --
	(345.70, 93.55) --
	(345.93, 93.65) --
	(346.12, 93.75) --
	(346.34, 93.86) --
	(346.54, 93.96) --
	(346.70, 94.06) --
	(346.88, 94.16) --
	(347.09, 94.26) --
	(347.25, 94.37) --
	(347.31, 94.47) --
	(347.33, 94.57) --
	(347.34, 94.67) --
	(347.38, 94.77) --
	(347.45, 94.87) --
	(347.56, 94.98) --
	(347.62, 95.08) --
	(347.71, 95.18) --
	(347.86, 95.28) --
	(348.07, 95.38) --
	(348.27, 95.49) --
	(348.52, 95.59) --
	(348.88, 95.69) --
	(349.30, 95.79) --
	(349.65, 95.89) --
	(350.01, 96.00) --
	(350.38, 96.10) --
	(350.71, 96.20) --
	(351.04, 96.30) --
	(351.36, 96.40) --
	(351.68, 96.51) --
	(351.98, 96.61) --
	(352.24, 96.71) --
	(352.50, 96.81) --
	(352.70, 96.91) --
	(352.91, 97.01) --
	(353.07, 97.12) --
	(353.22, 97.22) --
	(353.33, 97.32) --
	(353.48, 97.42) --
	(353.61, 97.52) --
	(353.65, 97.63) --
	(353.74, 97.73) --
	(353.87, 97.83) --
	(354.01, 97.93) --
	(354.14, 98.03) --
	(354.29, 98.14) --
	(354.48, 98.24) --
	(354.70, 98.34) --
	(354.97, 98.44) --
	(355.27, 98.54) --
	(355.53, 98.64) --
	(355.66, 98.75) --
	(355.77, 98.85) --
	(355.86, 98.95) --
	(355.96, 99.05) --
	(356.19, 99.15) --
	(356.49, 99.26) --
	(356.84, 99.36) --
	(357.22, 99.46) --
	(357.64, 99.56) --
	(358.02, 99.66) --
	(358.37, 99.77) --
	(358.75, 99.87) --
	(359.02, 99.97) --
	(359.29,100.07) --
	(359.67,100.17) --
	(360.06,100.28) --
	(360.42,100.38) --
	(360.66,100.48) --
	(360.86,100.58) --
	(361.12,100.68) --
	(361.35,100.78) --
	(361.69,100.89) --
	(362.03,100.99) --
	(362.37,101.09) --
	(362.63,101.19) --
	(362.89,101.29) --
	(363.19,101.40) --
	(363.44,101.50) --
	(363.64,101.60) --
	(363.82,101.70) --
	(364.04,101.80) --
	(364.30,101.91) --
	(364.57,102.01) --
	(364.77,102.11) --
	(365.00,102.21) --
	(365.18,102.31) --
	(365.26,102.42) --
	(365.29,102.52) --
	(365.28,102.62) --
	(365.30,102.72) --
	(365.34,102.82) --
	(365.36,102.92) --
	(365.35,103.03) --
	(365.29,103.13) --
	(365.15,103.23) --
	(364.94,103.33) --
	(364.75,103.43) --
	(364.61,103.54) --
	(364.56,103.64) --
	(364.50,103.74) --
	(364.42,103.84) --
	(364.34,103.94) --
	(364.19,104.05) --
	(364.02,104.15) --
	(363.83,104.25) --
	(363.60,104.35) --
	(363.41,104.45) --
	(363.25,104.56) --
	(363.11,104.66) --
	(363.00,104.76) --
	(362.92,104.86) --
	(362.88,104.96) --
	(362.85,105.06) --
	(362.76,105.17) --
	(362.60,105.27) --
	(362.47,105.37) --
	(362.42,105.47) --
	(362.37,105.57) --
	(362.35,105.68) --
	(362.34,105.78) --
	(362.31,105.88) --
	(362.20,105.98) --
	(362.08,106.08) --
	(361.94,106.19) --
	(361.86,106.29) --
	(361.69,106.39) --
	(361.53,106.49) --
	(361.37,106.59) --
	(361.21,106.70) --
	(361.06,106.80) --
	(360.84,106.90) --
	(360.60,107.00) --
	(360.38,107.10) --
	(360.27,107.20) --
	(360.19,107.31) --
	(360.24,107.41) --
	(360.37,107.51) --
	(360.56,107.61) --
	(360.73,107.71) --
	(360.93,107.82) --
	(361.17,107.92) --
	(361.47,108.02) --
	(361.85,108.12) --
	(362.24,108.22) --
	(362.67,108.33) --
	(363.15,108.43) --
	(363.62,108.53) --
	(364.10,108.63) --
	(364.55,108.73) --
	(365.01,108.84) --
	(365.48,108.94) --
	(365.94,109.04) --
	(366.35,109.14) --
	(366.73,109.24) --
	(367.09,109.34) --
	(367.46,109.45) --
	(367.87,109.55) --
	(368.25,109.65) --
	(368.55,109.75) --
	(368.84,109.85) --
	(369.17,109.96) --
	(369.46,110.06) --
	(369.74,110.16) --
	(370.04,110.26) --
	(370.31,110.36) --
	(370.59,110.47) --
	(370.82,110.57) --
	(371.07,110.67) --
	(371.41,110.77) --
	(371.81,110.87) --
	(372.20,110.97) --
	(372.61,111.08) --
	(372.98,111.18) --
	(373.38,111.28) --
	(373.83,111.38) --
	(374.23,111.48) --
	(374.64,111.59) --
	(375.07,111.69) --
	(375.46,111.79) --
	(375.70,111.89) --
	(375.92,111.99) --
	(376.10,112.10) --
	(376.25,112.20) --
	(376.40,112.30) --
	(376.53,112.40) --
	(376.60,112.50) --
	(376.61,112.61) --
	(376.71,112.71) --
	(376.86,112.81) --
	(377.05,112.91) --
	(377.22,113.01) --
	(377.35,113.11) --
	(377.52,113.22) --
	(377.72,113.32) --
	(377.96,113.42) --
	(378.19,113.52) --
	(378.47,113.62) --
	(378.78,113.73) --
	(379.08,113.83) --
	(379.38,113.93) --
	(379.69,114.03) --
	(379.94,114.13) --
	(380.09,114.24) --
	(380.23,114.34) --
	(380.37,114.44) --
	(380.44,114.54) --
	(380.51,114.64) --
	(380.63,114.75) --
	(380.75,114.85) --
	(380.87,114.95) --
	(381.01,115.05) --
	(381.04,115.15) --
	(381.14,115.25) --
	(381.29,115.36) --
	(381.49,115.46) --
	(381.79,115.56) --
	(382.12,115.66) --
	(382.51,115.76) --
	(382.96,115.87) --
	(383.40,115.97) --
	(383.88,116.07) --
	(384.33,116.17) --
	(384.71,116.27) --
	(385.01,116.38) --
	(385.29,116.48) --
	(385.50,116.58) --
	(385.71,116.68) --
	(385.99,116.78) --
	(386.30,116.89) --
	(386.59,116.99) --
	(386.77,117.09) --
	(386.94,117.19) --
	(387.17,117.29) --
	(387.40,117.39) --
	(387.61,117.50) --
	(387.83,117.60) --
	(388.11,117.70) --
	(388.34,117.80) --
	(388.53,117.90) --
	(388.71,118.01) --
	(388.91,118.11) --
	(389.14,118.21) --
	(389.44,118.31) --
	(389.68,118.41) --
	(389.89,118.52) --
	(390.15,118.62) --
	(390.39,118.72) --
	(390.60,118.82) --
	(390.79,118.92) --
	(390.99,119.03) --
	(391.16,119.13) --
	(391.33,119.23) --
	(391.52,119.33) --
	(391.82,119.43) --
	(392.14,119.53) --
	(392.44,119.64) --
	(392.74,119.74) --
	(393.07,119.84) --
	(393.38,119.94) --
	(393.78,120.04) --
	(394.26,120.15) --
	(394.74,120.25) --
	(395.19,120.35) --
	(395.59,120.45) --
	(395.95,120.55) --
	(396.36,120.66) --
	(396.74,120.76) --
	(397.12,120.86) --
	(397.53,120.96) --
	(397.96,121.06) --
	(398.42,121.16) --
	(398.81,121.27) --
	(399.24,121.37) --
	(399.69,121.47) --
	(400.22,121.57) --
	(400.79,121.67) --
	(401.39,121.78) --
	(401.98,121.88) --
	(402.62,121.98) --
	(403.28,122.08) --
	(403.99,122.18) --
	(404.73,122.29) --
	(405.52,122.39) --
	(406.26,122.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (351.89, 30.37) --
	(352.10, 30.47) --
	(352.37, 30.58) --
	(352.58, 30.68) --
	(352.80, 30.78) --
	(353.00, 30.88) --
	(353.15, 30.98) --
	(353.25, 31.09) --
	(353.34, 31.19) --
	(353.42, 31.29) --
	(353.53, 31.39) --
	(353.70, 31.49) --
	(353.93, 31.59) --
	(354.14, 31.70) --
	(354.34, 31.80) --
	(354.48, 31.90) --
	(354.65, 32.00) --
	(354.83, 32.10) --
	(355.04, 32.21) --
	(355.21, 32.31) --
	(355.41, 32.41) --
	(355.71, 32.51) --
	(356.00, 32.61) --
	(356.32, 32.72) --
	(356.69, 32.82) --
	(357.14, 32.92) --
	(357.59, 33.02) --
	(358.06, 33.12) --
	(358.51, 33.23) --
	(358.93, 33.33) --
	(359.43, 33.43) --
	(359.95, 33.53) --
	(360.51, 33.63) --
	(360.97, 33.73) --
	(361.32, 33.84) --
	(361.64, 33.94) --
	(362.02, 34.04) --
	(362.46, 34.14) --
	(362.92, 34.24) --
	(363.43, 34.35) --
	(363.93, 34.45) --
	(364.49, 34.55) --
	(365.03, 34.65) --
	(365.60, 34.75) --
	(366.18, 34.86) --
	(366.71, 34.96) --
	(367.12, 35.06) --
	(367.48, 35.16) --
	(367.81, 35.26) --
	(368.12, 35.37) --
	(368.42, 35.47) --
	(368.69, 35.57) --
	(368.98, 35.67) --
	(369.30, 35.77) --
	(369.66, 35.87) --
	(369.97, 35.98) --
	(370.22, 36.08) --
	(370.45, 36.18) --
	(370.62, 36.28) --
	(370.74, 36.38) --
	(370.76, 36.49) --
	(370.73, 36.59) --
	(370.64, 36.69) --
	(370.62, 36.79) --
	(370.59, 36.89) --
	(370.48, 37.00) --
	(370.29, 37.10) --
	(370.12, 37.20) --
	(369.94, 37.30) --
	(369.77, 37.40) --
	(369.59, 37.50) --
	(369.42, 37.61) --
	(369.29, 37.71) --
	(369.15, 37.81) --
	(369.01, 37.91) --
	(368.78, 38.01) --
	(368.59, 38.12) --
	(368.39, 38.22) --
	(368.22, 38.32) --
	(368.10, 38.42) --
	(367.97, 38.52) --
	(367.88, 38.63) --
	(367.85, 38.73) --
	(367.74, 38.83) --
	(367.64, 38.93) --
	(367.60, 39.03) --
	(367.63, 39.14) --
	(367.73, 39.24) --
	(367.83, 39.34) --
	(367.97, 39.44) --
	(368.16, 39.54) --
	(368.40, 39.64) --
	(368.68, 39.75) --
	(368.84, 39.85) --
	(369.02, 39.95) --
	(369.20, 40.05) --
	(369.35, 40.15) --
	(369.51, 40.26) --
	(369.69, 40.36) --
	(369.87, 40.46) --
	(370.02, 40.56) --
	(370.15, 40.66) --
	(370.29, 40.77) --
	(370.46, 40.87) --
	(370.67, 40.97) --
	(370.86, 41.07) --
	(370.99, 41.17) --
	(371.16, 41.28) --
	(371.34, 41.38) --
	(371.45, 41.48) --
	(371.54, 41.58) --
	(371.64, 41.68) --
	(371.72, 41.78) --
	(371.80, 41.89) --
	(371.86, 41.99) --
	(371.91, 42.09) --
	(371.98, 42.19) --
	(372.03, 42.29) --
	(372.14, 42.40) --
	(372.32, 42.50) --
	(372.57, 42.60) --
	(372.86, 42.70) --
	(373.08, 42.80) --
	(373.30, 42.91) --
	(373.54, 43.01) --
	(373.82, 43.11) --
	(374.07, 43.21) --
	(374.29, 43.31) --
	(374.50, 43.42) --
	(374.69, 43.52) --
	(374.81, 43.62) --
	(374.85, 43.72) --
	(374.85, 43.82) --
	(374.85, 43.92) --
	(374.89, 44.03) --
	(375.00, 44.13) --
	(375.14, 44.23) --
	(375.19, 44.33) --
	(375.21, 44.43) --
	(375.15, 44.54) --
	(375.09, 44.64) --
	(375.08, 44.74) --
	(375.12, 44.84) --
	(375.17, 44.94) --
	(375.21, 45.05) --
	(375.25, 45.15) --
	(375.31, 45.25) --
	(375.45, 45.35) --
	(375.60, 45.45) --
	(375.76, 45.56) --
	(375.98, 45.66) --
	(376.16, 45.76) --
	(376.36, 45.86) --
	(376.63, 45.96) --
	(376.87, 46.06) --
	(377.10, 46.17) --
	(377.38, 46.27) --
	(377.72, 46.37) --
	(378.05, 46.47) --
	(378.44, 46.57) --
	(378.86, 46.68) --
	(379.18, 46.78) --
	(379.50, 46.88) --
	(379.84, 46.98) --
	(380.18, 47.08) --
	(380.54, 47.19) --
	(380.90, 47.29) --
	(381.21, 47.39) --
	(381.46, 47.49) --
	(381.67, 47.59) --
	(381.97, 47.69) --
	(382.29, 47.80) --
	(382.65, 47.90) --
	(383.03, 48.00) --
	(383.35, 48.10) --
	(383.68, 48.20) --
	(384.00, 48.31) --
	(384.30, 48.41) --
	(384.58, 48.51) --
	(384.84, 48.61) --
	(385.10, 48.71) --
	(385.42, 48.82) --
	(385.75, 48.92) --
	(386.11, 49.02) --
	(386.54, 49.12) --
	(386.95, 49.22) --
	(387.43, 49.33) --
	(387.91, 49.43) --
	(388.42, 49.53) --
	(388.93, 49.63) --
	(389.45, 49.73) --
	(389.97, 49.83) --
	(390.48, 49.94) --
	(391.05, 50.04) --
	(391.64, 50.14) --
	(392.26, 50.24) --
	(392.98, 50.34) --
	(393.62, 50.45) --
	(394.25, 50.55) --
	(394.79, 50.65) --
	(395.28, 50.75) --
	(395.77, 50.85) --
	(396.24, 50.96) --
	(396.69, 51.06) --
	(397.13, 51.16) --
	(397.59, 51.26) --
	(398.00, 51.36) --
	(398.40, 51.47) --
	(398.83, 51.57) --
	(399.35, 51.67) --
	(399.80, 51.77) --
	(400.27, 51.87) --
	(400.71, 51.97) --
	(401.11, 52.08) --
	(401.49, 52.18) --
	(401.83, 52.28) --
	(402.18, 52.38) --
	(402.58, 52.48) --
	(402.97, 52.59) --
	(403.35, 52.69) --
	(403.80, 52.79) --
	(404.29, 52.89) --
	(404.75, 52.99) --
	(405.14, 53.10) --
	(405.47, 53.20) --
	(405.78, 53.30) --
	(406.15, 53.40) --
	(406.45, 53.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (304.13, 30.37) --
	(304.37, 30.47) --
	(304.62, 30.58) --
	(304.85, 30.68) --
	(305.05, 30.78) --
	(305.24, 30.88) --
	(305.45, 30.98) --
	(305.68, 31.09) --
	(305.93, 31.19) --
	(306.22, 31.29) --
	(306.49, 31.39) --
	(306.67, 31.49) --
	(306.82, 31.59) --
	(306.97, 31.70) --
	(307.15, 31.80) --
	(307.39, 31.90) --
	(307.65, 32.00) --
	(307.98, 32.10) --
	(308.39, 32.21) --
	(308.80, 32.31) --
	(309.06, 32.41) --
	(309.32, 32.51) --
	(309.63, 32.61) --
	(309.93, 32.72) --
	(310.18, 32.82) --
	(310.46, 32.92) --
	(310.72, 33.02) --
	(310.95, 33.12) --
	(311.16, 33.23) --
	(311.38, 33.33) --
	(311.57, 33.43) --
	(311.81, 33.53) --
	(312.03, 33.63) --
	(312.29, 33.73) --
	(312.57, 33.84) --
	(312.84, 33.94) --
	(313.09, 34.04) --
	(313.29, 34.14) --
	(313.48, 34.24) --
	(313.64, 34.35) --
	(313.81, 34.45) --
	(313.97, 34.55) --
	(314.13, 34.65) --
	(314.25, 34.75) --
	(314.34, 34.86) --
	(314.47, 34.96) --
	(314.54, 35.06) --
	(314.62, 35.16) --
	(314.74, 35.26) --
	(314.85, 35.37) --
	(314.93, 35.47) --
	(315.11, 35.57) --
	(315.26, 35.67) --
	(315.35, 35.77) --
	(315.39, 35.87) --
	(315.41, 35.98) --
	(315.46, 36.08) --
	(315.53, 36.18) --
	(315.64, 36.28) --
	(315.73, 36.38) --
	(315.73, 36.49) --
	(315.77, 36.59) --
	(315.84, 36.69) --
	(316.01, 36.79) --
	(316.20, 36.89) --
	(316.45, 37.00) --
	(316.72, 37.10) --
	(317.02, 37.20) --
	(317.36, 37.30) --
	(317.65, 37.40) --
	(317.94, 37.50) --
	(318.26, 37.61) --
	(318.62, 37.71) --
	(318.96, 37.81) --
	(319.34, 37.91) --
	(319.75, 38.01) --
	(320.19, 38.12) --
	(320.60, 38.22) --
	(320.95, 38.32) --
	(321.31, 38.42) --
	(321.67, 38.52) --
	(322.08, 38.63) --
	(322.50, 38.73) --
	(322.98, 38.83) --
	(323.48, 38.93) --
	(324.04, 39.03) --
	(324.62, 39.14) --
	(325.19, 39.24) --
	(325.69, 39.34) --
	(326.15, 39.44) --
	(326.66, 39.54) --
	(327.16, 39.64) --
	(327.63, 39.75) --
	(328.06, 39.85) --
	(328.44, 39.95) --
	(328.81, 40.05) --
	(329.12, 40.15) --
	(329.36, 40.26) --
	(329.63, 40.36) --
	(329.87, 40.46) --
	(330.05, 40.56) --
	(330.18, 40.66) --
	(330.33, 40.77) --
	(330.43, 40.87) --
	(330.44, 40.97) --
	(330.41, 41.07) --
	(330.37, 41.17) --
	(330.39, 41.28) --
	(330.39, 41.38) --
	(330.37, 41.48) --
	(330.42, 41.58) --
	(330.51, 41.68) --
	(330.58, 41.78) --
	(330.63, 41.89) --
	(330.73, 41.99) --
	(330.78, 42.09) --
	(330.78, 42.19) --
	(330.81, 42.29) --
	(330.83, 42.40) --
	(330.86, 42.50) --
	(330.86, 42.60) --
	(330.87, 42.70) --
	(330.89, 42.80) --
	(330.99, 42.91) --
	(331.17, 43.01) --
	(331.39, 43.11) --
	(331.64, 43.21) --
	(331.98, 43.31) --
	(332.36, 43.42) --
	(332.79, 43.52) --
	(333.22, 43.62) --
	(333.62, 43.72) --
	(334.05, 43.82) --
	(334.39, 43.92) --
	(334.67, 44.03) --
	(334.96, 44.13) --
	(335.28, 44.23) --
	(335.54, 44.33) --
	(335.80, 44.43) --
	(336.05, 44.54) --
	(336.29, 44.64) --
	(336.63, 44.74) --
	(337.01, 44.84) --
	(337.40, 44.94) --
	(337.80, 45.05) --
	(338.21, 45.15) --
	(338.64, 45.25) --
	(339.07, 45.35) --
	(339.50, 45.45) --
	(339.89, 45.56) --
	(340.24, 45.66) --
	(340.51, 45.76) --
	(340.76, 45.86) --
	(341.01, 45.96) --
	(341.23, 46.06) --
	(341.42, 46.17) --
	(341.62, 46.27) --
	(341.79, 46.37) --
	(341.96, 46.47) --
	(342.06, 46.57) --
	(342.09, 46.68) --
	(342.16, 46.78) --
	(342.20, 46.88) --
	(342.26, 46.98) --
	(342.34, 47.08) --
	(342.46, 47.19) --
	(342.58, 47.29) --
	(342.67, 47.39) --
	(342.77, 47.49) --
	(342.91, 47.59) --
	(343.07, 47.69) --
	(343.22, 47.80) --
	(343.36, 47.90) --
	(343.46, 48.00) --
	(343.53, 48.10) --
	(343.64, 48.20) --
	(343.79, 48.31) --
	(344.02, 48.41) --
	(344.22, 48.51) --
	(344.36, 48.61) --
	(344.42, 48.71) --
	(344.44, 48.82) --
	(344.44, 48.92) --
	(344.35, 49.02) --
	(344.35, 49.12) --
	(344.36, 49.22) --
	(344.34, 49.33) --
	(344.33, 49.43) --
	(344.29, 49.53) --
	(344.24, 49.63) --
	(344.16, 49.73) --
	(344.04, 49.83) --
	(343.94, 49.94) --
	(343.85, 50.04) --
	(343.73, 50.14) --
	(343.62, 50.24) --
	(343.54, 50.34) --
	(343.48, 50.45) --
	(343.38, 50.55) --
	(343.27, 50.65) --
	(343.20, 50.75) --
	(343.15, 50.85) --
	(343.12, 50.96) --
	(343.13, 51.06) --
	(343.15, 51.16) --
	(343.18, 51.26) --
	(343.28, 51.36) --
	(343.40, 51.47) --
	(343.52, 51.57) --
	(343.62, 51.67) --
	(343.75, 51.77) --
	(343.92, 51.87) --
	(344.13, 51.97) --
	(344.35, 52.08) --
	(344.52, 52.18) --
	(344.67, 52.28) --
	(344.83, 52.38) --
	(344.91, 52.48) --
	(344.96, 52.59) --
	(344.98, 52.69) --
	(345.07, 52.79) --
	(345.14, 52.89) --
	(345.30, 52.99) --
	(345.49, 53.10) --
	(345.70, 53.20) --
	(345.90, 53.30) --
	(346.17, 53.40) --
	(346.44, 53.50) --
	(346.67, 53.61) --
	(346.94, 53.71) --
	(347.26, 53.81) --
	(347.58, 53.91) --
	(347.94, 54.01) --
	(348.30, 54.11) --
	(348.64, 54.22) --
	(348.98, 54.32) --
	(349.29, 54.42) --
	(349.64, 54.52) --
	(349.99, 54.62) --
	(350.30, 54.73) --
	(350.56, 54.83) --
	(350.84, 54.93) --
	(351.13, 55.03) --
	(351.43, 55.13) --
	(351.76, 55.24) --
	(352.12, 55.34) --
	(352.49, 55.44) --
	(352.82, 55.54) --
	(353.07, 55.64) --
	(353.26, 55.75) --
	(353.44, 55.85) --
	(353.69, 55.95) --
	(353.96, 56.05) --
	(354.26, 56.15) --
	(354.57, 56.25) --
	(354.85, 56.36) --
	(355.11, 56.46) --
	(355.36, 56.56) --
	(355.70, 56.66) --
	(356.14, 56.76) --
	(356.65, 56.87) --
	(357.19, 56.97) --
	(357.61, 57.07) --
	(357.94, 57.17) --
	(358.31, 57.27) --
	(358.69, 57.38) --
	(359.10, 57.48) --
	(359.44, 57.58) --
	(359.82, 57.68) --
	(360.25, 57.78) --
	(360.64, 57.88) --
	(360.97, 57.99) --
	(361.34, 58.09) --
	(361.71, 58.19) --
	(362.06, 58.29) --
	(362.37, 58.39) --
	(362.73, 58.50) --
	(363.08, 58.60) --
	(363.44, 58.70) --
	(363.79, 58.80) --
	(364.17, 58.90) --
	(364.57, 59.01) --
	(364.95, 59.11) --
	(365.25, 59.21) --
	(365.51, 59.31) --
	(365.75, 59.41) --
	(365.91, 59.52) --
	(366.04, 59.62) --
	(366.20, 59.72) --
	(366.36, 59.82) --
	(366.50, 59.92) --
	(366.62, 60.02) --
	(366.78, 60.13) --
	(366.97, 60.23) --
	(367.13, 60.33) --
	(367.26, 60.43) --
	(367.36, 60.53) --
	(367.46, 60.64) --
	(367.53, 60.74) --
	(367.60, 60.84) --
	(367.65, 60.94) --
	(367.71, 61.04) --
	(367.77, 61.15) --
	(367.77, 61.25) --
	(367.80, 61.35) --
	(367.85, 61.45) --
	(367.89, 61.55) --
	(367.91, 61.66) --
	(367.97, 61.76) --
	(368.05, 61.86) --
	(368.12, 61.96) --
	(368.17, 62.06) --
	(368.23, 62.16) --
	(368.24, 62.27) --
	(368.33, 62.37) --
	(368.54, 62.47) --
	(368.78, 62.57) --
	(368.98, 62.67) --
	(369.24, 62.78) --
	(369.54, 62.88) --
	(369.90, 62.98) --
	(370.36, 63.08) --
	(370.83, 63.18) --
	(371.28, 63.29) --
	(371.75, 63.39) --
	(372.16, 63.49) --
	(372.58, 63.59) --
	(372.96, 63.69) --
	(373.37, 63.80) --
	(373.69, 63.90) --
	(374.01, 64.00) --
	(374.24, 64.10) --
	(374.44, 64.20) --
	(374.66, 64.30) --
	(374.98, 64.41) --
	(375.32, 64.51) --
	(375.63, 64.61) --
	(375.88, 64.71) --
	(376.06, 64.81) --
	(376.19, 64.92) --
	(376.38, 65.02) --
	(376.56, 65.12) --
	(376.66, 65.22) --
	(376.70, 65.32) --
	(376.74, 65.43) --
	(376.81, 65.53) --
	(376.88, 65.63) --
	(376.99, 65.73) --
	(377.12, 65.83) --
	(377.20, 65.94) --
	(377.23, 66.04) --
	(377.26, 66.14) --
	(377.29, 66.24) --
	(377.31, 66.34) --
	(377.41, 66.44) --
	(377.51, 66.55) --
	(377.67, 66.65) --
	(377.80, 66.75) --
	(377.91, 66.85) --
	(378.00, 66.95) --
	(378.04, 67.06) --
	(378.03, 67.16) --
	(378.06, 67.26) --
	(378.14, 67.36) --
	(378.26, 67.46) --
	(378.31, 67.57) --
	(378.35, 67.67) --
	(378.32, 67.77) --
	(378.26, 67.87) --
	(378.18, 67.97) --
	(378.05, 68.07) --
	(377.96, 68.18) --
	(377.94, 68.28) --
	(377.99, 68.38) --
	(378.03, 68.48) --
	(378.07, 68.58) --
	(378.11, 68.69) --
	(378.17, 68.79) --
	(378.27, 68.89) --
	(378.43, 68.99) --
	(378.53, 69.09) --
	(378.64, 69.20) --
	(378.75, 69.30) --
	(378.84, 69.40) --
	(378.97, 69.50) --
	(379.15, 69.60) --
	(379.24, 69.71) --
	(379.39, 69.81) --
	(379.53, 69.91) --
	(379.70, 70.01) --
	(379.87, 70.11) --
	(380.00, 70.21) --
	(380.10, 70.32) --
	(380.17, 70.42) --
	(380.22, 70.52) --
	(380.24, 70.62) --
	(380.29, 70.72) --
	(380.33, 70.83) --
	(380.32, 70.93) --
	(380.24, 71.03) --
	(380.09, 71.13) --
	(379.95, 71.23) --
	(379.78, 71.34) --
	(379.56, 71.44) --
	(379.34, 71.54) --
	(379.11, 71.64) --
	(378.90, 71.74) --
	(378.67, 71.85) --
	(378.43, 71.95) --
	(378.15, 72.05) --
	(377.87, 72.15) --
	(377.57, 72.25) --
	(377.34, 72.35) --
	(377.12, 72.46) --
	(376.94, 72.56) --
	(376.88, 72.66) --
	(376.84, 72.76) --
	(376.77, 72.86) --
	(376.73, 72.97) --
	(376.69, 73.07) --
	(376.68, 73.17) --
	(376.68, 73.27) --
	(376.65, 73.37) --
	(376.65, 73.48) --
	(376.69, 73.58) --
	(376.74, 73.68) --
	(376.80, 73.78) --
	(376.87, 73.88) --
	(376.96, 73.99) --
	(377.07, 74.09) --
	(377.19, 74.19) --
	(377.28, 74.29) --
	(377.45, 74.39) --
	(377.56, 74.49) --
	(377.66, 74.60) --
	(377.80, 74.70) --
	(378.01, 74.80) --
	(378.13, 74.90) --
	(378.18, 75.00) --
	(378.24, 75.11) --
	(378.20, 75.21) --
	(378.18, 75.31) --
	(378.24, 75.41) --
	(378.32, 75.51) --
	(378.38, 75.62) --
	(378.49, 75.72) --
	(378.61, 75.82) --
	(378.71, 75.92) --
	(378.83, 76.02) --
	(378.93, 76.13) --
	(379.00, 76.23) --
	(379.12, 76.33) --
	(379.24, 76.43) --
	(379.31, 76.53) --
	(379.25, 76.63) --
	(379.18, 76.74) --
	(379.10, 76.84) --
	(379.04, 76.94) --
	(378.96, 77.04) --
	(378.87, 77.14) --
	(378.84, 77.25) --
	(378.82, 77.35) --
	(378.83, 77.45) --
	(378.79, 77.55) --
	(378.69, 77.65) --
	(378.59, 77.76) --
	(378.50, 77.86) --
	(378.47, 77.96) --
	(378.48, 78.06) --
	(378.50, 78.16) --
	(378.58, 78.26) --
	(378.63, 78.37) --
	(378.71, 78.47) --
	(378.88, 78.57) --
	(379.09, 78.67) --
	(379.26, 78.77) --
	(379.53, 78.88) --
	(379.85, 78.98) --
	(380.14, 79.08) --
	(380.46, 79.18) --
	(380.79, 79.28) --
	(381.17, 79.39) --
	(381.58, 79.49) --
	(382.01, 79.59) --
	(382.45, 79.69) --
	(382.87, 79.79) --
	(383.29, 79.90) --
	(383.80, 80.00) --
	(384.32, 80.10) --
	(384.82, 80.20) --
	(385.32, 80.30) --
	(385.80, 80.40) --
	(386.27, 80.51) --
	(386.82, 80.61) --
	(387.45, 80.71) --
	(388.04, 80.81) --
	(388.68, 80.91) --
	(389.28, 81.02) --
	(389.85, 81.12) --
	(390.44, 81.22) --
	(390.98, 81.32) --
	(391.47, 81.42) --
	(391.95, 81.53) --
	(392.39, 81.63) --
	(392.89, 81.73) --
	(393.46, 81.83) --
	(394.05, 81.93) --
	(394.63, 82.04) --
	(395.10, 82.14) --
	(395.50, 82.24) --
	(395.91, 82.34) --
	(396.26, 82.44) --
	(396.59, 82.54) --
	(396.91, 82.65) --
	(397.31, 82.75) --
	(397.73, 82.85) --
	(398.15, 82.95) --
	(398.60, 83.05) --
	(399.01, 83.16) --
	(399.39, 83.26) --
	(399.72, 83.36) --
	(400.04, 83.46) --
	(400.38, 83.56) --
	(400.69, 83.67) --
	(400.99, 83.77) --
	(401.35, 83.87) --
	(401.74, 83.97) --
	(402.18, 84.07) --
	(402.69, 84.18) --
	(403.11, 84.28) --
	(403.56, 84.38) --
	(404.03, 84.48) --
	(404.49, 84.58) --
	(404.91, 84.68) --
	(405.30, 84.79) --
	(405.80, 84.89) --
	(406.28, 84.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (296.84,179.04) --
	(297.24,179.15) --
	(297.65,179.25) --
	(298.04,179.35) --
	(298.41,179.45) --
	(298.81,179.55) --
	(299.20,179.66) --
	(299.57,179.76) --
	(299.87,179.86) --
	(300.15,179.96) --
	(300.39,180.06) --
	(300.61,180.17) --
	(300.82,180.27) --
	(300.93,180.37) --
	(301.05,180.47) --
	(301.17,180.57) --
	(301.30,180.67) --
	(301.48,180.78) --
	(301.70,180.88) --
	(301.95,180.98) --
	(302.25,181.08) --
	(302.54,181.18) --
	(302.75,181.29) --
	(302.83,181.39) --
	(302.88,181.49) --
	(302.94,181.59) --
	(303.08,181.69) --
	(303.24,181.80) --
	(303.44,181.90) --
	(303.66,182.00) --
	(303.88,182.10) --
	(304.11,182.20) --
	(304.40,182.31) --
	(304.70,182.41) --
	(305.03,182.51) --
	(305.39,182.61) --
	(305.66,182.71) --
	(305.88,182.81) --
	(306.11,182.92) --
	(306.32,183.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (296.91, 89.68) --
	(297.18, 89.78) --
	(297.40, 89.88) --
	(297.63, 89.98) --
	(297.90, 90.09) --
	(298.29, 90.19) --
	(298.72, 90.29) --
	(299.22, 90.39) --
	(299.80, 90.49) --
	(300.29, 90.59) --
	(300.69, 90.70) --
	(301.05, 90.80) --
	(301.44, 90.90) --
	(301.90, 91.00) --
	(302.42, 91.10) --
	(302.87, 91.21) --
	(303.27, 91.31) --
	(303.72, 91.41) --
	(304.16, 91.51) --
	(304.59, 91.61) --
	(304.99, 91.72) --
	(305.42, 91.82) --
	(305.92, 91.92) --
	(306.37, 92.02) --
	(306.77, 92.12) --
	(307.12, 92.23) --
	(307.52, 92.33) --
	(307.95, 92.43) --
	(308.36, 92.53) --
	(308.76, 92.63) --
	(309.16, 92.73) --
	(309.60, 92.84) --
	(310.10, 92.94) --
	(310.61, 93.04) --
	(311.15, 93.14) --
	(311.71, 93.24) --
	(312.24, 93.35) --
	(312.77, 93.45) --
	(313.29, 93.55) --
	(313.70, 93.65) --
	(314.06, 93.75) --
	(314.45, 93.86) --
	(314.81, 93.96) --
	(315.15, 94.06) --
	(315.40, 94.16) --
	(315.59, 94.26) --
	(315.80, 94.37) --
	(316.10, 94.47) --
	(316.45, 94.57) --
	(316.83, 94.67) --
	(317.25, 94.77) --
	(317.58, 94.87) --
	(317.97, 94.98) --
	(318.35, 95.08) --
	(318.65, 95.18) --
	(318.97, 95.28) --
	(319.25, 95.38) --
	(319.57, 95.49) --
	(319.92, 95.59) --
	(320.26, 95.69) --
	(320.67, 95.79) --
	(321.15, 95.89) --
	(321.70, 96.00) --
	(322.24, 96.10) --
	(322.78, 96.20) --
	(323.31, 96.30) --
	(323.82, 96.40) --
	(324.27, 96.51) --
	(324.62, 96.61) --
	(324.90, 96.71) --
	(325.15, 96.81) --
	(325.43, 96.91) --
	(325.68, 97.01) --
	(325.84, 97.12) --
	(326.03, 97.22) --
	(326.27, 97.32) --
	(326.47, 97.42) --
	(326.69, 97.52) --
	(326.89, 97.63) --
	(327.05, 97.73) --
	(327.27, 97.83) --
	(327.51, 97.93) --
	(327.79, 98.03) --
	(328.07, 98.14) --
	(328.34, 98.24) --
	(328.61, 98.34) --
	(328.84, 98.44) --
	(328.99, 98.54) --
	(329.14, 98.64) --
	(329.29, 98.75) --
	(329.45, 98.85) --
	(329.63, 98.95) --
	(329.79, 99.05) --
	(329.96, 99.15) --
	(330.14, 99.26) --
	(330.33, 99.36) --
	(330.48, 99.46) --
	(330.67, 99.56) --
	(330.93, 99.66) --
	(331.22, 99.77) --
	(331.56, 99.87) --
	(331.85, 99.97) --
	(332.14,100.07) --
	(332.44,100.17) --
	(332.73,100.28) --
	(332.98,100.38) --
	(333.21,100.48) --
	(333.50,100.58) --
	(333.81,100.68) --
	(334.13,100.78) --
	(334.49,100.89) --
	(334.87,100.99) --
	(335.22,101.09) --
	(335.51,101.19) --
	(335.78,101.29) --
	(336.06,101.40) --
	(336.36,101.50) --
	(336.70,101.60) --
	(337.04,101.70) --
	(337.37,101.80) --
	(337.65,101.91) --
	(337.98,102.01) --
	(338.29,102.11) --
	(338.54,102.21) --
	(338.79,102.31) --
	(339.08,102.42) --
	(339.41,102.52) --
	(339.66,102.62) --
	(339.90,102.72) --
	(340.19,102.82) --
	(340.52,102.92) --
	(340.81,103.03) --
	(341.11,103.13) --
	(341.42,103.23) --
	(341.70,103.33) --
	(341.98,103.43) --
	(342.21,103.54) --
	(342.42,103.64) --
	(342.64,103.74) --
	(342.89,103.84) --
	(343.08,103.94) --
	(343.26,104.05) --
	(343.39,104.15) --
	(343.50,104.25) --
	(343.56,104.35) --
	(343.59,104.45) --
	(343.59,104.56) --
	(343.54,104.66) --
	(343.41,104.76) --
	(343.29,104.86) --
	(343.18,104.96) --
	(343.04,105.06) --
	(342.89,105.17) --
	(342.74,105.27) --
	(342.61,105.37) --
	(342.48,105.47) --
	(342.31,105.57) --
	(342.24,105.68) --
	(342.13,105.78) --
	(342.07,105.88) --
	(341.93,105.98) --
	(341.74,106.08) --
	(341.57,106.19) --
	(341.47,106.29) --
	(341.35,106.39) --
	(341.22,106.49) --
	(341.12,106.59) --
	(341.06,106.70) --
	(341.03,106.80) --
	(340.95,106.90) --
	(340.86,107.00) --
	(340.73,107.10) --
	(340.51,107.20) --
	(340.37,107.31) --
	(340.30,107.41) --
	(340.18,107.51) --
	(340.01,107.61) --
	(339.86,107.71) --
	(339.73,107.82) --
	(339.68,107.92) --
	(339.59,108.02) --
	(339.51,108.12) --
	(339.51,108.22) --
	(339.50,108.33) --
	(339.46,108.43) --
	(339.45,108.53) --
	(339.49,108.63) --
	(339.55,108.73) --
	(339.64,108.84) --
	(339.68,108.94) --
	(339.66,109.04) --
	(339.56,109.14) --
	(339.41,109.24) --
	(339.30,109.34) --
	(339.21,109.45) --
	(339.08,109.55) --
	(338.92,109.65) --
	(338.78,109.75) --
	(338.69,109.85) --
	(338.59,109.96) --
	(338.48,110.06) --
	(338.36,110.16) --
	(338.22,110.26) --
	(338.06,110.36) --
	(337.84,110.47) --
	(337.67,110.57) --
	(337.58,110.67) --
	(337.56,110.77) --
	(337.65,110.87) --
	(337.73,110.97) --
	(337.74,111.08) --
	(337.72,111.18) --
	(337.72,111.28) --
	(337.73,111.38) --
	(337.73,111.48) --
	(337.69,111.59) --
	(337.64,111.69) --
	(337.62,111.79) --
	(337.69,111.89) --
	(337.78,111.99) --
	(337.88,112.10) --
	(337.93,112.20) --
	(337.97,112.30) --
	(338.01,112.40) --
	(338.04,112.50) --
	(338.13,112.61) --
	(338.26,112.71) --
	(338.43,112.81) --
	(338.67,112.91) --
	(338.86,113.01) --
	(339.13,113.11) --
	(339.49,113.22) --
	(339.80,113.32) --
	(340.05,113.42) --
	(340.37,113.52) --
	(340.77,113.62) --
	(341.25,113.73) --
	(341.71,113.83) --
	(342.24,113.93) --
	(342.81,114.03) --
	(343.38,114.13) --
	(343.93,114.24) --
	(344.45,114.34) --
	(344.99,114.44) --
	(345.44,114.54) --
	(345.81,114.64) --
	(346.13,114.75) --
	(346.44,114.85) --
	(346.73,114.95) --
	(347.01,115.05) --
	(347.21,115.15) --
	(347.48,115.25) --
	(347.78,115.36) --
	(348.03,115.46) --
	(348.26,115.56) --
	(348.46,115.66) --
	(348.69,115.76) --
	(348.92,115.87) --
	(349.14,115.97) --
	(349.34,116.07) --
	(349.55,116.17) --
	(349.80,116.27) --
	(350.01,116.38) --
	(350.13,116.48) --
	(350.18,116.58) --
	(350.13,116.68) --
	(350.03,116.78) --
	(349.93,116.89) --
	(349.85,116.99) --
	(349.79,117.09) --
	(349.78,117.19) --
	(349.71,117.29) --
	(349.69,117.39) --
	(349.65,117.50) --
	(349.64,117.60) --
	(349.68,117.70) --
	(349.73,117.80) --
	(349.77,117.90) --
	(349.88,118.01) --
	(350.04,118.11) --
	(350.24,118.21) --
	(350.54,118.31) --
	(350.92,118.41) --
	(351.36,118.52) --
	(351.88,118.62) --
	(352.45,118.72) --
	(353.06,118.82) --
	(353.66,118.92) --
	(354.29,119.03) --
	(354.91,119.13) --
	(355.51,119.23) --
	(356.03,119.33) --
	(356.49,119.43) --
	(356.97,119.53) --
	(357.48,119.64) --
	(357.92,119.74) --
	(358.44,119.84) --
	(359.03,119.94) --
	(359.66,120.04) --
	(360.27,120.15) --
	(360.88,120.25) --
	(361.49,120.35) --
	(362.11,120.45) --
	(362.76,120.55) --
	(363.38,120.66) --
	(363.96,120.76) --
	(364.52,120.86) --
	(365.11,120.96) --
	(365.64,121.06) --
	(366.06,121.16) --
	(366.47,121.27) --
	(366.87,121.37) --
	(367.21,121.47) --
	(367.46,121.57) --
	(367.77,121.67) --
	(368.00,121.78) --
	(368.20,121.88) --
	(368.45,121.98) --
	(368.68,122.08) --
	(368.85,122.18) --
	(369.05,122.29) --
	(369.19,122.39) --
	(369.34,122.49) --
	(369.50,122.59) --
	(369.65,122.69) --
	(369.75,122.80) --
	(369.78,122.90) --
	(369.82,123.00) --
	(369.85,123.10) --
	(369.85,123.20) --
	(369.81,123.30) --
	(369.73,123.41) --
	(369.68,123.51) --
	(369.67,123.61) --
	(369.69,123.71) --
	(369.78,123.81) --
	(369.87,123.92) --
	(369.96,124.02) --
	(370.07,124.12) --
	(370.22,124.22) --
	(370.46,124.32) --
	(370.78,124.43) --
	(371.12,124.53) --
	(371.54,124.63) --
	(372.01,124.73) --
	(372.49,124.83) --
	(373.00,124.94) --
	(373.52,125.04) --
	(374.04,125.14) --
	(374.57,125.24) --
	(375.10,125.34) --
	(375.70,125.44) --
	(376.27,125.55) --
	(376.77,125.65) --
	(377.27,125.75) --
	(377.73,125.85) --
	(378.17,125.95) --
	(378.63,126.06) --
	(379.11,126.16) --
	(379.63,126.26) --
	(380.19,126.36) --
	(380.79,126.46) --
	(381.40,126.57) --
	(381.98,126.67) --
	(382.55,126.77) --
	(383.19,126.87) --
	(383.88,126.97) --
	(384.51,127.08) --
	(385.11,127.18) --
	(385.71,127.28) --
	(386.30,127.38) --
	(386.89,127.48) --
	(387.53,127.58) --
	(388.21,127.69) --
	(388.86,127.79) --
	(389.51,127.89) --
	(390.21,127.99) --
	(390.94,128.09) --
	(391.73,128.20) --
	(392.51,128.30) --
	(393.29,128.40) --
	(394.03,128.50) --
	(394.75,128.60) --
	(395.46,128.71) --
	(396.24,128.81) --
	(396.93,128.91) --
	(397.65,129.01) --
	(398.36,129.11) --
	(399.03,129.22) --
	(399.73,129.32) --
	(400.44,129.42) --
	(401.06,129.52) --
	(401.62,129.62) --
	(402.25,129.72) --
	(402.87,129.83) --
	(403.48,129.93) --
	(404.12,130.03) --
	(404.71,130.13) --
	(405.41,130.23) --
	(406.10,130.34) --
	(406.38,141.95) --
	(406.06,142.05) --
	(405.74,142.16) --
	(405.43,142.26) --
	(405.24,142.36) --
	(405.12,142.46) --
	(405.09,142.56) --
	(405.04,142.67) --
	(405.02,142.77) --
	(404.96,142.87) --
	(404.84,142.97) --
	(404.73,143.07) --
	(404.63,143.18) --
	(404.56,143.28) --
	(404.57,143.38) --
	(404.58,143.48) --
	(404.65,143.58) --
	(404.71,143.68) --
	(404.76,143.79) --
	(404.81,143.89) --
	(404.90,143.99) --
	(405.04,144.09) --
	(405.12,144.19) --
	(405.20,144.30) --
	(405.28,144.40) --
	(405.33,144.50) --
	(405.38,144.60) --
	(405.57,144.70) --
	(405.87,144.81) --
	(406.23,144.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (297.13,123.30) --
	(297.45,123.41) --
	(297.78,123.51) --
	(298.08,123.61) --
	(298.40,123.71) --
	(298.69,123.81) --
	(299.01,123.92) --
	(299.31,124.02) --
	(299.54,124.12) --
	(299.73,124.22) --
	(299.91,124.32) --
	(300.16,124.43) --
	(300.47,124.53) --
	(300.77,124.63) --
	(301.11,124.73) --
	(301.51,124.83) --
	(301.89,124.94) --
	(302.27,125.04) --
	(302.64,125.14) --
	(303.04,125.24) --
	(303.38,125.34) --
	(303.64,125.44) --
	(303.86,125.55) --
	(304.04,125.65) --
	(304.18,125.75) --
	(304.26,125.85) --
	(304.36,125.95) --
	(304.48,126.06) --
	(304.57,126.16) --
	(304.60,126.26) --
	(304.62,126.36) --
	(304.73,126.46) --
	(304.81,126.57) --
	(304.96,126.67) --
	(305.13,126.77) --
	(305.21,126.87) --
	(305.28,126.97) --
	(305.39,127.08) --
	(305.56,127.18) --
	(305.65,127.28) --
	(305.73,127.38) --
	(305.89,127.48) --
	(306.08,127.58) --
	(306.22,127.69) --
	(306.41,127.79) --
	(306.67,127.89) --
	(306.93,127.99) --
	(307.23,128.09) --
	(307.52,128.20) --
	(307.85,128.30) --
	(308.24,128.40) --
	(308.63,128.50) --
	(309.03,128.60) --
	(309.48,128.71) --
	(309.95,128.81) --
	(310.40,128.91) --
	(310.82,129.01) --
	(311.20,129.11) --
	(311.56,129.22) --
	(311.90,129.32) --
	(312.17,129.42) --
	(312.49,129.52) --
	(312.80,129.62) --
	(313.12,129.72) --
	(313.48,129.83) --
	(313.80,129.93) --
	(314.17,130.03) --
	(314.58,130.13) --
	(314.95,130.23) --
	(315.39,130.34) --
	(315.80,130.44) --
	(316.21,130.54) --
	(316.63,130.64) --
	(317.01,130.74) --
	(317.40,130.85) --
	(317.78,130.95) --
	(318.22,131.05) --
	(318.66,131.15) --
	(319.10,131.25) --
	(319.57,131.35) --
	(320.08,131.46) --
	(320.60,131.56) --
	(321.11,131.66) --
	(321.58,131.76) --
	(322.07,131.86) --
	(322.54,131.97) --
	(323.01,132.07) --
	(323.44,132.17) --
	(323.80,132.27) --
	(324.15,132.37) --
	(324.57,132.48) --
	(325.05,132.58) --
	(325.48,132.68) --
	(326.03,132.78) --
	(326.64,132.88) --
	(327.31,132.99) --
	(327.99,133.09) --
	(328.74,133.19) --
	(329.53,133.29) --
	(330.41,133.39) --
	(331.29,133.49) --
	(332.22,133.60) --
	(333.18,133.70) --
	(334.12,133.80) --
	(335.01,133.90) --
	(335.78,134.00) --
	(336.49,134.11) --
	(337.15,134.21) --
	(337.79,134.31) --
	(338.41,134.41) --
	(339.01,134.51) --
	(339.68,134.62) --
	(340.36,134.72) --
	(340.98,134.82) --
	(341.61,134.92) --
	(342.23,135.02) --
	(342.77,135.13) --
	(343.27,135.23) --
	(343.74,135.33) --
	(344.17,135.43) --
	(344.57,135.53) --
	(344.92,135.63) --
	(345.18,135.74) --
	(345.30,135.84) --
	(345.48,135.94) --
	(345.61,136.04) --
	(345.78,136.14) --
	(345.99,136.25) --
	(346.19,136.35) --
	(346.37,136.45) --
	(346.54,136.55) --
	(346.68,136.65) --
	(346.87,136.76) --
	(347.14,136.86) --
	(347.45,136.96) --
	(347.74,137.06) --
	(347.99,137.16) --
	(348.27,137.27) --
	(348.52,137.37) --
	(348.81,137.47) --
	(349.14,137.57) --
	(349.53,137.67) --
	(349.90,137.77) --
	(350.16,137.88) --
	(350.38,137.98) --
	(350.56,138.08) --
	(350.72,138.18) --
	(350.89,138.28) --
	(351.02,138.39) --
	(351.11,138.49) --
	(351.26,138.59) --
	(351.40,138.69) --
	(351.49,138.79) --
	(351.57,138.90) --
	(351.63,139.00) --
	(351.68,139.10) --
	(351.74,139.20) --
	(351.88,139.30) --
	(351.99,139.41) --
	(352.11,139.51) --
	(352.25,139.61) --
	(352.38,139.71) --
	(352.50,139.81) --
	(352.62,139.91) --
	(352.69,140.02) --
	(352.79,140.12) --
	(352.87,140.22) --
	(352.94,140.32) --
	(353.03,140.42) --
	(353.16,140.53) --
	(353.33,140.63) --
	(353.49,140.73) --
	(353.64,140.83) --
	(353.75,140.93) --
	(353.85,141.04) --
	(353.91,141.14) --
	(354.06,141.24) --
	(354.23,141.34) --
	(354.30,141.44) --
	(354.40,141.54) --
	(354.48,141.65) --
	(354.61,141.75) --
	(354.72,141.85) --
	(354.82,141.95) --
	(354.91,142.05) --
	(355.01,142.16) --
	(355.14,142.26) --
	(355.25,142.36) --
	(355.35,142.46) --
	(355.43,142.56) --
	(355.53,142.67) --
	(355.61,142.77) --
	(355.74,142.87) --
	(355.92,142.97) --
	(356.14,143.07) --
	(356.41,143.18) --
	(356.71,143.28) --
	(357.04,143.38) --
	(357.37,143.48) --
	(357.63,143.58) --
	(357.85,143.68) --
	(358.07,143.79) --
	(358.25,143.89) --
	(358.41,143.99) --
	(358.65,144.09) --
	(358.93,144.19) --
	(359.25,144.30) --
	(359.51,144.40) --
	(359.75,144.50) --
	(360.05,144.60) --
	(360.41,144.70) --
	(360.69,144.81) --
	(360.92,144.91) --
	(361.16,145.01) --
	(361.42,145.11) --
	(361.70,145.21) --
	(361.89,145.32) --
	(362.05,145.42) --
	(362.15,145.52) --
	(362.22,145.62) --
	(362.32,145.72) --
	(362.50,145.82) --
	(362.71,145.93) --
	(362.96,146.03) --
	(363.21,146.13) --
	(363.54,146.23) --
	(363.91,146.33) --
	(364.25,146.44) --
	(364.63,146.54) --
	(364.92,146.64) --
	(365.21,146.74) --
	(365.50,146.84) --
	(365.87,146.95) --
	(366.23,147.05) --
	(366.56,147.15) --
	(366.86,147.25) --
	(367.18,147.35) --
	(367.49,147.46) --
	(367.85,147.56) --
	(368.22,147.66) --
	(368.55,147.76) --
	(368.91,147.86) --
	(369.29,147.96) --
	(369.60,148.07) --
	(369.88,148.17) --
	(370.06,148.27) --
	(370.25,148.37) --
	(370.44,148.47) --
	(370.54,148.58) --
	(370.64,148.68) --
	(370.79,148.78) --
	(371.00,148.88) --
	(371.21,148.98) --
	(371.44,149.09) --
	(371.65,149.19) --
	(371.77,149.29) --
	(371.89,149.39) --
	(372.00,149.49) --
	(372.08,149.60) --
	(372.09,149.70) --
	(372.13,149.80) --
	(372.18,149.90) --
	(372.27,150.00) --
	(372.39,150.10) --
	(372.54,150.21) --
	(372.74,150.31) --
	(372.87,150.41) --
	(372.98,150.51) --
	(373.08,150.61) --
	(373.19,150.72) --
	(373.26,150.82) --
	(373.32,150.92) --
	(373.36,151.02) --
	(373.41,151.12) --
	(373.48,151.23) --
	(373.60,151.33) --
	(373.73,151.43) --
	(373.84,151.53) --
	(373.98,151.63) --
	(374.23,151.73) --
	(374.48,151.84) --
	(374.79,151.94) --
	(375.04,152.04) --
	(375.21,152.14) --
	(375.37,152.24) --
	(375.55,152.35) --
	(375.75,152.45) --
	(375.92,152.55) --
	(376.09,152.65) --
	(376.27,152.75) --
	(376.49,152.86) --
	(376.73,152.96) --
	(376.98,153.06) --
	(377.26,153.16) --
	(377.60,153.26) --
	(377.97,153.37) --
	(378.30,153.47) --
	(378.63,153.57) --
	(378.94,153.67) --
	(379.28,153.77) --
	(379.60,153.87) --
	(379.92,153.98) --
	(380.21,154.08) --
	(380.41,154.18) --
	(380.69,154.28) --
	(381.06,154.38) --
	(381.41,154.49) --
	(381.67,154.59) --
	(381.84,154.69) --
	(382.01,154.79) --
	(382.22,154.89) --
	(382.49,155.00) --
	(382.81,155.10) --
	(383.12,155.20) --
	(383.45,155.30) --
	(383.80,155.40) --
	(384.15,155.51) --
	(384.52,155.61) --
	(384.79,155.71) --
	(385.05,155.81) --
	(385.37,155.91) --
	(385.69,156.01) --
	(386.05,156.12) --
	(386.39,156.22) --
	(386.72,156.32) --
	(387.11,156.42) --
	(387.48,156.52) --
	(387.84,156.63) --
	(388.22,156.73) --
	(388.65,156.83) --
	(389.10,156.93) --
	(389.62,157.03) --
	(390.17,157.14) --
	(390.69,157.24) --
	(391.13,157.34) --
	(391.65,157.44) --
	(392.19,157.54) --
	(392.73,157.65) --
	(393.30,157.75) --
	(393.81,157.85) --
	(394.26,157.95) --
	(394.72,158.05) --
	(395.13,158.15) --
	(395.55,158.26) --
	(395.96,158.36) --
	(396.37,158.46) --
	(396.69,158.56) --
	(396.95,158.66) --
	(397.15,158.77) --
	(397.38,158.87) --
	(397.64,158.97) --
	(397.89,159.07) --
	(398.08,159.17) --
	(398.25,159.28) --
	(398.37,159.38) --
	(398.48,159.48) --
	(398.66,159.58) --
	(398.86,159.68) --
	(399.01,159.79) --
	(399.17,159.89) --
	(399.42,159.99) --
	(399.71,160.09) --
	(400.04,160.19) --
	(400.33,160.29) --
	(400.52,160.40) --
	(400.67,160.50) --
	(400.79,160.60) --
	(400.86,160.70) --
	(400.92,160.80) --
	(401.01,160.91) --
	(401.13,161.01) --
	(401.26,161.11) --
	(401.45,161.21) --
	(401.64,161.31) --
	(401.88,161.42) --
	(402.12,161.52) --
	(402.36,161.62) --
	(402.52,161.72) --
	(402.68,161.82) --
	(402.86,161.92) --
	(403.00,162.03) --
	(403.13,162.13) --
	(403.27,162.23) --
	(403.35,162.33) --
	(403.32,162.43) --
	(403.37,162.54) --
	(403.41,162.64) --
	(403.41,162.74) --
	(403.40,162.84) --
	(403.37,162.94) --
	(403.31,163.05) --
	(403.29,163.15) --
	(403.26,163.25) --
	(403.25,163.35) --
	(403.30,163.45) --
	(403.35,163.56) --
	(403.34,163.66) --
	(403.37,163.76) --
	(403.47,163.86) --
	(403.60,163.96) --
	(403.63,164.06) --
	(403.68,164.17) --
	(403.82,164.27) --
	(403.99,164.37) --
	(404.11,164.47) --
	(404.16,164.57) --
	(404.12,164.68) --
	(404.02,164.78) --
	(403.89,164.88) --
	(403.83,164.98) --
	(403.86,165.08) --
	(403.90,165.19) --
	(403.96,165.29) --
	(404.02,165.39) --
	(404.10,165.49) --
	(404.21,165.59) --
	(404.34,165.70) --
	(404.47,165.80) --
	(404.65,165.90) --
	(404.86,166.00) --
	(405.00,166.10) --
	(405.16,166.20) --
	(405.30,166.31) --
	(405.48,166.41) --
	(405.60,166.51) --
	(405.74,166.61) --
	(405.91,166.71) --
	(406.07,166.82) --
	(406.19,166.92) --
	(406.28,167.02) --
	(406.39,167.12) --
	(406.54,167.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (296.94, 97.32) --
	(297.26, 97.42) --
	(297.60, 97.52) --
	(297.98, 97.63) --
	(298.33, 97.73) --
	(298.66, 97.83) --
	(299.04, 97.93) --
	(299.49, 98.03) --
	(299.93, 98.14) --
	(300.36, 98.24) --
	(300.80, 98.34) --
	(301.24, 98.44) --
	(301.66, 98.54) --
	(302.05, 98.64) --
	(302.41, 98.75) --
	(302.70, 98.85) --
	(302.95, 98.95) --
	(303.28, 99.05) --
	(303.61, 99.15) --
	(303.90, 99.26) --
	(304.15, 99.36) --
	(304.42, 99.46) --
	(304.73, 99.56) --
	(305.12, 99.66) --
	(305.45, 99.77) --
	(305.75, 99.87) --
	(306.03, 99.97) --
	(306.25,100.07) --
	(306.50,100.17) --
	(306.77,100.28) --
	(307.05,100.38) --
	(307.30,100.48) --
	(307.53,100.58) --
	(307.78,100.68) --
	(308.01,100.78) --
	(308.29,100.89) --
	(308.61,100.99) --
	(308.93,101.09) --
	(309.25,101.19) --
	(309.51,101.29) --
	(309.79,101.40) --
	(310.11,101.50) --
	(310.40,101.60) --
	(310.64,101.70) --
	(310.91,101.80) --
	(311.21,101.91) --
	(311.48,102.01) --
	(311.76,102.11) --
	(312.06,102.21) --
	(312.46,102.31) --
	(312.91,102.42) --
	(313.27,102.52) --
	(313.54,102.62) --
	(313.86,102.72) --
	(314.25,102.82) --
	(314.70,102.92) --
	(315.18,103.03) --
	(315.68,103.13) --
	(316.26,103.23) --
	(316.84,103.33) --
	(317.43,103.43) --
	(318.09,103.54) --
	(318.80,103.64) --
	(319.51,103.74) --
	(320.17,103.84) --
	(320.81,103.94) --
	(321.41,104.05) --
	(321.88,104.15) --
	(322.33,104.25) --
	(322.74,104.35) --
	(323.10,104.45) --
	(323.41,104.56) --
	(323.73,104.66) --
	(323.97,104.76) --
	(324.21,104.86) --
	(324.38,104.96) --
	(324.55,105.06) --
	(324.69,105.17) --
	(324.79,105.27) --
	(324.78,105.37) --
	(324.77,105.47) --
	(324.72,105.57) --
	(324.62,105.68) --
	(324.43,105.78) --
	(324.17,105.88) --
	(323.93,105.98) --
	(323.69,106.08) --
	(323.50,106.19) --
	(323.27,106.29) --
	(323.07,106.39) --
	(322.88,106.49) --
	(322.70,106.59) --
	(322.58,106.70) --
	(322.48,106.80) --
	(322.46,106.90) --
	(322.38,107.00) --
	(322.27,107.10) --
	(322.19,107.20) --
	(322.13,107.31) --
	(322.01,107.41) --
	(321.79,107.51) --
	(321.53,107.61) --
	(321.21,107.71) --
	(320.87,107.82) --
	(320.61,107.92) --
	(320.40,108.02) --
	(320.27,108.12) --
	(320.22,108.22) --
	(320.20,108.33) --
	(320.18,108.43) --
	(320.18,108.53) --
	(320.23,108.63) --
	(320.28,108.73) --
	(320.31,108.84) --
	(320.29,108.94) --
	(320.35,109.04) --
	(320.41,109.14) --
	(320.49,109.24) --
	(320.57,109.34) --
	(320.59,109.45) --
	(320.67,109.55) --
	(320.83,109.65) --
	(320.99,109.75) --
	(321.12,109.85) --
	(321.27,109.96) --
	(321.45,110.06) --
	(321.61,110.16) --
	(321.70,110.26) --
	(321.73,110.36) --
	(321.76,110.47) --
	(321.85,110.57) --
	(322.01,110.67) --
	(322.24,110.77) --
	(322.40,110.87) --
	(322.57,110.97) --
	(322.76,111.08) --
	(322.93,111.18) --
	(323.03,111.28) --
	(323.09,111.38) --
	(323.13,111.48) --
	(323.15,111.59) --
	(323.12,111.69) --
	(323.13,111.79) --
	(323.17,111.89) --
	(323.18,111.99) --
	(323.16,112.10) --
	(323.20,112.20) --
	(323.18,112.30) --
	(323.16,112.40) --
	(323.12,112.50) --
	(323.08,112.61) --
	(323.03,112.71) --
	(322.96,112.81) --
	(322.82,112.91) --
	(322.62,113.01) --
	(322.40,113.11) --
	(322.19,113.22) --
	(321.98,113.32) --
	(321.79,113.42) --
	(321.66,113.52) --
	(321.60,113.62) --
	(321.68,113.73) --
	(321.80,113.83) --
	(321.87,113.93) --
	(321.95,114.03) --
	(322.05,114.13) --
	(322.09,114.24) --
	(322.09,114.34) --
	(322.06,114.44) --
	(322.04,114.54) --
	(322.06,114.64) --
	(322.13,114.75) --
	(322.29,114.85) --
	(322.52,114.95) --
	(322.82,115.05) --
	(323.26,115.15) --
	(323.73,115.25) --
	(324.17,115.36) --
	(324.67,115.46) --
	(325.17,115.56) --
	(325.58,115.66) --
	(325.93,115.76) --
	(326.24,115.87) --
	(326.58,115.97) --
	(326.94,116.07) --
	(327.32,116.17) --
	(327.70,116.27) --
	(328.09,116.38) --
	(328.49,116.48) --
	(328.88,116.58) --
	(329.30,116.68) --
	(329.71,116.78) --
	(330.07,116.89) --
	(330.46,116.99) --
	(330.88,117.09) --
	(331.33,117.19) --
	(331.76,117.29) --
	(332.15,117.39) --
	(332.55,117.50) --
	(332.89,117.60) --
	(333.21,117.70) --
	(333.57,117.80) --
	(333.92,117.90) --
	(334.20,118.01) --
	(334.39,118.11) --
	(334.56,118.21) --
	(334.64,118.31) --
	(334.69,118.41) --
	(334.75,118.52) --
	(334.91,118.62) --
	(335.07,118.72) --
	(335.29,118.82) --
	(335.46,118.92) --
	(335.63,119.03) --
	(335.79,119.13) --
	(336.00,119.23) --
	(336.22,119.33) --
	(336.42,119.43) --
	(336.56,119.53) --
	(336.70,119.64) --
	(336.83,119.74) --
	(336.95,119.84) --
	(337.04,119.94) --
	(337.05,120.04) --
	(337.18,120.15) --
	(337.34,120.25) --
	(337.52,120.35) --
	(337.70,120.45) --
	(337.91,120.55) --
	(338.18,120.66) --
	(338.56,120.76) --
	(338.90,120.86) --
	(339.22,120.96) --
	(339.47,121.06) --
	(339.63,121.16) --
	(339.75,121.27) --
	(339.90,121.37) --
	(340.08,121.47) --
	(340.26,121.57) --
	(340.39,121.67) --
	(340.53,121.78) --
	(340.70,121.88) --
	(340.93,121.98) --
	(341.12,122.08) --
	(341.26,122.18) --
	(341.46,122.29) --
	(341.63,122.39) --
	(341.81,122.49) --
	(341.93,122.59) --
	(342.12,122.69) --
	(342.37,122.80) --
	(342.66,122.90) --
	(342.96,123.00) --
	(343.19,123.10) --
	(343.40,123.20) --
	(343.52,123.30) --
	(343.56,123.41) --
	(343.59,123.51) --
	(343.59,123.61) --
	(343.61,123.71) --
	(343.62,123.81) --
	(343.66,123.92) --
	(343.67,124.02) --
	(343.61,124.12) --
	(343.54,124.22) --
	(343.51,124.32) --
	(343.42,124.43) --
	(343.34,124.53) --
	(343.28,124.63) --
	(343.22,124.73) --
	(343.15,124.83) --
	(343.12,124.94) --
	(343.10,125.04) --
	(343.08,125.14) --
	(343.01,125.24) --
	(342.88,125.34) --
	(342.74,125.44) --
	(342.61,125.55) --
	(342.49,125.65) --
	(342.51,125.75) --
	(342.54,125.85) --
	(342.64,125.95) --
	(342.71,126.06) --
	(342.76,126.16) --
	(342.79,126.26) --
	(342.88,126.36) --
	(343.04,126.46) --
	(343.23,126.57) --
	(343.44,126.67) --
	(343.68,126.77) --
	(343.99,126.87) --
	(344.38,126.97) --
	(344.76,127.08) --
	(345.13,127.18) --
	(345.51,127.28) --
	(345.83,127.38) --
	(346.12,127.48) --
	(346.47,127.58) --
	(346.83,127.69) --
	(347.31,127.79) --
	(347.87,127.89) --
	(348.49,127.99) --
	(349.15,128.09) --
	(349.84,128.20) --
	(350.55,128.30) --
	(351.29,128.40) --
	(352.08,128.50) --
	(352.88,128.60) --
	(353.67,128.71) --
	(354.46,128.81) --
	(355.25,128.91) --
	(356.05,129.01) --
	(356.82,129.11) --
	(357.65,129.22) --
	(358.46,129.32) --
	(359.28,129.42) --
	(360.04,129.52) --
	(360.79,129.62) --
	(361.54,129.72) --
	(362.34,129.83) --
	(363.11,129.93) --
	(363.78,130.03) --
	(364.39,130.13) --
	(365.02,130.23) --
	(365.67,130.34) --
	(366.35,130.44) --
	(366.99,130.54) --
	(367.59,130.64) --
	(368.11,130.74) --
	(368.58,130.85) --
	(369.06,130.95) --
	(369.51,131.05) --
	(369.99,131.15) --
	(370.53,131.25) --
	(371.15,131.35) --
	(371.83,131.46) --
	(372.54,131.56) --
	(373.21,131.66) --
	(373.89,131.76) --
	(374.53,131.86) --
	(375.13,131.97) --
	(375.71,132.07) --
	(376.33,132.17) --
	(376.89,132.27) --
	(377.43,132.37) --
	(378.00,132.48) --
	(378.62,132.58) --
	(379.22,132.68) --
	(379.75,132.78) --
	(380.19,132.88) --
	(380.52,132.99) --
	(380.79,133.09) --
	(381.03,133.19) --
	(381.24,133.29) --
	(381.43,133.39) --
	(381.59,133.49) --
	(381.73,133.60) --
	(381.82,133.70) --
	(381.94,133.80) --
	(382.03,133.90) --
	(382.20,134.00) --
	(382.33,134.11) --
	(382.43,134.21) --
	(382.50,134.31) --
	(382.57,134.41) --
	(382.63,134.51) --
	(382.64,134.62) --
	(382.62,134.72) --
	(382.62,134.82) --
	(382.62,134.92) --
	(382.58,135.02) --
	(382.56,135.13) --
	(382.62,135.23) --
	(382.70,135.33) --
	(382.78,135.43) --
	(382.82,135.53) --
	(382.84,135.63) --
	(382.82,135.74) --
	(382.76,135.84) --
	(382.69,135.94) --
	(382.58,136.04) --
	(382.48,136.14) --
	(382.41,136.25) --
	(382.40,136.35) --
	(382.31,136.45) --
	(382.32,136.55) --
	(382.32,136.65) --
	(382.36,136.76) --
	(382.37,136.86) --
	(382.39,136.96) --
	(382.44,137.06) --
	(382.50,137.16) --
	(382.56,137.27) --
	(382.63,137.37) --
	(382.72,137.47) --
	(382.81,137.57) --
	(382.87,137.67) --
	(382.95,137.77) --
	(383.08,137.88) --
	(383.28,137.98) --
	(383.52,138.08) --
	(383.78,138.18) --
	(383.98,138.28) --
	(384.09,138.39) --
	(384.17,138.49) --
	(384.21,138.59) --
	(384.18,138.69) --
	(384.14,138.79) --
	(384.07,138.90) --
	(384.00,139.00) --
	(383.91,139.10) --
	(383.89,139.20) --
	(383.91,139.30) --
	(384.00,139.41) --
	(384.12,139.51) --
	(384.26,139.61) --
	(384.35,139.71) --
	(384.40,139.81) --
	(384.51,139.91) --
	(384.63,140.02) --
	(384.73,140.12) --
	(384.85,140.22) --
	(384.96,140.32) --
	(385.08,140.42) --
	(385.30,140.53) --
	(385.54,140.63) --
	(385.89,140.73) --
	(386.23,140.83) --
	(386.52,140.93) --
	(386.71,141.04) --
	(386.83,141.14) --
	(386.96,141.24) --
	(387.10,141.34) --
	(387.21,141.44) --
	(387.30,141.54) --
	(387.33,141.65) --
	(387.36,141.75) --
	(387.40,141.85) --
	(387.50,141.95) --
	(387.54,142.05) --
	(387.44,142.16) --
	(387.40,142.26) --
	(387.43,142.36) --
	(387.46,142.46) --
	(387.55,142.56) --
	(387.59,142.67) --
	(387.65,142.77) --
	(387.74,142.87) --
	(387.81,142.97) --
	(387.82,143.07) --
	(387.89,143.18) --
	(387.98,143.28) --
	(388.06,143.38) --
	(388.19,143.48) --
	(388.33,143.58) --
	(388.53,143.68) --
	(388.73,143.79) --
	(388.98,143.89) --
	(389.17,143.99) --
	(389.37,144.09) --
	(389.40,144.19) --
	(389.36,144.30) --
	(389.34,144.40) --
	(389.32,144.50) --
	(389.30,144.60) --
	(389.28,144.70) --
	(389.29,144.81) --
	(389.29,144.91) --
	(389.30,145.01) --
	(389.26,145.11) --
	(389.19,145.21) --
	(389.17,145.32) --
	(389.24,145.42) --
	(389.32,145.52) --
	(389.42,145.62) --
	(389.54,145.72) --
	(389.66,145.82) --
	(389.78,145.93) --
	(389.95,146.03) --
	(390.11,146.13) --
	(390.24,146.23) --
	(390.40,146.33) --
	(390.59,146.44) --
	(390.75,146.54) --
	(390.97,146.64) --
	(391.15,146.74) --
	(391.37,146.84) --
	(391.75,146.95) --
	(392.11,147.05) --
	(392.39,147.15) --
	(392.61,147.25) --
	(392.86,147.35) --
	(393.19,147.46) --
	(393.50,147.56) --
	(393.91,147.66) --
	(394.36,147.76) --
	(394.84,147.86) --
	(395.35,147.96) --
	(395.87,148.07) --
	(396.36,148.17) --
	(396.83,148.27) --
	(397.24,148.37) --
	(397.71,148.47) --
	(398.25,148.58) --
	(398.77,148.68) --
	(399.25,148.78) --
	(399.69,148.88) --
	(400.17,148.98) --
	(400.63,149.09) --
	(401.04,149.19) --
	(401.48,149.29) --
	(401.88,149.39) --
	(402.28,149.49) --
	(402.61,149.60) --
	(402.99,149.70) --
	(403.43,149.80) --
	(403.90,149.90) --
	(404.35,150.00) --
	(404.79,150.10) --
	(405.24,150.21) --
	(405.65,150.31) --
	(406.10,150.41) --
	(406.55,150.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (296.94, 40.05) --
	(297.41, 40.15) --
	(297.89, 40.26) --
	(298.40, 40.36) --
	(298.94, 40.46) --
	(299.44, 40.56) --
	(299.93, 40.66) --
	(300.40, 40.77) --
	(300.87, 40.87) --
	(301.25, 40.97) --
	(301.57, 41.07) --
	(301.89, 41.17) --
	(302.21, 41.28) --
	(302.55, 41.38) --
	(302.88, 41.48) --
	(303.16, 41.58) --
	(303.36, 41.68) --
	(303.60, 41.78) --
	(303.82, 41.89) --
	(304.00, 41.99) --
	(304.17, 42.09) --
	(304.32, 42.19) --
	(304.39, 42.29) --
	(304.50, 42.40) --
	(304.64, 42.50) --
	(304.80, 42.60) --
	(305.00, 42.70) --
	(305.20, 42.80) --
	(305.43, 42.91) --
	(305.63, 43.01) --
	(305.76, 43.11) --
	(305.84, 43.21) --
	(305.87, 43.31) --
	(305.89, 43.42) --
	(305.99, 43.52) --
	(306.13, 43.62) --
	(306.34, 43.72) --
	(306.51, 43.82) --
	(306.64, 43.92) --
	(306.77, 44.03) --
	(306.88, 44.13) --
	(307.05, 44.23) --
	(307.22, 44.33) --
	(307.37, 44.43) --
	(307.50, 44.54) --
	(307.58, 44.64) --
	(307.65, 44.74) --
	(307.68, 44.84) --
	(307.69, 44.94) --
	(307.65, 45.05) --
	(307.65, 45.15) --
	(307.70, 45.25) --
	(307.73, 45.35) --
	(307.82, 45.45) --
	(307.91, 45.56) --
	(307.94, 45.66) --
	(307.86, 45.76) --
	(307.73, 45.86) --
	(307.60, 45.96) --
	(307.52, 46.06) --
	(307.54, 46.17) --
	(307.60, 46.27) --
	(307.73, 46.37) --
	(307.87, 46.47) --
	(308.15, 46.57) --
	(308.51, 46.68) --
	(308.89, 46.78) --
	(309.28, 46.88) --
	(309.69, 46.98) --
	(310.09, 47.08) --
	(310.53, 47.19) --
	(311.01, 47.29) --
	(311.49, 47.39) --
	(312.01, 47.49) --
	(312.54, 47.59) --
	(313.09, 47.69) --
	(313.63, 47.80) --
	(314.23, 47.90) --
	(314.73, 48.00) --
	(315.28, 48.10) --
	(315.82, 48.20) --
	(316.35, 48.31) --
	(316.72, 48.41) --
	(317.03, 48.51) --
	(317.34, 48.61) --
	(317.67, 48.71) --
	(317.91, 48.82) --
	(318.14, 48.92) --
	(318.40, 49.02) --
	(318.63, 49.12) --
	(318.87, 49.22) --
	(319.09, 49.33) --
	(319.31, 49.43) --
	(319.51, 49.53) --
	(319.68, 49.63) --
	(319.85, 49.73) --
	(319.96, 49.83) --
	(319.97, 49.94) --
	(319.93, 50.04) --
	(319.86, 50.14) --
	(319.79, 50.24) --
	(319.76, 50.34) --
	(319.71, 50.45) --
	(319.72, 50.55) --
	(319.72, 50.65) --
	(319.72, 50.75) --
	(319.69, 50.85) --
	(319.62, 50.96) --
	(319.59, 51.06) --
	(319.56, 51.16) --
	(319.52, 51.26) --
	(319.48, 51.36) --
	(319.45, 51.47) --
	(319.43, 51.57) --
	(319.35, 51.67) --
	(319.25, 51.77) --
	(319.15, 51.87) --
	(319.04, 51.97) --
	(318.98, 52.08) --
	(318.96, 52.18) --
	(318.92, 52.28) --
	(318.83, 52.38) --
	(318.74, 52.48) --
	(318.60, 52.59) --
	(318.46, 52.69) --
	(318.27, 52.79) --
	(318.10, 52.89) --
	(318.03, 52.99) --
	(317.97, 53.10) --
	(317.86, 53.20) --
	(317.78, 53.30) --
	(317.72, 53.40) --
	(317.67, 53.50) --
	(317.62, 53.61) --
	(317.54, 53.71) --
	(317.55, 53.81) --
	(317.57, 53.91) --
	(317.61, 54.01) --
	(317.64, 54.11) --
	(317.72, 54.22) --
	(317.89, 54.32) --
	(318.07, 54.42) --
	(318.25, 54.52) --
	(318.47, 54.62) --
	(318.77, 54.73) --
	(319.08, 54.83) --
	(319.36, 54.93) --
	(319.62, 55.03) --
	(319.91, 55.13) --
	(320.16, 55.24) --
	(320.43, 55.34) --
	(320.78, 55.44) --
	(321.09, 55.54) --
	(321.36, 55.64) --
	(321.67, 55.75) --
	(321.96, 55.85) --
	(322.18, 55.95) --
	(322.43, 56.05) --
	(322.69, 56.15) --
	(322.92, 56.25) --
	(323.13, 56.36) --
	(323.31, 56.46) --
	(323.50, 56.56) --
	(323.71, 56.66) --
	(323.92, 56.76) --
	(324.14, 56.87) --
	(324.42, 56.97) --
	(324.79, 57.07) --
	(325.19, 57.17) --
	(325.63, 57.27) --
	(326.07, 57.38) --
	(326.50, 57.48) --
	(326.82, 57.58) --
	(327.06, 57.68) --
	(327.31, 57.78) --
	(327.48, 57.88) --
	(327.62, 57.99) --
	(327.84, 58.09) --
	(328.11, 58.19) --
	(328.39, 58.29) --
	(328.69, 58.39) --
	(328.99, 58.50) --
	(329.29, 58.60) --
	(329.54, 58.70) --
	(329.81, 58.80) --
	(330.07, 58.90) --
	(330.38, 59.01) --
	(330.63, 59.11) --
	(330.91, 59.21) --
	(331.23, 59.31) --
	(331.53, 59.41) --
	(331.79, 59.52) --
	(332.07, 59.62) --
	(332.34, 59.72) --
	(332.59, 59.82) --
	(332.78, 59.92) --
	(333.00, 60.02) --
	(333.28, 60.13) --
	(333.57, 60.23) --
	(333.80, 60.33) --
	(334.03, 60.43) --
	(334.29, 60.53) --
	(334.54, 60.64) --
	(334.82, 60.74) --
	(335.12, 60.84) --
	(335.41, 60.94) --
	(335.62, 61.04) --
	(335.83, 61.15) --
	(336.05, 61.25) --
	(336.36, 61.35) --
	(336.65, 61.45) --
	(336.89, 61.55) --
	(337.11, 61.66) --
	(337.29, 61.76) --
	(337.40, 61.86) --
	(337.57, 61.96) --
	(337.86, 62.06) --
	(338.23, 62.16) --
	(338.60, 62.27) --
	(338.95, 62.37) --
	(339.34, 62.47) --
	(339.74, 62.57) --
	(340.15, 62.67) --
	(340.57, 62.78) --
	(341.06, 62.88) --
	(341.53, 62.98) --
	(341.95, 63.08) --
	(342.29, 63.18) --
	(342.62, 63.29) --
	(342.98, 63.39) --
	(343.35, 63.49) --
	(343.70, 63.59) --
	(344.10, 63.69) --
	(344.37, 63.80) --
	(344.61, 63.90) --
	(344.91, 64.00) --
	(345.30, 64.10) --
	(345.66, 64.20) --
	(345.99, 64.30) --
	(346.36, 64.41) --
	(346.76, 64.51) --
	(347.11, 64.61) --
	(347.46, 64.71) --
	(347.78, 64.81) --
	(348.06, 64.92) --
	(348.36, 65.02) --
	(348.68, 65.12) --
	(348.90, 65.22) --
	(349.13, 65.32) --
	(349.31, 65.43) --
	(349.48, 65.53) --
	(349.67, 65.63) --
	(349.94, 65.73) --
	(350.19, 65.83) --
	(350.45, 65.94) --
	(350.65, 66.04) --
	(350.87, 66.14) --
	(351.07, 66.24) --
	(351.27, 66.34) --
	(351.47, 66.44) --
	(351.68, 66.55) --
	(351.94, 66.65) --
	(352.25, 66.75) --
	(352.60, 66.85) --
	(353.00, 66.95) --
	(353.37, 67.06) --
	(353.66, 67.16) --
	(353.92, 67.26) --
	(354.17, 67.36) --
	(354.41, 67.46) --
	(354.61, 67.57) --
	(354.73, 67.67) --
	(354.79, 67.77) --
	(354.84, 67.87) --
	(354.89, 67.97) --
	(354.90, 68.07) --
	(354.94, 68.18) --
	(354.98, 68.28) --
	(355.01, 68.38) --
	(354.99, 68.48) --
	(354.97, 68.58) --
	(354.94, 68.69) --
	(354.87, 68.79) --
	(354.78, 68.89) --
	(354.66, 68.99) --
	(354.62, 69.09) --
	(354.66, 69.20) --
	(354.72, 69.30) --
	(354.73, 69.40) --
	(354.71, 69.50) --
	(354.64, 69.60) --
	(354.58, 69.71) --
	(354.51, 69.81) --
	(354.50, 69.91) --
	(354.56, 70.01) --
	(354.66, 70.11) --
	(354.71, 70.21) --
	(354.77, 70.32) --
	(354.81, 70.42) --
	(354.85, 70.52) --
	(354.95, 70.62) --
	(355.10, 70.72) --
	(355.27, 70.83) --
	(355.45, 70.93) --
	(355.61, 71.03) --
	(355.78, 71.13) --
	(355.99, 71.23) --
	(356.17, 71.34) --
	(356.23, 71.44) --
	(356.24, 71.54) --
	(356.27, 71.64) --
	(356.36, 71.74) --
	(356.41, 71.85) --
	(356.54, 71.95) --
	(356.66, 72.05) --
	(356.69, 72.15) --
	(356.73, 72.25) --
	(356.74, 72.35) --
	(356.72, 72.46) --
	(356.63, 72.56) --
	(356.57, 72.66) --
	(356.55, 72.76) --
	(356.49, 72.86) --
	(356.40, 72.97) --
	(356.24, 73.07) --
	(356.01, 73.17) --
	(355.75, 73.27) --
	(355.50, 73.37) --
	(355.28, 73.48) --
	(355.11, 73.58) --
	(354.90, 73.68) --
	(354.79, 73.78) --
	(354.75, 73.88) --
	(354.73, 73.99) --
	(354.77, 74.09) --
	(354.77, 74.19) --
	(354.74, 74.29) --
	(354.72, 74.39) --
	(354.73, 74.49) --
	(354.69, 74.60) --
	(354.63, 74.70) --
	(354.60, 74.80) --
	(354.64, 74.90) --
	(354.76, 75.00) --
	(354.84, 75.11) --
	(354.93, 75.21) --
	(354.99, 75.31) --
	(355.06, 75.41) --
	(355.18, 75.51) --
	(355.33, 75.62) --
	(355.46, 75.72) --
	(355.56, 75.82) --
	(355.61, 75.92) --
	(355.60, 76.02) --
	(355.54, 76.13) --
	(355.43, 76.23) --
	(355.33, 76.33) --
	(355.18, 76.43) --
	(355.00, 76.53) --
	(354.80, 76.63) --
	(354.60, 76.74) --
	(354.42, 76.84) --
	(354.27, 76.94) --
	(354.08, 77.04) --
	(353.91, 77.14) --
	(353.74, 77.25) --
	(353.50, 77.35) --
	(353.32, 77.45) --
	(353.12, 77.55) --
	(352.83, 77.65) --
	(352.60, 77.76) --
	(352.42, 77.86) --
	(352.29, 77.96) --
	(352.22, 78.06) --
	(352.11, 78.16) --
	(351.98, 78.26) --
	(351.91, 78.37) --
	(351.88, 78.47) --
	(351.91, 78.57) --
	(351.97, 78.67) --
	(352.01, 78.77) --
	(352.09, 78.88) --
	(352.18, 78.98) --
	(352.30, 79.08) --
	(352.46, 79.18) --
	(352.64, 79.28) --
	(352.83, 79.39) --
	(353.05, 79.49) --
	(353.23, 79.59) --
	(353.34, 79.69) --
	(353.45, 79.79) --
	(353.55, 79.90) --
	(353.63, 80.00) --
	(353.73, 80.10) --
	(353.83, 80.20) --
	(353.89, 80.30) --
	(354.02, 80.40) --
	(354.13, 80.51) --
	(354.22, 80.61) --
	(354.34, 80.71) --
	(354.46, 80.81) --
	(354.64, 80.91) --
	(354.77, 81.02) --
	(354.84, 81.12) --
	(354.90, 81.22) --
	(354.96, 81.32) --
	(355.06, 81.42) --
	(355.19, 81.53) --
	(355.34, 81.63) --
	(355.53, 81.73) --
	(355.73, 81.83) --
	(355.93, 81.93) --
	(356.24, 82.04) --
	(356.65, 82.14) --
	(357.06, 82.24) --
	(357.42, 82.34) --
	(357.78, 82.44) --
	(358.23, 82.54) --
	(358.62, 82.65) --
	(359.06, 82.75) --
	(359.52, 82.85) --
	(360.03, 82.95) --
	(360.59, 83.05) --
	(361.16, 83.16) --
	(361.72, 83.26) --
	(362.25, 83.36) --
	(362.74, 83.46) --
	(363.19, 83.56) --
	(363.65, 83.67) --
	(364.15, 83.77) --
	(364.58, 83.87) --
	(365.07, 83.97) --
	(365.53, 84.07) --
	(366.06, 84.18) --
	(366.57, 84.28) --
	(367.10, 84.38) --
	(367.60, 84.48) --
	(368.08, 84.58) --
	(368.47, 84.68) --
	(368.82, 84.79) --
	(369.22, 84.89) --
	(369.70, 84.99) --
	(370.14, 85.09) --
	(370.58, 85.19) --
	(371.07, 85.30) --
	(371.48, 85.40) --
	(371.85, 85.50) --
	(372.11, 85.60) --
	(372.35, 85.70) --
	(372.60, 85.81) --
	(372.81, 85.91) --
	(373.02, 86.01) --
	(373.29, 86.11) --
	(373.52, 86.21) --
	(373.74, 86.32) --
	(373.95, 86.42) --
	(374.20, 86.52) --
	(374.47, 86.62) --
	(374.76, 86.72) --
	(375.07, 86.82) --
	(375.49, 86.93) --
	(375.88, 87.03) --
	(376.21, 87.13) --
	(376.58, 87.23) --
	(376.92, 87.33) --
	(377.22, 87.44) --
	(377.63, 87.54) --
	(378.20, 87.64) --
	(378.83, 87.74) --
	(379.44, 87.84) --
	(379.98, 87.95) --
	(380.48, 88.05) --
	(380.97, 88.15) --
	(381.42, 88.25) --
	(381.84, 88.35) --
	(382.21, 88.45) --
	(382.47, 88.56) --
	(382.76, 88.66) --
	(383.00, 88.76) --
	(383.24, 88.86) --
	(383.46, 88.96) --
	(383.69, 89.07) --
	(383.89, 89.17) --
	(384.13, 89.27) --
	(384.41, 89.37) --
	(384.67, 89.47) --
	(384.90, 89.58) --
	(385.17, 89.68) --
	(385.41, 89.78) --
	(385.66, 89.88) --
	(385.90, 89.98) --
	(386.15, 90.09) --
	(386.38, 90.19) --
	(386.59, 90.29) --
	(386.80, 90.39) --
	(387.04, 90.49) --
	(387.26, 90.59) --
	(387.43, 90.70) --
	(387.61, 90.80) --
	(387.83, 90.90) --
	(388.11, 91.00) --
	(388.35, 91.10) --
	(388.51, 91.21) --
	(388.65, 91.31) --
	(388.79, 91.41) --
	(388.97, 91.51) --
	(389.16, 91.61) --
	(389.34, 91.72) --
	(389.52, 91.82) --
	(389.72, 91.92) --
	(389.98, 92.02) --
	(390.28, 92.12) --
	(390.59, 92.23) --
	(390.88, 92.33) --
	(391.19, 92.43) --
	(391.52, 92.53) --
	(391.87, 92.63) --
	(392.22, 92.73) --
	(392.61, 92.84) --
	(393.06, 92.94) --
	(393.48, 93.04) --
	(393.97, 93.14) --
	(394.54, 93.24) --
	(395.12, 93.35) --
	(395.74, 93.45) --
	(396.35, 93.55) --
	(397.01, 93.65) --
	(397.66, 93.75) --
	(398.24, 93.86) --
	(398.77, 93.96) --
	(399.27, 94.06) --
	(399.75, 94.16) --
	(400.14, 94.26) --
	(400.53, 94.37) --
	(400.97, 94.47) --
	(401.40, 94.57) --
	(401.74, 94.67) --
	(402.05, 94.77) --
	(402.35, 94.87) --
	(402.61, 94.98) --
	(402.80, 95.08) --
	(403.05, 95.18) --
	(403.34, 95.28) --
	(403.64, 95.38) --
	(404.00, 95.49) --
	(404.41, 95.59) --
	(404.74, 95.69) --
	(405.07, 95.79) --
	(405.42, 95.89) --
	(405.80, 96.00) --
	(406.20, 96.10) --
	(406.55, 96.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (297.33,133.29) --
	(297.91,133.39) --
	(298.50,133.49) --
	(299.08,133.60) --
	(299.63,133.70) --
	(300.17,133.80) --
	(300.69,133.90) --
	(301.24,134.00) --
	(301.88,134.11) --
	(302.55,134.21) --
	(303.11,134.31) --
	(303.67,134.41) --
	(304.21,134.51) --
	(304.75,134.62) --
	(305.31,134.72) --
	(305.89,134.82) --
	(306.47,134.92) --
	(307.02,135.02) --
	(307.53,135.13) --
	(308.08,135.23) --
	(308.66,135.33) --
	(309.20,135.43) --
	(309.78,135.53) --
	(310.37,135.63) --
	(310.94,135.74) --
	(311.54,135.84) --
	(312.09,135.94) --
	(312.55,136.04) --
	(313.05,136.14) --
	(313.53,136.25) --
	(313.95,136.35) --
	(314.29,136.45) --
	(314.59,136.55) --
	(314.91,136.65) --
	(315.25,136.76) --
	(315.59,136.86) --
	(315.86,136.96) --
	(316.14,137.06) --
	(316.44,137.16) --
	(316.66,137.27) --
	(316.93,137.37) --
	(317.23,137.47) --
	(317.56,137.57) --
	(317.84,137.67) --
	(318.09,137.77) --
	(318.38,137.88) --
	(318.73,137.98) --
	(319.10,138.08) --
	(319.51,138.18) --
	(319.93,138.28) --
	(320.34,138.39) --
	(320.73,138.49) --
	(321.13,138.59) --
	(321.43,138.69) --
	(321.72,138.79) --
	(321.98,138.90) --
	(322.25,139.00) --
	(322.52,139.10) --
	(322.77,139.20) --
	(323.03,139.30) --
	(323.26,139.41) --
	(323.40,139.51) --
	(323.47,139.61) --
	(323.58,139.71) --
	(323.70,139.81) --
	(323.82,139.91) --
	(324.04,140.02) --
	(324.21,140.12) --
	(324.37,140.22) --
	(324.52,140.32) --
	(324.76,140.42) --
	(324.99,140.53) --
	(325.14,140.63) --
	(325.34,140.73) --
	(325.54,140.83) --
	(325.75,140.93) --
	(325.98,141.04) --
	(326.28,141.14) --
	(326.59,141.24) --
	(326.89,141.34) --
	(327.15,141.44) --
	(327.33,141.54) --
	(327.56,141.65) --
	(327.74,141.75) --
	(327.86,141.85) --
	(327.97,141.95) --
	(328.06,142.05) --
	(328.07,142.16) --
	(328.09,142.26) --
	(328.12,142.36) --
	(328.19,142.46) --
	(328.32,142.56) --
	(328.51,142.67) --
	(328.64,142.77) --
	(328.79,142.87) --
	(328.85,142.97) --
	(328.89,143.07) --
	(328.94,143.18) --
	(328.92,143.28) --
	(328.83,143.38) --
	(328.70,143.48) --
	(328.57,143.58) --
	(328.40,143.68) --
	(328.20,143.79) --
	(327.99,143.89) --
	(327.77,143.99) --
	(327.60,144.09) --
	(327.40,144.19) --
	(327.21,144.30) --
	(327.04,144.40) --
	(326.85,144.50) --
	(326.64,144.60) --
	(326.44,144.70) --
	(326.29,144.81) --
	(326.16,144.91) --
	(326.09,145.01) --
	(326.01,145.11) --
	(325.91,145.21) --
	(325.83,145.32) --
	(325.81,145.42) --
	(325.87,145.52) --
	(326.02,145.62) --
	(326.21,145.72) --
	(326.43,145.82) --
	(326.64,145.93) --
	(326.85,146.03) --
	(327.08,146.13) --
	(327.19,146.23) --
	(327.30,146.33) --
	(327.46,146.44) --
	(327.57,146.54) --
	(327.71,146.64) --
	(327.93,146.74) --
	(328.17,146.84) --
	(328.44,146.95) --
	(328.76,147.05) --
	(329.07,147.15) --
	(329.33,147.25) --
	(329.55,147.35) --
	(329.70,147.46) --
	(329.85,147.56) --
	(329.98,147.66) --
	(330.11,147.76) --
	(330.24,147.86) --
	(330.43,147.96) --
	(330.62,148.07) --
	(330.82,148.17) --
	(331.03,148.27) --
	(331.22,148.37) --
	(331.41,148.47) --
	(331.64,148.58) --
	(331.88,148.68) --
	(332.05,148.78) --
	(332.23,148.88) --
	(332.41,148.98) --
	(332.59,149.09) --
	(332.80,149.19) --
	(333.00,149.29) --
	(333.16,149.39) --
	(333.33,149.49) --
	(333.54,149.60) --
	(333.76,149.70) --
	(334.00,149.80) --
	(334.22,149.90) --
	(334.36,150.00) --
	(334.48,150.10) --
	(334.54,150.21) --
	(334.65,150.31) --
	(334.82,150.41) --
	(335.07,150.51) --
	(335.27,150.61) --
	(335.46,150.72) --
	(335.60,150.82) --
	(335.75,150.92) --
	(335.92,151.02) --
	(336.05,151.12) --
	(336.19,151.23) --
	(336.34,151.33) --
	(336.53,151.43) --
	(336.73,151.53) --
	(336.87,151.63) --
	(337.00,151.73) --
	(337.14,151.84) --
	(337.26,151.94) --
	(337.44,152.04) --
	(337.69,152.14) --
	(337.87,152.24) --
	(338.10,152.35) --
	(338.42,152.45) --
	(338.80,152.55) --
	(339.22,152.65) --
	(339.67,152.75) --
	(340.19,152.86) --
	(340.71,152.96) --
	(341.26,153.06) --
	(341.82,153.16) --
	(342.31,153.26) --
	(342.79,153.37) --
	(343.22,153.47) --
	(343.55,153.57) --
	(343.81,153.67) --
	(344.03,153.77) --
	(344.29,153.87) --
	(344.58,153.98) --
	(344.85,154.08) --
	(345.15,154.18) --
	(345.39,154.28) --
	(345.63,154.38) --
	(345.92,154.49) --
	(346.21,154.59) --
	(346.39,154.69) --
	(346.56,154.79) --
	(346.70,154.89) --
	(346.82,155.00) --
	(346.85,155.10) --
	(346.90,155.20) --
	(347.01,155.30) --
	(347.12,155.40) --
	(347.27,155.51) --
	(347.43,155.61) --
	(347.54,155.71) --
	(347.65,155.81) --
	(347.73,155.91) --
	(347.83,156.01) --
	(348.01,156.12) --
	(348.24,156.22) --
	(348.50,156.32) --
	(348.78,156.42) --
	(349.03,156.52) --
	(349.27,156.63) --
	(349.53,156.73) --
	(349.83,156.83) --
	(350.12,156.93) --
	(350.46,157.03) --
	(350.69,157.14) --
	(350.87,157.24) --
	(351.04,157.34) --
	(351.23,157.44) --
	(351.47,157.54) --
	(351.65,157.65) --
	(351.89,157.75) --
	(352.15,157.85) --
	(352.43,157.95) --
	(352.69,158.05) --
	(352.91,158.15) --
	(353.17,158.26) --
	(353.43,158.36) --
	(353.70,158.46) --
	(353.99,158.56) --
	(354.34,158.66) --
	(354.67,158.77) --
	(355.02,158.87) --
	(355.40,158.97) --
	(355.75,159.07) --
	(356.05,159.17) --
	(356.29,159.28) --
	(356.41,159.38) --
	(356.57,159.48) --
	(356.76,159.58) --
	(356.88,159.68) --
	(357.07,159.79) --
	(357.25,159.89) --
	(357.44,159.99) --
	(357.67,160.09) --
	(357.94,160.19) --
	(358.24,160.29) --
	(358.52,160.40) --
	(358.82,160.50) --
	(359.21,160.60) --
	(359.63,160.70) --
	(360.06,160.80) --
	(360.54,160.91) --
	(361.08,161.01) --
	(361.67,161.11) --
	(362.27,161.21) --
	(362.86,161.31) --
	(363.42,161.42) --
	(363.99,161.52) --
	(364.54,161.62) --
	(365.13,161.72) --
	(365.70,161.82) --
	(366.21,161.92) --
	(366.72,162.03) --
	(367.28,162.13) --
	(367.80,162.23) --
	(368.30,162.33) --
	(368.81,162.43) --
	(369.24,162.54) --
	(369.61,162.64) --
	(369.90,162.74) --
	(370.16,162.84) --
	(370.45,162.94) --
	(370.82,163.05) --
	(371.18,163.15) --
	(371.46,163.25) --
	(371.71,163.35) --
	(372.00,163.45) --
	(372.30,163.56) --
	(372.62,163.66) --
	(372.95,163.76) --
	(373.34,163.86) --
	(373.78,163.96) --
	(374.22,164.06) --
	(374.68,164.17) --
	(375.16,164.27) --
	(375.56,164.37) --
	(375.94,164.47) --
	(376.31,164.57) --
	(376.64,164.68) --
	(376.87,164.78) --
	(377.08,164.88) --
	(377.24,164.98) --
	(377.39,165.08) --
	(377.59,165.19) --
	(377.79,165.29) --
	(378.00,165.39) --
	(378.21,165.49) --
	(378.41,165.59) --
	(378.60,165.70) --
	(378.78,165.80) --
	(378.96,165.90) --
	(379.20,166.00) --
	(379.35,166.10) --
	(379.40,166.20) --
	(379.36,166.31) --
	(379.21,166.41) --
	(379.06,166.51) --
	(378.97,166.61) --
	(378.90,166.71) --
	(378.86,166.82) --
	(378.81,166.92) --
	(378.78,167.02) --
	(378.84,167.12) --
	(378.90,167.22) --
	(378.95,167.33) --
	(378.95,167.43) --
	(378.94,167.53) --
	(378.88,167.63) --
	(378.85,167.73) --
	(378.86,167.84) --
	(378.87,167.94) --
	(378.87,168.04) --
	(378.90,168.14) --
	(378.97,168.24) --
	(379.03,168.34) --
	(379.02,168.45) --
	(378.97,168.55) --
	(378.89,168.65) --
	(378.76,168.75) --
	(378.57,168.85) --
	(378.41,168.96) --
	(378.28,169.06) --
	(378.18,169.16) --
	(378.18,169.26) --
	(378.22,169.36) --
	(378.31,169.47) --
	(378.45,169.57) --
	(378.59,169.67) --
	(378.72,169.77) --
	(378.85,169.87) --
	(379.08,169.98) --
	(379.39,170.08) --
	(379.83,170.18) --
	(380.24,170.28) --
	(380.66,170.38) --
	(381.08,170.48) --
	(381.45,170.59) --
	(381.82,170.69) --
	(382.19,170.79) --
	(382.55,170.89) --
	(382.89,170.99) --
	(383.20,171.10) --
	(383.46,171.20) --
	(383.74,171.30) --
	(384.02,171.40) --
	(384.29,171.50) --
	(384.57,171.61) --
	(384.75,171.71) --
	(384.90,171.81) --
	(385.07,171.91) --
	(385.19,172.01) --
	(385.32,172.11) --
	(385.42,172.22) --
	(385.50,172.32) --
	(385.51,172.42) --
	(385.49,172.52) --
	(385.50,172.62) --
	(385.51,172.73) --
	(385.52,172.83) --
	(385.52,172.93) --
	(385.53,173.03) --
	(385.52,173.13) --
	(385.59,173.24) --
	(385.69,173.34) --
	(385.84,173.44) --
	(385.99,173.54) --
	(386.17,173.64) --
	(386.40,173.75) --
	(386.65,173.85) --
	(386.86,173.95) --
	(387.02,174.05) --
	(387.17,174.15) --
	(387.33,174.25) --
	(387.56,174.36) --
	(387.73,174.46) --
	(387.92,174.56) --
	(388.13,174.66) --
	(388.41,174.76) --
	(388.71,174.87) --
	(388.99,174.97) --
	(389.21,175.07) --
	(389.44,175.17) --
	(389.66,175.27) --
	(389.81,175.38) --
	(389.94,175.48) --
	(390.06,175.58) --
	(390.21,175.68) --
	(390.33,175.78) --
	(390.51,175.89) --
	(390.68,175.99) --
	(390.98,176.09) --
	(391.31,176.19) --
	(391.57,176.29) --
	(391.77,176.39) --
	(392.02,176.50) --
	(392.27,176.60) --
	(392.52,176.70) --
	(392.72,176.80) --
	(392.97,176.90) --
	(393.21,177.01) --
	(393.45,177.11) --
	(393.65,177.21) --
	(393.87,177.31) --
	(394.06,177.41) --
	(394.19,177.52) --
	(394.29,177.62) --
	(394.33,177.72) --
	(394.31,177.82) --
	(394.32,177.92) --
	(394.39,178.03) --
	(394.50,178.13) --
	(394.58,178.23) --
	(394.65,178.33) --
	(394.78,178.43) --
	(394.96,178.53) --
	(395.15,178.64) --
	(395.24,178.74) --
	(395.32,178.84) --
	(395.47,178.94) --
	(395.74,179.04) --
	(396.03,179.15) --
	(396.29,179.25) --
	(396.52,179.35) --
	(396.72,179.45) --
	(396.87,179.55) --
	(397.06,179.66) --
	(397.26,179.76) --
	(397.44,179.86) --
	(397.63,179.96) --
	(397.74,180.06) --
	(397.85,180.17) --
	(397.99,180.27) --
	(398.13,180.37) --
	(398.26,180.47) --
	(398.33,180.57) --
	(398.39,180.67) --
	(398.46,180.78) --
	(398.48,180.88) --
	(398.47,180.98) --
	(398.45,181.08) --
	(398.40,181.18) --
	(398.31,181.29) --
	(398.20,181.39) --
	(398.11,181.49) --
	(398.02,181.59) --
	(397.97,181.69) --
	(397.96,181.80) --
	(397.99,181.90) --
	(398.04,182.00) --
	(398.17,182.10) --
	(398.31,182.20) --
	(398.45,182.31) --
	(398.58,182.41) --
	(398.67,182.51) --
	(398.70,182.61) --
	(398.72,182.71) --
	(398.71,182.81) --
	(398.75,182.92) --
	(398.84,183.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (297.08,140.73) --
	(297.55,140.83) --
	(297.96,140.93) --
	(298.34,141.04) --
	(298.69,141.14) --
	(298.97,141.24) --
	(299.18,141.34) --
	(299.41,141.44) --
	(299.63,141.54) --
	(299.84,141.65) --
	(300.10,141.75) --
	(300.39,141.85) --
	(300.66,141.95) --
	(300.91,142.05) --
	(301.10,142.16) --
	(301.33,142.26) --
	(301.64,142.36) --
	(301.94,142.46) --
	(302.23,142.56) --
	(302.51,142.67) --
	(302.73,142.77) --
	(302.97,142.87) --
	(303.18,142.97) --
	(303.34,143.07) --
	(303.53,143.18) --
	(303.74,143.28) --
	(303.96,143.38) --
	(304.21,143.48) --
	(304.50,143.58) --
	(304.75,143.68) --
	(304.96,143.79) --
	(305.19,143.89) --
	(305.40,143.99) --
	(305.63,144.09) --
	(305.95,144.19) --
	(306.26,144.30) --
	(306.55,144.40) --
	(306.78,144.50) --
	(307.03,144.60) --
	(307.26,144.70) --
	(307.49,144.81) --
	(307.69,144.91) --
	(307.83,145.01) --
	(307.97,145.11) --
	(308.16,145.21) --
	(308.36,145.32) --
	(308.60,145.42) --
	(308.88,145.52) --
	(309.20,145.62) --
	(309.52,145.72) --
	(309.84,145.82) --
	(310.10,145.93) --
	(310.45,146.03) --
	(310.82,146.13) --
	(311.24,146.23) --
	(311.65,146.33) --
	(312.13,146.44) --
	(312.62,146.54) --
	(313.13,146.64) --
	(313.65,146.74) --
	(314.19,146.84) --
	(314.71,146.95) --
	(315.17,147.05) --
	(315.55,147.15) --
	(315.86,147.25) --
	(316.14,147.35) --
	(316.43,147.46) --
	(316.71,147.56) --
	(316.97,147.66) --
	(317.25,147.76) --
	(317.58,147.86) --
	(317.93,147.96) --
	(318.25,148.07) --
	(318.53,148.17) --
	(318.74,148.27) --
	(318.86,148.37) --
	(318.97,148.47) --
	(318.99,148.58) --
	(319.03,148.68) --
	(319.08,148.78) --
	(319.09,148.88) --
	(319.05,148.98) --
	(319.06,149.09) --
	(319.03,149.19) --
	(318.96,149.29) --
	(318.81,149.39) --
	(318.68,149.49) --
	(318.67,149.60) --
	(318.65,149.70) --
	(318.66,149.80) --
	(318.69,149.90) --
	(318.71,150.00) --
	(318.78,150.10) --
	(318.86,150.21) --
	(318.93,150.31) --
	(319.00,150.41) --
	(319.00,150.51) --
	(318.98,150.61) --
	(319.05,150.72) --
	(319.19,150.82) --
	(319.37,150.92) --
	(319.54,151.02) --
	(319.64,151.12) --
	(319.65,151.23) --
	(319.58,151.33) --
	(319.44,151.43) --
	(319.27,151.53) --
	(319.07,151.63) --
	(318.90,151.73) --
	(318.77,151.84) --
	(318.65,151.94) --
	(318.59,152.04) --
	(318.58,152.14) --
	(318.54,152.24) --
	(318.39,152.35) --
	(318.27,152.45) --
	(318.20,152.55) --
	(318.13,152.65) --
	(318.05,152.75) --
	(317.94,152.86) --
	(317.83,152.96) --
	(317.59,153.06) --
	(317.34,153.16) --
	(317.10,153.26) --
	(316.86,153.37) --
	(316.58,153.47) --
	(316.35,153.57) --
	(316.20,153.67) --
	(316.09,153.77) --
	(316.04,153.87) --
	(316.03,153.98) --
	(316.07,154.08) --
	(316.10,154.18) --
	(316.08,154.28) --
	(316.12,154.38) --
	(316.18,154.49) --
	(316.32,154.59) --
	(316.49,154.69) --
	(316.66,154.79) --
	(316.80,154.89) --
	(316.89,155.00) --
	(317.01,155.10) --
	(317.11,155.20) --
	(317.25,155.30) --
	(317.34,155.40) --
	(317.41,155.51) --
	(317.46,155.61) --
	(317.54,155.71) --
	(317.63,155.81) --
	(317.76,155.91) --
	(317.96,156.01) --
	(318.17,156.12) --
	(318.40,156.22) --
	(318.56,156.32) --
	(318.70,156.42) --
	(318.78,156.52) --
	(318.85,156.63) --
	(319.02,156.73) --
	(319.27,156.83) --
	(319.50,156.93) --
	(319.76,157.03) --
	(320.01,157.14) --
	(320.28,157.24) --
	(320.51,157.34) --
	(320.72,157.44) --
	(320.95,157.54) --
	(321.12,157.65) --
	(321.24,157.75) --
	(321.50,157.85) --
	(321.81,157.95) --
	(322.09,158.05) --
	(322.44,158.15) --
	(322.77,158.26) --
	(323.12,158.36) --
	(323.52,158.46) --
	(324.02,158.56) --
	(324.60,158.66) --
	(325.21,158.77) --
	(325.78,158.87) --
	(326.25,158.97) --
	(326.73,159.07) --
	(327.22,159.17) --
	(327.72,159.28) --
	(328.20,159.38) --
	(328.71,159.48) --
	(329.21,159.58) --
	(329.71,159.68) --
	(330.22,159.79) --
	(330.69,159.89) --
	(331.18,159.99) --
	(331.66,160.09) --
	(332.10,160.19) --
	(332.50,160.29) --
	(332.90,160.40) --
	(333.33,160.50) --
	(333.81,160.60) --
	(334.13,160.70) --
	(334.39,160.80) --
	(334.63,160.91) --
	(334.89,161.01) --
	(335.09,161.11) --
	(335.26,161.21) --
	(335.36,161.31) --
	(335.47,161.42) --
	(335.58,161.52) --
	(335.77,161.62) --
	(336.00,161.72) --
	(336.21,161.82) --
	(336.42,161.92) --
	(336.72,162.03) --
	(337.08,162.13) --
	(337.46,162.23) --
	(337.90,162.33) --
	(338.34,162.43) --
	(338.78,162.54) --
	(339.18,162.64) --
	(339.53,162.74) --
	(339.80,162.84) --
	(339.98,162.94) --
	(340.19,163.05) --
	(340.40,163.15) --
	(340.61,163.25) --
	(340.85,163.35) --
	(341.00,163.45) --
	(341.14,163.56) --
	(341.30,163.66) --
	(341.40,163.76) --
	(341.41,163.86) --
	(341.47,163.96) --
	(341.58,164.06) --
	(341.79,164.17) --
	(342.06,164.27) --
	(342.42,164.37) --
	(342.81,164.47) --
	(343.16,164.57) --
	(343.48,164.68) --
	(343.82,164.78) --
	(344.23,164.88) --
	(344.62,164.98) --
	(344.92,165.08) --
	(345.26,165.19) --
	(345.60,165.29) --
	(345.88,165.39) --
	(346.16,165.49) --
	(346.39,165.59) --
	(346.62,165.70) --
	(346.83,165.80) --
	(347.01,165.90) --
	(347.15,166.00) --
	(347.36,166.10) --
	(347.69,166.20) --
	(348.05,166.31) --
	(348.36,166.41) --
	(348.66,166.51) --
	(348.98,166.61) --
	(349.30,166.71) --
	(349.68,166.82) --
	(350.11,166.92) --
	(350.51,167.02) --
	(350.93,167.12) --
	(351.33,167.22) --
	(351.70,167.33) --
	(352.09,167.43) --
	(352.44,167.53) --
	(352.75,167.63) --
	(353.06,167.73) --
	(353.43,167.84) --
	(353.77,167.94) --
	(354.03,168.04) --
	(354.21,168.14) --
	(354.35,168.24) --
	(354.51,168.34) --
	(354.65,168.45) --
	(354.78,168.55) --
	(354.89,168.65) --
	(354.97,168.75) --
	(354.98,168.85) --
	(355.00,168.96) --
	(355.03,169.06) --
	(355.04,169.16) --
	(355.03,169.26) --
	(354.99,169.36) --
	(354.84,169.47) --
	(354.70,169.57) --
	(354.56,169.67) --
	(354.40,169.77) --
	(354.22,169.87) --
	(354.04,169.98) --
	(353.83,170.08) --
	(353.65,170.18) --
	(353.47,170.28) --
	(353.27,170.38) --
	(353.08,170.48) --
	(352.97,170.59) --
	(352.82,170.69) --
	(352.75,170.79) --
	(352.75,170.89) --
	(352.84,170.99) --
	(352.93,171.10) --
	(353.03,171.20) --
	(353.14,171.30) --
	(353.34,171.40) --
	(353.56,171.50) --
	(353.79,171.61) --
	(354.06,171.71) --
	(354.32,171.81) --
	(354.55,171.91) --
	(354.80,172.01) --
	(355.06,172.11) --
	(355.25,172.22) --
	(355.40,172.32) --
	(355.53,172.42) --
	(355.66,172.52) --
	(355.81,172.62) --
	(355.85,172.73) --
	(355.84,172.83) --
	(355.85,172.93) --
	(355.88,173.03) --
	(355.85,173.13) --
	(355.86,173.24) --
	(355.91,173.34) --
	(355.92,173.44) --
	(355.93,173.54) --
	(355.97,173.64) --
	(356.07,173.75) --
	(356.15,173.85) --
	(356.23,173.95) --
	(356.35,174.05) --
	(356.48,174.15) --
	(356.61,174.25) --
	(356.76,174.36) --
	(356.91,174.46) --
	(357.09,174.56) --
	(357.20,174.66) --
	(357.33,174.76) --
	(357.52,174.87) --
	(357.71,174.97) --
	(357.79,175.07) --
	(357.83,175.17) --
	(357.86,175.27) --
	(357.87,175.38) --
	(357.89,175.48) --
	(357.96,175.58) --
	(358.11,175.68) --
	(358.27,175.78) --
	(358.36,175.89) --
	(358.51,175.99) --
	(358.68,176.09) --
	(358.85,176.19) --
	(358.94,176.29) --
	(358.97,176.39) --
	(358.98,176.50) --
	(359.06,176.60) --
	(359.24,176.70) --
	(359.36,176.80) --
	(359.53,176.90) --
	(359.77,177.01) --
	(360.07,177.11) --
	(360.34,177.21) --
	(360.60,177.31) --
	(360.80,177.41) --
	(361.02,177.52) --
	(361.25,177.62) --
	(361.45,177.72) --
	(361.62,177.82) --
	(361.81,177.92) --
	(361.99,178.03) --
	(362.15,178.13) --
	(362.29,178.23) --
	(362.46,178.33) --
	(362.63,178.43) --
	(362.82,178.53) --
	(363.04,178.64) --
	(363.30,178.74) --
	(363.47,178.84) --
	(363.63,178.94) --
	(363.83,179.04) --
	(364.03,179.15) --
	(364.24,179.25) --
	(364.46,179.35) --
	(364.64,179.45) --
	(364.80,179.55) --
	(364.95,179.66) --
	(365.22,179.76) --
	(365.53,179.86) --
	(365.81,179.96) --
	(366.06,180.06) --
	(366.37,180.17) --
	(366.79,180.27) --
	(367.26,180.37) --
	(367.68,180.47) --
	(368.09,180.57) --
	(368.58,180.67) --
	(369.14,180.78) --
	(369.56,180.88) --
	(369.94,180.98) --
	(370.29,181.08) --
	(370.61,181.18) --
	(370.94,181.29) --
	(371.19,181.39) --
	(371.47,181.49) --
	(371.75,181.59) --
	(372.02,181.69) --
	(372.25,181.80) --
	(372.46,181.90) --
	(372.59,182.00) --
	(372.69,182.10) --
	(372.83,182.20) --
	(372.96,182.31) --
	(373.05,182.41) --
	(373.04,182.51) --
	(373.02,182.61) --
	(372.97,182.71) --
	(373.00,182.81) --
	(373.06,182.92) --
	(373.12,183.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (296.94, 69.91) --
	(297.25, 70.01) --
	(297.55, 70.11) --
	(297.90, 70.21) --
	(298.29, 70.32) --
	(298.72, 70.42) --
	(299.21, 70.52) --
	(299.73, 70.62) --
	(300.23, 70.72) --
	(300.67, 70.83) --
	(300.95, 70.93) --
	(301.21, 71.03) --
	(301.55, 71.13) --
	(301.93, 71.23) --
	(302.40, 71.34) --
	(302.87, 71.44) --
	(303.27, 71.54) --
	(303.71, 71.64) --
	(304.21, 71.74) --
	(304.72, 71.85) --
	(305.15, 71.95) --
	(305.52, 72.05) --
	(305.88, 72.15) --
	(306.16, 72.25) --
	(306.39, 72.35) --
	(306.64, 72.46) --
	(306.93, 72.56) --
	(307.21, 72.66) --
	(307.49, 72.76) --
	(307.77, 72.86) --
	(308.03, 72.97) --
	(308.26, 73.07) --
	(308.45, 73.17) --
	(308.56, 73.27) --
	(308.62, 73.37) --
	(308.76, 73.48) --
	(308.90, 73.58) --
	(309.06, 73.68) --
	(309.17, 73.78) --
	(309.34, 73.88) --
	(309.48, 73.99) --
	(309.54, 74.09) --
	(309.58, 74.19) --
	(309.60, 74.29) --
	(309.63, 74.39) --
	(309.64, 74.49) --
	(309.63, 74.60) --
	(309.52, 74.70) --
	(309.41, 74.80) --
	(309.36, 74.90) --
	(309.32, 75.00) --
	(309.25, 75.11) --
	(309.15, 75.21) --
	(309.01, 75.31) --
	(308.91, 75.41) --
	(308.86, 75.51) --
	(308.77, 75.62) --
	(308.65, 75.72) --
	(308.50, 75.82) --
	(308.48, 75.92) --
	(308.48, 76.02) --
	(308.45, 76.13) --
	(308.38, 76.23) --
	(308.31, 76.33) --
	(308.36, 76.43) --
	(308.45, 76.53) --
	(308.52, 76.63) --
	(308.64, 76.74) --
	(308.80, 76.84) --
	(308.97, 76.94) --
	(309.10, 77.04) --
	(309.28, 77.14) --
	(309.52, 77.25) --
	(309.74, 77.35) --
	(309.95, 77.45) --
	(310.17, 77.55) --
	(310.41, 77.65) --
	(310.78, 77.76) --
	(311.15, 77.86) --
	(311.52, 77.96) --
	(311.85, 78.06) --
	(312.14, 78.16) --
	(312.38, 78.26) --
	(312.63, 78.37) --
	(312.89, 78.47) --
	(313.13, 78.57) --
	(313.38, 78.67) --
	(313.57, 78.77) --
	(313.68, 78.88) --
	(313.81, 78.98) --
	(313.94, 79.08) --
	(314.11, 79.18) --
	(314.24, 79.28) --
	(314.34, 79.39) --
	(314.37, 79.49) --
	(314.34, 79.59) --
	(314.28, 79.69) --
	(314.17, 79.79) --
	(314.07, 79.90) --
	(314.03, 80.00) --
	(314.07, 80.10) --
	(314.08, 80.20) --
	(314.06, 80.30) --
	(314.01, 80.40) --
	(313.99, 80.51) --
	(314.02, 80.61) --
	(314.02, 80.71) --
	(314.05, 80.81) --
	(314.08, 80.91) --
	(314.04, 81.02) --
	(313.99, 81.12) --
	(313.96, 81.22) --
	(313.90, 81.32) --
	(313.80, 81.42) --
	(313.74, 81.53) --
	(313.73, 81.63) --
	(313.72, 81.73) --
	(313.71, 81.83) --
	(313.68, 81.93) --
	(313.60, 82.04) --
	(313.49, 82.14) --
	(313.34, 82.24) --
	(313.25, 82.34) --
	(313.14, 82.44) --
	(313.06, 82.54) --
	(312.97, 82.65) --
	(312.83, 82.75) --
	(312.69, 82.85) --
	(312.55, 82.95) --
	(312.41, 83.05) --
	(312.31, 83.16) --
	(312.21, 83.26) --
	(312.04, 83.36) --
	(311.81, 83.46) --
	(311.56, 83.56) --
	(311.33, 83.67) --
	(311.11, 83.77) --
	(310.91, 83.87) --
	(310.72, 83.97) --
	(310.63, 84.07) --
	(310.55, 84.18) --
	(310.51, 84.28) --
	(310.45, 84.38) --
	(310.39, 84.48) --
	(310.35, 84.58) --
	(310.22, 84.68) --
	(309.98, 84.79) --
	(309.64, 84.89) --
	(309.29, 84.99) --
	(308.96, 85.09) --
	(308.69, 85.19) --
	(308.49, 85.30) --
	(308.37, 85.40) --
	(308.26, 85.50) --
	(308.21, 85.60) --
	(308.24, 85.70) --
	(308.29, 85.81) --
	(308.33, 85.91) --
	(308.41, 86.01) --
	(308.51, 86.11) --
	(308.61, 86.21) --
	(308.76, 86.32) --
	(308.91, 86.42) --
	(309.06, 86.52) --
	(309.19, 86.62) --
	(309.37, 86.72) --
	(309.55, 86.82) --
	(309.76, 86.93) --
	(310.07, 87.03) --
	(310.42, 87.13) --
	(310.79, 87.23) --
	(311.14, 87.33) --
	(311.48, 87.44) --
	(311.84, 87.54) --
	(312.27, 87.64) --
	(312.74, 87.74) --
	(313.17, 87.84) --
	(313.59, 87.95) --
	(314.03, 88.05) --
	(314.47, 88.15) --
	(314.88, 88.25) --
	(315.25, 88.35) --
	(315.60, 88.45) --
	(315.97, 88.56) --
	(316.38, 88.66) --
	(316.80, 88.76) --
	(317.27, 88.86) --
	(317.74, 88.96) --
	(318.23, 89.07) --
	(318.78, 89.17) --
	(319.37, 89.27) --
	(319.92, 89.37) --
	(320.46, 89.47) --
	(320.96, 89.58) --
	(321.49, 89.68) --
	(321.97, 89.78) --
	(322.43, 89.88) --
	(322.91, 89.98) --
	(323.42, 90.09) --
	(323.93, 90.19) --
	(324.30, 90.29) --
	(324.58, 90.39) --
	(324.86, 90.49) --
	(325.16, 90.59) --
	(325.44, 90.70) --
	(325.74, 90.80) --
	(326.00, 90.90) --
	(326.19, 91.00) --
	(326.43, 91.10) --
	(326.68, 91.21) --
	(326.89, 91.31) --
	(327.12, 91.41) --
	(327.36, 91.51) --
	(327.60, 91.61) --
	(327.77, 91.72) --
	(327.94, 91.82) --
	(328.20, 91.92) --
	(328.49, 92.02) --
	(328.73, 92.12) --
	(328.98, 92.23) --
	(329.24, 92.33) --
	(329.53, 92.43) --
	(329.81, 92.53) --
	(330.09, 92.63) --
	(330.46, 92.73) --
	(330.81, 92.84) --
	(331.17, 92.94) --
	(331.53, 93.04) --
	(331.90, 93.14) --
	(332.27, 93.24) --
	(332.67, 93.35) --
	(333.07, 93.45) --
	(333.51, 93.55) --
	(333.97, 93.65) --
	(334.42, 93.75) --
	(334.88, 93.86) --
	(335.42, 93.96) --
	(335.94, 94.06) --
	(336.53, 94.16) --
	(337.13, 94.26) --
	(337.74, 94.37) --
	(338.32, 94.47) --
	(338.93, 94.57) --
	(339.44, 94.67) --
	(339.87, 94.77) --
	(340.22, 94.87) --
	(340.51, 94.98) --
	(340.84, 95.08) --
	(341.10, 95.18) --
	(341.34, 95.28) --
	(341.63, 95.38) --
	(341.95, 95.49) --
	(342.22, 95.59) --
	(342.42, 95.69) --
	(342.65, 95.79) --
	(342.98, 95.89) --
	(343.26, 96.00) --
	(343.47, 96.10) --
	(343.63, 96.20) --
	(343.71, 96.30) --
	(343.72, 96.40) --
	(343.70, 96.51) --
	(343.71, 96.61) --
	(343.73, 96.71) --
	(343.84, 96.81) --
	(343.84, 96.91) --
	(343.86, 97.01) --
	(343.89, 97.12) --
	(343.90, 97.22) --
	(343.84, 97.32) --
	(343.79, 97.42) --
	(343.85, 97.52) --
	(343.88, 97.63) --
	(343.85, 97.73) --
	(343.88, 97.83) --
	(344.03, 97.93) --
	(344.27, 98.03) --
	(344.46, 98.14) --
	(344.60, 98.24) --
	(344.78, 98.34) --
	(344.91, 98.44) --
	(345.07, 98.54) --
	(345.20, 98.64) --
	(345.40, 98.75) --
	(345.61, 98.85) --
	(345.75, 98.95) --
	(345.80, 99.05) --
	(345.92, 99.15) --
	(345.98, 99.26) --
	(346.09, 99.36) --
	(346.22, 99.46) --
	(346.37, 99.56) --
	(346.59, 99.66) --
	(346.79, 99.77) --
	(346.97, 99.87) --
	(347.19, 99.97) --
	(347.43,100.07) --
	(347.64,100.17) --
	(347.86,100.28) --
	(348.11,100.38) --
	(348.42,100.48) --
	(348.83,100.58) --
	(349.17,100.68) --
	(349.53,100.78) --
	(349.85,100.89) --
	(350.22,100.99) --
	(350.64,101.09) --
	(351.06,101.19) --
	(351.47,101.29) --
	(351.86,101.40) --
	(352.22,101.50) --
	(352.55,101.60) --
	(352.87,101.70) --
	(353.22,101.80) --
	(353.58,101.91) --
	(353.89,102.01) --
	(354.24,102.11) --
	(354.60,102.21) --
	(354.97,102.31) --
	(355.36,102.42) --
	(355.71,102.52) --
	(356.05,102.62) --
	(356.37,102.72) --
	(356.74,102.82) --
	(357.05,102.92) --
	(357.30,103.03) --
	(357.48,103.13) --
	(357.64,103.23) --
	(357.79,103.33) --
	(357.87,103.43) --
	(357.89,103.54) --
	(357.92,103.64) --
	(357.92,103.74) --
	(357.86,103.84) --
	(357.73,103.94) --
	(357.60,104.05) --
	(357.40,104.15) --
	(357.22,104.25) --
	(357.09,104.35) --
	(356.92,104.45) --
	(356.79,104.56) --
	(356.62,104.66) --
	(356.43,104.76) --
	(356.25,104.86) --
	(356.08,104.96) --
	(355.92,105.06) --
	(355.79,105.17) --
	(355.66,105.27) --
	(355.47,105.37) --
	(355.27,105.47) --
	(355.11,105.57) --
	(354.98,105.68) --
	(354.93,105.78) --
	(354.91,105.88) --
	(354.92,105.98) --
	(354.95,106.08) --
	(354.95,106.19) --
	(354.87,106.29) --
	(354.77,106.39) --
	(354.67,106.49) --
	(354.56,106.59) --
	(354.49,106.70) --
	(354.42,106.80) --
	(354.36,106.90) --
	(354.31,107.00) --
	(354.21,107.10) --
	(354.08,107.20) --
	(353.97,107.31) --
	(353.90,107.41) --
	(353.87,107.51) --
	(353.91,107.61) --
	(353.92,107.71) --
	(353.95,107.82) --
	(354.04,107.92) --
	(354.15,108.02) --
	(354.27,108.12) --
	(354.42,108.22) --
	(354.60,108.33) --
	(354.79,108.43) --
	(354.98,108.53) --
	(355.17,108.63) --
	(355.38,108.73) --
	(355.60,108.84) --
	(355.86,108.94) --
	(356.09,109.04) --
	(356.35,109.14) --
	(356.60,109.24) --
	(356.83,109.34) --
	(357.10,109.45) --
	(357.37,109.55) --
	(357.61,109.65) --
	(357.83,109.75) --
	(358.04,109.85) --
	(358.32,109.96) --
	(358.68,110.06) --
	(359.00,110.16) --
	(359.32,110.26) --
	(359.64,110.36) --
	(359.93,110.47) --
	(360.26,110.57) --
	(360.62,110.67) --
	(360.95,110.77) --
	(361.24,110.87) --
	(361.45,110.97) --
	(361.70,111.08) --
	(361.87,111.18) --
	(362.05,111.28) --
	(362.29,111.38) --
	(362.56,111.48) --
	(362.87,111.59) --
	(363.27,111.69) --
	(363.74,111.79) --
	(364.21,111.89) --
	(364.69,111.99) --
	(365.16,112.10) --
	(365.61,112.20) --
	(366.02,112.30) --
	(366.41,112.40) --
	(366.78,112.50) --
	(367.05,112.61) --
	(367.27,112.71) --
	(367.54,112.81) --
	(367.85,112.91) --
	(368.22,113.01) --
	(368.56,113.11) --
	(368.90,113.22) --
	(369.24,113.32) --
	(369.60,113.42) --
	(369.96,113.52) --
	(370.25,113.62) --
	(370.56,113.73) --
	(370.84,113.83) --
	(371.11,113.93) --
	(371.36,114.03) --
	(371.64,114.13) --
	(371.85,114.24) --
	(372.06,114.34) --
	(372.28,114.44) --
	(372.54,114.54) --
	(372.80,114.64) --
	(373.08,114.75) --
	(373.41,114.85) --
	(373.75,114.95) --
	(374.13,115.05) --
	(374.44,115.15) --
	(374.60,115.25) --
	(374.74,115.36) --
	(374.89,115.46) --
	(375.09,115.56) --
	(375.30,115.66) --
	(375.49,115.76) --
	(375.68,115.87) --
	(375.79,115.97) --
	(375.89,116.07) --
	(376.00,116.17) --
	(376.22,116.27) --
	(376.41,116.38) --
	(376.59,116.48) --
	(376.81,116.58) --
	(377.00,116.68) --
	(377.19,116.78) --
	(377.45,116.89) --
	(377.75,116.99) --
	(378.10,117.09) --
	(378.45,117.19) --
	(378.88,117.29) --
	(379.31,117.39) --
	(379.70,117.50) --
	(380.00,117.60) --
	(380.21,117.70) --
	(380.43,117.80) --
	(380.66,117.90) --
	(380.87,118.01) --
	(381.03,118.11) --
	(381.15,118.21) --
	(381.26,118.31) --
	(381.34,118.41) --
	(381.51,118.52) --
	(381.69,118.62) --
	(381.93,118.72) --
	(382.16,118.82) --
	(382.46,118.92) --
	(382.74,119.03) --
	(382.99,119.13) --
	(383.24,119.23) --
	(383.54,119.33) --
	(383.83,119.43) --
	(384.15,119.53) --
	(384.45,119.64) --
	(384.77,119.74) --
	(385.00,119.84) --
	(385.28,119.94) --
	(385.53,120.04) --
	(385.76,120.15) --
	(385.95,120.25) --
	(386.14,120.35) --
	(386.30,120.45) --
	(386.46,120.55) --
	(386.66,120.66) --
	(386.89,120.76) --
	(387.13,120.86) --
	(387.36,120.96) --
	(387.57,121.06) --
	(387.73,121.16) --
	(387.84,121.27) --
	(387.88,121.37) --
	(387.91,121.47) --
	(387.88,121.57) --
	(387.94,121.67) --
	(388.06,121.78) --
	(388.14,121.88) --
	(388.29,121.98) --
	(388.43,122.08) --
	(388.55,122.18) --
	(388.74,122.29) --
	(389.06,122.39) --
	(389.46,122.49) --
	(389.92,122.59) --
	(390.42,122.69) --
	(390.89,122.80) --
	(391.32,122.90) --
	(391.73,123.00) --
	(392.19,123.10) --
	(392.68,123.20) --
	(393.21,123.30) --
	(393.78,123.41) --
	(394.36,123.51) --
	(394.91,123.61) --
	(395.48,123.71) --
	(396.07,123.81) --
	(396.64,123.92) --
	(397.26,124.02) --
	(397.91,124.12) --
	(398.57,124.22) --
	(399.28,124.32) --
	(399.95,124.43) --
	(400.64,124.53) --
	(401.39,124.63) --
	(402.17,124.73) --
	(402.96,124.83) --
	(403.73,124.94) --
	(404.46,125.04) --
	(405.20,125.14) --
	(405.86,125.24) --
	(406.47,125.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (339.99, 30.37) --
	(340.23, 30.47) --
	(340.48, 30.58) --
	(340.70, 30.68) --
	(340.97, 30.78) --
	(341.22, 30.88) --
	(341.48, 30.98) --
	(341.71, 31.09) --
	(341.94, 31.19) --
	(342.09, 31.29) --
	(342.24, 31.39) --
	(342.44, 31.49) --
	(342.61, 31.59) --
	(342.83, 31.70) --
	(343.02, 31.80) --
	(343.15, 31.90) --
	(343.30, 32.00) --
	(343.39, 32.10) --
	(343.49, 32.21) --
	(343.65, 32.31) --
	(343.83, 32.41) --
	(343.88, 32.51) --
	(343.92, 32.61) --
	(343.96, 32.72) --
	(344.00, 32.82) --
	(344.08, 32.92) --
	(344.21, 33.02) --
	(344.27, 33.12) --
	(344.36, 33.23) --
	(344.42, 33.33) --
	(344.56, 33.43) --
	(344.74, 33.53) --
	(344.97, 33.63) --
	(345.18, 33.73) --
	(345.43, 33.84) --
	(345.67, 33.94) --
	(345.99, 34.04) --
	(346.34, 34.14) --
	(346.68, 34.24) --
	(346.99, 34.35) --
	(347.22, 34.45) --
	(347.44, 34.55) --
	(347.63, 34.65) --
	(347.87, 34.75) --
	(348.10, 34.86) --
	(348.32, 34.96) --
	(348.54, 35.06) --
	(348.78, 35.16) --
	(349.04, 35.26) --
	(349.29, 35.37) --
	(349.62, 35.47) --
	(349.98, 35.57) --
	(350.31, 35.67) --
	(350.60, 35.77) --
	(350.95, 35.87) --
	(351.31, 35.98) --
	(351.64, 36.08) --
	(351.94, 36.18) --
	(352.15, 36.28) --
	(352.26, 36.38) --
	(352.31, 36.49) --
	(352.43, 36.59) --
	(352.56, 36.69) --
	(352.67, 36.79) --
	(352.80, 36.89) --
	(352.94, 37.00) --
	(353.07, 37.10) --
	(353.24, 37.20) --
	(353.47, 37.30) --
	(353.67, 37.40) --
	(353.81, 37.50) --
	(353.94, 37.61) --
	(354.08, 37.71) --
	(354.22, 37.81) --
	(354.34, 37.91) --
	(354.41, 38.01) --
	(354.46, 38.12) --
	(354.46, 38.22) --
	(354.49, 38.32) --
	(354.48, 38.42) --
	(354.52, 38.52) --
	(354.53, 38.63) --
	(354.55, 38.73) --
	(354.67, 38.83) --
	(354.85, 38.93) --
	(355.05, 39.03) --
	(355.26, 39.14) --
	(355.55, 39.24) --
	(355.85, 39.34) --
	(356.19, 39.44) --
	(356.52, 39.54) --
	(356.81, 39.64) --
	(357.14, 39.75) --
	(357.54, 39.85) --
	(357.96, 39.95) --
	(358.37, 40.05) --
	(358.79, 40.15) --
	(359.15, 40.26) --
	(359.47, 40.36) --
	(359.72, 40.46) --
	(359.99, 40.56) --
	(360.26, 40.66) --
	(360.48, 40.77) --
	(360.76, 40.87) --
	(361.05, 40.97) --
	(361.34, 41.07) --
	(361.64, 41.17) --
	(361.89, 41.28) --
	(362.16, 41.38) --
	(362.39, 41.48) --
	(362.58, 41.58) --
	(362.74, 41.68) --
	(362.89, 41.78) --
	(362.99, 41.89) --
	(363.10, 41.99) --
	(363.26, 42.09) --
	(363.42, 42.19) --
	(363.68, 42.29) --
	(363.92, 42.40) --
	(364.09, 42.50) --
	(364.23, 42.60) --
	(364.35, 42.70) --
	(364.44, 42.80) --
	(364.50, 42.91) --
	(364.56, 43.01) --
	(364.68, 43.11) --
	(364.82, 43.21) --
	(364.95, 43.31) --
	(365.13, 43.42) --
	(365.32, 43.52) --
	(365.58, 43.62) --
	(365.89, 43.72) --
	(366.21, 43.82) --
	(366.54, 43.92) --
	(366.85, 44.03) --
	(367.16, 44.13) --
	(367.43, 44.23) --
	(367.60, 44.33) --
	(367.75, 44.43) --
	(367.85, 44.54) --
	(367.99, 44.64) --
	(368.04, 44.74) --
	(368.13, 44.84) --
	(368.19, 44.94) --
	(368.26, 45.05) --
	(368.28, 45.15) --
	(368.35, 45.25) --
	(368.43, 45.35) --
	(368.50, 45.45) --
	(368.59, 45.56) --
	(368.73, 45.66) --
	(368.86, 45.76) --
	(368.98, 45.86) --
	(369.16, 45.96) --
	(369.38, 46.06) --
	(369.56, 46.17) --
	(369.75, 46.27) --
	(370.00, 46.37) --
	(370.32, 46.47) --
	(370.63, 46.57) --
	(370.91, 46.68) --
	(371.24, 46.78) --
	(371.60, 46.88) --
	(372.03, 46.98) --
	(372.54, 47.08) --
	(373.04, 47.19) --
	(373.48, 47.29) --
	(373.92, 47.39) --
	(374.31, 47.49) --
	(374.62, 47.59) --
	(374.94, 47.69) --
	(375.25, 47.80) --
	(375.64, 47.90) --
	(375.96, 48.00) --
	(376.37, 48.10) --
	(376.78, 48.20) --
	(377.24, 48.31) --
	(377.66, 48.41) --
	(378.06, 48.51) --
	(378.51, 48.61) --
	(378.96, 48.71) --
	(379.41, 48.82) --
	(379.83, 48.92) --
	(380.24, 49.02) --
	(380.67, 49.12) --
	(381.09, 49.22) --
	(381.53, 49.33) --
	(382.03, 49.43) --
	(382.51, 49.53) --
	(382.98, 49.63) --
	(383.48, 49.73) --
	(383.95, 49.83) --
	(384.47, 49.94) --
	(385.01, 50.04) --
	(385.53, 50.14) --
	(386.01, 50.24) --
	(386.46, 50.34) --
	(386.95, 50.45) --
	(387.41, 50.55) --
	(387.79, 50.65) --
	(388.15, 50.75) --
	(388.52, 50.85) --
	(388.91, 50.96) --
	(389.24, 51.06) --
	(389.56, 51.16) --
	(389.82, 51.26) --
	(390.03, 51.36) --
	(390.19, 51.47) --
	(390.38, 51.57) --
	(390.63, 51.67) --
	(390.86, 51.77) --
	(391.08, 51.87) --
	(391.36, 51.97) --
	(391.57, 52.08) --
	(391.78, 52.18) --
	(392.10, 52.28) --
	(392.40, 52.38) --
	(392.65, 52.48) --
	(392.88, 52.59) --
	(393.10, 52.69) --
	(393.38, 52.79) --
	(393.67, 52.89) --
	(393.94, 52.99) --
	(394.32, 53.10) --
	(394.68, 53.20) --
	(395.08, 53.30) --
	(395.48, 53.40) --
	(395.93, 53.50) --
	(396.31, 53.61) --
	(396.72, 53.71) --
	(397.16, 53.81) --
	(397.54, 53.91) --
	(397.89, 54.01) --
	(398.27, 54.11) --
	(398.63, 54.22) --
	(398.97, 54.32) --
	(399.35, 54.42) --
	(399.63, 54.52) --
	(399.86, 54.62) --
	(400.04, 54.73) --
	(400.33, 54.83) --
	(400.64, 54.93) --
	(400.91, 55.03) --
	(401.18, 55.13) --
	(401.50, 55.24) --
	(401.89, 55.34) --
	(402.31, 55.44) --
	(402.74, 55.54) --
	(403.08, 55.64) --
	(403.31, 55.75) --
	(403.52, 55.85) --
	(403.69, 55.95) --
	(403.83, 56.05) --
	(403.88, 56.15) --
	(403.87, 56.25) --
	(403.82, 56.36) --
	(403.78, 56.46) --
	(403.76, 56.56) --
	(403.69, 56.66) --
	(403.54, 56.76) --
	(403.42, 56.87) --
	(403.32, 56.97) --
	(403.24, 57.07) --
	(403.13, 57.17) --
	(403.04, 57.27) --
	(402.94, 57.38) --
	(402.86, 57.48) --
	(402.82, 57.58) --
	(402.86, 57.68) --
	(402.90, 57.78) --
	(402.98, 57.88) --
	(403.09, 57.99) --
	(403.20, 58.09) --
	(403.25, 58.19) --
	(403.29, 58.29) --
	(403.29, 58.39) --
	(403.30, 58.50) --
	(403.32, 58.60) --
	(403.37, 58.70) --
	(403.46, 58.80) --
	(403.50, 58.90) --
	(403.49, 59.01) --
	(403.40, 59.11) --
	(403.36, 59.21) --
	(403.31, 59.31) --
	(403.25, 59.41) --
	(403.29, 59.52) --
	(403.36, 59.62) --
	(403.48, 59.72) --
	(403.53, 59.82) --
	(403.51, 59.92) --
	(403.42, 60.02) --
	(403.34, 60.13) --
	(403.35, 60.23) --
	(403.36, 60.33) --
	(403.36, 60.43) --
	(403.23, 60.53) --
	(403.09, 60.64) --
	(402.95, 60.74) --
	(402.77, 60.84) --
	(402.57, 60.94) --
	(402.38, 61.04) --
	(402.27, 61.15) --
	(402.23, 61.25) --
	(402.18, 61.35) --
	(402.15, 61.45) --
	(402.13, 61.55) --
	(402.08, 61.66) --
	(402.05, 61.76) --
	(402.05, 61.86) --
	(402.14, 61.96) --
	(402.20, 62.06) --
	(402.32, 62.16) --
	(402.53, 62.27) --
	(402.72, 62.37) --
	(402.94, 62.47) --
	(403.15, 62.57) --
	(403.40, 62.67) --
	(403.68, 62.78) --
	(403.87, 62.88) --
	(404.07, 62.98) --
	(404.26, 63.08) --
	(404.39, 63.18) --
	(404.48, 63.29) --
	(404.54, 63.39) --
	(404.64, 63.49) --
	(404.74, 63.59) --
	(404.81, 63.69) --
	(404.83, 63.80) --
	(404.85, 63.90) --
	(404.87, 64.00) --
	(404.90, 64.10) --
	(404.93, 64.20) --
	(404.89, 64.30) --
	(404.80, 64.41) --
	(404.69, 64.51) --
	(404.62, 64.61) --
	(404.60, 64.71) --
	(404.57, 64.81) --
	(404.60, 64.92) --
	(404.63, 65.02) --
	(404.65, 65.12) --
	(404.63, 65.22) --
	(404.64, 65.32) --
	(404.71, 65.43) --
	(404.73, 65.53) --
	(404.71, 65.63) --
	(404.72, 65.73) --
	(404.81, 65.83) --
	(404.97, 65.94) --
	(405.23, 66.04) --
	(405.56, 66.14) --
	(405.96, 66.24) --
	(406.36, 66.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (316.03, 30.37) --
	(316.13, 30.47) --
	(316.25, 30.58) --
	(316.43, 30.68) --
	(316.67, 30.78) --
	(316.97, 30.88) --
	(317.24, 30.98) --
	(317.53, 31.09) --
	(317.79, 31.19) --
	(318.07, 31.29) --
	(318.39, 31.39) --
	(318.68, 31.49) --
	(318.97, 31.59) --
	(319.24, 31.70) --
	(319.57, 31.80) --
	(319.97, 31.90) --
	(320.36, 32.00) --
	(320.71, 32.10) --
	(321.07, 32.21) --
	(321.46, 32.31) --
	(321.85, 32.41) --
	(322.20, 32.51) --
	(322.53, 32.61) --
	(322.86, 32.72) --
	(323.19, 32.82) --
	(323.53, 32.92) --
	(323.82, 33.02) --
	(324.07, 33.12) --
	(324.29, 33.23) --
	(324.44, 33.33) --
	(324.52, 33.43) --
	(324.65, 33.53) --
	(324.70, 33.63) --
	(324.68, 33.73) --
	(324.69, 33.84) --
	(324.68, 33.94) --
	(324.70, 34.04) --
	(324.71, 34.14) --
	(324.74, 34.24) --
	(324.82, 34.35) --
	(324.85, 34.45) --
	(324.81, 34.55) --
	(324.80, 34.65) --
	(324.79, 34.75) --
	(324.82, 34.86) --
	(324.88, 34.96) --
	(324.98, 35.06) --
	(325.09, 35.16) --
	(325.24, 35.26) --
	(325.34, 35.37) --
	(325.45, 35.47) --
	(325.53, 35.57) --
	(325.61, 35.67) --
	(325.64, 35.77) --
	(325.67, 35.87) --
	(325.65, 35.98) --
	(325.66, 36.08) --
	(325.65, 36.18) --
	(325.73, 36.28) --
	(325.81, 36.38) --
	(325.91, 36.49) --
	(326.07, 36.59) --
	(326.25, 36.69) --
	(326.51, 36.79) --
	(326.82, 36.89) --
	(327.18, 37.00) --
	(327.50, 37.10) --
	(327.77, 37.20) --
	(328.02, 37.30) --
	(328.25, 37.40) --
	(328.51, 37.50) --
	(328.79, 37.61) --
	(329.06, 37.71) --
	(329.32, 37.81) --
	(329.55, 37.91) --
	(329.77, 38.01) --
	(329.92, 38.12) --
	(330.04, 38.22) --
	(330.17, 38.32) --
	(330.35, 38.42) --
	(330.64, 38.52) --
	(330.83, 38.63) --
	(330.97, 38.73) --
	(331.07, 38.83) --
	(331.16, 38.93) --
	(331.27, 39.03) --
	(331.41, 39.14) --
	(331.53, 39.24) --
	(331.65, 39.34) --
	(331.75, 39.44) --
	(331.87, 39.54) --
	(332.03, 39.64) --
	(332.12, 39.75) --
	(332.16, 39.85) --
	(332.11, 39.95) --
	(332.06, 40.05) --
	(331.97, 40.15) --
	(331.97, 40.26) --
	(332.02, 40.36) --
	(332.12, 40.46) --
	(332.29, 40.56) --
	(332.38, 40.66) --
	(332.45, 40.77) --
	(332.53, 40.87) --
	(332.65, 40.97) --
	(332.80, 41.07) --
	(333.08, 41.17) --
	(333.40, 41.28) --
	(333.68, 41.38) --
	(333.91, 41.48) --
	(334.12, 41.58) --
	(334.35, 41.68) --
	(334.63, 41.78) --
	(334.96, 41.89) --
	(335.35, 41.99) --
	(335.73, 42.09) --
	(336.15, 42.19) --
	(336.56, 42.29) --
	(336.96, 42.40) --
	(337.39, 42.50) --
	(337.78, 42.60) --
	(338.12, 42.70) --
	(338.40, 42.80) --
	(338.75, 42.91) --
	(339.07, 43.01) --
	(339.38, 43.11) --
	(339.64, 43.21) --
	(339.85, 43.31) --
	(340.03, 43.42) --
	(340.28, 43.52) --
	(340.55, 43.62) --
	(340.79, 43.72) --
	(341.02, 43.82) --
	(341.24, 43.92) --
	(341.51, 44.03) --
	(341.83, 44.13) --
	(342.21, 44.23) --
	(342.62, 44.33) --
	(343.05, 44.43) --
	(343.50, 44.54) --
	(343.95, 44.64) --
	(344.47, 44.74) --
	(344.98, 44.84) --
	(345.40, 44.94) --
	(345.74, 45.05) --
	(346.12, 45.15) --
	(346.39, 45.25) --
	(346.61, 45.35) --
	(346.83, 45.45) --
	(347.03, 45.56) --
	(347.20, 45.66) --
	(347.32, 45.76) --
	(347.35, 45.86) --
	(347.42, 45.96) --
	(347.52, 46.06) --
	(347.63, 46.17) --
	(347.78, 46.27) --
	(347.83, 46.37) --
	(347.85, 46.47) --
	(347.90, 46.57) --
	(347.99, 46.68) --
	(348.05, 46.78) --
	(348.00, 46.88) --
	(347.99, 46.98) --
	(347.95, 47.08) --
	(347.91, 47.19) --
	(347.94, 47.29) --
	(348.01, 47.39) --
	(348.17, 47.49) --
	(348.29, 47.59) --
	(348.50, 47.69) --
	(348.76, 47.80) --
	(349.01, 47.90) --
	(349.22, 48.00) --
	(349.48, 48.10) --
	(349.72, 48.20) --
	(349.93, 48.31) --
	(350.17, 48.41) --
	(350.42, 48.51) --
	(350.73, 48.61) --
	(350.98, 48.71) --
	(351.20, 48.82) --
	(351.42, 48.92) --
	(351.57, 49.02) --
	(351.77, 49.12) --
	(352.01, 49.22) --
	(352.15, 49.33) --
	(352.27, 49.43) --
	(352.36, 49.53) --
	(352.51, 49.63) --
	(352.69, 49.73) --
	(352.82, 49.83) --
	(352.97, 49.94) --
	(353.15, 50.04) --
	(353.38, 50.14) --
	(353.64, 50.24) --
	(353.95, 50.34) --
	(354.24, 50.45) --
	(354.48, 50.55) --
	(354.72, 50.65) --
	(354.98, 50.75) --
	(355.29, 50.85) --
	(355.62, 50.96) --
	(356.02, 51.06) --
	(356.40, 51.16) --
	(356.84, 51.26) --
	(357.34, 51.36) --
	(357.77, 51.47) --
	(358.18, 51.57) --
	(358.69, 51.67) --
	(359.25, 51.77) --
	(359.81, 51.87) --
	(360.35, 51.97) --
	(360.90, 52.08) --
	(361.42, 52.18) --
	(361.91, 52.28) --
	(362.41, 52.38) --
	(362.91, 52.48) --
	(363.41, 52.59) --
	(363.96, 52.69) --
	(364.52, 52.79) --
	(365.06, 52.89) --
	(365.56, 52.99) --
	(366.04, 53.10) --
	(366.52, 53.20) --
	(366.95, 53.30) --
	(367.37, 53.40) --
	(367.80, 53.50) --
	(368.21, 53.61) --
	(368.62, 53.71) --
	(369.03, 53.81) --
	(369.43, 53.91) --
	(369.76, 54.01) --
	(370.03, 54.11) --
	(370.21, 54.22) --
	(370.35, 54.32) --
	(370.43, 54.42) --
	(370.51, 54.52) --
	(370.58, 54.62) --
	(370.59, 54.73) --
	(370.61, 54.83) --
	(370.67, 54.93) --
	(370.83, 55.03) --
	(371.06, 55.13) --
	(371.21, 55.24) --
	(371.31, 55.34) --
	(371.44, 55.44) --
	(371.61, 55.54) --
	(371.77, 55.64) --
	(371.99, 55.75) --
	(372.27, 55.85) --
	(372.57, 55.95) --
	(372.92, 56.05) --
	(373.29, 56.15) --
	(373.60, 56.25) --
	(373.92, 56.36) --
	(374.30, 56.46) --
	(374.67, 56.56) --
	(375.06, 56.66) --
	(375.45, 56.76) --
	(375.85, 56.87) --
	(376.24, 56.97) --
	(376.69, 57.07) --
	(377.09, 57.17) --
	(377.42, 57.27) --
	(377.72, 57.38) --
	(378.04, 57.48) --
	(378.33, 57.58) --
	(378.61, 57.68) --
	(378.87, 57.78) --
	(379.08, 57.88) --
	(379.26, 57.99) --
	(379.35, 58.09) --
	(379.43, 58.19) --
	(379.50, 58.29) --
	(379.55, 58.39) --
	(379.62, 58.50) --
	(379.70, 58.60) --
	(379.76, 58.70) --
	(379.84, 58.80) --
	(379.86, 58.90) --
	(379.82, 59.01) --
	(379.77, 59.11) --
	(379.65, 59.21) --
	(379.49, 59.31) --
	(379.39, 59.41) --
	(379.31, 59.52) --
	(379.24, 59.62) --
	(379.18, 59.72) --
	(379.10, 59.82) --
	(379.06, 59.92) --
	(379.02, 60.02) --
	(379.05, 60.13) --
	(379.07, 60.23) --
	(379.05, 60.33) --
	(379.11, 60.43) --
	(379.26, 60.53) --
	(379.32, 60.64) --
	(379.28, 60.74) --
	(379.25, 60.84) --
	(379.24, 60.94) --
	(379.27, 61.04) --
	(379.30, 61.15) --
	(379.33, 61.25) --
	(379.37, 61.35) --
	(379.42, 61.45) --
	(379.49, 61.55) --
	(379.60, 61.66) --
	(379.71, 61.76) --
	(379.80, 61.86) --
	(379.91, 61.96) --
	(380.05, 62.06) --
	(380.21, 62.16) --
	(380.39, 62.27) --
	(380.62, 62.37) --
	(380.89, 62.47) --
	(381.18, 62.57) --
	(381.48, 62.67) --
	(381.78, 62.78) --
	(382.12, 62.88) --
	(382.46, 62.98) --
	(382.87, 63.08) --
	(383.28, 63.18) --
	(383.66, 63.29) --
	(384.03, 63.39) --
	(384.31, 63.49) --
	(384.66, 63.59) --
	(385.00, 63.69) --
	(385.34, 63.80) --
	(385.66, 63.90) --
	(386.00, 64.00) --
	(386.28, 64.10) --
	(386.50, 64.20) --
	(386.69, 64.30) --
	(386.85, 64.41) --
	(387.01, 64.51) --
	(387.14, 64.61) --
	(387.22, 64.71) --
	(387.36, 64.81) --
	(387.50, 64.92) --
	(387.57, 65.02) --
	(387.58, 65.12) --
	(387.54, 65.22) --
	(387.49, 65.32) --
	(387.47, 65.43) --
	(387.41, 65.53) --
	(387.39, 65.63) --
	(387.35, 65.73) --
	(387.33, 65.83) --
	(387.30, 65.94) --
	(387.26, 66.04) --
	(387.20, 66.14) --
	(387.09, 66.24) --
	(386.95, 66.34) --
	(386.81, 66.44) --
	(386.72, 66.55) --
	(386.63, 66.65) --
	(386.50, 66.75) --
	(386.45, 66.85) --
	(386.45, 66.95) --
	(386.45, 67.06) --
	(386.39, 67.16) --
	(386.30, 67.26) --
	(386.25, 67.36) --
	(386.16, 67.46) --
	(386.10, 67.57) --
	(386.09, 67.67) --
	(386.06, 67.77) --
	(386.01, 67.87) --
	(386.03, 67.97) --
	(386.06, 68.07) --
	(386.10, 68.18) --
	(386.13, 68.28) --
	(386.17, 68.38) --
	(386.24, 68.48) --
	(386.30, 68.58) --
	(386.29, 68.69) --
	(386.28, 68.79) --
	(386.27, 68.89) --
	(386.21, 68.99) --
	(386.18, 69.09) --
	(386.14, 69.20) --
	(386.09, 69.30) --
	(386.02, 69.40) --
	(386.00, 69.50) --
	(386.08, 69.60) --
	(386.13, 69.71) --
	(386.11, 69.81) --
	(386.00, 69.91) --
	(385.91, 70.01) --
	(385.81, 70.11) --
	(385.69, 70.21) --
	(385.62, 70.32) --
	(385.64, 70.42) --
	(385.64, 70.52) --
	(385.59, 70.62) --
	(385.50, 70.72) --
	(385.44, 70.83) --
	(385.39, 70.93) --
	(385.35, 71.03) --
	(385.25, 71.13) --
	(385.19, 71.23) --
	(385.12, 71.34) --
	(385.03, 71.44) --
	(384.96, 71.54) --
	(384.89, 71.64) --
	(384.81, 71.74) --
	(384.73, 71.85) --
	(384.65, 71.95) --
	(384.61, 72.05) --
	(384.52, 72.15) --
	(384.39, 72.25) --
	(384.27, 72.35) --
	(384.17, 72.46) --
	(384.07, 72.56) --
	(383.98, 72.66) --
	(383.94, 72.76) --
	(383.93, 72.86) --
	(383.98, 72.97) --
	(384.09, 73.07) --
	(384.20, 73.17) --
	(384.26, 73.27) --
	(384.25, 73.37) --
	(384.29, 73.48) --
	(384.31, 73.58) --
	(384.26, 73.68) --
	(384.20, 73.78) --
	(384.14, 73.88) --
	(384.00, 73.99) --
	(383.90, 74.09) --
	(383.87, 74.19) --
	(383.92, 74.29) --
	(384.00, 74.39) --
	(384.03, 74.49) --
	(384.06, 74.60) --
	(384.06, 74.70) --
	(384.08, 74.80) --
	(384.18, 74.90) --
	(384.29, 75.00) --
	(384.33, 75.11) --
	(384.29, 75.21) --
	(384.23, 75.31) --
	(384.20, 75.41) --
	(384.22, 75.51) --
	(384.22, 75.62) --
	(384.22, 75.72) --
	(384.25, 75.82) --
	(384.29, 75.92) --
	(384.35, 76.02) --
	(384.44, 76.13) --
	(384.54, 76.23) --
	(384.67, 76.33) --
	(384.87, 76.43) --
	(385.03, 76.53) --
	(385.18, 76.63) --
	(385.37, 76.74) --
	(385.55, 76.84) --
	(385.72, 76.94) --
	(385.91, 77.04) --
	(386.18, 77.14) --
	(386.55, 77.25) --
	(386.94, 77.35) --
	(387.30, 77.45) --
	(387.55, 77.55) --
	(387.83, 77.65) --
	(388.13, 77.76) --
	(388.49, 77.86) --
	(388.92, 77.96) --
	(389.39, 78.06) --
	(389.83, 78.16) --
	(390.24, 78.26) --
	(390.66, 78.37) --
	(391.14, 78.47) --
	(391.64, 78.57) --
	(392.19, 78.67) --
	(392.75, 78.77) --
	(393.31, 78.88) --
	(393.94, 78.98) --
	(394.53, 79.08) --
	(395.10, 79.18) --
	(395.73, 79.28) --
	(396.40, 79.39) --
	(397.05, 79.49) --
	(397.75, 79.59) --
	(398.48, 79.69) --
	(399.17, 79.79) --
	(399.81, 79.90) --
	(400.32, 80.00) --
	(400.79, 80.10) --
	(401.27, 80.20) --
	(401.72, 80.30) --
	(402.10, 80.40) --
	(402.42, 80.51) --
	(402.75, 80.61) --
	(403.02, 80.71) --
	(403.28, 80.81) --
	(403.62, 80.91) --
	(403.93, 81.02) --
	(404.25, 81.12) --
	(404.63, 81.22) --
	(405.03, 81.32) --
	(405.37, 81.42) --
	(405.72, 81.53) --
	(406.15, 81.63) --
	(406.51, 81.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (399.65, 30.37) --
	(399.86, 30.47) --
	(400.07, 30.58) --
	(400.22, 30.68) --
	(400.40, 30.78) --
	(400.60, 30.88) --
	(400.86, 30.98) --
	(401.18, 31.09) --
	(401.56, 31.19) --
	(401.94, 31.29) --
	(402.27, 31.39) --
	(402.49, 31.49) --
	(402.71, 31.59) --
	(402.96, 31.70) --
	(403.23, 31.80) --
	(403.42, 31.90) --
	(403.52, 32.00) --
	(403.60, 32.10) --
	(403.63, 32.21) --
	(403.69, 32.31) --
	(403.72, 32.41) --
	(403.80, 32.51) --
	(403.88, 32.61) --
	(403.94, 32.72) --
	(404.01, 32.82) --
	(404.09, 32.92) --
	(404.16, 33.02) --
	(404.20, 33.12) --
	(404.21, 33.23) --
	(404.19, 33.33) --
	(404.18, 33.43) --
	(404.19, 33.53) --
	(404.26, 33.63) --
	(404.35, 33.73) --
	(404.46, 33.84) --
	(404.67, 33.94) --
	(404.94, 34.04) --
	(405.26, 34.14) --
	(405.63, 34.24) --
	(406.04, 34.35) --
	(406.42, 34.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (297.24,131.35) --
	(297.66,131.46) --
	(298.07,131.56) --
	(298.51,131.66) --
	(298.96,131.76) --
	(299.44,131.86) --
	(299.92,131.97) --
	(300.44,132.07) --
	(300.90,132.17) --
	(301.29,132.27) --
	(301.59,132.37) --
	(301.84,132.48) --
	(302.08,132.58) --
	(302.33,132.68) --
	(302.61,132.78) --
	(302.92,132.88) --
	(303.22,132.99) --
	(303.53,133.09) --
	(303.83,133.19) --
	(304.20,133.29) --
	(304.54,133.39) --
	(304.87,133.49) --
	(305.24,133.60) --
	(305.69,133.70) --
	(306.18,133.80) --
	(306.68,133.90) --
	(307.21,134.00) --
	(307.76,134.11) --
	(308.26,134.21) --
	(308.77,134.31) --
	(309.33,134.41) --
	(309.91,134.51) --
	(310.51,134.62) --
	(311.12,134.72) --
	(311.73,134.82) --
	(312.32,134.92) --
	(312.92,135.02) --
	(313.53,135.13) --
	(314.10,135.23) --
	(314.70,135.33) --
	(315.22,135.43) --
	(315.74,135.53) --
	(316.21,135.63) --
	(316.76,135.74) --
	(317.37,135.84) --
	(317.96,135.94) --
	(318.59,136.04) --
	(319.19,136.14) --
	(319.81,136.25) --
	(320.40,136.35) --
	(320.95,136.45) --
	(321.53,136.55) --
	(322.08,136.65) --
	(322.65,136.76) --
	(323.19,136.86) --
	(323.75,136.96) --
	(324.28,137.06) --
	(324.82,137.16) --
	(325.30,137.27) --
	(325.84,137.37) --
	(326.33,137.47) --
	(326.78,137.57) --
	(327.25,137.67) --
	(327.71,137.77) --
	(328.16,137.88) --
	(328.68,137.98) --
	(329.23,138.08) --
	(329.80,138.18) --
	(330.39,138.28) --
	(330.96,138.39) --
	(331.48,138.49) --
	(331.92,138.59) --
	(332.28,138.69) --
	(332.64,138.79) --
	(332.96,138.90) --
	(333.22,139.00) --
	(333.46,139.10) --
	(333.66,139.20) --
	(333.80,139.30) --
	(333.95,139.41) --
	(334.14,139.51) --
	(334.35,139.61) --
	(334.56,139.71) --
	(334.77,139.81) --
	(335.01,139.91) --
	(335.26,140.02) --
	(335.50,140.12) --
	(335.76,140.22) --
	(335.97,140.32) --
	(336.06,140.42) --
	(336.05,140.53) --
	(336.02,140.63) --
	(336.02,140.73) --
	(336.01,140.83) --
	(335.96,140.93) --
	(335.87,141.04) --
	(335.79,141.14) --
	(335.75,141.24) --
	(335.75,141.34) --
	(335.75,141.44) --
	(335.71,141.54) --
	(335.74,141.65) --
	(335.82,141.75) --
	(335.94,141.85) --
	(336.05,141.95) --
	(336.11,142.05) --
	(336.02,142.16) --
	(335.88,142.26) --
	(335.73,142.36) --
	(335.64,142.46) --
	(335.60,142.56) --
	(335.53,142.67) --
	(335.42,142.77) --
	(335.31,142.87) --
	(335.22,142.97) --
	(335.11,143.07) --
	(335.02,143.18) --
	(334.95,143.28) --
	(334.92,143.38) --
	(334.89,143.48) --
	(334.81,143.58) --
	(334.77,143.68) --
	(334.82,143.79) --
	(334.84,143.89) --
	(334.92,143.99) --
	(334.96,144.09) --
	(334.96,144.19) --
	(334.88,144.30) --
	(334.81,144.40) --
	(334.78,144.50) --
	(334.80,144.60) --
	(334.89,144.70) --
	(335.03,144.81) --
	(335.17,144.91) --
	(335.26,145.01) --
	(335.41,145.11) --
	(335.60,145.21) --
	(335.80,145.32) --
	(336.08,145.42) --
	(336.41,145.52) --
	(336.70,145.62) --
	(337.08,145.72) --
	(337.46,145.82) --
	(337.76,145.93) --
	(337.98,146.03) --
	(338.20,146.13) --
	(338.41,146.23) --
	(338.61,146.33) --
	(338.89,146.44) --
	(339.19,146.54) --
	(339.49,146.64) --
	(339.83,146.74) --
	(340.09,146.84) --
	(340.38,146.95) --
	(340.68,147.05) --
	(341.01,147.15) --
	(341.31,147.25) --
	(341.61,147.35) --
	(341.91,147.46) --
	(342.17,147.56) --
	(342.40,147.66) --
	(342.66,147.76) --
	(342.89,147.86) --
	(343.03,147.96) --
	(343.13,148.07) --
	(343.25,148.17) --
	(343.32,148.27) --
	(343.40,148.37) --
	(343.51,148.47) --
	(343.65,148.58) --
	(343.75,148.68) --
	(343.87,148.78) --
	(343.98,148.88) --
	(344.08,148.98) --
	(344.15,149.09) --
	(344.26,149.19) --
	(344.31,149.29) --
	(344.33,149.39) --
	(344.35,149.49) --
	(344.33,149.60) --
	(344.44,149.70) --
	(344.60,149.80) --
	(344.75,149.90) --
	(344.90,150.00) --
	(345.12,150.10) --
	(345.29,150.21) --
	(345.50,150.31) --
	(345.79,150.41) --
	(346.03,150.51) --
	(346.19,150.61) --
	(346.36,150.72) --
	(346.53,150.82) --
	(346.67,150.92) --
	(346.80,151.02) --
	(346.88,151.12) --
	(346.96,151.23) --
	(347.03,151.33) --
	(347.13,151.43) --
	(347.31,151.53) --
	(347.55,151.63) --
	(347.79,151.73) --
	(348.05,151.84) --
	(348.30,151.94) --
	(348.59,152.04) --
	(348.90,152.14) --
	(349.15,152.24) --
	(349.45,152.35) --
	(349.71,152.45) --
	(349.93,152.55) --
	(350.14,152.65) --
	(350.34,152.75) --
	(350.50,152.86) --
	(350.68,152.96) --
	(350.85,153.06) --
	(351.14,153.16) --
	(351.44,153.26) --
	(351.72,153.37) --
	(352.03,153.47) --
	(352.31,153.57) --
	(352.56,153.67) --
	(352.83,153.77) --
	(353.16,153.87) --
	(353.50,153.98) --
	(353.80,154.08) --
	(354.08,154.18) --
	(354.41,154.28) --
	(354.70,154.38) --
	(354.93,154.49) --
	(355.14,154.59) --
	(355.35,154.69) --
	(355.44,154.79) --
	(355.50,154.89) --
	(355.59,155.00) --
	(355.73,155.10) --
	(355.96,155.20) --
	(356.22,155.30) --
	(356.55,155.40) --
	(356.92,155.51) --
	(357.34,155.61) --
	(357.75,155.71) --
	(358.19,155.81) --
	(358.64,155.91) --
	(359.05,156.01) --
	(359.36,156.12) --
	(359.68,156.22) --
	(359.98,156.32) --
	(360.30,156.42) --
	(360.64,156.52) --
	(360.98,156.63) --
	(361.30,156.73) --
	(361.57,156.83) --
	(361.83,156.93) --
	(362.04,157.03) --
	(362.21,157.14) --
	(362.40,157.24) --
	(362.56,157.34) --
	(362.70,157.44) --
	(362.88,157.54) --
	(363.05,157.65) --
	(363.28,157.75) --
	(363.57,157.85) --
	(363.93,157.95) --
	(364.35,158.05) --
	(364.71,158.15) --
	(365.06,158.26) --
	(365.37,158.36) --
	(365.74,158.46) --
	(366.13,158.56) --
	(366.52,158.66) --
	(366.99,158.77) --
	(367.54,158.87) --
	(368.11,158.97) --
	(368.70,159.07) --
	(369.26,159.17) --
	(369.78,159.28) --
	(370.28,159.38) --
	(370.70,159.48) --
	(371.06,159.58) --
	(371.36,159.68) --
	(371.63,159.79) --
	(371.92,159.89) --
	(372.19,159.99) --
	(372.48,160.09) --
	(372.87,160.19) --
	(373.35,160.29) --
	(373.86,160.40) --
	(374.44,160.50) --
	(375.02,160.60) --
	(375.60,160.70) --
	(376.16,160.80) --
	(376.74,160.91) --
	(377.37,161.01) --
	(378.01,161.11) --
	(378.65,161.21) --
	(379.35,161.31) --
	(380.11,161.42) --
	(380.84,161.52) --
	(381.60,161.62) --
	(382.27,161.72) --
	(382.81,161.82) --
	(383.28,161.92) --
	(383.74,162.03) --
	(384.18,162.13) --
	(384.57,162.23) --
	(384.98,162.33) --
	(385.37,162.43) --
	(385.69,162.54) --
	(386.02,162.64) --
	(386.40,162.74) --
	(386.76,162.84) --
	(387.00,162.94) --
	(387.20,163.05) --
	(387.44,163.15) --
	(387.73,163.25) --
	(387.99,163.35) --
	(388.17,163.45) --
	(388.32,163.56) --
	(388.52,163.66) --
	(388.71,163.76) --
	(388.89,163.86) --
	(389.14,163.96) --
	(389.41,164.06) --
	(389.59,164.17) --
	(389.70,164.27) --
	(389.70,164.37) --
	(389.66,164.47) --
	(389.60,164.57) --
	(389.55,164.68) --
	(389.51,164.78) --
	(389.44,164.88) --
	(389.31,164.98) --
	(389.18,165.08) --
	(389.10,165.19) --
	(389.08,165.29) --
	(389.07,165.39) --
	(389.11,165.49) --
	(389.10,165.59) --
	(389.07,165.70) --
	(388.97,165.80) --
	(388.94,165.90) --
	(388.90,166.00) --
	(388.84,166.10) --
	(388.79,166.20) --
	(388.78,166.31) --
	(388.78,166.41) --
	(388.86,166.51) --
	(388.98,166.61) --
	(389.07,166.71) --
	(389.21,166.82) --
	(389.40,166.92) --
	(389.52,167.02) --
	(389.54,167.12) --
	(389.54,167.22) --
	(389.58,167.33) --
	(389.68,167.43) --
	(389.82,167.53) --
	(390.00,167.63) --
	(390.21,167.73) --
	(390.40,167.84) --
	(390.59,167.94) --
	(390.81,168.04) --
	(391.00,168.14) --
	(391.21,168.24) --
	(391.42,168.34) --
	(391.60,168.45) --
	(391.79,168.55) --
	(392.00,168.65) --
	(392.23,168.75) --
	(392.51,168.85) --
	(392.86,168.96) --
	(393.26,169.06) --
	(393.72,169.16) --
	(394.16,169.26) --
	(394.62,169.36) --
	(395.10,169.47) --
	(395.48,169.57) --
	(395.87,169.67) --
	(396.23,169.77) --
	(396.59,169.87) --
	(396.94,169.98) --
	(397.30,170.08) --
	(397.59,170.18) --
	(397.85,170.28) --
	(398.10,170.38) --
	(398.33,170.48) --
	(398.57,170.59) --
	(398.77,170.69) --
	(398.91,170.79) --
	(399.05,170.89) --
	(399.19,170.99) --
	(399.32,171.10) --
	(399.33,171.20) --
	(399.32,171.30) --
	(399.24,171.40) --
	(399.12,171.50) --
	(399.03,171.61) --
	(398.95,171.71) --
	(398.80,171.81) --
	(398.66,171.91) --
	(398.63,172.01) --
	(398.67,172.11) --
	(398.66,172.22) --
	(398.64,172.32) --
	(398.61,172.42) --
	(398.56,172.52) --
	(398.52,172.62) --
	(398.52,172.73) --
	(398.55,172.83) --
	(398.62,172.93) --
	(398.70,173.03) --
	(398.82,173.13) --
	(399.02,173.24) --
	(399.18,173.34) --
	(399.29,173.44) --
	(399.37,173.54) --
	(399.50,173.64) --
	(399.56,173.75) --
	(399.59,173.85) --
	(399.64,173.95) --
	(399.61,174.05) --
	(399.53,174.15) --
	(399.47,174.25) --
	(399.40,174.36) --
	(399.41,174.46) --
	(399.45,174.56) --
	(399.50,174.66) --
	(399.55,174.76) --
	(399.69,174.87) --
	(399.91,174.97) --
	(400.12,175.07) --
	(400.30,175.17) --
	(400.46,175.27) --
	(400.69,175.38) --
	(400.90,175.48) --
	(401.09,175.58) --
	(401.21,175.68) --
	(401.36,175.78) --
	(401.47,175.89) --
	(401.54,175.99) --
	(401.65,176.09) --
	(401.77,176.19) --
	(401.85,176.29) --
	(401.99,176.39) --
	(402.21,176.50) --
	(402.42,176.60) --
	(402.65,176.70) --
	(402.92,176.80) --
	(403.18,176.90) --
	(403.41,177.01) --
	(403.66,177.11) --
	(403.89,177.21) --
	(404.14,177.31) --
	(404.42,177.41) --
	(404.71,177.52) --
	(404.96,177.62) --
	(405.16,177.72) --
	(405.34,177.82) --
	(405.57,177.92) --
	(405.69,178.03) --
	(405.73,178.13) --
	(405.86,178.23) --
	(405.89,178.33) --
	(405.98,178.43) --
	(406.09,178.53) --
	(406.19,178.64) --
	(406.32,178.74) --
	(406.45,178.84) --
	(406.55,178.94) --
	(406.50,179.15) --
	(406.39,179.25) --
	(406.25,179.35) --
	(406.09,179.45) --
	(405.94,179.55) --
	(405.87,179.66) --
	(405.81,179.76) --
	(405.74,179.86) --
	(405.64,179.96) --
	(405.59,180.06) --
	(405.54,180.17) --
	(405.50,180.27) --
	(405.44,180.37) --
	(405.31,180.47) --
	(405.18,180.57) --
	(405.09,180.67) --
	(405.04,180.78) --
	(404.98,180.88) --
	(404.94,180.98) --
	(404.96,181.08) --
	(404.95,181.18) --
	(404.96,181.29) --
	(405.02,181.39) --
	(405.11,181.49) --
	(405.28,181.59) --
	(405.45,181.69) --
	(405.50,181.80) --
	(405.56,181.90) --
	(405.53,182.00) --
	(405.54,182.10) --
	(405.56,182.20) --
	(405.52,182.31) --
	(405.44,182.41) --
	(405.43,182.51) --
	(405.47,182.61) --
	(405.52,182.71) --
	(405.55,182.81) --
	(405.60,182.92) --
	(405.64,183.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (297.00,147.35) --
	(297.23,147.46) --
	(297.41,147.56) --
	(297.64,147.66) --
	(297.91,147.76) --
	(298.23,147.86) --
	(298.53,147.96) --
	(298.87,148.07) --
	(299.31,148.17) --
	(299.69,148.27) --
	(300.03,148.37) --
	(300.27,148.47) --
	(300.45,148.58) --
	(300.69,148.68) --
	(301.02,148.78) --
	(301.39,148.88) --
	(301.70,148.98) --
	(301.98,149.09) --
	(302.26,149.19) --
	(302.52,149.29) --
	(302.78,149.39) --
	(303.01,149.49) --
	(303.18,149.60) --
	(303.37,149.70) --
	(303.51,149.80) --
	(303.59,149.90) --
	(303.62,150.00) --
	(303.63,150.10) --
	(303.75,150.21) --
	(303.89,150.31) --
	(304.01,150.41) --
	(304.10,150.51) --
	(304.08,150.61) --
	(304.05,150.72) --
	(304.08,150.82) --
	(304.11,150.92) --
	(304.06,151.02) --
	(303.94,151.12) --
	(303.82,151.23) --
	(303.77,151.33) --
	(303.70,151.43) --
	(303.55,151.53) --
	(303.40,151.63) --
	(303.27,151.73) --
	(303.18,151.84) --
	(303.04,151.94) --
	(302.87,152.04) --
	(302.76,152.14) --
	(302.66,152.24) --
	(302.53,152.35) --
	(302.43,152.45) --
	(302.32,152.55) --
	(302.24,152.65) --
	(302.13,152.75) --
	(302.03,152.86) --
	(301.99,152.96) --
	(302.05,153.06) --
	(302.09,153.16) --
	(302.11,153.26) --
	(302.05,153.37) --
	(302.02,153.47) --
	(302.10,153.57) --
	(302.26,153.67) --
	(302.40,153.77) --
	(302.55,153.87) --
	(302.68,153.98) --
	(302.83,154.08) --
	(302.99,154.18) --
	(303.14,154.28) --
	(303.33,154.38) --
	(303.50,154.49) --
	(303.63,154.59) --
	(303.80,154.69) --
	(304.02,154.79) --
	(304.36,154.89) --
	(304.75,155.00) --
	(305.13,155.10) --
	(305.50,155.20) --
	(305.93,155.30) --
	(306.27,155.40) --
	(306.60,155.51) --
	(306.96,155.61) --
	(307.28,155.71) --
	(307.57,155.81) --
	(307.78,155.91) --
	(308.00,156.01) --
	(308.34,156.12) --
	(308.67,156.22) --
	(308.98,156.32) --
	(309.21,156.42) --
	(309.39,156.52) --
	(309.61,156.63) --
	(309.89,156.73) --
	(310.10,156.83) --
	(310.29,156.93) --
	(310.51,157.03) --
	(310.62,157.14) --
	(310.73,157.24) --
	(310.81,157.34) --
	(310.87,157.44) --
	(310.94,157.54) --
	(311.07,157.65) --
	(311.25,157.75) --
	(311.39,157.85) --
	(311.56,157.95) --
	(311.80,158.05) --
	(312.07,158.15) --
	(312.41,158.26) --
	(312.79,158.36) --
	(313.17,158.46) --
	(313.47,158.56) --
	(313.74,158.66) --
	(314.05,158.77) --
	(314.45,158.87) --
	(314.83,158.97) --
	(315.17,159.07) --
	(315.55,159.17) --
	(315.99,159.28) --
	(316.38,159.38) --
	(316.72,159.48) --
	(317.12,159.58) --
	(317.57,159.68) --
	(317.98,159.79) --
	(318.28,159.89) --
	(318.53,159.99) --
	(318.76,160.09) --
	(319.08,160.19) --
	(319.47,160.29) --
	(319.89,160.40) --
	(320.35,160.50) --
	(320.82,160.60) --
	(321.34,160.70) --
	(321.80,160.80) --
	(322.19,160.91) --
	(322.52,161.01) --
	(322.78,161.11) --
	(322.98,161.21) --
	(323.14,161.31) --
	(323.30,161.42) --
	(323.45,161.52) --
	(323.62,161.62) --
	(323.76,161.72) --
	(323.93,161.82) --
	(324.09,161.92) --
	(324.26,162.03) --
	(324.50,162.13) --
	(324.78,162.23) --
	(325.16,162.33) --
	(325.57,162.43) --
	(326.01,162.54) --
	(326.46,162.64) --
	(326.91,162.74) --
	(327.34,162.84) --
	(327.78,162.94) --
	(328.24,163.05) --
	(328.75,163.15) --
	(329.15,163.25) --
	(329.49,163.35) --
	(329.82,163.45) --
	(330.11,163.56) --
	(330.43,163.66) --
	(330.76,163.76) --
	(331.06,163.86) --
	(331.26,163.96) --
	(331.46,164.06) --
	(331.71,164.17) --
	(331.96,164.27) --
	(332.24,164.37) --
	(332.40,164.47) --
	(332.63,164.57) --
	(332.84,164.68) --
	(333.08,164.78) --
	(333.31,164.88) --
	(333.50,164.98) --
	(333.62,165.08) --
	(333.69,165.19) --
	(333.78,165.29) --
	(333.93,165.39) --
	(334.10,165.49) --
	(334.27,165.59) --
	(334.43,165.70) --
	(334.56,165.80) --
	(334.68,165.90) --
	(334.76,166.00) --
	(334.85,166.10) --
	(334.92,166.20) --
	(335.08,166.31) --
	(335.29,166.41) --
	(335.52,166.51) --
	(335.75,166.61) --
	(335.97,166.71) --
	(336.22,166.82) --
	(336.55,166.92) --
	(336.92,167.02) --
	(337.29,167.12) --
	(337.67,167.22) --
	(338.07,167.33) --
	(338.46,167.43) --
	(338.82,167.53) --
	(339.21,167.63) --
	(339.69,167.73) --
	(340.16,167.84) --
	(340.68,167.94) --
	(341.19,168.04) --
	(341.73,168.14) --
	(342.26,168.24) --
	(342.71,168.34) --
	(343.14,168.45) --
	(343.53,168.55) --
	(343.91,168.65) --
	(344.32,168.75) --
	(344.75,168.85) --
	(345.21,168.96) --
	(345.61,169.06) --
	(345.98,169.16) --
	(346.33,169.26) --
	(346.62,169.36) --
	(346.89,169.47) --
	(347.20,169.57) --
	(347.45,169.67) --
	(347.62,169.77) --
	(347.77,169.87) --
	(347.89,169.98) --
	(347.96,170.08) --
	(347.99,170.18) --
	(347.93,170.28) --
	(347.78,170.38) --
	(347.61,170.48) --
	(347.44,170.59) --
	(347.30,170.69) --
	(347.13,170.79) --
	(346.95,170.89) --
	(346.81,170.99) --
	(346.72,171.10) --
	(346.60,171.20) --
	(346.43,171.30) --
	(346.29,171.40) --
	(346.19,171.50) --
	(346.13,171.61) --
	(346.03,171.71) --
	(346.01,171.81) --
	(345.98,171.91) --
	(345.97,172.01) --
	(345.94,172.11) --
	(345.87,172.22) --
	(345.74,172.32) --
	(345.61,172.42) --
	(345.51,172.52) --
	(345.43,172.62) --
	(345.29,172.73) --
	(345.15,172.83) --
	(345.02,172.93) --
	(344.89,173.03) --
	(344.75,173.13) --
	(344.58,173.24) --
	(344.46,173.34) --
	(344.37,173.44) --
	(344.33,173.54) --
	(344.35,173.64) --
	(344.40,173.75) --
	(344.46,173.85) --
	(344.55,173.95) --
	(344.59,174.05) --
	(344.63,174.15) --
	(344.70,174.25) --
	(344.72,174.36) --
	(344.68,174.46) --
	(344.66,174.56) --
	(344.64,174.66) --
	(344.63,174.76) --
	(344.60,174.87) --
	(344.52,174.97) --
	(344.45,175.07) --
	(344.47,175.17) --
	(344.63,175.27) --
	(344.79,175.38) --
	(344.94,175.48) --
	(345.13,175.58) --
	(345.30,175.68) --
	(345.46,175.78) --
	(345.60,175.89) --
	(345.70,175.99) --
	(345.83,176.09) --
	(346.00,176.19) --
	(346.22,176.29) --
	(346.51,176.39) --
	(346.77,176.50) --
	(347.04,176.60) --
	(347.31,176.70) --
	(347.56,176.80) --
	(347.81,176.90) --
	(348.10,177.01) --
	(348.39,177.11) --
	(348.64,177.21) --
	(348.96,177.31) --
	(349.33,177.41) --
	(349.71,177.52) --
	(350.00,177.62) --
	(350.27,177.72) --
	(350.49,177.82) --
	(350.62,177.92) --
	(350.77,178.03) --
	(350.87,178.13) --
	(350.92,178.23) --
	(350.96,178.33) --
	(350.99,178.43) --
	(351.06,178.53) --
	(351.19,178.64) --
	(351.36,178.74) --
	(351.56,178.84) --
	(351.80,178.94) --
	(351.99,179.04) --
	(352.15,179.15) --
	(352.37,179.25) --
	(352.68,179.35) --
	(353.03,179.45) --
	(353.40,179.55) --
	(353.78,179.66) --
	(354.13,179.76) --
	(354.48,179.86) --
	(354.84,179.96) --
	(355.16,180.06) --
	(355.45,180.17) --
	(355.80,180.27) --
	(356.16,180.37) --
	(356.55,180.47) --
	(356.89,180.57) --
	(357.20,180.67) --
	(357.46,180.78) --
	(357.72,180.88) --
	(357.98,180.98) --
	(358.33,181.08) --
	(358.60,181.18) --
	(358.83,181.29) --
	(359.08,181.39) --
	(359.34,181.49) --
	(359.62,181.59) --
	(359.87,181.69) --
	(360.08,181.80) --
	(360.24,181.90) --
	(360.38,182.00) --
	(360.48,182.10) --
	(360.55,182.20) --
	(360.66,182.31) --
	(360.85,182.41) --
	(361.08,182.51) --
	(361.26,182.61) --
	(361.47,182.71) --
	(361.73,182.81) --
	(361.99,182.92) --
	(362.27,183.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (363.86, 30.37) --
	(364.14, 30.47) --
	(364.47, 30.58) --
	(364.84, 30.68) --
	(365.26, 30.78) --
	(365.70, 30.88) --
	(366.08, 30.98) --
	(366.48, 31.09) --
	(366.84, 31.19) --
	(367.10, 31.29) --
	(367.36, 31.39) --
	(367.61, 31.49) --
	(367.82, 31.59) --
	(368.05, 31.70) --
	(368.28, 31.80) --
	(368.54, 31.90) --
	(368.81, 32.00) --
	(369.13, 32.10) --
	(369.49, 32.21) --
	(369.89, 32.31) --
	(370.35, 32.41) --
	(370.75, 32.51) --
	(371.14, 32.61) --
	(371.56, 32.72) --
	(372.00, 32.82) --
	(372.48, 32.92) --
	(372.95, 33.02) --
	(373.48, 33.12) --
	(373.98, 33.23) --
	(374.52, 33.33) --
	(375.03, 33.43) --
	(375.60, 33.53) --
	(376.14, 33.63) --
	(376.69, 33.73) --
	(377.13, 33.84) --
	(377.56, 33.94) --
	(378.02, 34.04) --
	(378.48, 34.14) --
	(378.79, 34.24) --
	(379.06, 34.35) --
	(379.33, 34.45) --
	(379.59, 34.55) --
	(379.85, 34.65) --
	(380.10, 34.75) --
	(380.35, 34.86) --
	(380.56, 34.96) --
	(380.72, 35.06) --
	(380.83, 35.16) --
	(380.86, 35.26) --
	(380.83, 35.37) --
	(380.78, 35.47) --
	(380.75, 35.57) --
	(380.72, 35.67) --
	(380.69, 35.77) --
	(380.66, 35.87) --
	(380.67, 35.98) --
	(380.65, 36.08) --
	(380.69, 36.18) --
	(380.72, 36.28) --
	(380.75, 36.38) --
	(380.77, 36.49) --
	(380.77, 36.59) --
	(380.69, 36.69) --
	(380.61, 36.79) --
	(380.61, 36.89) --
	(380.61, 37.00) --
	(380.57, 37.10) --
	(380.54, 37.20) --
	(380.50, 37.30) --
	(380.42, 37.40) --
	(380.41, 37.50) --
	(380.43, 37.61) --
	(380.43, 37.71) --
	(380.44, 37.81) --
	(380.50, 37.91) --
	(380.55, 38.01) --
	(380.56, 38.12) --
	(380.56, 38.22) --
	(380.62, 38.32) --
	(380.63, 38.42) --
	(380.58, 38.52) --
	(380.64, 38.63) --
	(380.77, 38.73) --
	(380.98, 38.83) --
	(381.16, 38.93) --
	(381.30, 39.03) --
	(381.45, 39.14) --
	(381.61, 39.24) --
	(381.71, 39.34) --
	(381.86, 39.44) --
	(382.08, 39.54) --
	(382.36, 39.64) --
	(382.64, 39.75) --
	(382.90, 39.85) --
	(383.07, 39.95) --
	(383.14, 40.05) --
	(383.14, 40.15) --
	(383.10, 40.26) --
	(383.11, 40.36) --
	(383.08, 40.46) --
	(382.97, 40.56) --
	(382.79, 40.66) --
	(382.67, 40.77) --
	(382.63, 40.87) --
	(382.61, 40.97) --
	(382.57, 41.07) --
	(382.50, 41.17) --
	(382.48, 41.28) --
	(382.41, 41.38) --
	(382.36, 41.48) --
	(382.29, 41.58) --
	(382.16, 41.68) --
	(381.95, 41.78) --
	(381.81, 41.89) --
	(381.72, 41.99) --
	(381.69, 42.09) --
	(381.69, 42.19) --
	(381.76, 42.29) --
	(381.93, 42.40) --
	(382.18, 42.50) --
	(382.36, 42.60) --
	(382.52, 42.70) --
	(382.69, 42.80) --
	(382.83, 42.91) --
	(382.93, 43.01) --
	(383.01, 43.11) --
	(383.07, 43.21) --
	(383.17, 43.31) --
	(383.24, 43.42) --
	(383.28, 43.52) --
	(383.27, 43.62) --
	(383.26, 43.72) --
	(383.31, 43.82) --
	(383.33, 43.92) --
	(383.39, 44.03) --
	(383.46, 44.13) --
	(383.50, 44.23) --
	(383.59, 44.33) --
	(383.72, 44.43) --
	(383.84, 44.54) --
	(384.01, 44.64) --
	(384.19, 44.74) --
	(384.39, 44.84) --
	(384.59, 44.94) --
	(384.83, 45.05) --
	(385.13, 45.15) --
	(385.41, 45.25) --
	(385.71, 45.35) --
	(386.02, 45.45) --
	(386.30, 45.56) --
	(386.58, 45.66) --
	(386.85, 45.76) --
	(387.09, 45.86) --
	(387.38, 45.96) --
	(387.75, 46.06) --
	(388.07, 46.17) --
	(388.38, 46.27) --
	(388.72, 46.37) --
	(389.12, 46.47) --
	(389.58, 46.57) --
	(390.00, 46.68) --
	(390.38, 46.78) --
	(390.74, 46.88) --
	(391.14, 46.98) --
	(391.56, 47.08) --
	(391.96, 47.19) --
	(392.33, 47.29) --
	(392.68, 47.39) --
	(393.06, 47.49) --
	(393.41, 47.59) --
	(393.86, 47.69) --
	(394.37, 47.80) --
	(394.90, 47.90) --
	(395.47, 48.00) --
	(396.02, 48.10) --
	(396.60, 48.20) --
	(397.20, 48.31) --
	(397.75, 48.41) --
	(398.35, 48.51) --
	(398.93, 48.61) --
	(399.50, 48.71) --
	(400.03, 48.82) --
	(400.57, 48.92) --
	(401.16, 49.02) --
	(401.73, 49.12) --
	(402.27, 49.22) --
	(402.75, 49.33) --
	(403.24, 49.43) --
	(403.77, 49.53) --
	(404.38, 49.63) --
	(405.00, 49.73) --
	(405.66, 49.83) --
	(406.32, 49.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (297.17, 47.80) --
	(297.53, 47.90) --
	(297.85, 48.00) --
	(298.18, 48.10) --
	(298.53, 48.20) --
	(298.91, 48.31) --
	(299.33, 48.41) --
	(299.70, 48.51) --
	(300.03, 48.61) --
	(300.33, 48.71) --
	(300.61, 48.82) --
	(300.85, 48.92) --
	(301.16, 49.02) --
	(301.43, 49.12) --
	(301.70, 49.22) --
	(301.93, 49.33) --
	(302.18, 49.43) --
	(302.48, 49.53) --
	(302.82, 49.63) --
	(303.20, 49.73) --
	(303.62, 49.83) --
	(304.06, 49.94) --
	(304.48, 50.04) --
	(304.87, 50.14) --
	(305.24, 50.24) --
	(305.56, 50.34) --
	(305.90, 50.45) --
	(306.23, 50.55) --
	(306.56, 50.65) --
	(306.81, 50.75) --
	(306.95, 50.85) --
	(307.03, 50.96) --
	(307.07, 51.06) --
	(307.10, 51.16) --
	(307.07, 51.26) --
	(307.02, 51.36) --
	(306.96, 51.47) --
	(306.92, 51.57) --
	(306.87, 51.67) --
	(306.84, 51.77) --
	(306.81, 51.87) --
	(306.76, 51.97) --
	(306.71, 52.08) --
	(306.62, 52.18) --
	(306.59, 52.28) --
	(306.57, 52.38) --
	(306.63, 52.48) --
	(306.70, 52.59) --
	(306.66, 52.69) --
	(306.56, 52.79) --
	(306.43, 52.89) --
	(306.29, 52.99) --
	(306.19, 53.10) --
	(306.10, 53.20) --
	(306.01, 53.30) --
	(305.94, 53.40) --
	(305.84, 53.50) --
	(305.75, 53.61) --
	(305.56, 53.71) --
	(305.32, 53.81) --
	(305.01, 53.91) --
	(304.69, 54.01) --
	(304.46, 54.11) --
	(304.28, 54.22) --
	(304.09, 54.32) --
	(303.92, 54.42) --
	(303.77, 54.52) --
	(303.65, 54.62) --
	(303.56, 54.73) --
	(303.56, 54.83) --
	(303.60, 54.93) --
	(303.64, 55.03) --
	(303.73, 55.13) --
	(303.81, 55.24) --
	(303.85, 55.34) --
	(303.84, 55.44) --
	(303.85, 55.54) --
	(303.88, 55.64) --
	(303.94, 55.75) --
	(304.07, 55.85) --
	(304.18, 55.95) --
	(304.28, 56.05) --
	(304.36, 56.15) --
	(304.42, 56.25) --
	(304.49, 56.36) --
	(304.55, 56.46) --
	(304.62, 56.56) --
	(304.73, 56.66) --
	(304.90, 56.76) --
	(305.13, 56.87) --
	(305.39, 56.97) --
	(305.60, 57.07) --
	(305.82, 57.17) --
	(306.08, 57.27) --
	(306.40, 57.38) --
	(306.72, 57.48) --
	(307.04, 57.58) --
	(307.34, 57.68) --
	(307.76, 57.78) --
	(308.23, 57.88) --
	(308.60, 57.99) --
	(308.94, 58.09) --
	(309.37, 58.19) --
	(309.83, 58.29) --
	(310.32, 58.39) --
	(310.79, 58.50) --
	(311.27, 58.60) --
	(311.69, 58.70) --
	(312.05, 58.80) --
	(312.39, 58.90) --
	(312.77, 59.01) --
	(313.09, 59.11) --
	(313.43, 59.21) --
	(313.74, 59.31) --
	(313.97, 59.41) --
	(314.15, 59.52) --
	(314.33, 59.62) --
	(314.53, 59.72) --
	(314.69, 59.82) --
	(314.85, 59.92) --
	(314.99, 60.02) --
	(315.15, 60.13) --
	(315.30, 60.23) --
	(315.43, 60.33) --
	(315.61, 60.43) --
	(315.81, 60.53) --
	(316.00, 60.64) --
	(316.23, 60.74) --
	(316.51, 60.84) --
	(316.78, 60.94) --
	(317.00, 61.04) --
	(317.22, 61.15) --
	(317.43, 61.25) --
	(317.65, 61.35) --
	(317.91, 61.45) --
	(318.11, 61.55) --
	(318.21, 61.66) --
	(318.33, 61.76) --
	(318.46, 61.86) --
	(318.63, 61.96) --
	(318.90, 62.06) --
	(319.19, 62.16) --
	(319.44, 62.27) --
	(319.64, 62.37) --
	(319.82, 62.47) --
	(319.94, 62.57) --
	(320.04, 62.67) --
	(320.19, 62.78) --
	(320.40, 62.88) --
	(320.78, 62.98) --
	(321.26, 63.08) --
	(321.81, 63.18) --
	(322.35, 63.29) --
	(322.95, 63.39) --
	(323.59, 63.49) --
	(324.22, 63.59) --
	(324.84, 63.69) --
	(325.47, 63.80) --
	(326.12, 63.90) --
	(326.78, 64.00) --
	(327.47, 64.10) --
	(328.13, 64.20) --
	(328.83, 64.30) --
	(329.52, 64.41) --
	(330.15, 64.51) --
	(330.81, 64.61) --
	(331.49, 64.71) --
	(332.18, 64.81) --
	(332.84, 64.92) --
	(333.40, 65.02) --
	(333.98, 65.12) --
	(334.59, 65.22) --
	(335.22, 65.32) --
	(335.88, 65.43) --
	(336.57, 65.53) --
	(337.22, 65.63) --
	(337.86, 65.73) --
	(338.51, 65.83) --
	(339.14, 65.94) --
	(339.85, 66.04) --
	(340.52, 66.14) --
	(341.16, 66.24) --
	(341.77, 66.34) --
	(342.25, 66.44) --
	(342.71, 66.55) --
	(343.14, 66.65) --
	(343.57, 66.75) --
	(343.96, 66.85) --
	(344.32, 66.95) --
	(344.67, 67.06) --
	(344.97, 67.16) --
	(345.27, 67.26) --
	(345.60, 67.36) --
	(345.89, 67.46) --
	(346.17, 67.57) --
	(346.43, 67.67) --
	(346.67, 67.77) --
	(346.89, 67.87) --
	(347.01, 67.97) --
	(347.13, 68.07) --
	(347.27, 68.18) --
	(347.34, 68.28) --
	(347.35, 68.38) --
	(347.30, 68.48) --
	(347.23, 68.58) --
	(347.28, 68.69) --
	(347.39, 68.79) --
	(347.44, 68.89) --
	(347.44, 68.99) --
	(347.47, 69.09) --
	(347.54, 69.20) --
	(347.58, 69.30) --
	(347.60, 69.40) --
	(347.57, 69.50) --
	(347.54, 69.60) --
	(347.52, 69.71) --
	(347.48, 69.81) --
	(347.48, 69.91) --
	(347.47, 70.01) --
	(347.46, 70.11) --
	(347.53, 70.21) --
	(347.58, 70.32) --
	(347.64, 70.42) --
	(347.71, 70.52) --
	(347.75, 70.62) --
	(347.83, 70.72) --
	(347.95, 70.83) --
	(348.02, 70.93) --
	(348.14, 71.03) --
	(348.30, 71.13) --
	(348.44, 71.23) --
	(348.63, 71.34) --
	(348.87, 71.44) --
	(349.22, 71.54) --
	(349.54, 71.64) --
	(349.84, 71.74) --
	(350.12, 71.85) --
	(350.41, 71.95) --
	(350.67, 72.05) --
	(350.94, 72.15) --
	(351.25, 72.25) --
	(351.57, 72.35) --
	(351.87, 72.46) --
	(352.15, 72.56) --
	(352.37, 72.66) --
	(352.51, 72.76) --
	(352.68, 72.86) --
	(352.78, 72.97) --
	(352.81, 73.07) --
	(352.85, 73.17) --
	(352.92, 73.27) --
	(352.97, 73.37) --
	(352.95, 73.48) --
	(352.82, 73.58) --
	(352.64, 73.68) --
	(352.44, 73.78) --
	(352.30, 73.88) --
	(352.14, 73.99) --
	(351.98, 74.09) --
	(351.86, 74.19) --
	(351.72, 74.29) --
	(351.62, 74.39) --
	(351.57, 74.49) --
	(351.53, 74.60) --
	(351.46, 74.70) --
	(351.44, 74.80) --
	(351.45, 74.90) --
	(351.37, 75.00) --
	(351.29, 75.11) --
	(351.22, 75.21) --
	(351.20, 75.31) --
	(351.12, 75.41) --
	(351.06, 75.51) --
	(350.99, 75.62) --
	(350.89, 75.72) --
	(350.74, 75.82) --
	(350.59, 75.92) --
	(350.38, 76.02) --
	(350.11, 76.13) --
	(349.79, 76.23) --
	(349.45, 76.33) --
	(349.10, 76.43) --
	(348.71, 76.53) --
	(348.24, 76.63) --
	(347.78, 76.74) --
	(347.28, 76.84) --
	(346.70, 76.94) --
	(346.15, 77.04) --
	(345.63, 77.14) --
	(345.13, 77.25) --
	(344.72, 77.35) --
	(344.34, 77.45) --
	(344.05, 77.55) --
	(343.79, 77.65) --
	(343.60, 77.76) --
	(343.38, 77.86) --
	(343.23, 77.96) --
	(343.05, 78.06) --
	(342.91, 78.16) --
	(342.78, 78.26) --
	(342.69, 78.37) --
	(342.63, 78.47) --
	(342.49, 78.57) --
	(342.28, 78.67) --
	(342.09, 78.77) --
	(341.96, 78.88) --
	(341.83, 78.98) --
	(341.65, 79.08) --
	(341.58, 79.18) --
	(341.57, 79.28) --
	(341.62, 79.39) --
	(341.72, 79.49) --
	(341.78, 79.59) --
	(341.88, 79.69) --
	(342.01, 79.79) --
	(342.10, 79.90) --
	(342.19, 80.00) --
	(342.23, 80.10) --
	(342.32, 80.20) --
	(342.49, 80.30) --
	(342.66, 80.40) --
	(342.79, 80.51) --
	(342.89, 80.61) --
	(343.04, 80.71) --
	(343.20, 80.81) --
	(343.37, 80.91) --
	(343.55, 81.02) --
	(343.61, 81.12) --
	(343.68, 81.22) --
	(343.71, 81.32) --
	(343.75, 81.42) --
	(343.80, 81.53) --
	(343.86, 81.63) --
	(344.03, 81.73) --
	(344.22, 81.83) --
	(344.42, 81.93) --
	(344.68, 82.04) --
	(344.94, 82.14) --
	(345.21, 82.24) --
	(345.57, 82.34) --
	(345.91, 82.44) --
	(346.20, 82.54) --
	(346.44, 82.65) --
	(346.65, 82.75) --
	(346.90, 82.85) --
	(347.17, 82.95) --
	(347.45, 83.05) --
	(347.76, 83.16) --
	(348.15, 83.26) --
	(348.62, 83.36) --
	(349.15, 83.46) --
	(349.69, 83.56) --
	(350.18, 83.67) --
	(350.75, 83.77) --
	(351.31, 83.87) --
	(351.81, 83.97) --
	(352.37, 84.07) --
	(352.93, 84.18) --
	(353.47, 84.28) --
	(354.03, 84.38) --
	(354.67, 84.48) --
	(355.25, 84.58) --
	(355.73, 84.68) --
	(356.17, 84.79) --
	(356.62, 84.89) --
	(357.03, 84.99) --
	(357.42, 85.09) --
	(357.80, 85.19) --
	(358.14, 85.30) --
	(358.50, 85.40) --
	(358.88, 85.50) --
	(359.20, 85.60) --
	(359.49, 85.70) --
	(359.72, 85.81) --
	(359.91, 85.91) --
	(360.11, 86.01) --
	(360.37, 86.11) --
	(360.64, 86.21) --
	(360.97, 86.32) --
	(361.38, 86.42) --
	(361.84, 86.52) --
	(362.24, 86.62) --
	(362.65, 86.72) --
	(363.13, 86.82) --
	(363.69, 86.93) --
	(364.18, 87.03) --
	(364.58, 87.13) --
	(365.06, 87.23) --
	(365.53, 87.33) --
	(366.03, 87.44) --
	(366.44, 87.54) --
	(366.77, 87.64) --
	(367.11, 87.74) --
	(367.49, 87.84) --
	(367.88, 87.95) --
	(368.29, 88.05) --
	(368.70, 88.15) --
	(369.07, 88.25) --
	(369.34, 88.35) --
	(369.54, 88.45) --
	(369.74, 88.56) --
	(369.90, 88.66) --
	(370.03, 88.76) --
	(370.09, 88.86) --
	(370.12, 88.96) --
	(370.14, 89.07) --
	(370.25, 89.17) --
	(370.33, 89.27) --
	(370.37, 89.37) --
	(370.43, 89.47) --
	(370.46, 89.58) --
	(370.56, 89.68) --
	(370.72, 89.78) --
	(370.90, 89.88) --
	(371.10, 89.98) --
	(371.29, 90.09) --
	(371.56, 90.19) --
	(371.72, 90.29) --
	(371.84, 90.39) --
	(371.93, 90.49) --
	(372.01, 90.59) --
	(372.12, 90.70) --
	(372.35, 90.80) --
	(372.60, 90.90) --
	(372.84, 91.00) --
	(373.13, 91.10) --
	(373.42, 91.21) --
	(373.73, 91.31) --
	(374.03, 91.41) --
	(374.31, 91.51) --
	(374.57, 91.61) --
	(374.79, 91.72) --
	(375.00, 91.82) --
	(375.31, 91.92) --
	(375.63, 92.02) --
	(375.98, 92.12) --
	(376.34, 92.23) --
	(376.69, 92.33) --
	(377.05, 92.43) --
	(377.46, 92.53) --
	(377.93, 92.63) --
	(378.38, 92.73) --
	(378.84, 92.84) --
	(379.28, 92.94) --
	(379.71, 93.04) --
	(380.10, 93.14) --
	(380.44, 93.24) --
	(380.82, 93.35) --
	(381.26, 93.45) --
	(381.71, 93.55) --
	(382.19, 93.65) --
	(382.67, 93.75) --
	(383.21, 93.86) --
	(383.76, 93.96) --
	(384.30, 94.06) --
	(384.86, 94.16) --
	(385.44, 94.26) --
	(386.00, 94.37) --
	(386.53, 94.47) --
	(387.08, 94.57) --
	(387.55, 94.67) --
	(388.03, 94.77) --
	(388.53, 94.87) --
	(389.03, 94.98) --
	(389.44, 95.08) --
	(389.75, 95.18) --
	(390.02, 95.28) --
	(390.29, 95.38) --
	(390.60, 95.49) --
	(390.96, 95.59) --
	(391.33, 95.69) --
	(391.66, 95.79) --
	(391.98, 95.89) --
	(392.23, 96.00) --
	(392.48, 96.10) --
	(392.74, 96.20) --
	(392.96, 96.30) --
	(393.20, 96.40) --
	(393.45, 96.51) --
	(393.68, 96.61) --
	(393.94, 96.71) --
	(394.27, 96.81) --
	(394.58, 96.91) --
	(394.90, 97.01) --
	(395.24, 97.12) --
	(395.54, 97.22) --
	(395.95, 97.32) --
	(396.46, 97.42) --
	(396.96, 97.52) --
	(397.39, 97.63) --
	(397.80, 97.73) --
	(398.17, 97.83) --
	(398.53, 97.93) --
	(398.86, 98.03) --
	(399.22, 98.14) --
	(399.59, 98.24) --
	(399.94, 98.34) --
	(400.18, 98.44) --
	(400.38, 98.54) --
	(400.54, 98.64) --
	(400.67, 98.75) --
	(400.77, 98.85) --
	(400.88, 98.95) --
	(401.09, 99.05) --
	(401.29, 99.15) --
	(401.48, 99.26) --
	(401.62, 99.36) --
	(401.72, 99.46) --
	(401.79, 99.56) --
	(401.86, 99.66) --
	(401.91, 99.77) --
	(401.94, 99.87) --
	(401.90, 99.97) --
	(401.77,100.07) --
	(401.67,100.17) --
	(401.62,100.28) --
	(401.56,100.38) --
	(401.47,100.48) --
	(401.32,100.58) --
	(401.17,100.68) --
	(401.07,100.78) --
	(401.02,100.89) --
	(400.93,100.99) --
	(400.84,101.09) --
	(400.83,101.19) --
	(400.84,101.29) --
	(400.93,101.40) --
	(401.09,101.50) --
	(401.29,101.60) --
	(401.44,101.70) --
	(401.56,101.80) --
	(401.59,101.91) --
	(401.59,102.01) --
	(401.58,102.11) --
	(401.50,102.21) --
	(401.34,102.31) --
	(401.13,102.42) --
	(400.90,102.52) --
	(400.69,102.62) --
	(400.46,102.72) --
	(400.28,102.82) --
	(400.10,102.92) --
	(399.96,103.03) --
	(399.85,103.13) --
	(399.78,103.23) --
	(399.68,103.33) --
	(399.62,103.43) --
	(399.57,103.54) --
	(399.52,103.64) --
	(399.49,103.74) --
	(399.47,103.84) --
	(399.46,103.94) --
	(399.39,104.05) --
	(399.28,104.15) --
	(399.23,104.25) --
	(399.23,104.35) --
	(399.17,104.45) --
	(399.08,104.56) --
	(398.98,104.66) --
	(398.91,104.76) --
	(398.83,104.86) --
	(398.77,104.96) --
	(398.72,105.06) --
	(398.67,105.17) --
	(398.63,105.27) --
	(398.64,105.37) --
	(398.69,105.47) --
	(398.79,105.57) --
	(398.97,105.68) --
	(399.14,105.78) --
	(399.27,105.88) --
	(399.36,105.98) --
	(399.38,106.08) --
	(399.43,106.19) --
	(399.53,106.29) --
	(399.70,106.39) --
	(399.88,106.49) --
	(400.09,106.59) --
	(400.31,106.70) --
	(400.59,106.80) --
	(400.83,106.90) --
	(401.00,107.00) --
	(401.20,107.10) --
	(401.41,107.20) --
	(401.58,107.31) --
	(401.80,107.41) --
	(402.04,107.51) --
	(402.25,107.61) --
	(402.40,107.71) --
	(402.48,107.82) --
	(402.44,107.92) --
	(402.38,108.02) --
	(402.36,108.12) --
	(402.41,108.22) --
	(402.47,108.33) --
	(402.55,108.43) --
	(402.68,108.53) --
	(402.83,108.63) --
	(403.02,108.73) --
	(403.21,108.84) --
	(403.39,108.94) --
	(403.58,109.04) --
	(403.79,109.14) --
	(403.97,109.24) --
	(404.15,109.34) --
	(404.30,109.45) --
	(404.45,109.55) --
	(404.59,109.65) --
	(404.73,109.75) --
	(404.87,109.85) --
	(404.97,109.96) --
	(405.00,110.06) --
	(405.01,110.16) --
	(405.05,110.26) --
	(405.12,110.36) --
	(405.21,110.47) --
	(405.33,110.57) --
	(405.47,110.67) --
	(405.63,110.77) --
	(405.73,110.87) --
	(405.81,110.97) --
	(405.89,111.08) --
	(406.01,111.18) --
	(406.24,111.28) --
	(406.49,111.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (297.09, 36.49) --
	(297.45, 36.59) --
	(297.87, 36.69) --
	(298.35, 36.79) --
	(298.77, 36.89) --
	(299.15, 37.00) --
	(299.63, 37.10) --
	(300.07, 37.20) --
	(300.49, 37.30) --
	(300.86, 37.40) --
	(301.25, 37.50) --
	(301.67, 37.61) --
	(302.10, 37.71) --
	(302.58, 37.81) --
	(303.01, 37.91) --
	(303.44, 38.01) --
	(303.86, 38.12) --
	(304.27, 38.22) --
	(304.61, 38.32) --
	(304.97, 38.42) --
	(305.32, 38.52) --
	(305.65, 38.63) --
	(306.04, 38.73) --
	(306.44, 38.83) --
	(306.82, 38.93) --
	(307.19, 39.03) --
	(307.56, 39.14) --
	(307.89, 39.24) --
	(308.22, 39.34) --
	(308.54, 39.44) --
	(308.90, 39.54) --
	(309.26, 39.64) --
	(309.65, 39.75) --
	(310.07, 39.85) --
	(310.45, 39.95) --
	(310.84, 40.05) --
	(311.21, 40.15) --
	(311.53, 40.26) --
	(311.90, 40.36) --
	(312.29, 40.46) --
	(312.68, 40.56) --
	(312.97, 40.66) --
	(313.21, 40.77) --
	(313.45, 40.87) --
	(313.72, 40.97) --
	(314.06, 41.07) --
	(314.46, 41.17) --
	(314.89, 41.28) --
	(315.27, 41.38) --
	(315.56, 41.48) --
	(315.84, 41.58) --
	(316.05, 41.68) --
	(316.25, 41.78) --
	(316.44, 41.89) --
	(316.60, 41.99) --
	(316.66, 42.09) --
	(316.72, 42.19) --
	(316.77, 42.29) --
	(316.76, 42.40) --
	(316.75, 42.50) --
	(316.80, 42.60) --
	(316.88, 42.70) --
	(316.89, 42.80) --
	(316.84, 42.91) --
	(316.81, 43.01) --
	(316.74, 43.11) --
	(316.64, 43.21) --
	(316.55, 43.31) --
	(316.49, 43.42) --
	(316.55, 43.52) --
	(316.66, 43.62) --
	(316.78, 43.72) --
	(316.94, 43.82) --
	(317.02, 43.92) --
	(317.09, 44.03) --
	(317.19, 44.13) --
	(317.25, 44.23) --
	(317.27, 44.33) --
	(317.27, 44.43) --
	(317.25, 44.54) --
	(317.29, 44.64) --
	(317.28, 44.74) --
	(317.24, 44.84) --
	(317.25, 44.94) --
	(317.30, 45.05) --
	(317.38, 45.15) --
	(317.48, 45.25) --
	(317.62, 45.35) --
	(317.85, 45.45) --
	(318.06, 45.56) --
	(318.30, 45.66) --
	(318.59, 45.76) --
	(318.88, 45.86) --
	(319.18, 45.96) --
	(319.57, 46.06) --
	(320.12, 46.17) --
	(320.64, 46.27) --
	(321.10, 46.37) --
	(321.52, 46.47) --
	(321.95, 46.57) --
	(322.35, 46.68) --
	(322.78, 46.78) --
	(323.16, 46.88) --
	(323.58, 46.98) --
	(324.04, 47.08) --
	(324.48, 47.19) --
	(325.00, 47.29) --
	(325.56, 47.39) --
	(326.02, 47.49) --
	(326.42, 47.59) --
	(326.71, 47.69) --
	(326.94, 47.80) --
	(327.14, 47.90) --
	(327.30, 48.00) --
	(327.50, 48.10) --
	(327.62, 48.20) --
	(327.69, 48.31) --
	(327.75, 48.41) --
	(327.79, 48.51) --
	(327.84, 48.61) --
	(327.81, 48.71) --
	(327.80, 48.82) --
	(327.86, 48.92) --
	(327.95, 49.02) --
	(327.98, 49.12) --
	(328.03, 49.22) --
	(328.04, 49.33) --
	(328.04, 49.43) --
	(327.99, 49.53) --
	(327.93, 49.63) --
	(327.84, 49.73) --
	(327.79, 49.83) --
	(327.74, 49.94) --
	(327.73, 50.04) --
	(327.69, 50.14) --
	(327.62, 50.24) --
	(327.52, 50.34) --
	(327.43, 50.45) --
	(327.38, 50.55) --
	(327.34, 50.65) --
	(327.22, 50.75) --
	(327.02, 50.85) --
	(326.82, 50.96) --
	(326.69, 51.06) --
	(326.59, 51.16) --
	(326.50, 51.26) --
	(326.36, 51.36) --
	(326.25, 51.47) --
	(326.14, 51.57) --
	(326.07, 51.67) --
	(326.06, 51.77) --
	(326.09, 51.87) --
	(326.15, 51.97) --
	(326.14, 52.08) --
	(326.08, 52.18) --
	(326.07, 52.28) --
	(326.06, 52.38) --
	(326.04, 52.48) --
	(326.04, 52.59) --
	(326.10, 52.69) --
	(326.26, 52.79) --
	(326.37, 52.89) --
	(326.49, 52.99) --
	(326.54, 53.10) --
	(326.60, 53.20) --
	(326.62, 53.30) --
	(326.61, 53.40) --
	(326.55, 53.50) --
	(326.56, 53.61) --
	(326.62, 53.71) --
	(326.71, 53.81) --
	(326.80, 53.91) --
	(326.89, 54.01) --
	(326.98, 54.11) --
	(327.17, 54.22) --
	(327.37, 54.32) --
	(327.57, 54.42) --
	(327.75, 54.52) --
	(327.95, 54.62) --
	(328.21, 54.73) --
	(328.44, 54.83) --
	(328.67, 54.93) --
	(328.86, 55.03) --
	(329.06, 55.13) --
	(329.28, 55.24) --
	(329.44, 55.34) --
	(329.57, 55.44) --
	(329.71, 55.54) --
	(329.90, 55.64) --
	(330.09, 55.75) --
	(330.30, 55.85) --
	(330.50, 55.95) --
	(330.67, 56.05) --
	(330.82, 56.15) --
	(331.01, 56.25) --
	(331.19, 56.36) --
	(331.31, 56.46) --
	(331.48, 56.56) --
	(331.70, 56.66) --
	(331.96, 56.76) --
	(332.18, 56.87) --
	(332.35, 56.97) --
	(332.60, 57.07) --
	(332.96, 57.17) --
	(333.36, 57.27) --
	(333.71, 57.38) --
	(334.07, 57.48) --
	(334.37, 57.58) --
	(334.66, 57.68) --
	(334.95, 57.78) --
	(335.30, 57.88) --
	(335.56, 57.99) --
	(335.77, 58.09) --
	(335.96, 58.19) --
	(336.22, 58.29) --
	(336.51, 58.39) --
	(336.87, 58.50) --
	(337.31, 58.60) --
	(337.80, 58.70) --
	(338.32, 58.80) --
	(338.80, 58.90) --
	(339.21, 59.01) --
	(339.50, 59.11) --
	(339.75, 59.21) --
	(340.06, 59.31) --
	(340.36, 59.41) --
	(340.63, 59.52) --
	(340.81, 59.62) --
	(341.05, 59.72) --
	(341.36, 59.82) --
	(341.55, 59.92) --
	(341.77, 60.02) --
	(342.08, 60.13) --
	(342.38, 60.23) --
	(342.66, 60.33) --
	(343.01, 60.43) --
	(343.39, 60.53) --
	(343.72, 60.64) --
	(344.07, 60.74) --
	(344.37, 60.84) --
	(344.63, 60.94) --
	(344.92, 61.04) --
	(345.21, 61.15) --
	(345.48, 61.25) --
	(345.68, 61.35) --
	(345.85, 61.45) --
	(345.98, 61.55) --
	(346.22, 61.66) --
	(346.49, 61.76) --
	(346.69, 61.86) --
	(346.92, 61.96) --
	(347.25, 62.06) --
	(347.58, 62.16) --
	(347.88, 62.27) --
	(348.19, 62.37) --
	(348.49, 62.47) --
	(348.89, 62.57) --
	(349.29, 62.67) --
	(349.60, 62.78) --
	(349.85, 62.88) --
	(350.13, 62.98) --
	(350.44, 63.08) --
	(350.77, 63.18) --
	(351.20, 63.29) --
	(351.60, 63.39) --
	(351.97, 63.49) --
	(352.37, 63.59) --
	(352.70, 63.69) --
	(353.01, 63.80) --
	(353.32, 63.90) --
	(353.66, 64.00) --
	(354.03, 64.10) --
	(354.32, 64.20) --
	(354.57, 64.30) --
	(354.79, 64.41) --
	(354.96, 64.51) --
	(355.09, 64.61) --
	(355.26, 64.71) --
	(355.47, 64.81) --
	(355.70, 64.92) --
	(355.99, 65.02) --
	(356.33, 65.12) --
	(356.72, 65.22) --
	(357.14, 65.32) --
	(357.54, 65.43) --
	(357.95, 65.53) --
	(358.29, 65.63) --
	(358.59, 65.73) --
	(358.97, 65.83) --
	(359.37, 65.94) --
	(359.77, 66.04) --
	(360.14, 66.14) --
	(360.47, 66.24) --
	(360.83, 66.34) --
	(361.18, 66.44) --
	(361.55, 66.55) --
	(361.97, 66.65) --
	(362.38, 66.75) --
	(362.73, 66.85) --
	(363.04, 66.95) --
	(363.35, 67.06) --
	(363.59, 67.16) --
	(363.78, 67.26) --
	(363.92, 67.36) --
	(364.03, 67.46) --
	(364.04, 67.57) --
	(364.02, 67.67) --
	(363.93, 67.77) --
	(363.82, 67.87) --
	(363.67, 67.97) --
	(363.54, 68.07) --
	(363.40, 68.18) --
	(363.29, 68.28) --
	(363.17, 68.38) --
	(363.06, 68.48) --
	(362.96, 68.58) --
	(362.90, 68.69) --
	(362.80, 68.79) --
	(362.70, 68.89) --
	(362.56, 68.99) --
	(362.49, 69.09) --
	(362.45, 69.20) --
	(362.42, 69.30) --
	(362.35, 69.40) --
	(362.20, 69.50) --
	(362.06, 69.60) --
	(361.88, 69.71) --
	(361.72, 69.81) --
	(361.59, 69.91) --
	(361.45, 70.01) --
	(361.33, 70.11) --
	(361.25, 70.21) --
	(361.18, 70.32) --
	(361.18, 70.42) --
	(361.23, 70.52) --
	(361.35, 70.62) --
	(361.43, 70.72) --
	(361.49, 70.83) --
	(361.53, 70.93) --
	(361.54, 71.03) --
	(361.52, 71.13) --
	(361.56, 71.23) --
	(361.61, 71.34) --
	(361.71, 71.44) --
	(361.70, 71.54) --
	(361.62, 71.64) --
	(361.54, 71.74) --
	(361.45, 71.85) --
	(361.33, 71.95) --
	(361.11, 72.05) --
	(360.86, 72.15) --
	(360.67, 72.25) --
	(360.54, 72.35) --
	(360.44, 72.46) --
	(360.36, 72.56) --
	(360.34, 72.66) --
	(360.30, 72.76) --
	(360.28, 72.86) --
	(360.23, 72.97) --
	(360.16, 73.07) --
	(359.99, 73.17) --
	(359.84, 73.27) --
	(359.70, 73.37) --
	(359.57, 73.48) --
	(359.42, 73.58) --
	(359.23, 73.68) --
	(359.15, 73.78) --
	(359.13, 73.88) --
	(359.14, 73.99) --
	(359.18, 74.09) --
	(359.23, 74.19) --
	(359.25, 74.29) --
	(359.23, 74.39) --
	(359.19, 74.49) --
	(359.11, 74.60) --
	(359.01, 74.70) --
	(358.92, 74.80) --
	(358.85, 74.90) --
	(358.77, 75.00) --
	(358.64, 75.11) --
	(358.56, 75.21) --
	(358.51, 75.31) --
	(358.57, 75.41) --
	(358.63, 75.51) --
	(358.63, 75.62) --
	(358.60, 75.72) --
	(358.52, 75.82) --
	(358.36, 75.92) --
	(358.24, 76.02) --
	(358.10, 76.13) --
	(357.85, 76.23) --
	(357.53, 76.33) --
	(357.22, 76.43) --
	(356.98, 76.53) --
	(356.78, 76.63) --
	(356.58, 76.74) --
	(356.42, 76.84) --
	(356.29, 76.94) --
	(356.17, 77.04) --
	(355.98, 77.14) --
	(355.78, 77.25) --
	(355.60, 77.35) --
	(355.47, 77.45) --
	(355.35, 77.55) --
	(355.25, 77.65) --
	(355.20, 77.76) --
	(355.11, 77.86) --
	(355.03, 77.96) --
	(354.94, 78.06) --
	(354.87, 78.16) --
	(354.82, 78.26) --
	(354.75, 78.37) --
	(354.67, 78.47) --
	(354.63, 78.57) --
	(354.66, 78.67) --
	(354.81, 78.77) --
	(355.00, 78.88) --
	(355.24, 78.98) --
	(355.56, 79.08) --
	(355.95, 79.18) --
	(356.33, 79.28) --
	(356.71, 79.39) --
	(357.06, 79.49) --
	(357.42, 79.59) --
	(357.72, 79.69) --
	(358.06, 79.79) --
	(358.46, 79.90) --
	(358.85, 80.00) --
	(359.15, 80.10) --
	(359.44, 80.20) --
	(359.74, 80.30) --
	(360.09, 80.40) --
	(360.41, 80.51) --
	(360.80, 80.61) --
	(361.22, 80.71) --
	(361.58, 80.81) --
	(362.06, 80.91) --
	(362.58, 81.02) --
	(363.14, 81.12) --
	(363.75, 81.22) --
	(364.34, 81.32) --
	(364.98, 81.42) --
	(365.59, 81.53) --
	(366.18, 81.63) --
	(366.77, 81.73) --
	(367.37, 81.83) --
	(367.93, 81.93) --
	(368.43, 82.04) --
	(368.92, 82.14) --
	(369.45, 82.24) --
	(370.04, 82.34) --
	(370.62, 82.44) --
	(371.21, 82.54) --
	(371.76, 82.65) --
	(372.28, 82.75) --
	(372.80, 82.85) --
	(373.31, 82.95) --
	(373.86, 83.05) --
	(374.43, 83.16) --
	(375.02, 83.26) --
	(375.63, 83.36) --
	(376.23, 83.46) --
	(376.83, 83.56) --
	(377.34, 83.67) --
	(377.86, 83.77) --
	(378.42, 83.87) --
	(378.99, 83.97) --
	(379.60, 84.07) --
	(380.21, 84.18) --
	(380.79, 84.28) --
	(381.32, 84.38) --
	(381.81, 84.48) --
	(382.33, 84.58) --
	(382.74, 84.68) --
	(383.19, 84.79) --
	(383.68, 84.89) --
	(384.11, 84.99) --
	(384.47, 85.09) --
	(384.87, 85.19) --
	(385.26, 85.30) --
	(385.68, 85.40) --
	(386.01, 85.50) --
	(386.26, 85.60) --
	(386.49, 85.70) --
	(386.71, 85.81) --
	(387.04, 85.91) --
	(387.43, 86.01) --
	(387.83, 86.11) --
	(388.34, 86.21) --
	(388.87, 86.32) --
	(389.37, 86.42) --
	(389.89, 86.52) --
	(390.45, 86.62) --
	(390.96, 86.72) --
	(391.44, 86.82) --
	(391.89, 86.93) --
	(392.38, 87.03) --
	(392.89, 87.13) --
	(393.40, 87.23) --
	(393.89, 87.33) --
	(394.39, 87.44) --
	(394.81, 87.54) --
	(395.12, 87.64) --
	(395.33, 87.74) --
	(395.55, 87.84) --
	(395.71, 87.95) --
	(395.87, 88.05) --
	(395.99, 88.15) --
	(396.10, 88.25) --
	(396.26, 88.35) --
	(396.49, 88.45) --
	(396.72, 88.56) --
	(396.93, 88.66) --
	(397.13, 88.76) --
	(397.26, 88.86) --
	(397.42, 88.96) --
	(397.57, 89.07) --
	(397.72, 89.17) --
	(397.92, 89.27) --
	(398.16, 89.37) --
	(398.38, 89.47) --
	(398.59, 89.58) --
	(398.77, 89.68) --
	(398.97, 89.78) --
	(399.20, 89.88) --
	(399.40, 89.98) --
	(399.59, 90.09) --
	(399.84, 90.19) --
	(400.10, 90.29) --
	(400.40, 90.39) --
	(400.76, 90.49) --
	(401.13, 90.59) --
	(401.49, 90.70) --
	(401.89, 90.80) --
	(402.34, 90.90) --
	(402.79, 91.00) --
	(403.22, 91.10) --
	(403.66, 91.21) --
	(404.12, 91.31) --
	(404.55, 91.41) --
	(405.02, 91.51) --
	(405.51, 91.61) --
	(406.05, 91.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (297.07, 62.16) --
	(297.44, 62.27) --
	(297.80, 62.37) --
	(298.11, 62.47) --
	(298.38, 62.57) --
	(298.51, 62.67) --
	(298.67, 62.78) --
	(298.86, 62.88) --
	(299.00, 62.98) --
	(299.09, 63.08) --
	(299.14, 63.18) --
	(299.22, 63.29) --
	(299.28, 63.39) --
	(299.42, 63.49) --
	(299.51, 63.59) --
	(299.50, 63.69) --
	(299.43, 63.80) --
	(299.25, 63.90) --
	(299.02, 64.00) --
	(298.80, 64.10) --
	(298.63, 64.20) --
	(298.50, 64.30) --
	(298.44, 64.41) --
	(298.43, 64.51) --
	(298.40, 64.61) --
	(298.40, 64.71) --
	(298.44, 64.81) --
	(298.55, 64.92) --
	(298.65, 65.02) --
	(298.71, 65.12) --
	(298.85, 65.22) --
	(299.06, 65.32) --
	(299.26, 65.43) --
	(299.56, 65.53) --
	(299.95, 65.63) --
	(300.31, 65.73) --
	(300.65, 65.83) --
	(300.97, 65.94) --
	(301.27, 66.04) --
	(301.66, 66.14) --
	(302.11, 66.24) --
	(302.53, 66.34) --
	(303.06, 66.44) --
	(303.60, 66.55) --
	(304.18, 66.65) --
	(304.82, 66.75) --
	(305.50, 66.85) --
	(306.21, 66.95) --
	(306.90, 67.06) --
	(307.64, 67.16) --
	(308.35, 67.26) --
	(309.00, 67.36) --
	(309.68, 67.46) --
	(310.29, 67.57) --
	(310.86, 67.67) --
	(311.41, 67.77) --
	(311.94, 67.87) --
	(312.48, 67.97) --
	(313.10, 68.07) --
	(313.75, 68.18) --
	(314.34, 68.28) --
	(314.88, 68.38) --
	(315.44, 68.48) --
	(315.90, 68.58) --
	(316.34, 68.69) --
	(316.81, 68.79) --
	(317.30, 68.89) --
	(317.75, 68.99) --
	(318.19, 69.09) --
	(318.54, 69.20) --
	(318.82, 69.30) --
	(319.10, 69.40) --
	(319.29, 69.50) --
	(319.51, 69.60) --
	(319.72, 69.71) --
	(319.92, 69.81) --
	(320.10, 69.91) --
	(320.27, 70.01) --
	(320.44, 70.11) --
	(320.68, 70.21) --
	(321.00, 70.32) --
	(321.34, 70.42) --
	(321.69, 70.52) --
	(322.00, 70.62) --
	(322.29, 70.72) --
	(322.53, 70.83) --
	(322.78, 70.93) --
	(323.00, 71.03) --
	(323.17, 71.13) --
	(323.30, 71.23) --
	(323.41, 71.34) --
	(323.58, 71.44) --
	(323.74, 71.54) --
	(323.96, 71.64) --
	(324.11, 71.74) --
	(324.23, 71.85) --
	(324.39, 71.95) --
	(324.57, 72.05) --
	(324.71, 72.15) --
	(324.84, 72.25) --
	(325.04, 72.35) --
	(325.34, 72.46) --
	(325.65, 72.56) --
	(325.90, 72.66) --
	(326.16, 72.76) --
	(326.47, 72.86) --
	(326.81, 72.97) --
	(327.14, 73.07) --
	(327.48, 73.17) --
	(327.74, 73.27) --
	(328.04, 73.37) --
	(328.35, 73.48) --
	(328.63, 73.58) --
	(328.88, 73.68) --
	(329.09, 73.78) --
	(329.15, 73.88) --
	(329.23, 73.99) --
	(329.22, 74.09) --
	(329.18, 74.19) --
	(329.13, 74.29) --
	(329.05, 74.39) --
	(329.04, 74.49) --
	(329.04, 74.60) --
	(329.09, 74.70) --
	(329.18, 74.80) --
	(329.31, 74.90) --
	(329.49, 75.00) --
	(329.77, 75.11) --
	(330.12, 75.21) --
	(330.53, 75.31) --
	(330.98, 75.41) --
	(331.38, 75.51) --
	(331.71, 75.62) --
	(332.04, 75.72) --
	(332.32, 75.82) --
	(332.58, 75.92) --
	(332.85, 76.02) --
	(333.10, 76.13) --
	(333.28, 76.23) --
	(333.36, 76.33) --
	(333.46, 76.43) --
	(333.58, 76.53) --
	(333.63, 76.63) --
	(333.65, 76.74) --
	(333.62, 76.84) --
	(333.60, 76.94) --
	(333.64, 77.04) --
	(333.61, 77.14) --
	(333.51, 77.25) --
	(333.48, 77.35) --
	(333.45, 77.45) --
	(333.47, 77.55) --
	(333.49, 77.65) --
	(333.46, 77.76) --
	(333.40, 77.86) --
	(333.34, 77.96) --
	(333.33, 78.06) --
	(333.36, 78.16) --
	(333.34, 78.26) --
	(333.23, 78.37) --
	(333.14, 78.47) --
	(333.00, 78.57) --
	(332.82, 78.67) --
	(332.59, 78.77) --
	(332.40, 78.88) --
	(332.16, 78.98) --
	(331.90, 79.08) --
	(331.57, 79.18) --
	(331.21, 79.28) --
	(330.89, 79.39) --
	(330.63, 79.49) --
	(330.42, 79.59) --
	(330.17, 79.69) --
	(329.92, 79.79) --
	(329.65, 79.90) --
	(329.42, 80.00) --
	(329.19, 80.10) --
	(328.93, 80.20) --
	(328.66, 80.30) --
	(328.38, 80.40) --
	(328.15, 80.51) --
	(327.92, 80.61) --
	(327.77, 80.71) --
	(327.66, 80.81) --
	(327.52, 80.91) --
	(327.44, 81.02) --
	(327.41, 81.12) --
	(327.40, 81.22) --
	(327.40, 81.32) --
	(327.44, 81.42) --
	(327.45, 81.53) --
	(327.55, 81.63) --
	(327.66, 81.73) --
	(327.75, 81.83) --
	(327.89, 81.93) --
	(327.99, 82.04) --
	(327.99, 82.14) --
	(327.92, 82.24) --
	(327.87, 82.34) --
	(327.81, 82.44) --
	(327.83, 82.54) --
	(327.86, 82.65) --
	(327.87, 82.75) --
	(327.86, 82.85) --
	(327.89, 82.95) --
	(327.90, 83.05) --
	(327.87, 83.16) --
	(327.83, 83.26) --
	(327.79, 83.36) --
	(327.78, 83.46) --
	(327.77, 83.56) --
	(327.84, 83.67) --
	(327.86, 83.77) --
	(327.86, 83.87) --
	(327.85, 83.97) --
	(327.85, 84.07) --
	(327.89, 84.18) --
	(327.99, 84.28) --
	(328.10, 84.38) --
	(328.18, 84.48) --
	(328.28, 84.58) --
	(328.44, 84.68) --
	(328.67, 84.79) --
	(328.97, 84.89) --
	(329.34, 84.99) --
	(329.79, 85.09) --
	(330.31, 85.19) --
	(330.77, 85.30) --
	(331.19, 85.40) --
	(331.68, 85.50) --
	(332.22, 85.60) --
	(332.76, 85.70) --
	(333.33, 85.81) --
	(333.87, 85.91) --
	(334.33, 86.01) --
	(334.73, 86.11) --
	(335.09, 86.21) --
	(335.49, 86.32) --
	(335.94, 86.42) --
	(336.31, 86.52) --
	(336.59, 86.62) --
	(336.88, 86.72) --
	(337.16, 86.82) --
	(337.41, 86.93) --
	(337.68, 87.03) --
	(337.97, 87.13) --
	(338.28, 87.23) --
	(338.58, 87.33) --
	(338.86, 87.44) --
	(339.16, 87.54) --
	(339.41, 87.64) --
	(339.64, 87.74) --
	(339.92, 87.84) --
	(340.29, 87.95) --
	(340.65, 88.05) --
	(341.01, 88.15) --
	(341.42, 88.25) --
	(341.85, 88.35) --
	(342.27, 88.45) --
	(342.70, 88.56) --
	(343.08, 88.66) --
	(343.44, 88.76) --
	(343.72, 88.86) --
	(344.06, 88.96) --
	(344.42, 89.07) --
	(344.75, 89.17) --
	(345.03, 89.27) --
	(345.26, 89.37) --
	(345.46, 89.47) --
	(345.63, 89.58) --
	(345.81, 89.68) --
	(346.02, 89.78) --
	(346.21, 89.88) --
	(346.33, 89.98) --
	(346.41, 90.09) --
	(346.56, 90.19) --
	(346.73, 90.29) --
	(346.90, 90.39) --
	(347.06, 90.49) --
	(347.24, 90.59) --
	(347.48, 90.70) --
	(347.65, 90.80) --
	(347.87, 90.90) --
	(348.12, 91.00) --
	(348.38, 91.10) --
	(348.68, 91.21) --
	(348.99, 91.31) --
	(349.37, 91.41) --
	(349.78, 91.51) --
	(350.19, 91.61) --
	(350.63, 91.72) --
	(351.03, 91.82) --
	(351.40, 91.92) --
	(351.75, 92.02) --
	(352.10, 92.12) --
	(352.50, 92.23) --
	(352.90, 92.33) --
	(353.31, 92.43) --
	(353.68, 92.53) --
	(354.05, 92.63) --
	(354.44, 92.73) --
	(354.76, 92.84) --
	(355.15, 92.94) --
	(355.46, 93.04) --
	(355.75, 93.14) --
	(355.97, 93.24) --
	(356.26, 93.35) --
	(356.56, 93.45) --
	(356.90, 93.55) --
	(357.23, 93.65) --
	(357.54, 93.75) --
	(357.84, 93.86) --
	(358.11, 93.96) --
	(358.36, 94.06) --
	(358.58, 94.16) --
	(358.81, 94.26) --
	(359.01, 94.37) --
	(359.27, 94.47) --
	(359.54, 94.57) --
	(359.76, 94.67) --
	(360.07, 94.77) --
	(360.33, 94.87) --
	(360.59, 94.98) --
	(360.88, 95.08) --
	(361.18, 95.18) --
	(361.50, 95.28) --
	(361.80, 95.38) --
	(362.12, 95.49) --
	(362.45, 95.59) --
	(362.76, 95.69) --
	(363.04, 95.79) --
	(363.31, 95.89) --
	(363.53, 96.00) --
	(363.71, 96.10) --
	(363.93, 96.20) --
	(364.23, 96.30) --
	(364.57, 96.40) --
	(364.88, 96.51) --
	(365.05, 96.61) --
	(365.13, 96.71) --
	(365.24, 96.81) --
	(365.40, 96.91) --
	(365.53, 97.01) --
	(365.75, 97.12) --
	(365.90, 97.22) --
	(366.03, 97.32) --
	(366.19, 97.42) --
	(366.42, 97.52) --
	(366.68, 97.63) --
	(367.00, 97.73) --
	(367.36, 97.83) --
	(367.72, 97.93) --
	(368.09, 98.03) --
	(368.52, 98.14) --
	(369.00, 98.24) --
	(369.45, 98.34) --
	(369.84, 98.44) --
	(370.21, 98.54) --
	(370.62, 98.64) --
	(371.00, 98.75) --
	(371.36, 98.85) --
	(371.75, 98.95) --
	(372.12, 99.05) --
	(372.57, 99.15) --
	(373.02, 99.26) --
	(373.42, 99.36) --
	(373.88, 99.46) --
	(374.36, 99.56) --
	(374.83, 99.66) --
	(375.25, 99.77) --
	(375.65, 99.87) --
	(376.00, 99.97) --
	(376.31,100.07) --
	(376.58,100.17) --
	(376.87,100.28) --
	(377.21,100.38) --
	(377.57,100.48) --
	(377.91,100.58) --
	(378.20,100.68) --
	(378.49,100.78) --
	(378.73,100.89) --
	(378.92,100.99) --
	(379.09,101.09) --
	(379.28,101.19) --
	(379.45,101.29) --
	(379.65,101.40) --
	(379.77,101.50) --
	(379.88,101.60) --
	(379.95,101.70) --
	(380.05,101.80) --
	(380.16,101.91) --
	(380.24,102.01) --
	(380.27,102.11) --
	(380.24,102.21) --
	(380.21,102.31) --
	(380.16,102.42) --
	(380.06,102.52) --
	(380.03,102.62) --
	(380.02,102.72) --
	(379.99,102.82) --
	(379.95,102.92) --
	(379.82,103.03) --
	(379.66,103.13) --
	(379.53,103.23) --
	(379.31,103.33) --
	(379.10,103.43) --
	(378.89,103.54) --
	(378.67,103.64) --
	(378.45,103.74) --
	(378.18,103.84) --
	(377.87,103.94) --
	(377.52,104.05) --
	(377.17,104.15) --
	(376.82,104.25) --
	(376.48,104.35) --
	(376.20,104.45) --
	(375.94,104.56) --
	(375.65,104.66) --
	(375.51,104.76) --
	(375.40,104.86) --
	(375.30,104.96) --
	(375.28,105.06) --
	(375.32,105.17) --
	(375.44,105.27) --
	(375.55,105.37) --
	(375.71,105.47) --
	(375.85,105.57) --
	(376.05,105.68) --
	(376.27,105.78) --
	(376.56,105.88) --
	(376.87,105.98) --
	(377.21,106.08) --
	(377.53,106.19) --
	(377.84,106.29) --
	(378.18,106.39) --
	(378.49,106.49) --
	(378.73,106.59) --
	(378.91,106.70) --
	(379.05,106.80) --
	(379.13,106.90) --
	(379.22,107.00) --
	(379.37,107.10) --
	(379.58,107.20) --
	(379.92,107.31) --
	(380.28,107.41) --
	(380.59,107.51) --
	(380.81,107.61) --
	(381.02,107.71) --
	(381.30,107.82) --
	(381.61,107.92) --
	(381.88,108.02) --
	(382.08,108.12) --
	(382.30,108.22) --
	(382.52,108.33) --
	(382.62,108.43) --
	(382.74,108.53) --
	(382.83,108.63) --
	(382.92,108.73) --
	(383.04,108.84) --
	(383.21,108.94) --
	(383.33,109.04) --
	(383.52,109.14) --
	(383.71,109.24) --
	(383.95,109.34) --
	(384.24,109.45) --
	(384.55,109.55) --
	(384.82,109.65) --
	(385.11,109.75) --
	(385.39,109.85) --
	(385.59,109.96) --
	(385.73,110.06) --
	(385.83,110.16) --
	(385.92,110.26) --
	(386.05,110.36) --
	(386.16,110.47) --
	(386.34,110.57) --
	(386.49,110.67) --
	(386.62,110.77) --
	(386.76,110.87) --
	(386.91,110.97) --
	(387.08,111.08) --
	(387.32,111.18) --
	(387.58,111.28) --
	(387.82,111.38) --
	(387.97,111.48) --
	(388.15,111.59) --
	(388.31,111.69) --
	(388.46,111.79) --
	(388.61,111.89) --
	(388.80,111.99) --
	(389.00,112.10) --
	(389.21,112.20) --
	(389.49,112.30) --
	(389.86,112.40) --
	(390.23,112.50) --
	(390.58,112.61) --
	(390.94,112.71) --
	(391.28,112.81) --
	(391.55,112.91) --
	(391.80,113.01) --
	(392.08,113.11) --
	(392.48,113.22) --
	(392.93,113.32) --
	(393.33,113.42) --
	(393.68,113.52) --
	(393.91,113.62) --
	(394.04,113.73) --
	(394.09,113.83) --
	(394.16,113.93) --
	(394.24,114.03) --
	(394.35,114.13) --
	(394.57,114.24) --
	(394.82,114.34) --
	(395.11,114.44) --
	(395.43,114.54) --
	(395.81,114.64) --
	(396.23,114.75) --
	(396.69,114.85) --
	(397.15,114.95) --
	(397.60,115.05) --
	(398.15,115.15) --
	(398.74,115.25) --
	(399.34,115.36) --
	(399.96,115.46) --
	(400.59,115.56) --
	(401.15,115.66) --
	(401.71,115.76) --
	(402.28,115.87) --
	(402.85,115.97) --
	(403.38,116.07) --
	(403.90,116.17) --
	(404.41,116.27) --
	(404.83,116.38) --
	(405.20,116.48) --
	(405.64,116.58) --
	(406.03,116.68) --
	(406.32,116.78) --
	(406.51,116.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (296.92,166.20) --
	(297.28,166.31) --
	(297.66,166.41) --
	(298.07,166.51) --
	(298.45,166.61) --
	(298.77,166.71) --
	(299.12,166.82) --
	(299.46,166.92) --
	(299.80,167.02) --
	(300.15,167.12) --
	(300.53,167.22) --
	(300.95,167.33) --
	(301.42,167.43) --
	(301.88,167.53) --
	(302.27,167.63) --
	(302.58,167.73) --
	(302.84,167.84) --
	(303.08,167.94) --
	(303.36,168.04) --
	(303.61,168.14) --
	(303.89,168.24) --
	(304.22,168.34) --
	(304.57,168.45) --
	(304.93,168.55) --
	(305.29,168.65) --
	(305.67,168.75) --
	(306.06,168.85) --
	(306.48,168.96) --
	(306.90,169.06) --
	(307.31,169.16) --
	(307.68,169.26) --
	(308.02,169.36) --
	(308.33,169.47) --
	(308.57,169.57) --
	(308.82,169.67) --
	(309.01,169.77) --
	(309.20,169.87) --
	(309.47,169.98) --
	(309.68,170.08) --
	(309.77,170.18) --
	(309.89,170.28) --
	(309.95,170.38) --
	(309.98,170.48) --
	(310.05,170.59) --
	(310.13,170.69) --
	(310.14,170.79) --
	(310.15,170.89) --
	(310.15,170.99) --
	(310.16,171.10) --
	(310.16,171.20) --
	(310.15,171.30) --
	(310.11,171.40) --
	(310.04,171.50) --
	(309.97,171.61) --
	(309.95,171.71) --
	(310.03,171.81) --
	(310.14,171.91) --
	(310.30,172.01) --
	(310.44,172.11) --
	(310.61,172.22) --
	(310.83,172.32) --
	(311.11,172.42) --
	(311.39,172.52) --
	(311.61,172.62) --
	(311.88,172.73) --
	(312.10,172.83) --
	(312.34,172.93) --
	(312.55,173.03) --
	(312.82,173.13) --
	(313.14,173.24) --
	(313.45,173.34) --
	(313.72,173.44) --
	(313.98,173.54) --
	(314.21,173.64) --
	(314.46,173.75) --
	(314.71,173.85) --
	(314.95,173.95) --
	(315.20,174.05) --
	(315.50,174.15) --
	(315.77,174.25) --
	(315.97,174.36) --
	(316.07,174.46) --
	(316.17,174.56) --
	(316.24,174.66) --
	(316.32,174.76) --
	(316.40,174.87) --
	(316.55,174.97) --
	(316.73,175.07) --
	(316.84,175.17) --
	(316.89,175.27) --
	(316.92,175.38) --
	(317.03,175.48) --
	(317.16,175.58) --
	(317.27,175.68) --
	(317.40,175.78) --
	(317.44,175.89) --
	(317.46,175.99) --
	(317.51,176.09) --
	(317.54,176.19) --
	(317.52,176.29) --
	(317.50,176.39) --
	(317.59,176.50) --
	(317.68,176.60) --
	(317.73,176.70) --
	(317.78,176.80) --
	(317.92,176.90) --
	(318.02,177.01) --
	(318.10,177.11) --
	(318.19,177.21) --
	(318.32,177.31) --
	(318.41,177.41) --
	(318.46,177.52) --
	(318.48,177.62) --
	(318.54,177.72) --
	(318.63,177.82) --
	(318.69,177.92) --
	(318.80,178.03) --
	(318.89,178.13) --
	(318.88,178.23) --
	(318.87,178.33) --
	(318.75,178.43) --
	(318.63,178.53) --
	(318.59,178.64) --
	(318.62,178.74) --
	(318.67,178.84) --
	(318.78,178.94) --
	(319.02,179.04) --
	(319.30,179.15) --
	(319.57,179.25) --
	(319.83,179.35) --
	(320.10,179.45) --
	(320.41,179.55) --
	(320.77,179.66) --
	(321.19,179.76) --
	(321.51,179.86) --
	(321.80,179.96) --
	(322.11,180.06) --
	(322.47,180.17) --
	(322.89,180.27) --
	(323.38,180.37) --
	(323.89,180.47) --
	(324.34,180.57) --
	(324.74,180.67) --
	(325.16,180.78) --
	(325.59,180.88) --
	(325.98,180.98) --
	(326.37,181.08) --
	(326.77,181.18) --
	(327.19,181.29) --
	(327.56,181.39) --
	(327.91,181.49) --
	(328.32,181.59) --
	(328.68,181.69) --
	(329.01,181.80) --
	(329.34,181.90) --
	(329.65,182.00) --
	(329.92,182.10) --
	(330.16,182.20) --
	(330.39,182.31) --
	(330.59,182.41) --
	(330.70,182.51) --
	(330.79,182.61) --
	(330.82,182.71) --
	(330.82,182.81) --
	(330.78,182.92) --
	(330.73,183.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (297.27,102.82) --
	(297.78,102.92) --
	(298.25,103.03) --
	(298.81,103.13) --
	(299.35,103.23) --
	(299.86,103.33) --
	(300.43,103.43) --
	(300.97,103.54) --
	(301.48,103.64) --
	(301.96,103.74) --
	(302.42,103.84) --
	(302.87,103.94) --
	(303.39,104.05) --
	(303.92,104.15) --
	(304.46,104.25) --
	(305.04,104.35) --
	(305.61,104.45) --
	(306.20,104.56) --
	(306.82,104.66) --
	(307.49,104.76) --
	(308.11,104.86) --
	(308.79,104.96) --
	(309.40,105.06) --
	(310.01,105.17) --
	(310.60,105.27) --
	(311.12,105.37) --
	(311.51,105.47) --
	(311.81,105.57) --
	(312.09,105.68) --
	(312.32,105.78) --
	(312.53,105.88) --
	(312.74,105.98) --
	(312.89,106.08) --
	(313.03,106.19) --
	(313.20,106.29) --
	(313.31,106.39) --
	(313.37,106.49) --
	(313.39,106.59) --
	(313.35,106.70) --
	(313.28,106.80) --
	(313.26,106.90) --
	(313.27,107.00) --
	(313.29,107.10) --
	(313.31,107.20) --
	(313.37,107.31) --
	(313.44,107.41) --
	(313.38,107.51) --
	(313.26,107.61) --
	(313.11,107.71) --
	(312.86,107.82) --
	(312.59,107.92) --
	(312.37,108.02) --
	(312.09,108.12) --
	(311.88,108.22) --
	(311.71,108.33) --
	(311.57,108.43) --
	(311.37,108.53) --
	(311.17,108.63) --
	(311.04,108.73) --
	(310.96,108.84) --
	(310.83,108.94) --
	(310.68,109.04) --
	(310.59,109.14) --
	(310.56,109.24) --
	(310.54,109.34) --
	(310.52,109.45) --
	(310.51,109.55) --
	(310.50,109.65) --
	(310.60,109.75) --
	(310.75,109.85) --
	(310.86,109.96) --
	(311.00,110.06) --
	(311.10,110.16) --
	(311.21,110.26) --
	(311.29,110.36) --
	(311.33,110.47) --
	(311.28,110.57) --
	(311.17,110.67) --
	(311.01,110.77) --
	(310.89,110.87) --
	(310.90,110.97) --
	(311.02,111.08) --
	(311.17,111.18) --
	(311.38,111.28) --
	(311.60,111.38) --
	(311.77,111.48) --
	(311.94,111.59) --
	(312.03,111.69) --
	(312.07,111.79) --
	(312.09,111.89) --
	(312.09,111.99) --
	(312.13,112.10) --
	(312.20,112.20) --
	(312.20,112.30) --
	(312.19,112.40) --
	(312.15,112.50) --
	(312.13,112.61) --
	(312.10,112.71) --
	(312.08,112.81) --
	(312.11,112.91) --
	(312.10,113.01) --
	(312.07,113.11) --
	(311.98,113.22) --
	(311.87,113.32) --
	(311.76,113.42) --
	(311.72,113.52) --
	(311.65,113.62) --
	(311.56,113.73) --
	(311.45,113.83) --
	(311.34,113.93) --
	(311.17,114.03) --
	(311.04,114.13) --
	(310.94,114.24) --
	(310.74,114.34) --
	(310.53,114.44) --
	(310.33,114.54) --
	(310.17,114.64) --
	(309.99,114.75) --
	(309.83,114.85) --
	(309.69,114.95) --
	(309.64,115.05) --
	(309.57,115.15) --
	(309.47,115.25) --
	(309.37,115.36) --
	(309.27,115.46) --
	(309.18,115.56) --
	(309.13,115.66) --
	(309.12,115.76) --
	(309.08,115.87) --
	(309.09,115.97) --
	(309.13,116.07) --
	(309.12,116.17) --
	(309.14,116.27) --
	(309.18,116.38) --
	(309.33,116.48) --
	(309.52,116.58) --
	(309.74,116.68) --
	(309.97,116.78) --
	(310.26,116.89) --
	(310.56,116.99) --
	(310.86,117.09) --
	(311.25,117.19) --
	(311.66,117.29) --
	(312.09,117.39) --
	(312.57,117.50) --
	(313.12,117.60) --
	(313.63,117.70) --
	(314.12,117.80) --
	(314.59,117.90) --
	(315.00,118.01) --
	(315.32,118.11) --
	(315.64,118.21) --
	(315.96,118.31) --
	(316.25,118.41) --
	(316.49,118.52) --
	(316.76,118.62) --
	(316.92,118.72) --
	(317.09,118.82) --
	(317.26,118.92) --
	(317.43,119.03) --
	(317.65,119.13) --
	(317.87,119.23) --
	(318.10,119.33) --
	(318.31,119.43) --
	(318.51,119.53) --
	(318.62,119.64) --
	(318.71,119.74) --
	(318.80,119.84) --
	(318.89,119.94) --
	(319.05,120.04) --
	(319.23,120.15) --
	(319.42,120.25) --
	(319.52,120.35) --
	(319.65,120.45) --
	(319.80,120.55) --
	(319.95,120.66) --
	(320.07,120.76) --
	(320.20,120.86) --
	(320.41,120.96) --
	(320.63,121.06) --
	(320.86,121.16) --
	(321.08,121.27) --
	(321.24,121.37) --
	(321.44,121.47) --
	(321.69,121.57) --
	(321.94,121.67) --
	(322.24,121.78) --
	(322.67,121.88) --
	(323.05,121.98) --
	(323.39,122.08) --
	(323.78,122.18) --
	(324.19,122.29) --
	(324.54,122.39) --
	(324.84,122.49) --
	(325.15,122.59) --
	(325.48,122.69) --
	(325.76,122.80) --
	(326.04,122.90) --
	(326.34,123.00) --
	(326.59,123.10) --
	(326.80,123.20) --
	(327.00,123.30) --
	(327.18,123.41) --
	(327.43,123.51) --
	(327.68,123.61) --
	(327.92,123.71) --
	(328.13,123.81) --
	(328.37,123.92) --
	(328.62,124.02) --
	(328.85,124.12) --
	(329.11,124.22) --
	(329.41,124.32) --
	(329.68,124.43) --
	(329.88,124.53) --
	(330.03,124.63) --
	(330.13,124.73) --
	(330.19,124.83) --
	(330.26,124.94) --
	(330.30,125.04) --
	(330.37,125.14) --
	(330.49,125.24) --
	(330.59,125.34) --
	(330.66,125.44) --
	(330.61,125.55) --
	(330.52,125.65) --
	(330.49,125.75) --
	(330.57,125.85) --
	(330.69,125.95) --
	(330.85,126.06) --
	(331.10,126.16) --
	(331.37,126.26) --
	(331.62,126.36) --
	(331.87,126.46) --
	(332.13,126.57) --
	(332.39,126.67) --
	(332.59,126.77) --
	(332.79,126.87) --
	(333.03,126.97) --
	(333.27,127.08) --
	(333.48,127.18) --
	(333.80,127.28) --
	(334.17,127.38) --
	(334.50,127.48) --
	(334.84,127.58) --
	(335.22,127.69) --
	(335.62,127.79) --
	(336.07,127.89) --
	(336.54,127.99) --
	(336.98,128.09) --
	(337.36,128.20) --
	(337.75,128.30) --
	(338.26,128.40) --
	(338.87,128.50) --
	(339.45,128.60) --
	(339.98,128.71) --
	(340.54,128.81) --
	(341.13,128.91) --
	(341.71,129.01) --
	(342.29,129.11) --
	(342.90,129.22) --
	(343.46,129.32) --
	(344.11,129.42) --
	(344.78,129.52) --
	(345.31,129.62) --
	(345.87,129.72) --
	(346.33,129.83) --
	(346.77,129.93) --
	(347.23,130.03) --
	(347.77,130.13) --
	(348.30,130.23) --
	(348.85,130.34) --
	(349.47,130.44) --
	(350.09,130.54) --
	(350.69,130.64) --
	(351.32,130.74) --
	(352.03,130.85) --
	(352.70,130.95) --
	(353.37,131.05) --
	(354.06,131.15) --
	(354.74,131.25) --
	(355.39,131.35) --
	(356.12,131.46) --
	(356.85,131.56) --
	(357.58,131.66) --
	(358.34,131.76) --
	(359.01,131.86) --
	(359.63,131.97) --
	(360.24,132.07) --
	(360.89,132.17) --
	(361.56,132.27) --
	(362.22,132.37) --
	(362.87,132.48) --
	(363.48,132.58) --
	(364.08,132.68) --
	(364.68,132.78) --
	(365.19,132.88) --
	(365.73,132.99) --
	(366.25,133.09) --
	(366.72,133.19) --
	(367.18,133.29) --
	(367.64,133.39) --
	(368.13,133.49) --
	(368.66,133.60) --
	(369.21,133.70) --
	(369.68,133.80) --
	(370.03,133.90) --
	(370.33,134.00) --
	(370.54,134.11) --
	(370.77,134.21) --
	(370.98,134.31) --
	(371.13,134.41) --
	(371.28,134.51) --
	(371.41,134.62) --
	(371.60,134.72) --
	(371.76,134.82) --
	(371.83,134.92) --
	(371.91,135.02) --
	(372.05,135.13) --
	(372.25,135.23) --
	(372.50,135.33) --
	(372.79,135.43) --
	(373.04,135.53) --
	(373.26,135.63) --
	(373.50,135.74) --
	(373.80,135.84) --
	(374.06,135.94) --
	(374.37,136.04) --
	(374.69,136.14) --
	(374.90,136.25) --
	(375.12,136.35) --
	(375.29,136.45) --
	(375.44,136.55) --
	(375.58,136.65) --
	(375.71,136.76) --
	(375.84,136.86) --
	(375.92,136.96) --
	(376.00,137.06) --
	(376.08,137.16) --
	(376.07,137.27) --
	(376.07,137.37) --
	(376.03,137.47) --
	(375.94,137.57) --
	(375.83,137.67) --
	(375.68,137.77) --
	(375.61,137.88) --
	(375.57,137.98) --
	(375.53,138.08) --
	(375.48,138.18) --
	(375.45,138.28) --
	(375.44,138.39) --
	(375.46,138.49) --
	(375.53,138.59) --
	(375.55,138.69) --
	(375.47,138.79) --
	(375.37,138.90) --
	(375.29,139.00) --
	(375.28,139.10) --
	(375.28,139.20) --
	(375.24,139.30) --
	(375.14,139.41) --
	(374.99,139.51) --
	(374.89,139.61) --
	(374.77,139.71) --
	(374.64,139.81) --
	(374.47,139.91) --
	(374.40,140.02) --
	(374.36,140.12) --
	(374.35,140.22) --
	(374.35,140.32) --
	(374.37,140.42) --
	(374.45,140.53) --
	(374.50,140.63) --
	(374.58,140.73) --
	(374.63,140.83) --
	(374.68,140.93) --
	(374.78,141.04) --
	(374.93,141.14) --
	(375.12,141.24) --
	(375.26,141.34) --
	(375.35,141.44) --
	(375.51,141.54) --
	(375.70,141.65) --
	(375.91,141.75) --
	(376.08,141.85) --
	(376.20,141.95) --
	(376.33,142.05) --
	(376.47,142.16) --
	(376.65,142.26) --
	(376.77,142.36) --
	(376.90,142.46) --
	(377.04,142.56) --
	(377.18,142.67) --
	(377.31,142.77) --
	(377.44,142.87) --
	(377.58,142.97) --
	(377.69,143.07) --
	(377.79,143.18) --
	(377.83,143.28) --
	(377.89,143.38) --
	(377.97,143.48) --
	(378.06,143.58) --
	(378.16,143.68) --
	(378.28,143.79) --
	(378.32,143.89) --
	(378.28,143.99) --
	(378.29,144.09) --
	(378.28,144.19) --
	(378.25,144.30) --
	(378.19,144.40) --
	(378.10,144.50) --
	(378.02,144.60) --
	(377.97,144.70) --
	(378.03,144.81) --
	(378.09,144.91) --
	(378.19,145.01) --
	(378.26,145.11) --
	(378.29,145.21) --
	(378.30,145.32) --
	(378.33,145.42) --
	(378.38,145.52) --
	(378.47,145.62) --
	(378.54,145.72) --
	(378.64,145.82) --
	(378.75,145.93) --
	(378.82,146.03) --
	(378.87,146.13) --
	(378.93,146.23) --
	(379.00,146.33) --
	(379.04,146.44) --
	(379.06,146.54) --
	(379.09,146.64) --
	(379.19,146.74) --
	(379.29,146.84) --
	(379.35,146.95) --
	(379.40,147.05) --
	(379.55,147.15) --
	(379.71,147.25) --
	(379.85,147.35) --
	(379.97,147.46) --
	(380.07,147.56) --
	(380.20,147.66) --
	(380.38,147.76) --
	(380.60,147.86) --
	(380.79,147.96) --
	(380.94,148.07) --
	(381.09,148.17) --
	(381.34,148.27) --
	(381.70,148.37) --
	(382.01,148.47) --
	(382.30,148.58) --
	(382.60,148.68) --
	(382.89,148.78) --
	(383.25,148.88) --
	(383.65,148.98) --
	(384.02,149.09) --
	(384.29,149.19) --
	(384.56,149.29) --
	(384.86,149.39) --
	(385.19,149.49) --
	(385.64,149.60) --
	(386.08,149.70) --
	(386.45,149.80) --
	(386.79,149.90) --
	(387.12,150.00) --
	(387.48,150.10) --
	(387.84,150.21) --
	(388.25,150.31) --
	(388.66,150.41) --
	(389.05,150.51) --
	(389.48,150.61) --
	(389.92,150.72) --
	(390.41,150.82) --
	(390.99,150.92) --
	(391.58,151.02) --
	(392.19,151.12) --
	(392.78,151.23) --
	(393.33,151.33) --
	(393.97,151.43) --
	(394.61,151.53) --
	(395.28,151.63) --
	(396.02,151.73) --
	(396.71,151.84) --
	(397.42,151.94) --
	(398.21,152.04) --
	(399.01,152.14) --
	(399.86,152.24) --
	(400.72,152.35) --
	(401.57,152.45) --
	(402.36,152.55) --
	(403.06,152.65) --
	(403.74,152.75) --
	(404.48,152.86) --
	(405.20,152.96) --
	(405.81,153.06) --
	(406.43,153.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (328.06, 30.37) --
	(328.37, 30.47) --
	(328.63, 30.58) --
	(328.87, 30.68) --
	(329.09, 30.78) --
	(329.25, 30.88) --
	(329.37, 30.98) --
	(329.51, 31.09) --
	(329.69, 31.19) --
	(329.96, 31.29) --
	(330.28, 31.39) --
	(330.61, 31.49) --
	(330.99, 31.59) --
	(331.38, 31.70) --
	(331.80, 31.80) --
	(332.22, 31.90) --
	(332.59, 32.00) --
	(332.89, 32.10) --
	(333.13, 32.21) --
	(333.37, 32.31) --
	(333.52, 32.41) --
	(333.62, 32.51) --
	(333.69, 32.61) --
	(333.72, 32.72) --
	(333.75, 32.82) --
	(333.79, 32.92) --
	(333.81, 33.02) --
	(333.79, 33.12) --
	(333.73, 33.23) --
	(333.67, 33.33) --
	(333.68, 33.43) --
	(333.75, 33.53) --
	(333.87, 33.63) --
	(334.00, 33.73) --
	(334.15, 33.84) --
	(334.31, 33.94) --
	(334.38, 34.04) --
	(334.50, 34.14) --
	(334.71, 34.24) --
	(334.94, 34.35) --
	(335.17, 34.45) --
	(335.38, 34.55) --
	(335.55, 34.65) --
	(335.65, 34.75) --
	(335.74, 34.86) --
	(335.78, 34.96) --
	(335.71, 35.06) --
	(335.68, 35.16) --
	(335.67, 35.26) --
	(335.72, 35.37) --
	(335.78, 35.47) --
	(335.86, 35.57) --
	(335.95, 35.67) --
	(336.04, 35.77) --
	(336.26, 35.87) --
	(336.56, 35.98) --
	(336.92, 36.08) --
	(337.29, 36.18) --
	(337.58, 36.28) --
	(337.84, 36.38) --
	(338.04, 36.49) --
	(338.20, 36.59) --
	(338.33, 36.69) --
	(338.49, 36.79) --
	(338.62, 36.89) --
	(338.63, 37.00) --
	(338.65, 37.10) --
	(338.65, 37.20) --
	(338.63, 37.30) --
	(338.58, 37.40) --
	(338.58, 37.50) --
	(338.55, 37.61) --
	(338.54, 37.71) --
	(338.57, 37.81) --
	(338.59, 37.91) --
	(338.61, 38.01) --
	(338.68, 38.12) --
	(338.77, 38.22) --
	(338.88, 38.32) --
	(338.96, 38.42) --
	(338.95, 38.52) --
	(338.94, 38.63) --
	(339.00, 38.73) --
	(339.10, 38.83) --
	(339.22, 38.93) --
	(339.39, 39.03) --
	(339.58, 39.14) --
	(339.78, 39.24) --
	(340.00, 39.34) --
	(340.25, 39.44) --
	(340.54, 39.54) --
	(340.81, 39.64) --
	(341.08, 39.75) --
	(341.33, 39.85) --
	(341.61, 39.95) --
	(341.90, 40.05) --
	(342.19, 40.15) --
	(342.48, 40.26) --
	(342.90, 40.36) --
	(343.26, 40.46) --
	(343.60, 40.56) --
	(343.94, 40.66) --
	(344.27, 40.77) --
	(344.55, 40.87) --
	(344.92, 40.97) --
	(345.25, 41.07) --
	(345.55, 41.17) --
	(345.90, 41.28) --
	(346.34, 41.38) --
	(346.86, 41.48) --
	(347.42, 41.58) --
	(347.94, 41.68) --
	(348.44, 41.78) --
	(348.85, 41.89) --
	(349.14, 41.99) --
	(349.41, 42.09) --
	(349.66, 42.19) --
	(349.88, 42.29) --
	(350.12, 42.40) --
	(350.44, 42.50) --
	(350.76, 42.60) --
	(351.08, 42.70) --
	(351.30, 42.80) --
	(351.45, 42.91) --
	(351.59, 43.01) --
	(351.71, 43.11) --
	(351.73, 43.21) --
	(351.77, 43.31) --
	(351.86, 43.42) --
	(351.95, 43.52) --
	(352.06, 43.62) --
	(352.23, 43.72) --
	(352.44, 43.82) --
	(352.70, 43.92) --
	(353.03, 44.03) --
	(353.48, 44.13) --
	(353.98, 44.23) --
	(354.50, 44.33) --
	(355.03, 44.43) --
	(355.53, 44.54) --
	(355.99, 44.64) --
	(356.39, 44.74) --
	(356.72, 44.84) --
	(357.03, 44.94) --
	(357.33, 45.05) --
	(357.67, 45.15) --
	(357.94, 45.25) --
	(358.21, 45.35) --
	(358.47, 45.45) --
	(358.61, 45.56) --
	(358.74, 45.66) --
	(358.94, 45.76) --
	(359.12, 45.86) --
	(359.33, 45.96) --
	(359.47, 46.06) --
	(359.55, 46.17) --
	(359.67, 46.27) --
	(359.78, 46.37) --
	(359.87, 46.47) --
	(359.94, 46.57) --
	(360.05, 46.68) --
	(360.25, 46.78) --
	(360.51, 46.88) --
	(360.82, 46.98) --
	(361.17, 47.08) --
	(361.48, 47.19) --
	(361.82, 47.29) --
	(362.09, 47.39) --
	(362.40, 47.49) --
	(362.71, 47.59) --
	(362.99, 47.69) --
	(363.31, 47.80) --
	(363.67, 47.90) --
	(363.98, 48.00) --
	(364.17, 48.10) --
	(364.32, 48.20) --
	(364.50, 48.31) --
	(364.67, 48.41) --
	(364.90, 48.51) --
	(365.13, 48.61) --
	(365.32, 48.71) --
	(365.58, 48.82) --
	(365.87, 48.92) --
	(366.17, 49.02) --
	(366.50, 49.12) --
	(366.87, 49.22) --
	(367.19, 49.33) --
	(367.50, 49.43) --
	(367.81, 49.53) --
	(368.13, 49.63) --
	(368.41, 49.73) --
	(368.63, 49.83) --
	(368.85, 49.94) --
	(369.14, 50.04) --
	(369.44, 50.14) --
	(369.76, 50.24) --
	(370.03, 50.34) --
	(370.20, 50.45) --
	(370.36, 50.55) --
	(370.55, 50.65) --
	(370.80, 50.75) --
	(371.09, 50.85) --
	(371.46, 50.96) --
	(371.87, 51.06) --
	(372.24, 51.16) --
	(372.62, 51.26) --
	(373.04, 51.36) --
	(373.41, 51.47) --
	(373.76, 51.57) --
	(374.15, 51.67) --
	(374.57, 51.77) --
	(375.00, 51.87) --
	(375.45, 51.97) --
	(375.90, 52.08) --
	(376.37, 52.18) --
	(376.81, 52.28) --
	(377.28, 52.38) --
	(377.71, 52.48) --
	(378.15, 52.59) --
	(378.53, 52.69) --
	(378.86, 52.79) --
	(379.16, 52.89) --
	(379.47, 52.99) --
	(379.79, 53.10) --
	(380.11, 53.20) --
	(380.43, 53.30) --
	(380.75, 53.40) --
	(381.03, 53.50) --
	(381.32, 53.61) --
	(381.60, 53.71) --
	(381.88, 53.81) --
	(382.17, 53.91) --
	(382.44, 54.01) --
	(382.72, 54.11) --
	(383.09, 54.22) --
	(383.43, 54.32) --
	(383.74, 54.42) --
	(384.10, 54.52) --
	(384.51, 54.62) --
	(384.97, 54.73) --
	(385.44, 54.83) --
	(385.90, 54.93) --
	(386.37, 55.03) --
	(386.83, 55.13) --
	(387.33, 55.24) --
	(387.80, 55.34) --
	(388.30, 55.44) --
	(388.78, 55.54) --
	(389.22, 55.64) --
	(389.64, 55.75) --
	(390.02, 55.85) --
	(390.38, 55.95) --
	(390.70, 56.05) --
	(391.10, 56.15) --
	(391.44, 56.25) --
	(391.78, 56.36) --
	(392.22, 56.46) --
	(392.64, 56.56) --
	(392.97, 56.66) --
	(393.20, 56.76) --
	(393.31, 56.87) --
	(393.40, 56.97) --
	(393.51, 57.07) --
	(393.61, 57.17) --
	(393.63, 57.27) --
	(393.64, 57.38) --
	(393.69, 57.48) --
	(393.72, 57.58) --
	(393.78, 57.68) --
	(393.79, 57.78) --
	(393.74, 57.88) --
	(393.70, 57.99) --
	(393.66, 58.09) --
	(393.68, 58.19) --
	(393.71, 58.29) --
	(393.67, 58.39) --
	(393.55, 58.50) --
	(393.46, 58.60) --
	(393.34, 58.70) --
	(393.24, 58.80) --
	(393.16, 58.90) --
	(393.11, 59.01) --
	(392.97, 59.11) --
	(392.80, 59.21) --
	(392.70, 59.31) --
	(392.65, 59.41) --
	(392.65, 59.52) --
	(392.66, 59.62) --
	(392.62, 59.72) --
	(392.55, 59.82) --
	(392.54, 59.92) --
	(392.54, 60.02) --
	(392.53, 60.13) --
	(392.54, 60.23) --
	(392.57, 60.33) --
	(392.55, 60.43) --
	(392.53, 60.53) --
	(392.51, 60.64) --
	(392.46, 60.74) --
	(392.40, 60.84) --
	(392.31, 60.94) --
	(392.22, 61.04) --
	(392.12, 61.15) --
	(392.01, 61.25) --
	(391.90, 61.35) --
	(391.80, 61.45) --
	(391.71, 61.55) --
	(391.63, 61.66) --
	(391.55, 61.76) --
	(391.51, 61.86) --
	(391.53, 61.96) --
	(391.67, 62.06) --
	(391.91, 62.16) --
	(392.14, 62.27) --
	(392.46, 62.37) --
	(392.77, 62.47) --
	(393.01, 62.57) --
	(393.26, 62.67) --
	(393.49, 62.78) --
	(393.72, 62.88) --
	(394.01, 62.98) --
	(394.35, 63.08) --
	(394.62, 63.18) --
	(394.91, 63.29) --
	(395.14, 63.39) --
	(395.30, 63.49) --
	(395.37, 63.59) --
	(395.33, 63.69) --
	(395.26, 63.80) --
	(395.18, 63.90) --
	(395.10, 64.00) --
	(394.97, 64.10) --
	(394.87, 64.20) --
	(394.83, 64.30) --
	(394.72, 64.41) --
	(394.69, 64.51) --
	(394.74, 64.61) --
	(394.74, 64.71) --
	(394.68, 64.81) --
	(394.61, 64.92) --
	(394.58, 65.02) --
	(394.55, 65.12) --
	(394.55, 65.22) --
	(394.57, 65.32) --
	(394.59, 65.43) --
	(394.63, 65.53) --
	(394.68, 65.63) --
	(394.80, 65.73) --
	(394.90, 65.83) --
	(395.00, 65.94) --
	(395.08, 66.04) --
	(395.12, 66.14) --
	(395.12, 66.24) --
	(395.08, 66.34) --
	(394.97, 66.44) --
	(394.86, 66.55) --
	(394.80, 66.65) --
	(394.83, 66.75) --
	(394.89, 66.85) --
	(394.98, 66.95) --
	(395.12, 67.06) --
	(395.19, 67.16) --
	(395.25, 67.26) --
	(395.25, 67.36) --
	(395.30, 67.46) --
	(395.35, 67.57) --
	(395.50, 67.67) --
	(395.67, 67.77) --
	(395.85, 67.87) --
	(396.03, 67.97) --
	(396.30, 68.07) --
	(396.55, 68.18) --
	(396.77, 68.28) --
	(396.97, 68.38) --
	(397.15, 68.48) --
	(397.34, 68.58) --
	(397.56, 68.69) --
	(397.70, 68.79) --
	(397.85, 68.89) --
	(398.01, 68.99) --
	(398.09, 69.09) --
	(398.15, 69.20) --
	(398.17, 69.30) --
	(398.14, 69.40) --
	(398.07, 69.50) --
	(398.00, 69.60) --
	(397.94, 69.71) --
	(397.96, 69.81) --
	(397.97, 69.91) --
	(397.97, 70.01) --
	(398.04, 70.11) --
	(398.08, 70.21) --
	(398.13, 70.32) --
	(398.22, 70.42) --
	(398.34, 70.52) --
	(398.48, 70.62) --
	(398.60, 70.72) --
	(398.73, 70.83) --
	(398.81, 70.93) --
	(398.88, 71.03) --
	(398.95, 71.13) --
	(398.92, 71.23) --
	(398.82, 71.34) --
	(398.70, 71.44) --
	(398.54, 71.54) --
	(398.36, 71.64) --
	(398.21, 71.74) --
	(398.00, 71.85) --
	(397.79, 71.95) --
	(397.57, 72.05) --
	(397.46, 72.15) --
	(397.37, 72.25) --
	(397.30, 72.35) --
	(397.29, 72.46) --
	(397.34, 72.56) --
	(397.39, 72.66) --
	(397.45, 72.76) --
	(397.51, 72.86) --
	(397.59, 72.97) --
	(397.64, 73.07) --
	(397.57, 73.17) --
	(397.47, 73.27) --
	(397.43, 73.37) --
	(397.41, 73.48) --
	(397.38, 73.58) --
	(397.36, 73.68) --
	(397.36, 73.78) --
	(397.42, 73.88) --
	(397.46, 73.99) --
	(397.47, 74.09) --
	(397.51, 74.19) --
	(397.62, 74.29) --
	(397.78, 74.39) --
	(397.91, 74.49) --
	(398.10, 74.60) --
	(398.27, 74.70) --
	(398.42, 74.80) --
	(398.57, 74.90) --
	(398.66, 75.00) --
	(398.74, 75.11) --
	(398.86, 75.21) --
	(398.98, 75.31) --
	(399.11, 75.41) --
	(399.26, 75.51) --
	(399.46, 75.62) --
	(399.71, 75.72) --
	(399.96, 75.82) --
	(400.23, 75.92) --
	(400.52, 76.02) --
	(400.85, 76.13) --
	(401.15, 76.23) --
	(401.38, 76.33) --
	(401.57, 76.43) --
	(401.82, 76.53) --
	(402.02, 76.63) --
	(402.23, 76.74) --
	(402.49, 76.84) --
	(402.83, 76.94) --
	(403.26, 77.04) --
	(403.72, 77.14) --
	(404.09, 77.25) --
	(404.44, 77.35) --
	(404.84, 77.45) --
	(405.25, 77.55) --
	(405.67, 77.65) --
	(406.12, 77.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (297.16,163.25) --
	(297.58,163.35) --
	(298.00,163.45) --
	(298.38,163.56) --
	(298.77,163.66) --
	(299.16,163.76) --
	(299.54,163.86) --
	(299.98,163.96) --
	(300.44,164.06) --
	(300.88,164.17) --
	(301.29,164.27) --
	(301.71,164.37) --
	(302.20,164.47) --
	(302.78,164.57) --
	(303.39,164.68) --
	(303.90,164.78) --
	(304.42,164.88) --
	(304.92,164.98) --
	(305.39,165.08) --
	(305.87,165.19) --
	(306.41,165.29) --
	(306.98,165.39) --
	(307.50,165.49) --
	(308.00,165.59) --
	(308.45,165.70) --
	(308.90,165.80) --
	(309.28,165.90) --
	(309.70,166.00) --
	(310.14,166.10) --
	(310.60,166.20) --
	(311.04,166.31) --
	(311.39,166.41) --
	(311.62,166.51) --
	(311.87,166.61) --
	(312.07,166.71) --
	(312.25,166.82) --
	(312.48,166.92) --
	(312.67,167.02) --
	(312.84,167.12) --
	(313.00,167.22) --
	(313.15,167.33) --
	(313.22,167.43) --
	(313.28,167.53) --
	(313.41,167.63) --
	(313.50,167.73) --
	(313.54,167.84) --
	(313.62,167.94) --
	(313.71,168.04) --
	(313.79,168.14) --
	(313.88,168.24) --
	(313.94,168.34) --
	(314.05,168.45) --
	(314.13,168.55) --
	(314.28,168.65) --
	(314.42,168.75) --
	(314.55,168.85) --
	(314.76,168.96) --
	(314.95,169.06) --
	(315.17,169.16) --
	(315.35,169.26) --
	(315.61,169.36) --
	(315.79,169.47) --
	(316.01,169.57) --
	(316.24,169.67) --
	(316.37,169.77) --
	(316.47,169.87) --
	(316.56,169.98) --
	(316.74,170.08) --
	(316.86,170.18) --
	(317.01,170.28) --
	(317.20,170.38) --
	(317.38,170.48) --
	(317.59,170.59) --
	(317.79,170.69) --
	(317.99,170.79) --
	(318.21,170.89) --
	(318.40,170.99) --
	(318.68,171.10) --
	(318.97,171.20) --
	(319.31,171.30) --
	(319.60,171.40) --
	(319.87,171.50) --
	(320.11,171.61) --
	(320.36,171.71) --
	(320.66,171.81) --
	(320.93,171.91) --
	(321.20,172.01) --
	(321.49,172.11) --
	(321.80,172.22) --
	(322.11,172.32) --
	(322.45,172.42) --
	(322.80,172.52) --
	(323.15,172.62) --
	(323.48,172.73) --
	(323.77,172.83) --
	(324.10,172.93) --
	(324.46,173.03) --
	(324.80,173.13) --
	(325.14,173.24) --
	(325.50,173.34) --
	(325.81,173.44) --
	(326.06,173.54) --
	(326.24,173.64) --
	(326.39,173.75) --
	(326.53,173.85) --
	(326.55,173.95) --
	(326.56,174.05) --
	(326.62,174.15) --
	(326.65,174.25) --
	(326.64,174.36) --
	(326.66,174.46) --
	(326.67,174.56) --
	(326.73,174.66) --
	(326.79,174.76) --
	(326.93,174.87) --
	(327.09,174.97) --
	(327.29,175.07) --
	(327.54,175.17) --
	(327.78,175.27) --
	(327.98,175.38) --
	(328.24,175.48) --
	(328.53,175.58) --
	(328.79,175.68) --
	(329.07,175.78) --
	(329.36,175.89) --
	(329.65,175.99) --
	(329.94,176.09) --
	(330.22,176.19) --
	(330.57,176.29) --
	(330.93,176.39) --
	(331.28,176.50) --
	(331.57,176.60) --
	(331.79,176.70) --
	(332.03,176.80) --
	(332.20,176.90) --
	(332.28,177.01) --
	(332.33,177.11) --
	(332.31,177.21) --
	(332.34,177.31) --
	(332.48,177.41) --
	(332.59,177.52) --
	(332.67,177.62) --
	(332.78,177.72) --
	(332.86,177.82) --
	(332.89,177.92) --
	(332.86,178.03) --
	(332.88,178.13) --
	(332.92,178.23) --
	(332.99,178.33) --
	(333.10,178.43) --
	(333.25,178.53) --
	(333.43,178.64) --
	(333.63,178.74) --
	(333.85,178.84) --
	(334.13,178.94) --
	(334.40,179.04) --
	(334.62,179.15) --
	(334.87,179.25) --
	(335.13,179.35) --
	(335.51,179.45) --
	(335.84,179.55) --
	(336.12,179.66) --
	(336.36,179.76) --
	(336.59,179.86) --
	(336.84,179.96) --
	(337.16,180.06) --
	(337.44,180.17) --
	(337.64,180.27) --
	(337.82,180.37) --
	(337.99,180.47) --
	(338.15,180.57) --
	(338.33,180.67) --
	(338.56,180.78) --
	(338.73,180.88) --
	(338.91,180.98) --
	(339.16,181.08) --
	(339.35,181.18) --
	(339.43,181.29) --
	(339.52,181.39) --
	(339.66,181.49) --
	(339.77,181.59) --
	(339.88,181.69) --
	(339.95,181.80) --
	(339.99,181.90) --
	(340.02,182.00) --
	(339.97,182.10) --
	(339.94,182.20) --
	(339.97,182.31) --
	(340.01,182.41) --
	(340.04,182.51) --
	(340.04,182.61) --
	(340.06,182.71) --
	(340.14,182.81) --
	(340.24,182.92) --
	(340.37,183.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (297.03, 32.31) --
	(297.44, 32.41) --
	(297.79, 32.51) --
	(298.09, 32.61) --
	(298.44, 32.72) --
	(298.82, 32.82) --
	(299.26, 32.92) --
	(299.69, 33.02) --
	(300.07, 33.12) --
	(300.45, 33.23) --
	(300.81, 33.33) --
	(301.13, 33.43) --
	(301.44, 33.53) --
	(301.74, 33.63) --
	(302.06, 33.73) --
	(302.38, 33.84) --
	(302.71, 33.94) --
	(303.08, 34.04) --
	(303.41, 34.14) --
	(303.68, 34.24) --
	(303.97, 34.35) --
	(304.30, 34.45) --
	(304.62, 34.55) --
	(304.96, 34.65) --
	(305.27, 34.75) --
	(305.57, 34.86) --
	(305.95, 34.96) --
	(306.29, 35.06) --
	(306.59, 35.16) --
	(306.87, 35.26) --
	(307.21, 35.37) --
	(307.58, 35.47) --
	(307.95, 35.57) --
	(308.30, 35.67) --
	(308.60, 35.77) --
	(308.89, 35.87) --
	(309.25, 35.98) --
	(309.64, 36.08) --
	(309.96, 36.18) --
	(310.32, 36.28) --
	(310.69, 36.38) --
	(311.04, 36.49) --
	(311.33, 36.59) --
	(311.60, 36.69) --
	(311.89, 36.79) --
	(312.22, 36.89) --
	(312.52, 37.00) --
	(312.75, 37.10) --
	(312.88, 37.20) --
	(313.06, 37.30) --
	(313.26, 37.40) --
	(313.38, 37.50) --
	(313.46, 37.61) --
	(313.61, 37.71) --
	(313.78, 37.81) --
	(313.91, 37.91) --
	(314.05, 38.01) --
	(314.16, 38.12) --
	(314.33, 38.22) --
	(314.53, 38.32) --
	(314.73, 38.42) --
	(314.99, 38.52) --
	(315.28, 38.63) --
	(315.56, 38.73) --
	(315.87, 38.83) --
	(316.16, 38.93) --
	(316.46, 39.03) --
	(316.75, 39.14) --
	(317.10, 39.24) --
	(317.55, 39.34) --
	(318.07, 39.44) --
	(318.60, 39.54) --
	(319.09, 39.64) --
	(319.52, 39.75) --
	(319.89, 39.85) --
	(320.32, 39.95) --
	(320.68, 40.05) --
	(321.08, 40.15) --
	(321.39, 40.26) --
	(321.72, 40.36) --
	(321.97, 40.46) --
	(322.19, 40.56) --
	(322.41, 40.66) --
	(322.61, 40.77) --
	(322.78, 40.87) --
	(322.95, 40.97) --
	(323.15, 41.07) --
	(323.29, 41.17) --
	(323.44, 41.28) --
	(323.61, 41.38) --
	(323.68, 41.48) --
	(323.70, 41.58) --
	(323.76, 41.68) --
	(323.90, 41.78) --
	(323.99, 41.89) --
	(324.05, 41.99) --
	(324.11, 42.09) --
	(324.21, 42.19) --
	(324.35, 42.29) --
	(324.42, 42.40) --
	(324.45, 42.50) --
	(324.50, 42.60) --
	(324.52, 42.70) --
	(324.52, 42.80) --
	(324.45, 42.91) --
	(324.40, 43.01) --
	(324.43, 43.11) --
	(324.51, 43.21) --
	(324.69, 43.31) --
	(324.97, 43.42) --
	(325.26, 43.52) --
	(325.54, 43.62) --
	(325.85, 43.72) --
	(326.19, 43.82) --
	(326.50, 43.92) --
	(326.86, 44.03) --
	(327.22, 44.13) --
	(327.62, 44.23) --
	(328.01, 44.33) --
	(328.34, 44.43) --
	(328.68, 44.54) --
	(329.02, 44.64) --
	(329.39, 44.74) --
	(329.80, 44.84) --
	(330.22, 44.94) --
	(330.63, 45.05) --
	(330.97, 45.15) --
	(331.32, 45.25) --
	(331.77, 45.35) --
	(332.26, 45.45) --
	(332.79, 45.56) --
	(333.26, 45.66) --
	(333.71, 45.76) --
	(334.12, 45.86) --
	(334.52, 45.96) --
	(334.94, 46.06) --
	(335.38, 46.17) --
	(335.83, 46.27) --
	(336.24, 46.37) --
	(336.57, 46.47) --
	(336.85, 46.57) --
	(337.04, 46.68) --
	(337.22, 46.78) --
	(337.39, 46.88) --
	(337.56, 46.98) --
	(337.61, 47.08) --
	(337.65, 47.19) --
	(337.65, 47.29) --
	(337.62, 47.39) --
	(337.61, 47.49) --
	(337.58, 47.59) --
	(337.57, 47.69) --
	(337.59, 47.80) --
	(337.60, 47.90) --
	(337.65, 48.00) --
	(337.70, 48.10) --
	(337.73, 48.20) --
	(337.77, 48.31) --
	(337.83, 48.41) --
	(337.91, 48.51) --
	(337.91, 48.61) --
	(337.86, 48.71) --
	(337.80, 48.82) --
	(337.78, 48.92) --
	(337.66, 49.02) --
	(337.54, 49.12) --
	(337.32, 49.22) --
	(337.04, 49.33) --
	(336.78, 49.43) --
	(336.52, 49.53) --
	(336.35, 49.63) --
	(336.18, 49.73) --
	(336.04, 49.83) --
	(335.89, 49.94) --
	(335.72, 50.04) --
	(335.61, 50.14) --
	(335.56, 50.24) --
	(335.59, 50.34) --
	(335.62, 50.45) --
	(335.64, 50.55) --
	(335.62, 50.65) --
	(335.57, 50.75) --
	(335.47, 50.85) --
	(335.30, 50.96) --
	(335.11, 51.06) --
	(334.96, 51.16) --
	(334.87, 51.26) --
	(334.82, 51.36) --
	(334.77, 51.47) --
	(334.72, 51.57) --
	(334.65, 51.67) --
	(334.58, 51.77) --
	(334.50, 51.87) --
	(334.44, 51.97) --
	(334.41, 52.08) --
	(334.40, 52.18) --
	(334.41, 52.28) --
	(334.49, 52.38) --
	(334.61, 52.48) --
	(334.74, 52.59) --
	(334.86, 52.69) --
	(334.97, 52.79) --
	(335.07, 52.89) --
	(335.16, 52.99) --
	(335.21, 53.10) --
	(335.30, 53.20) --
	(335.39, 53.30) --
	(335.52, 53.40) --
	(335.66, 53.50) --
	(335.84, 53.61) --
	(336.06, 53.71) --
	(336.31, 53.81) --
	(336.63, 53.91) --
	(336.99, 54.01) --
	(337.40, 54.11) --
	(337.85, 54.22) --
	(338.22, 54.32) --
	(338.61, 54.42) --
	(338.96, 54.52) --
	(339.35, 54.62) --
	(339.74, 54.73) --
	(340.08, 54.83) --
	(340.34, 54.93) --
	(340.55, 55.03) --
	(340.79, 55.13) --
	(341.07, 55.24) --
	(341.34, 55.34) --
	(341.64, 55.44) --
	(341.95, 55.54) --
	(342.28, 55.64) --
	(342.68, 55.75) --
	(343.06, 55.85) --
	(343.38, 55.95) --
	(343.71, 56.05) --
	(344.07, 56.15) --
	(344.41, 56.25) --
	(344.70, 56.36) --
	(345.01, 56.46) --
	(345.28, 56.56) --
	(345.62, 56.66) --
	(345.96, 56.76) --
	(346.28, 56.87) --
	(346.67, 56.97) --
	(347.05, 57.07) --
	(347.42, 57.17) --
	(347.76, 57.27) --
	(348.10, 57.38) --
	(348.49, 57.48) --
	(348.86, 57.58) --
	(349.22, 57.68) --
	(349.50, 57.78) --
	(349.66, 57.88) --
	(349.88, 57.99) --
	(350.13, 58.09) --
	(350.33, 58.19) --
	(350.44, 58.29) --
	(350.57, 58.39) --
	(350.70, 58.50) --
	(350.96, 58.60) --
	(351.23, 58.70) --
	(351.51, 58.80) --
	(351.79, 58.90) --
	(352.03, 59.01) --
	(352.28, 59.11) --
	(352.48, 59.21) --
	(352.64, 59.31) --
	(352.84, 59.41) --
	(353.08, 59.52) --
	(353.34, 59.62) --
	(353.58, 59.72) --
	(353.85, 59.82) --
	(354.12, 59.92) --
	(354.38, 60.02) --
	(354.76, 60.13) --
	(355.10, 60.23) --
	(355.36, 60.33) --
	(355.54, 60.43) --
	(355.71, 60.53) --
	(355.91, 60.64) --
	(356.05, 60.74) --
	(356.16, 60.84) --
	(356.28, 60.94) --
	(356.41, 61.04) --
	(356.48, 61.15) --
	(356.49, 61.25) --
	(356.47, 61.35) --
	(356.39, 61.45) --
	(356.34, 61.55) --
	(356.36, 61.66) --
	(356.45, 61.76) --
	(356.60, 61.86) --
	(356.74, 61.96) --
	(356.92, 62.06) --
	(357.08, 62.16) --
	(357.19, 62.27) --
	(357.24, 62.37) --
	(357.22, 62.47) --
	(357.30, 62.57) --
	(357.42, 62.67) --
	(357.49, 62.78) --
	(357.63, 62.88) --
	(357.87, 62.98) --
	(358.14, 63.08) --
	(358.54, 63.18) --
	(358.93, 63.29) --
	(359.33, 63.39) --
	(359.79, 63.49) --
	(360.27, 63.59) --
	(360.68, 63.69) --
	(361.12, 63.80) --
	(361.62, 63.90) --
	(362.12, 64.00) --
	(362.58, 64.10) --
	(362.95, 64.20) --
	(363.25, 64.30) --
	(363.52, 64.41) --
	(363.88, 64.51) --
	(364.24, 64.61) --
	(364.60, 64.71) --
	(364.99, 64.81) --
	(365.42, 64.92) --
	(365.83, 65.02) --
	(366.25, 65.12) --
	(366.68, 65.22) --
	(367.08, 65.32) --
	(367.44, 65.43) --
	(367.80, 65.53) --
	(368.15, 65.63) --
	(368.53, 65.73) --
	(368.89, 65.83) --
	(369.22, 65.94) --
	(369.50, 66.04) --
	(369.77, 66.14) --
	(370.05, 66.24) --
	(370.29, 66.34) --
	(370.45, 66.44) --
	(370.61, 66.55) --
	(370.80, 66.65) --
	(370.88, 66.75) --
	(370.83, 66.85) --
	(370.75, 66.95) --
	(370.63, 67.06) --
	(370.48, 67.16) --
	(370.30, 67.26) --
	(370.12, 67.36) --
	(370.02, 67.46) --
	(369.90, 67.57) --
	(369.83, 67.67) --
	(369.74, 67.77) --
	(369.62, 67.87) --
	(369.52, 67.97) --
	(369.41, 68.07) --
	(369.29, 68.18) --
	(369.17, 68.28) --
	(369.07, 68.38) --
	(369.01, 68.48) --
	(369.02, 68.58) --
	(369.04, 68.69) --
	(369.04, 68.79) --
	(369.01, 68.89) --
	(369.00, 68.99) --
	(368.98, 69.09) --
	(368.95, 69.20) --
	(368.96, 69.30) --
	(368.99, 69.40) --
	(369.10, 69.50) --
	(369.27, 69.60) --
	(369.43, 69.71) --
	(369.62, 69.81) --
	(369.94, 69.91) --
	(370.33, 70.01) --
	(370.71, 70.11) --
	(370.94, 70.21) --
	(371.11, 70.32) --
	(371.25, 70.42) --
	(371.35, 70.52) --
	(371.45, 70.62) --
	(371.54, 70.72) --
	(371.59, 70.83) --
	(371.62, 70.93) --
	(371.61, 71.03) --
	(371.57, 71.13) --
	(371.50, 71.23) --
	(371.39, 71.34) --
	(371.26, 71.44) --
	(371.07, 71.54) --
	(370.88, 71.64) --
	(370.72, 71.74) --
	(370.58, 71.85) --
	(370.40, 71.95) --
	(370.22, 72.05) --
	(370.00, 72.15) --
	(369.85, 72.25) --
	(369.71, 72.35) --
	(369.61, 72.46) --
	(369.54, 72.56) --
	(369.43, 72.66) --
	(369.34, 72.76) --
	(369.23, 72.86) --
	(369.12, 72.97) --
	(369.01, 73.07) --
	(368.85, 73.17) --
	(368.70, 73.27) --
	(368.54, 73.37) --
	(368.40, 73.48) --
	(368.32, 73.58) --
	(368.30, 73.68) --
	(368.30, 73.78) --
	(368.32, 73.88) --
	(368.33, 73.99) --
	(368.30, 74.09) --
	(368.29, 74.19) --
	(368.27, 74.29) --
	(368.18, 74.39) --
	(368.11, 74.49) --
	(368.06, 74.60) --
	(367.99, 74.70) --
	(368.01, 74.80) --
	(368.07, 74.90) --
	(368.11, 75.00) --
	(368.09, 75.11) --
	(368.05, 75.21) --
	(367.95, 75.31) --
	(367.72, 75.41) --
	(367.52, 75.51) --
	(367.36, 75.62) --
	(367.23, 75.72) --
	(367.11, 75.82) --
	(367.00, 75.92) --
	(366.93, 76.02) --
	(366.94, 76.13) --
	(366.99, 76.23) --
	(367.07, 76.33) --
	(367.25, 76.43) --
	(367.42, 76.53) --
	(367.60, 76.63) --
	(367.69, 76.74) --
	(367.74, 76.84) --
	(367.79, 76.94) --
	(367.75, 77.04) --
	(367.72, 77.14) --
	(367.80, 77.25) --
	(367.93, 77.35) --
	(368.06, 77.45) --
	(368.20, 77.55) --
	(368.27, 77.65) --
	(368.31, 77.76) --
	(368.35, 77.86) --
	(368.44, 77.96) --
	(368.43, 78.06) --
	(368.43, 78.16) --
	(368.42, 78.26) --
	(368.49, 78.37) --
	(368.61, 78.47) --
	(368.79, 78.57) --
	(369.02, 78.67) --
	(369.33, 78.77) --
	(369.65, 78.88) --
	(369.99, 78.98) --
	(370.25, 79.08) --
	(370.46, 79.18) --
	(370.69, 79.28) --
	(370.84, 79.39) --
	(370.99, 79.49) --
	(371.23, 79.59) --
	(371.58, 79.69) --
	(371.97, 79.79) --
	(372.36, 79.90) --
	(372.81, 80.00) --
	(373.29, 80.10) --
	(373.86, 80.20) --
	(374.44, 80.30) --
	(375.01, 80.40) --
	(375.57, 80.51) --
	(376.17, 80.61) --
	(376.79, 80.71) --
	(377.39, 80.81) --
	(378.00, 80.91) --
	(378.62, 81.02) --
	(379.30, 81.12) --
	(380.12, 81.22) --
	(380.96, 81.32) --
	(381.79, 81.42) --
	(382.66, 81.53) --
	(383.55, 81.63) --
	(384.46, 81.73) --
	(385.31, 81.83) --
	(386.18, 81.93) --
	(387.07, 82.04) --
	(387.93, 82.14) --
	(388.82, 82.24) --
	(389.60, 82.34) --
	(390.25, 82.44) --
	(390.94, 82.54) --
	(391.54, 82.65) --
	(392.14, 82.75) --
	(392.76, 82.85) --
	(393.43, 82.95) --
	(394.09, 83.05) --
	(394.72, 83.16) --
	(395.29, 83.26) --
	(395.86, 83.36) --
	(396.39, 83.46) --
	(396.91, 83.56) --
	(397.35, 83.67) --
	(397.73, 83.77) --
	(398.17, 83.87) --
	(398.63, 83.97) --
	(399.01, 84.07) --
	(399.32, 84.18) --
	(399.64, 84.28) --
	(399.93, 84.38) --
	(400.23, 84.48) --
	(400.60, 84.58) --
	(400.93, 84.68) --
	(401.26, 84.79) --
	(401.66, 84.89) --
	(402.08, 84.99) --
	(402.46, 85.09) --
	(402.85, 85.19) --
	(403.30, 85.30) --
	(403.78, 85.40) --
	(404.22, 85.50) --
	(404.65, 85.60) --
	(405.02, 85.70) --
	(405.43, 85.81) --
	(405.77, 85.91) --
	(406.09, 86.01) --
	(406.43, 86.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (296.84, 50.85) --
	(297.04, 50.96) --
	(297.23, 51.06) --
	(297.43, 51.16) --
	(297.67, 51.26) --
	(297.92, 51.36) --
	(298.16, 51.47) --
	(298.43, 51.57) --
	(298.69, 51.67) --
	(298.90, 51.77) --
	(299.08, 51.87) --
	(299.25, 51.97) --
	(299.41, 52.08) --
	(299.55, 52.18) --
	(299.62, 52.28) --
	(299.65, 52.38) --
	(299.64, 52.48) --
	(299.65, 52.59) --
	(299.62, 52.69) --
	(299.66, 52.79) --
	(299.73, 52.89) --
	(299.70, 52.99) --
	(299.54, 53.10) --
	(299.30, 53.20) --
	(299.09, 53.30) --
	(298.95, 53.40) --
	(298.88, 53.50) --
	(298.83, 53.61) --
	(298.70, 53.71) --
	(298.60, 53.81) --
	(298.46, 53.91) --
	(298.26, 54.01) --
	(298.12, 54.11) --
	(297.94, 54.22) --
	(297.69, 54.32) --
	(297.42, 54.42) --
	(297.19, 54.52) --
	(296.95, 54.62) --
	(297.15, 58.29) --
	(297.52, 58.39) --
	(297.88, 58.50) --
	(298.25, 58.60) --
	(298.63, 58.70) --
	(298.96, 58.80) --
	(299.33, 58.90) --
	(299.69, 59.01) --
	(299.97, 59.11) --
	(300.22, 59.21) --
	(300.45, 59.31) --
	(300.65, 59.41) --
	(300.85, 59.52) --
	(300.98, 59.62) --
	(301.16, 59.72) --
	(301.35, 59.82) --
	(301.58, 59.92) --
	(301.83, 60.02) --
	(302.03, 60.13) --
	(302.29, 60.23) --
	(302.58, 60.33) --
	(302.92, 60.43) --
	(303.32, 60.53) --
	(303.74, 60.64) --
	(304.24, 60.74) --
	(304.74, 60.84) --
	(305.25, 60.94) --
	(305.72, 61.04) --
	(306.24, 61.15) --
	(306.70, 61.25) --
	(307.12, 61.35) --
	(307.49, 61.45) --
	(307.86, 61.55) --
	(308.24, 61.66) --
	(308.55, 61.76) --
	(308.85, 61.86) --
	(309.10, 61.96) --
	(309.35, 62.06) --
	(309.65, 62.16) --
	(309.97, 62.27) --
	(310.25, 62.37) --
	(310.54, 62.47) --
	(310.82, 62.57) --
	(311.09, 62.67) --
	(311.33, 62.78) --
	(311.50, 62.88) --
	(311.60, 62.98) --
	(311.70, 63.08) --
	(311.85, 63.18) --
	(312.05, 63.29) --
	(312.24, 63.39) --
	(312.43, 63.49) --
	(312.61, 63.59) --
	(312.80, 63.69) --
	(313.07, 63.80) --
	(313.29, 63.90) --
	(313.49, 64.00) --
	(313.68, 64.10) --
	(313.95, 64.20) --
	(314.25, 64.30) --
	(314.58, 64.41) --
	(314.92, 64.51) --
	(315.30, 64.61) --
	(315.64, 64.71) --
	(315.98, 64.81) --
	(316.39, 64.92) --
	(316.82, 65.02) --
	(317.26, 65.12) --
	(317.69, 65.22) --
	(318.17, 65.32) --
	(318.74, 65.43) --
	(319.34, 65.53) --
	(320.02, 65.63) --
	(320.68, 65.73) --
	(321.29, 65.83) --
	(321.94, 65.94) --
	(322.59, 66.04) --
	(323.16, 66.14) --
	(323.72, 66.24) --
	(324.29, 66.34) --
	(324.87, 66.44) --
	(325.52, 66.55) --
	(326.16, 66.65) --
	(326.81, 66.75) --
	(327.35, 66.85) --
	(327.87, 66.95) --
	(328.41, 67.06) --
	(328.90, 67.16) --
	(329.37, 67.26) --
	(329.90, 67.36) --
	(330.51, 67.46) --
	(331.07, 67.57) --
	(331.57, 67.67) --
	(332.04, 67.77) --
	(332.47, 67.87) --
	(332.87, 67.97) --
	(333.29, 68.07) --
	(333.68, 68.18) --
	(334.08, 68.28) --
	(334.40, 68.38) --
	(334.62, 68.48) --
	(334.67, 68.58) --
	(334.75, 68.69) --
	(334.83, 68.79) --
	(334.88, 68.89) --
	(335.04, 68.99) --
	(335.18, 69.09) --
	(335.32, 69.20) --
	(335.42, 69.30) --
	(335.40, 69.40) --
	(335.35, 69.50) --
	(335.38, 69.60) --
	(335.36, 69.71) --
	(335.32, 69.81) --
	(335.24, 69.91) --
	(335.21, 70.01) --
	(335.17, 70.11) --
	(335.13, 70.21) --
	(335.09, 70.32) --
	(335.08, 70.42) --
	(335.05, 70.52) --
	(335.05, 70.62) --
	(335.12, 70.72) --
	(335.19, 70.83) --
	(335.24, 70.93) --
	(335.32, 71.03) --
	(335.39, 71.13) --
	(335.45, 71.23) --
	(335.57, 71.34) --
	(335.70, 71.44) --
	(335.77, 71.54) --
	(335.81, 71.64) --
	(335.91, 71.74) --
	(336.03, 71.85) --
	(336.19, 71.95) --
	(336.42, 72.05) --
	(336.66, 72.15) --
	(336.90, 72.25) --
	(337.13, 72.35) --
	(337.42, 72.46) --
	(337.75, 72.56) --
	(338.08, 72.66) --
	(338.35, 72.76) --
	(338.55, 72.86) --
	(338.83, 72.97) --
	(339.16, 73.07) --
	(339.48, 73.17) --
	(339.67, 73.27) --
	(339.82, 73.37) --
	(339.92, 73.48) --
	(339.97, 73.58) --
	(340.01, 73.68) --
	(340.04, 73.78) --
	(340.11, 73.88) --
	(340.16, 73.99) --
	(340.20, 74.09) --
	(340.22, 74.19) --
	(340.30, 74.29) --
	(340.48, 74.39) --
	(340.71, 74.49) --
	(340.93, 74.60) --
	(341.23, 74.70) --
	(341.54, 74.80) --
	(341.86, 74.90) --
	(342.11, 75.00) --
	(342.30, 75.11) --
	(342.55, 75.21) --
	(342.80, 75.31) --
	(342.96, 75.41) --
	(343.04, 75.51) --
	(343.00, 75.62) --
	(342.93, 75.72) --
	(342.80, 75.82) --
	(342.59, 75.92) --
	(342.41, 76.02) --
	(342.21, 76.13) --
	(342.04, 76.23) --
	(341.90, 76.33) --
	(341.75, 76.43) --
	(341.54, 76.53) --
	(341.34, 76.63) --
	(341.15, 76.74) --
	(340.98, 76.84) --
	(340.84, 76.94) --
	(340.59, 77.04) --
	(340.36, 77.14) --
	(340.08, 77.25) --
	(339.79, 77.35) --
	(339.52, 77.45) --
	(339.27, 77.55) --
	(339.04, 77.65) --
	(338.93, 77.76) --
	(338.84, 77.86) --
	(338.76, 77.96) --
	(338.77, 78.06) --
	(338.75, 78.16) --
	(338.72, 78.26) --
	(338.62, 78.37) --
	(338.53, 78.47) --
	(338.42, 78.57) --
	(338.24, 78.67) --
	(338.02, 78.77) --
	(337.75, 78.88) --
	(337.45, 78.98) --
	(337.18, 79.08) --
	(336.96, 79.18) --
	(336.78, 79.28) --
	(336.65, 79.39) --
	(336.51, 79.49) --
	(336.36, 79.59) --
	(336.27, 79.69) --
	(336.26, 79.79) --
	(336.22, 79.90) --
	(336.14, 80.00) --
	(336.09, 80.10) --
	(336.02, 80.20) --
	(335.98, 80.30) --
	(335.94, 80.40) --
	(335.88, 80.51) --
	(335.83, 80.61) --
	(335.77, 80.71) --
	(335.76, 80.81) --
	(335.80, 80.91) --
	(335.92, 81.02) --
	(336.01, 81.12) --
	(336.04, 81.22) --
	(336.06, 81.32) --
	(336.03, 81.42) --
	(335.95, 81.53) --
	(335.92, 81.63) --
	(335.87, 81.73) --
	(335.80, 81.83) --
	(335.79, 81.93) --
	(335.78, 82.04) --
	(335.75, 82.14) --
	(335.67, 82.24) --
	(335.63, 82.34) --
	(335.68, 82.44) --
	(335.73, 82.54) --
	(335.77, 82.65) --
	(335.82, 82.75) --
	(335.82, 82.85) --
	(335.80, 82.95) --
	(335.80, 83.05) --
	(335.82, 83.16) --
	(335.87, 83.26) --
	(336.06, 83.36) --
	(336.35, 83.46) --
	(336.64, 83.56) --
	(336.95, 83.67) --
	(337.31, 83.77) --
	(337.69, 83.87) --
	(338.11, 83.97) --
	(338.57, 84.07) --
	(339.09, 84.18) --
	(339.62, 84.28) --
	(340.14, 84.38) --
	(340.74, 84.48) --
	(341.45, 84.58) --
	(342.16, 84.68) --
	(342.85, 84.79) --
	(343.58, 84.89) --
	(344.31, 84.99) --
	(345.02, 85.09) --
	(345.74, 85.19) --
	(346.43, 85.30) --
	(347.03, 85.40) --
	(347.60, 85.50) --
	(348.25, 85.60) --
	(348.84, 85.70) --
	(349.42, 85.81) --
	(350.05, 85.91) --
	(350.65, 86.01) --
	(351.11, 86.11) --
	(351.44, 86.21) --
	(351.67, 86.32) --
	(351.85, 86.42) --
	(352.05, 86.52) --
	(352.29, 86.62) --
	(352.57, 86.72) --
	(352.86, 86.82) --
	(353.15, 86.93) --
	(353.46, 87.03) --
	(353.78, 87.13) --
	(354.08, 87.23) --
	(354.32, 87.33) --
	(354.61, 87.44) --
	(354.95, 87.54) --
	(355.33, 87.64) --
	(355.71, 87.74) --
	(356.11, 87.84) --
	(356.40, 87.95) --
	(356.66, 88.05) --
	(356.88, 88.15) --
	(357.08, 88.25) --
	(357.35, 88.35) --
	(357.68, 88.45) --
	(358.05, 88.56) --
	(358.45, 88.66) --
	(358.86, 88.76) --
	(359.27, 88.86) --
	(359.63, 88.96) --
	(360.04, 89.07) --
	(360.46, 89.17) --
	(360.85, 89.27) --
	(361.24, 89.37) --
	(361.64, 89.47) --
	(362.03, 89.58) --
	(362.36, 89.68) --
	(362.64, 89.78) --
	(362.87, 89.88) --
	(363.06, 89.98) --
	(363.28, 90.09) --
	(363.59, 90.19) --
	(363.93, 90.29) --
	(364.23, 90.39) --
	(364.48, 90.49) --
	(364.74, 90.59) --
	(365.02, 90.70) --
	(365.32, 90.80) --
	(365.69, 90.90) --
	(366.00, 91.00) --
	(366.28, 91.10) --
	(366.57, 91.21) --
	(366.84, 91.31) --
	(367.10, 91.41) --
	(367.33, 91.51) --
	(367.56, 91.61) --
	(367.80, 91.72) --
	(368.01, 91.82) --
	(368.19, 91.92) --
	(368.39, 92.02) --
	(368.65, 92.12) --
	(368.88, 92.23) --
	(369.14, 92.33) --
	(369.46, 92.43) --
	(369.77, 92.53) --
	(370.05, 92.63) --
	(370.27, 92.73) --
	(370.44, 92.84) --
	(370.60, 92.94) --
	(370.79, 93.04) --
	(371.05, 93.14) --
	(371.29, 93.24) --
	(371.52, 93.35) --
	(371.87, 93.45) --
	(372.28, 93.55) --
	(372.73, 93.65) --
	(373.15, 93.75) --
	(373.52, 93.86) --
	(373.92, 93.96) --
	(374.18, 94.06) --
	(374.41, 94.16) --
	(374.62, 94.26) --
	(374.87, 94.37) --
	(375.12, 94.47) --
	(375.43, 94.57) --
	(375.70, 94.67) --
	(375.93, 94.77) --
	(376.12, 94.87) --
	(376.26, 94.98) --
	(376.45, 95.08) --
	(376.60, 95.18) --
	(376.79, 95.28) --
	(377.02, 95.38) --
	(377.27, 95.49) --
	(377.51, 95.59) --
	(377.82, 95.69) --
	(378.09, 95.79) --
	(378.40, 95.89) --
	(378.74, 96.00) --
	(379.10, 96.10) --
	(379.43, 96.20) --
	(379.70, 96.30) --
	(379.93, 96.40) --
	(380.12, 96.51) --
	(380.34, 96.61) --
	(380.69, 96.71) --
	(381.06, 96.81) --
	(381.46, 96.91) --
	(381.87, 97.01) --
	(382.26, 97.12) --
	(382.61, 97.22) --
	(382.90, 97.32) --
	(383.19, 97.42) --
	(383.55, 97.52) --
	(383.87, 97.63) --
	(384.20, 97.73) --
	(384.57, 97.83) --
	(384.93, 97.93) --
	(385.37, 98.03) --
	(385.85, 98.14) --
	(386.34, 98.24) --
	(386.84, 98.34) --
	(387.36, 98.44) --
	(387.84, 98.54) --
	(388.29, 98.64) --
	(388.75, 98.75) --
	(389.20, 98.85) --
	(389.62, 98.95) --
	(390.03, 99.05) --
	(390.45, 99.15) --
	(390.93, 99.26) --
	(391.43, 99.36) --
	(391.92, 99.46) --
	(392.44, 99.56) --
	(393.00, 99.66) --
	(393.53, 99.77) --
	(394.00, 99.87) --
	(394.39, 99.97) --
	(394.71,100.07) --
	(394.96,100.17) --
	(395.18,100.28) --
	(395.33,100.38) --
	(395.51,100.48) --
	(395.64,100.58) --
	(395.68,100.68) --
	(395.70,100.78) --
	(395.71,100.89) --
	(395.75,100.99) --
	(395.78,101.09) --
	(395.75,101.19) --
	(395.66,101.29) --
	(395.57,101.40) --
	(395.44,101.50) --
	(395.25,101.60) --
	(395.03,101.70) --
	(394.81,101.80) --
	(394.55,101.91) --
	(394.35,102.01) --
	(394.20,102.11) --
	(394.05,102.21) --
	(393.88,102.31) --
	(393.74,102.42) --
	(393.57,102.52) --
	(393.38,102.62) --
	(393.23,102.72) --
	(393.15,102.82) --
	(393.08,102.92) --
	(392.92,103.03) --
	(392.74,103.13) --
	(392.52,103.23) --
	(392.29,103.33) --
	(392.07,103.43) --
	(391.87,103.54) --
	(391.61,103.64) --
	(391.35,103.74) --
	(391.08,103.84) --
	(390.85,103.94) --
	(390.63,104.05) --
	(390.39,104.15) --
	(390.16,104.25) --
	(390.00,104.35) --
	(389.84,104.45) --
	(389.71,104.56) --
	(389.59,104.66) --
	(389.55,104.76) --
	(389.53,104.86) --
	(389.54,104.96) --
	(389.59,105.06) --
	(389.63,105.17) --
	(389.70,105.27) --
	(389.73,105.37) --
	(389.75,105.47) --
	(389.73,105.57) --
	(389.65,105.68) --
	(389.61,105.78) --
	(389.62,105.88) --
	(389.64,105.98) --
	(389.67,106.08) --
	(389.73,106.19) --
	(389.86,106.29) --
	(390.03,106.39) --
	(390.25,106.49) --
	(390.52,106.59) --
	(390.78,106.70) --
	(391.05,106.80) --
	(391.37,106.90) --
	(391.61,107.00) --
	(391.83,107.10) --
	(392.06,107.20) --
	(392.25,107.31) --
	(392.34,107.41) --
	(392.40,107.51) --
	(392.44,107.61) --
	(392.50,107.71) --
	(392.57,107.82) --
	(392.68,107.92) --
	(392.76,108.02) --
	(392.85,108.12) --
	(393.05,108.22) --
	(393.22,108.33) --
	(393.37,108.43) --
	(393.56,108.53) --
	(393.69,108.63) --
	(393.81,108.73) --
	(393.91,108.84) --
	(394.10,108.94) --
	(394.31,109.04) --
	(394.58,109.14) --
	(394.90,109.24) --
	(395.29,109.34) --
	(395.73,109.45) --
	(396.19,109.55) --
	(396.71,109.65) --
	(397.22,109.75) --
	(397.71,109.85) --
	(398.10,109.96) --
	(398.43,110.06) --
	(398.75,110.16) --
	(399.07,110.26) --
	(399.34,110.36) --
	(399.63,110.47) --
	(399.91,110.57) --
	(400.23,110.67) --
	(400.65,110.77) --
	(401.03,110.87) --
	(401.42,110.97) --
	(401.78,111.08) --
	(402.16,111.18) --
	(402.51,111.28) --
	(402.83,111.38) --
	(403.13,111.48) --
	(403.40,111.59) --
	(403.65,111.69) --
	(403.86,111.79) --
	(404.04,111.89) --
	(404.19,111.99) --
	(404.35,112.10) --
	(404.55,112.20) --
	(404.78,112.30) --
	(404.98,112.40) --
	(405.16,112.50) --
	(405.32,112.61) --
	(405.48,112.71) --
	(405.63,112.81) --
	(405.74,112.91) --
	(405.90,113.01) --
	(406.17,113.11) --
	(406.44,113.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (297.00,169.47) --
	(297.45,169.57) --
	(297.95,169.67) --
	(298.45,169.77) --
	(298.87,169.87) --
	(299.27,169.98) --
	(299.72,170.08) --
	(300.18,170.18) --
	(300.58,170.28) --
	(301.01,170.38) --
	(301.32,170.48) --
	(301.59,170.59) --
	(301.87,170.69) --
	(302.18,170.79) --
	(302.50,170.89) --
	(302.81,170.99) --
	(303.14,171.10) --
	(303.41,171.20) --
	(303.65,171.30) --
	(303.90,171.40) --
	(304.11,171.50) --
	(304.29,171.61) --
	(304.43,171.71) --
	(304.56,171.81) --
	(304.69,171.91) --
	(304.82,172.01) --
	(304.92,172.11) --
	(305.02,172.22) --
	(305.12,172.32) --
	(305.30,172.42) --
	(305.53,172.52) --
	(305.81,172.62) --
	(306.14,172.73) --
	(306.48,172.83) --
	(306.79,172.93) --
	(307.07,173.03) --
	(307.38,173.13) --
	(307.66,173.24) --
	(307.91,173.34) --
	(308.04,173.44) --
	(308.13,173.54) --
	(308.22,173.64) --
	(308.32,173.75) --
	(308.40,173.85) --
	(308.40,173.95) --
	(308.38,174.05) --
	(308.41,174.15) --
	(308.40,174.25) --
	(308.39,174.36) --
	(308.38,174.46) --
	(308.30,174.56) --
	(308.21,174.66) --
	(308.05,174.76) --
	(307.94,174.87) --
	(307.80,174.97) --
	(307.68,175.07) --
	(307.55,175.17) --
	(307.38,175.27) --
	(307.26,175.38) --
	(307.19,175.48) --
	(307.15,175.58) --
	(307.08,175.68) --
	(306.99,175.78) --
	(306.89,175.89) --
	(306.76,175.99) --
	(306.66,176.09) --
	(306.63,176.19) --
	(306.63,176.29) --
	(306.62,176.39) --
	(306.65,176.50) --
	(306.63,176.60) --
	(306.58,176.70) --
	(306.50,176.80) --
	(306.41,176.90) --
	(306.26,177.01) --
	(306.17,177.11) --
	(306.12,177.21) --
	(306.06,177.31) --
	(306.00,177.41) --
	(305.90,177.52) --
	(305.85,177.62) --
	(305.87,177.72) --
	(305.90,177.82) --
	(305.99,177.92) --
	(306.14,178.03) --
	(306.32,178.13) --
	(306.46,178.23) --
	(306.55,178.33) --
	(306.67,178.43) --
	(306.79,178.53) --
	(306.93,178.64) --
	(307.05,178.74) --
	(307.19,178.84) --
	(307.43,178.94) --
	(307.77,179.04) --
	(308.17,179.15) --
	(308.55,179.25) --
	(308.90,179.35) --
	(309.20,179.45) --
	(309.53,179.55) --
	(309.84,179.66) --
	(310.16,179.76) --
	(310.41,179.86) --
	(310.60,179.96) --
	(310.80,180.06) --
	(310.99,180.17) --
	(311.24,180.27) --
	(311.60,180.37) --
	(312.05,180.47) --
	(312.55,180.57) --
	(313.07,180.67) --
	(313.57,180.78) --
	(314.03,180.88) --
	(314.48,180.98) --
	(314.84,181.08) --
	(315.20,181.18) --
	(315.60,181.29) --
	(316.02,181.39) --
	(316.41,181.49) --
	(316.78,181.59) --
	(317.18,181.69) --
	(317.49,181.80) --
	(317.82,181.90) --
	(318.08,182.00) --
	(318.34,182.10) --
	(318.62,182.20) --
	(318.90,182.31) --
	(319.18,182.41) --
	(319.49,182.51) --
	(319.85,182.61) --
	(320.10,182.71) --
	(320.34,182.81) --
	(320.62,182.92) --
	(320.80,183.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (387.74, 30.37) --
	(388.01, 30.47) --
	(388.34, 30.58) --
	(388.73, 30.68) --
	(389.09, 30.78) --
	(389.42, 30.88) --
	(389.71, 30.98) --
	(390.06, 31.09) --
	(390.39, 31.19) --
	(390.66, 31.29) --
	(390.86, 31.39) --
	(391.09, 31.49) --
	(391.38, 31.59) --
	(391.61, 31.70) --
	(391.79, 31.80) --
	(391.90, 31.90) --
	(392.01, 32.00) --
	(392.13, 32.10) --
	(392.31, 32.21) --
	(392.52, 32.31) --
	(392.69, 32.41) --
	(392.88, 32.51) --
	(393.02, 32.61) --
	(393.07, 32.72) --
	(393.20, 32.82) --
	(393.36, 32.92) --
	(393.55, 33.02) --
	(393.74, 33.12) --
	(393.91, 33.23) --
	(394.10, 33.33) --
	(394.26, 33.43) --
	(394.44, 33.53) --
	(394.57, 33.63) --
	(394.64, 33.73) --
	(394.68, 33.84) --
	(394.73, 33.94) --
	(394.90, 34.04) --
	(395.09, 34.14) --
	(395.25, 34.24) --
	(395.35, 34.35) --
	(395.47, 34.45) --
	(395.60, 34.55) --
	(395.80, 34.65) --
	(396.00, 34.75) --
	(396.20, 34.86) --
	(396.37, 34.96) --
	(396.49, 35.06) --
	(396.59, 35.16) --
	(396.65, 35.26) --
	(396.72, 35.37) --
	(396.79, 35.47) --
	(396.86, 35.57) --
	(396.98, 35.67) --
	(397.11, 35.77) --
	(397.24, 35.87) --
	(397.36, 35.98) --
	(397.47, 36.08) --
	(397.60, 36.18) --
	(397.80, 36.28) --
	(398.04, 36.38) --
	(398.31, 36.49) --
	(398.61, 36.59) --
	(398.88, 36.69) --
	(399.22, 36.79) --
	(399.55, 36.89) --
	(399.85, 37.00) --
	(400.11, 37.10) --
	(400.35, 37.20) --
	(400.68, 37.30) --
	(401.00, 37.40) --
	(401.32, 37.50) --
	(401.65, 37.61) --
	(401.90, 37.71) --
	(402.06, 37.81) --
	(402.22, 37.91) --
	(402.43, 38.01) --
	(402.62, 38.12) --
	(402.80, 38.22) --
	(402.97, 38.32) --
	(403.11, 38.42) --
	(403.24, 38.52) --
	(403.34, 38.63) --
	(403.38, 38.73) --
	(403.41, 38.83) --
	(403.43, 38.93) --
	(403.38, 39.03) --
	(403.30, 39.14) --
	(403.28, 39.24) --
	(403.34, 39.34) --
	(403.38, 39.44) --
	(403.34, 39.54) --
	(403.32, 39.64) --
	(403.37, 39.75) --
	(403.40, 39.85) --
	(403.50, 39.95) --
	(403.61, 40.05) --
	(403.72, 40.15) --
	(403.83, 40.26) --
	(403.95, 40.36) --
	(404.04, 40.46) --
	(404.09, 40.56) --
	(404.17, 40.66) --
	(404.27, 40.77) --
	(404.39, 40.87) --
	(404.51, 40.97) --
	(404.69, 41.07) --
	(404.89, 41.17) --
	(405.14, 41.28) --
	(405.38, 41.38) --
	(405.63, 41.48) --
	(405.99, 41.58) --
	(406.31, 41.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (297.06,105.88) --
	(297.56,105.98) --
	(298.06,106.08) --
	(298.53,106.19) --
	(298.98,106.29) --
	(299.43,106.39) --
	(299.86,106.49) --
	(300.34,106.59) --
	(300.76,106.70) --
	(301.04,106.80) --
	(301.23,106.90) --
	(301.39,107.00) --
	(301.51,107.10) --
	(301.59,107.20) --
	(301.64,107.31) --
	(301.69,107.41) --
	(301.80,107.51) --
	(301.98,107.61) --
	(302.20,107.71) --
	(302.39,107.82) --
	(302.52,107.92) --
	(302.55,108.02) --
	(302.51,108.12) --
	(302.47,108.22) --
	(302.36,108.33) --
	(302.17,108.43) --
	(301.94,108.53) --
	(301.63,108.63) --
	(301.31,108.73) --
	(300.97,108.84) --
	(300.66,108.94) --
	(300.39,109.04) --
	(300.18,109.14) --
	(299.97,109.24) --
	(299.79,109.34) --
	(299.62,109.45) --
	(299.50,109.55) --
	(299.48,109.65) --
	(299.44,109.75) --
	(299.35,109.85) --
	(299.20,109.96) --
	(299.10,110.06) --
	(299.04,110.16) --
	(298.92,110.26) --
	(298.74,110.36) --
	(298.59,110.47) --
	(298.49,110.57) --
	(298.39,110.67) --
	(298.28,110.77) --
	(298.10,110.87) --
	(297.94,110.97) --
	(297.78,111.08) --
	(297.61,111.18) --
	(297.46,111.28) --
	(297.36,111.38) --
	(297.36,111.48) --
	(297.40,111.59) --
	(297.51,111.69) --
	(297.60,111.79) --
	(297.64,111.89) --
	(297.62,111.99) --
	(297.60,112.10) --
	(297.60,112.20) --
	(297.58,112.30) --
	(297.62,112.40) --
	(297.66,112.50) --
	(297.75,112.61) --
	(297.82,112.71) --
	(297.80,112.81) --
	(297.73,112.91) --
	(297.61,113.01) --
	(297.50,113.11) --
	(297.37,113.22) --
	(297.20,113.32) --
	(297.01,113.42) --
	(297.03,118.82) --
	(297.48,118.92) --
	(297.86,119.03) --
	(298.20,119.13) --
	(298.54,119.23) --
	(298.91,119.33) --
	(299.27,119.43) --
	(299.63,119.53) --
	(300.09,119.64) --
	(300.53,119.74) --
	(300.86,119.84) --
	(301.17,119.94) --
	(301.48,120.04) --
	(301.74,120.15) --
	(301.95,120.25) --
	(302.22,120.35) --
	(302.48,120.45) --
	(302.67,120.55) --
	(302.90,120.66) --
	(303.25,120.76) --
	(303.67,120.86) --
	(304.05,120.96) --
	(304.42,121.06) --
	(304.78,121.16) --
	(305.17,121.27) --
	(305.55,121.37) --
	(305.87,121.47) --
	(306.22,121.57) --
	(306.57,121.67) --
	(306.95,121.78) --
	(307.34,121.88) --
	(307.72,121.98) --
	(308.13,122.08) --
	(308.59,122.18) --
	(309.07,122.29) --
	(309.57,122.39) --
	(310.11,122.49) --
	(310.62,122.59) --
	(311.08,122.69) --
	(311.59,122.80) --
	(312.10,122.90) --
	(312.62,123.00) --
	(313.15,123.10) --
	(313.72,123.20) --
	(314.31,123.30) --
	(314.82,123.41) --
	(315.30,123.51) --
	(315.73,123.61) --
	(316.06,123.71) --
	(316.38,123.81) --
	(316.70,123.92) --
	(317.03,124.02) --
	(317.39,124.12) --
	(317.75,124.22) --
	(318.20,124.32) --
	(318.71,124.43) --
	(319.23,124.53) --
	(319.67,124.63) --
	(320.05,124.73) --
	(320.38,124.83) --
	(320.65,124.94) --
	(320.87,125.04) --
	(321.08,125.14) --
	(321.21,125.24) --
	(321.28,125.34) --
	(321.21,125.44) --
	(321.13,125.55) --
	(321.05,125.65) --
	(320.98,125.75) --
	(320.93,125.85) --
	(320.81,125.95) --
	(320.75,126.06) --
	(320.77,126.16) --
	(320.87,126.26) --
	(321.04,126.36) --
	(321.23,126.46) --
	(321.33,126.57) --
	(321.45,126.67) --
	(321.54,126.77) --
	(321.66,126.87) --
	(321.90,126.97) --
	(322.14,127.08) --
	(322.40,127.18) --
	(322.60,127.28) --
	(322.79,127.38) --
	(323.00,127.48) --
	(323.16,127.58) --
	(323.28,127.69) --
	(323.37,127.79) --
	(323.48,127.89) --
	(323.72,127.99) --
	(324.04,128.09) --
	(324.32,128.20) --
	(324.59,128.30) --
	(324.95,128.40) --
	(325.29,128.50) --
	(325.70,128.60) --
	(326.16,128.71) --
	(326.63,128.81) --
	(327.04,128.91) --
	(327.36,129.01) --
	(327.69,129.11) --
	(327.97,129.22) --
	(328.33,129.32) --
	(328.77,129.42) --
	(329.23,129.52) --
	(329.68,129.62) --
	(330.15,129.72) --
	(330.58,129.83) --
	(331.03,129.93) --
	(331.48,130.03) --
	(331.88,130.13) --
	(332.34,130.23) --
	(332.81,130.34) --
	(333.27,130.44) --
	(333.72,130.54) --
	(334.23,130.64) --
	(334.77,130.74) --
	(335.32,130.85) --
	(335.87,130.95) --
	(336.40,131.05) --
	(336.95,131.15) --
	(337.50,131.25) --
	(338.00,131.35) --
	(338.54,131.46) --
	(339.06,131.56) --
	(339.51,131.66) --
	(339.94,131.76) --
	(340.42,131.86) --
	(340.97,131.97) --
	(341.63,132.07) --
	(342.28,132.17) --
	(342.94,132.27) --
	(343.60,132.37) --
	(344.29,132.48) --
	(345.00,132.58) --
	(345.76,132.68) --
	(346.46,132.78) --
	(347.14,132.88) --
	(347.81,132.99) --
	(348.43,133.09) --
	(349.08,133.19) --
	(349.72,133.29) --
	(350.33,133.39) --
	(350.86,133.49) --
	(351.30,133.60) --
	(351.67,133.70) --
	(352.03,133.80) --
	(352.37,133.90) --
	(352.67,134.00) --
	(352.93,134.11) --
	(353.23,134.21) --
	(353.51,134.31) --
	(353.82,134.41) --
	(354.08,134.51) --
	(354.37,134.62) --
	(354.67,134.72) --
	(354.95,134.82) --
	(355.13,134.92) --
	(355.28,135.02) --
	(355.44,135.13) --
	(355.63,135.23) --
	(355.81,135.33) --
	(356.01,135.43) --
	(356.26,135.53) --
	(356.53,135.63) --
	(356.72,135.74) --
	(356.84,135.84) --
	(357.01,135.94) --
	(357.17,136.04) --
	(357.33,136.14) --
	(357.49,136.25) --
	(357.69,136.35) --
	(357.95,136.45) --
	(358.26,136.55) --
	(358.58,136.65) --
	(358.92,136.76) --
	(359.25,136.86) --
	(359.57,136.96) --
	(359.81,137.06) --
	(359.98,137.16) --
	(360.13,137.27) --
	(360.31,137.37) --
	(360.48,137.47) --
	(360.66,137.57) --
	(360.86,137.67) --
	(361.04,137.77) --
	(361.23,137.88) --
	(361.36,137.98) --
	(361.44,138.08) --
	(361.47,138.18) --
	(361.48,138.28) --
	(361.43,138.39) --
	(361.42,138.49) --
	(361.39,138.59) --
	(361.41,138.69) --
	(361.47,138.79) --
	(361.58,138.90) --
	(361.70,139.00) --
	(361.84,139.10) --
	(362.01,139.20) --
	(362.16,139.30) --
	(362.31,139.41) --
	(362.45,139.51) --
	(362.59,139.61) --
	(362.62,139.71) --
	(362.67,139.81) --
	(362.76,139.91) --
	(362.87,140.02) --
	(362.99,140.12) --
	(363.12,140.22) --
	(363.25,140.32) --
	(363.35,140.42) --
	(363.50,140.53) --
	(363.73,140.63) --
	(364.00,140.73) --
	(364.26,140.83) --
	(364.49,140.93) --
	(364.74,141.04) --
	(364.98,141.14) --
	(365.17,141.24) --
	(365.36,141.34) --
	(365.55,141.44) --
	(365.71,141.54) --
	(365.87,141.65) --
	(365.99,141.75) --
	(366.09,141.85) --
	(366.22,141.95) --
	(366.31,142.05) --
	(366.37,142.16) --
	(366.43,142.26) --
	(366.55,142.36) --
	(366.67,142.46) --
	(366.83,142.56) --
	(367.04,142.67) --
	(367.13,142.77) --
	(367.22,142.87) --
	(367.32,142.97) --
	(367.49,143.07) --
	(367.66,143.18) --
	(367.85,143.28) --
	(368.04,143.38) --
	(368.25,143.48) --
	(368.47,143.58) --
	(368.72,143.68) --
	(368.94,143.79) --
	(369.19,143.89) --
	(369.45,143.99) --
	(369.69,144.09) --
	(369.93,144.19) --
	(370.20,144.30) --
	(370.54,144.40) --
	(370.89,144.50) --
	(371.23,144.60) --
	(371.58,144.70) --
	(371.94,144.81) --
	(372.30,144.91) --
	(372.66,145.01) --
	(372.95,145.11) --
	(373.22,145.21) --
	(373.48,145.32) --
	(373.64,145.42) --
	(373.81,145.52) --
	(374.04,145.62) --
	(374.27,145.72) --
	(374.43,145.82) --
	(374.59,145.93) --
	(374.77,146.03) --
	(374.90,146.13) --
	(375.06,146.23) --
	(375.31,146.33) --
	(375.58,146.44) --
	(375.79,146.54) --
	(376.02,146.64) --
	(376.23,146.74) --
	(376.45,146.84) --
	(376.69,146.95) --
	(376.95,147.05) --
	(377.23,147.15) --
	(377.47,147.25) --
	(377.74,147.35) --
	(378.04,147.46) --
	(378.34,147.56) --
	(378.61,147.66) --
	(378.86,147.76) --
	(379.04,147.86) --
	(379.21,147.96) --
	(379.42,148.07) --
	(379.62,148.17) --
	(379.81,148.27) --
	(380.06,148.37) --
	(380.29,148.47) --
	(380.57,148.58) --
	(380.81,148.68) --
	(381.01,148.78) --
	(381.18,148.88) --
	(381.32,148.98) --
	(381.49,149.09) --
	(381.60,149.19) --
	(381.64,149.29) --
	(381.68,149.39) --
	(381.78,149.49) --
	(381.88,149.60) --
	(382.05,149.70) --
	(382.29,149.80) --
	(382.59,149.90) --
	(382.85,150.00) --
	(383.04,150.10) --
	(383.23,150.21) --
	(383.42,150.31) --
	(383.57,150.41) --
	(383.81,150.51) --
	(384.08,150.61) --
	(384.36,150.72) --
	(384.71,150.82) --
	(385.05,150.92) --
	(385.44,151.02) --
	(385.86,151.12) --
	(386.16,151.23) --
	(386.38,151.33) --
	(386.61,151.43) --
	(386.85,151.53) --
	(387.07,151.63) --
	(387.34,151.73) --
	(387.71,151.84) --
	(388.05,151.94) --
	(388.38,152.04) --
	(388.68,152.14) --
	(388.98,152.24) --
	(389.26,152.35) --
	(389.54,152.45) --
	(389.82,152.55) --
	(390.15,152.65) --
	(390.52,152.75) --
	(390.87,152.86) --
	(391.28,152.96) --
	(391.70,153.06) --
	(392.13,153.16) --
	(392.61,153.26) --
	(393.03,153.37) --
	(393.43,153.47) --
	(393.79,153.57) --
	(394.08,153.67) --
	(394.33,153.77) --
	(394.60,153.87) --
	(394.89,153.98) --
	(395.23,154.08) --
	(395.60,154.18) --
	(395.95,154.28) --
	(396.22,154.38) --
	(396.43,154.49) --
	(396.66,154.59) --
	(396.93,154.69) --
	(397.17,154.79) --
	(397.40,154.89) --
	(397.61,155.00) --
	(397.85,155.10) --
	(398.10,155.20) --
	(398.29,155.30) --
	(398.54,155.40) --
	(398.79,155.51) --
	(399.05,155.61) --
	(399.32,155.71) --
	(399.59,155.81) --
	(399.90,155.91) --
	(400.28,156.01) --
	(400.66,156.12) --
	(400.94,156.22) --
	(401.21,156.32) --
	(401.51,156.42) --
	(401.76,156.52) --
	(402.01,156.63) --
	(402.24,156.73) --
	(402.46,156.83) --
	(402.69,156.93) --
	(402.90,157.03) --
	(403.12,157.14) --
	(403.31,157.24) --
	(403.54,157.34) --
	(403.78,157.44) --
	(404.09,157.54) --
	(404.44,157.65) --
	(404.73,157.75) --
	(404.97,157.85) --
	(405.25,157.95) --
	(405.49,158.05) --
	(405.71,158.15) --
	(405.91,158.26) --
	(406.13,158.36) --
	(406.30,158.46) --
	(406.41,158.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (297.20,137.37) --
	(297.61,137.47) --
	(298.01,137.57) --
	(298.40,137.67) --
	(298.77,137.77) --
	(299.04,137.88) --
	(299.28,137.98) --
	(299.49,138.08) --
	(299.64,138.18) --
	(299.81,138.28) --
	(300.03,138.39) --
	(300.28,138.49) --
	(300.50,138.59) --
	(300.65,138.69) --
	(300.90,138.79) --
	(301.13,138.90) --
	(301.32,139.00) --
	(301.49,139.10) --
	(301.66,139.20) --
	(301.87,139.30) --
	(302.16,139.41) --
	(302.48,139.51) --
	(302.80,139.61) --
	(303.11,139.71) --
	(303.38,139.81) --
	(303.64,139.91) --
	(303.82,140.02) --
	(303.99,140.12) --
	(304.12,140.22) --
	(304.28,140.32) --
	(304.44,140.42) --
	(304.62,140.53) --
	(304.84,140.63) --
	(305.08,140.73) --
	(305.34,140.83) --
	(305.58,140.93) --
	(305.86,141.04) --
	(306.13,141.14) --
	(306.46,141.24) --
	(306.79,141.34) --
	(307.10,141.44) --
	(307.47,141.54) --
	(307.80,141.65) --
	(308.17,141.75) --
	(308.60,141.85) --
	(309.09,141.95) --
	(309.58,142.05) --
	(310.06,142.16) --
	(310.49,142.26) --
	(310.87,142.36) --
	(311.22,142.46) --
	(311.41,142.56) --
	(311.53,142.67) --
	(311.76,142.77) --
	(312.03,142.87) --
	(312.32,142.97) --
	(312.61,143.07) --
	(312.89,143.18) --
	(313.15,143.28) --
	(313.43,143.38) --
	(313.66,143.48) --
	(313.91,143.58) --
	(314.08,143.68) --
	(314.22,143.79) --
	(314.39,143.89) --
	(314.63,143.99) --
	(314.85,144.09) --
	(315.05,144.19) --
	(315.18,144.30) --
	(315.39,144.40) --
	(315.60,144.50) --
	(315.79,144.60) --
	(315.88,144.70) --
	(315.92,144.81) --
	(315.87,144.91) --
	(315.88,145.01) --
	(315.95,145.11) --
	(316.03,145.21) --
	(316.08,145.32) --
	(316.05,145.42) --
	(315.97,145.52) --
	(315.99,145.62) --
	(316.06,145.72) --
	(316.20,145.82) --
	(316.45,145.93) --
	(316.72,146.03) --
	(316.93,146.13) --
	(317.10,146.23) --
	(317.28,146.33) --
	(317.49,146.44) --
	(317.70,146.54) --
	(317.89,146.64) --
	(318.12,146.74) --
	(318.36,146.84) --
	(318.70,146.95) --
	(319.00,147.05) --
	(319.28,147.15) --
	(319.50,147.25) --
	(319.73,147.35) --
	(319.95,147.46) --
	(320.11,147.56) --
	(320.25,147.66) --
	(320.38,147.76) --
	(320.52,147.86) --
	(320.71,147.96) --
	(320.93,148.07) --
	(321.13,148.17) --
	(321.33,148.27) --
	(321.53,148.37) --
	(321.69,148.47) --
	(321.80,148.58) --
	(321.89,148.68) --
	(321.94,148.78) --
	(321.97,148.88) --
	(321.92,148.98) --
	(321.82,149.09) --
	(321.74,149.19) --
	(321.65,149.29) --
	(321.53,149.39) --
	(321.39,149.49) --
	(321.31,149.60) --
	(321.32,149.70) --
	(321.38,149.80) --
	(321.50,149.90) --
	(321.65,150.00) --
	(321.78,150.10) --
	(321.89,150.21) --
	(322.00,150.31) --
	(322.14,150.41) --
	(322.30,150.51) --
	(322.46,150.61) --
	(322.64,150.72) --
	(322.79,150.82) --
	(322.86,150.92) --
	(322.91,151.02) --
	(322.97,151.12) --
	(323.00,151.23) --
	(323.01,151.33) --
	(323.01,151.43) --
	(323.04,151.53) --
	(323.11,151.63) --
	(323.14,151.73) --
	(323.16,151.84) --
	(323.15,151.94) --
	(323.08,152.04) --
	(323.01,152.14) --
	(322.83,152.24) --
	(322.62,152.35) --
	(322.43,152.45) --
	(322.29,152.55) --
	(322.25,152.65) --
	(322.36,152.75) --
	(322.61,152.86) --
	(322.93,152.96) --
	(323.28,153.06) --
	(323.69,153.16) --
	(324.11,153.26) --
	(324.49,153.37) --
	(324.85,153.47) --
	(325.14,153.57) --
	(325.45,153.67) --
	(325.77,153.77) --
	(326.17,153.87) --
	(326.63,153.98) --
	(327.08,154.08) --
	(327.52,154.18) --
	(327.96,154.28) --
	(328.37,154.38) --
	(328.75,154.49) --
	(329.11,154.59) --
	(329.47,154.69) --
	(329.76,154.79) --
	(330.05,154.89) --
	(330.30,155.00) --
	(330.61,155.10) --
	(330.84,155.20) --
	(331.06,155.30) --
	(331.25,155.40) --
	(331.38,155.51) --
	(331.48,155.61) --
	(331.57,155.71) --
	(331.71,155.81) --
	(331.85,155.91) --
	(331.92,156.01) --
	(331.97,156.12) --
	(332.06,156.22) --
	(332.19,156.32) --
	(332.25,156.42) --
	(332.32,156.52) --
	(332.43,156.63) --
	(332.64,156.73) --
	(332.88,156.83) --
	(333.09,156.93) --
	(333.34,157.03) --
	(333.60,157.14) --
	(333.91,157.24) --
	(334.22,157.34) --
	(334.58,157.44) --
	(334.95,157.54) --
	(335.31,157.65) --
	(335.67,157.75) --
	(336.07,157.85) --
	(336.47,157.95) --
	(336.97,158.05) --
	(337.48,158.15) --
	(338.01,158.26) --
	(338.49,158.36) --
	(338.98,158.46) --
	(339.53,158.56) --
	(340.11,158.66) --
	(340.59,158.77) --
	(341.03,158.87) --
	(341.43,158.97) --
	(341.80,159.07) --
	(342.06,159.17) --
	(342.36,159.28) --
	(342.68,159.38) --
	(342.93,159.48) --
	(343.15,159.58) --
	(343.35,159.68) --
	(343.52,159.79) --
	(343.66,159.89) --
	(343.77,159.99) --
	(343.85,160.09) --
	(343.91,160.19) --
	(343.97,160.29) --
	(344.13,160.40) --
	(344.37,160.50) --
	(344.66,160.60) --
	(345.00,160.70) --
	(345.38,160.80) --
	(345.76,160.91) --
	(346.18,161.01) --
	(346.58,161.11) --
	(346.98,161.21) --
	(347.38,161.31) --
	(347.79,161.42) --
	(348.13,161.52) --
	(348.43,161.62) --
	(348.68,161.72) --
	(348.93,161.82) --
	(349.20,161.92) --
	(349.42,162.03) --
	(349.70,162.13) --
	(350.07,162.23) --
	(350.51,162.33) --
	(351.06,162.43) --
	(351.60,162.54) --
	(352.11,162.64) --
	(352.55,162.74) --
	(352.91,162.84) --
	(353.23,162.94) --
	(353.52,163.05) --
	(353.76,163.15) --
	(354.04,163.25) --
	(354.42,163.35) --
	(354.91,163.45) --
	(355.47,163.56) --
	(355.99,163.66) --
	(356.50,163.76) --
	(356.99,163.86) --
	(357.45,163.96) --
	(357.95,164.06) --
	(358.47,164.17) --
	(358.94,164.27) --
	(359.31,164.37) --
	(359.71,164.47) --
	(360.18,164.57) --
	(360.65,164.68) --
	(361.01,164.78) --
	(361.35,164.88) --
	(361.63,164.98) --
	(361.83,165.08) --
	(362.05,165.19) --
	(362.27,165.29) --
	(362.51,165.39) --
	(362.84,165.49) --
	(363.15,165.59) --
	(363.44,165.70) --
	(363.67,165.80) --
	(363.99,165.90) --
	(364.31,166.00) --
	(364.59,166.10) --
	(364.83,166.20) --
	(365.09,166.31) --
	(365.32,166.41) --
	(365.51,166.51) --
	(365.74,166.61) --
	(366.04,166.71) --
	(366.33,166.82) --
	(366.51,166.92) --
	(366.71,167.02) --
	(366.91,167.12) --
	(367.05,167.22) --
	(367.17,167.33) --
	(367.29,167.43) --
	(367.39,167.53) --
	(367.50,167.63) --
	(367.55,167.73) --
	(367.54,167.84) --
	(367.55,167.94) --
	(367.66,168.04) --
	(367.71,168.14) --
	(367.71,168.24) --
	(367.71,168.34) --
	(367.69,168.45) --
	(367.65,168.55) --
	(367.63,168.65) --
	(367.58,168.75) --
	(367.44,168.85) --
	(367.16,168.96) --
	(366.80,169.06) --
	(366.47,169.16) --
	(366.09,169.26) --
	(365.67,169.36) --
	(365.25,169.47) --
	(364.95,169.57) --
	(364.74,169.67) --
	(364.50,169.77) --
	(364.29,169.87) --
	(364.08,169.98) --
	(363.93,170.08) --
	(363.83,170.18) --
	(363.80,170.28) --
	(363.79,170.38) --
	(363.84,170.48) --
	(363.97,170.59) --
	(364.18,170.69) --
	(364.43,170.79) --
	(364.71,170.89) --
	(365.03,170.99) --
	(365.36,171.10) --
	(365.70,171.20) --
	(366.02,171.30) --
	(366.33,171.40) --
	(366.62,171.50) --
	(366.89,171.61) --
	(367.11,171.71) --
	(367.35,171.81) --
	(367.59,171.91) --
	(367.83,172.01) --
	(368.03,172.11) --
	(368.20,172.22) --
	(368.37,172.32) --
	(368.55,172.42) --
	(368.67,172.52) --
	(368.68,172.62) --
	(368.74,172.73) --
	(368.77,172.83) --
	(368.81,172.93) --
	(368.89,173.03) --
	(368.95,173.13) --
	(369.02,173.24) --
	(369.10,173.34) --
	(369.17,173.44) --
	(369.28,173.54) --
	(369.42,173.64) --
	(369.56,173.75) --
	(369.66,173.85) --
	(369.73,173.95) --
	(369.74,174.05) --
	(369.74,174.15) --
	(369.75,174.25) --
	(369.82,174.36) --
	(369.84,174.46) --
	(369.87,174.56) --
	(369.93,174.66) --
	(370.09,174.76) --
	(370.25,174.87) --
	(370.41,174.97) --
	(370.51,175.07) --
	(370.67,175.17) --
	(370.88,175.27) --
	(371.08,175.38) --
	(371.26,175.48) --
	(371.44,175.58) --
	(371.60,175.68) --
	(371.83,175.78) --
	(372.07,175.89) --
	(372.36,175.99) --
	(372.66,176.09) --
	(372.99,176.19) --
	(373.24,176.29) --
	(373.42,176.39) --
	(373.62,176.50) --
	(373.80,176.60) --
	(374.02,176.70) --
	(374.28,176.80) --
	(374.56,176.90) --
	(374.85,177.01) --
	(375.21,177.11) --
	(375.57,177.21) --
	(375.90,177.31) --
	(376.22,177.41) --
	(376.56,177.52) --
	(376.91,177.62) --
	(377.27,177.72) --
	(377.63,177.82) --
	(377.97,177.92) --
	(378.33,178.03) --
	(378.76,178.13) --
	(379.18,178.23) --
	(379.55,178.33) --
	(379.88,178.43) --
	(380.27,178.53) --
	(380.65,178.64) --
	(380.97,178.74) --
	(381.22,178.84) --
	(381.53,178.94) --
	(381.80,179.04) --
	(382.11,179.15) --
	(382.45,179.25) --
	(382.75,179.35) --
	(383.03,179.45) --
	(383.31,179.55) --
	(383.55,179.66) --
	(383.79,179.76) --
	(384.09,179.86) --
	(384.41,179.96) --
	(384.70,180.06) --
	(385.03,180.17) --
	(385.37,180.27) --
	(385.69,180.37) --
	(385.96,180.47) --
	(386.25,180.57) --
	(386.60,180.67) --
	(386.92,180.78) --
	(387.25,180.88) --
	(387.52,180.98) --
	(387.74,181.08) --
	(387.99,181.18) --
	(388.26,181.29) --
	(388.45,181.39) --
	(388.65,181.49) --
	(388.79,181.59) --
	(388.89,181.69) --
	(388.96,181.80) --
	(388.96,181.90) --
	(388.94,182.00) --
	(388.97,182.10) --
	(389.08,182.20) --
	(389.24,182.31) --
	(389.37,182.41) --
	(389.47,182.51) --
	(389.65,182.61) --
	(389.79,182.71) --
	(389.84,182.81) --
	(389.83,182.92) --
	(389.96,183.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (296.86,181.59) --
	(297.07,181.69) --
	(297.24,181.80) --
	(297.38,181.90) --
	(297.55,182.00) --
	(297.70,182.10) --
	(297.85,182.20) --
	(297.92,182.31) --
	(298.06,182.41) --
	(298.22,182.51) --
	(298.40,182.61) --
	(298.56,182.71) --
	(298.74,182.81) --
	(298.94,182.92) --
	(299.09,183.02);
\end{scope}
\end{tikzpicture}

